JUMP: Joint communication and sensing with Unsynchronized transceivers Made Practical

Wideband millimeter-wave communication systems can be extended to provide radar-like sensing capabilities on top of data communication, in a cost-effective manner. However, the development of joint communication and sensing technology is hindered by practical challenges, such as occlusions to the line-of-sight path and clock asynchrony between devices. The latter introduces time-varying timing and frequency offsets that prevent the estimation of sensing parameters and, in turn, the use of standard signal processing solutions. Existing approaches cannot be applied to commonly used phased-array receivers, as they build on stringent assumptions about the multipath environment, and are computationally complex. We present JUMP, the first system enabling practical bistatic and asynchronous joint communication and sensing, while achieving accurate target tracking and micro-Doppler extraction in realistic conditions. Our system compensates for the timing offset by exploiting the channel correlation across subsequent packets. Further, it tracks multipath reflections and eliminates frequency offsets by observing the phase of a dynamically-selected static reference path. JUMP has been implemented on a 60 GHz experimental platform, performing extensive evaluations of human motion sensing, including non-line-of-sight scenarios. In our results, JUMP attains comparable tracking performance to a full-duplex monostatic system and similar micro-Doppler quality with respect to a phase-locked bistatic receiver.

==> figures/OLD/amb_func.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate23711033}{RGB}{237,110,33}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indigo7111104}{RGB}{71,11,104}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\columnwidth,
height=4cm,
legend columns=3,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.95,1.2)},
  % anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Delay [ns]},
xmajorgrids,
xmin=-5, xmax=5,
xtick style={color=black},
xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5},
xticklabels={
  \(\displaystyle {-5}\),
  \(\displaystyle {-4}\),
  \(\displaystyle {-3}\),
  \(\displaystyle {-2}\),
  \(\displaystyle {-1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\)
},
y grid style={darkgray176},
ylabel={Normalized AF},
ymajorgrids,
ymin=0, ymax=1.2,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]


\addplot[indigo7111104, opacity=1] coordinates {(0, 0)};
\addlegendentry{LOS}

\addplot[chocolate23711033, opacity=1] coordinates {(0, 0)};
\addlegendentry{LOS/NLOS}
\addplot [black, dashed]
table {%
-0.568181753158571 0
-0.568181753158571 1.2
};
\addlegendentry{Delay res.}
\addplot [black, dashed]
table {%
0.568181753158567 0
0.568181753158567 1.2
};


\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.139163970947266
-3.97727274894714 0.161523461341858
-3.40909099578857 0.190432906150818
-2.84090900421143 0.251267075538635
-2.27272725105286 0.288666367530823
-1.70454549789429 0.243842840194702
-1.13636362552643 0.27987813949585
-0.568181753158569 0.557183146476746
0 1
0.568181753158569 0.557183146476746
1.13636362552643 0.27987813949585
1.70454549789429 0.243842840194702
2.27272725105286 0.288666367530823
2.84090900421143 0.251267075538635
3.40909099578857 0.190432906150818
3.97727274894714 0.161523461341858
5.11363649368286 0.139163970947266
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.127810001373291
-4.54545450210571 0.136381030082703
-3.97727274894714 0.141848921775818
-3.40909099578857 0.166697144508362
-2.84090900421143 0.199401497840881
-2.27272725105286 0.228664040565491
-1.70454549789429 0.22358500957489
-1.13636362552643 0.264486789703369
-0.568181753158569 0.543215751647949
0 1
0.568181753158569 0.543215751647949
1.13636362552643 0.264486789703369
1.70454549789429 0.22358500957489
2.27272725105286 0.228664040565491
2.84090900421143 0.199401497840881
3.40909099578857 0.166697144508362
3.97727274894714 0.141848921775818
4.54545450210571 0.136381030082703
5.11363649368286 0.127810001373291
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.129893660545349
-4.54545450210571 0.139712929725647
-3.97727274894714 0.14658260345459
-3.40909099578857 0.168117165565491
-2.84090900421143 0.180166840553284
-2.27272725105286 0.209813117980957
-1.70454549789429 0.221303343772888
-1.13636362552643 0.259886980056763
-0.568181753158569 0.539332985877991
0 1
0.568181753158569 0.539332985877991
1.13636362552643 0.259886980056763
1.70454549789429 0.221303343772888
2.27272725105286 0.209813117980957
2.84090900421143 0.180166840553284
3.40909099578857 0.168117165565491
3.97727274894714 0.14658260345459
4.54545450210571 0.139712929725647
5.11363649368286 0.129893660545349
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.138700723648071
-4.54545450210571 0.149515390396118
-3.97727274894714 0.156887173652649
-3.40909099578857 0.171695828437805
-2.84090900421143 0.225412845611572
-2.27272725105286 0.298466444015503
-1.70454549789429 0.253017425537109
-1.13636362552643 0.278805136680603
-0.568181753158569 0.552051544189453
0 1
0.568181753158569 0.552051544189453
1.13636362552643 0.278805136680603
1.70454549789429 0.253017425537109
2.27272725105286 0.298466444015503
2.84090900421143 0.225412845611572
3.40909099578857 0.171695828437805
3.97727274894714 0.156887173652649
4.54545450210571 0.149515390396118
5.11363649368286 0.138700723648071
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.135013937950134
-4.54545450210571 0.144250869750977
-3.97727274894714 0.146607398986816
-3.40909099578857 0.163945078849792
-2.84090900421143 0.218412041664124
-2.27272725105286 0.279126048088074
-1.70454549789429 0.242795825004578
-1.13636362552643 0.274823188781738
-0.568181753158569 0.551686763763428
0 1
0.568181753158569 0.551686763763428
1.13636362552643 0.274823188781738
1.70454549789429 0.242795825004578
2.27272725105286 0.279126048088074
2.84090900421143 0.218412041664124
3.40909099578857 0.163945078849792
3.97727274894714 0.146607398986816
4.54545450210571 0.144250869750977
5.11363649368286 0.135013937950134
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.140661597251892
-4.54545450210571 0.152007818222046
-3.97727274894714 0.156530499458313
-3.40909099578857 0.171551465988159
-2.84090900421143 0.245013475418091
-2.27272725105286 0.367814779281616
-1.70454549789429 0.279334664344788
-1.13636362552643 0.283397436141968
-0.568181753158569 0.553005218505859
0 1
0.568181753158569 0.553005218505859
1.13636362552643 0.283397436141968
1.70454549789429 0.279334664344788
2.27272725105286 0.367814779281616
2.84090900421143 0.245013475418091
3.40909099578857 0.171551465988159
3.97727274894714 0.156530499458313
4.54545450210571 0.152007818222046
5.11363649368286 0.140661597251892
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.147508144378662
-4.54545450210571 0.159581065177917
-3.97727274894714 0.17038106918335
-3.40909099578857 0.191523909568787
-2.84090900421143 0.269623994827271
-2.27272725105286 0.403772711753845
-1.70454549789429 0.316325306892395
-1.13636362552643 0.306711554527283
-0.568181753158569 0.562093734741211
0 1
0.568181753158569 0.562093734741211
1.13636362552643 0.306711554527283
1.70454549789429 0.316325306892395
2.27272725105286 0.403772711753845
2.84090900421143 0.269623994827271
3.40909099578857 0.191523909568787
3.97727274894714 0.17038106918335
4.54545450210571 0.159581065177917
5.11363649368286 0.147508144378662
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.131964206695557
-4.54545450210571 0.143847107887268
-3.97727274894714 0.146197915077209
-3.40909099578857 0.164576768875122
-2.84090900421143 0.198771476745605
-2.27272725105286 0.252919316291809
-1.70454549789429 0.241329550743103
-1.13636362552643 0.267801523208618
-0.568181753158569 0.544555425643921
0 1
0.568181753158569 0.544555425643921
1.13636362552643 0.267801523208618
1.70454549789429 0.241329550743103
2.27272725105286 0.252919316291809
2.84090900421143 0.198771476745605
3.40909099578857 0.164576768875122
3.97727274894714 0.146197915077209
4.54545450210571 0.143847107887268
5.11363649368286 0.131964206695557
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.138818502426147
-4.54545450210571 0.153566360473633
-3.97727274894714 0.155576705932617
-3.40909099578857 0.174318194389343
-2.84090900421143 0.219644546508789
-2.27272725105286 0.327499508857727
-1.70454549789429 0.28215479850769
-1.13636362552643 0.281781673431396
-0.568181753158569 0.555903434753418
0 1
0.568181753158569 0.555903434753418
1.13636362552643 0.281781673431396
1.70454549789429 0.28215479850769
2.27272725105286 0.327499508857727
2.84090900421143 0.219644546508789
3.40909099578857 0.174318194389343
3.97727274894714 0.155576705932617
4.54545450210571 0.153566360473633
5.11363649368286 0.138818502426147
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.140206217765808
-4.54545450210571 0.151349902153015
-3.97727274894714 0.156546473503113
-3.40909099578857 0.173136115074158
-2.84090900421143 0.195972800254822
-2.27272725105286 0.23943018913269
-1.70454549789429 0.261194825172424
-1.13636362552643 0.277664065361023
-0.568181753158569 0.558389067649841
0 1
0.568181753158569 0.558389067649841
1.13636362552643 0.277664065361023
1.70454549789429 0.261194825172424
2.27272725105286 0.23943018913269
2.84090900421143 0.195972800254822
3.40909099578857 0.173136115074158
3.97727274894714 0.156546473503113
4.54545450210571 0.151349902153015
5.11363649368286 0.140206217765808
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.13541579246521
-4.54545450210571 0.145503163337708
-3.97727274894714 0.145152688026428
-3.40909099578857 0.16235876083374
-2.84090900421143 0.181187391281128
-2.27272725105286 0.220575571060181
-1.70454549789429 0.247148990631104
-1.13636362552643 0.275294542312622
-0.568181753158569 0.542231678962708
0 1
0.568181753158569 0.542231678962708
1.13636362552643 0.275294542312622
1.70454549789429 0.247148990631104
2.27272725105286 0.220575571060181
2.84090900421143 0.181187391281128
3.40909099578857 0.16235876083374
3.97727274894714 0.145152688026428
4.54545450210571 0.145503163337708
5.11363649368286 0.13541579246521
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.13875138759613
-4.54545450210571 0.150180578231812
-3.97727274894714 0.148634552955627
-3.40909099578857 0.168062329292297
-2.84090900421143 0.197407841682434
-2.27272725105286 0.274436712265015
-1.70454549789429 0.276965141296387
-1.13636362552643 0.284547805786133
-0.568181753158569 0.548755764961243
0 1
0.568181753158569 0.548755764961243
1.13636362552643 0.284547805786133
1.70454549789429 0.276965141296387
2.27272725105286 0.274436712265015
2.84090900421143 0.197407841682434
3.40909099578857 0.168062329292297
3.97727274894714 0.148634552955627
4.54545450210571 0.150180578231812
5.11363649368286 0.13875138759613
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.129653573036194
-4.54545450210571 0.139384865760803
-3.97727274894714 0.142847895622253
-3.40909099578857 0.163239240646362
-2.84090900421143 0.17379093170166
-2.27272725105286 0.202700734138489
-1.70454549789429 0.223925948143005
-1.13636362552643 0.262112140655518
-0.568181753158569 0.540825009346008
0 1
0.568181753158569 0.540825009346008
1.13636362552643 0.262112140655518
1.70454549789429 0.223925948143005
2.27272725105286 0.202700734138489
2.84090900421143 0.17379093170166
3.40909099578857 0.163239240646362
3.97727274894714 0.142847895622253
4.54545450210571 0.139384865760803
5.11363649368286 0.129653573036194
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.135713577270508
-4.54545450210571 0.143849611282349
-3.97727274894714 0.150894999504089
-3.40909099578857 0.166964411735535
-2.84090900421143 0.196555495262146
-2.27272725105286 0.24437403678894
-1.70454549789429 0.260323286056519
-1.13636362552643 0.272272109985352
-0.568181753158569 0.550788998603821
0 1
0.568181753158569 0.550788998603821
1.13636362552643 0.272272109985352
1.70454549789429 0.260323286056519
2.27272725105286 0.24437403678894
2.84090900421143 0.196555495262146
3.40909099578857 0.166964411735535
3.97727274894714 0.150894999504089
4.54545450210571 0.143849611282349
5.11363649368286 0.135713577270508
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.136730551719666
-4.54545450210571 0.149406671524048
-3.97727274894714 0.154214143753052
-3.40909099578857 0.172060370445251
-2.84090900421143 0.191766500473022
-2.27272725105286 0.241190195083618
-1.70454549789429 0.258555889129639
-1.13636362552643 0.280597805976868
-0.568181753158569 0.553700685501099
0 1
0.568181753158569 0.553700685501099
1.13636362552643 0.280597805976868
1.70454549789429 0.258555889129639
2.27272725105286 0.241190195083618
2.84090900421143 0.191766500473022
3.40909099578857 0.172060370445251
3.97727274894714 0.154214143753052
4.54545450210571 0.149406671524048
5.11363649368286 0.136730551719666
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.134894609451294
-4.54545450210571 0.147257924079895
-3.97727274894714 0.151774406433105
-3.40909099578857 0.178037166595459
-2.84090900421143 0.189951181411743
-2.27272725105286 0.227931976318359
-1.70454549789429 0.239322304725647
-1.13636362552643 0.272547245025635
-0.568181753158569 0.549936890602112
0 1
0.568181753158569 0.549936890602112
1.13636362552643 0.272547245025635
1.70454549789429 0.239322304725647
2.27272725105286 0.227931976318359
2.84090900421143 0.189951181411743
3.40909099578857 0.178037166595459
3.97727274894714 0.151774406433105
4.54545450210571 0.147257924079895
5.11363649368286 0.134894609451294
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.135313987731934
-4.54545450210571 0.144496560096741
-3.97727274894714 0.146592140197754
-3.40909099578857 0.16233241558075
-2.84090900421143 0.193915605545044
-2.27272725105286 0.259867310523987
-1.70454549789429 0.289487719535828
-1.13636362552643 0.297128438949585
-0.568181753158569 0.55771279335022
0 1
0.568181753158569 0.55771279335022
1.13636362552643 0.297128438949585
1.70454549789429 0.289487719535828
2.27272725105286 0.259867310523987
2.84090900421143 0.193915605545044
3.40909099578857 0.16233241558075
3.97727274894714 0.146592140197754
4.54545450210571 0.144496560096741
5.11363649368286 0.135313987731934
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.135867357254028
-4.54545450210571 0.143700242042542
-3.97727274894714 0.151969790458679
-3.40909099578857 0.165621519088745
-2.84090900421143 0.189585208892822
-2.27272725105286 0.234218120574951
-1.70454549789429 0.286005020141602
-1.13636362552643 0.347544074058533
-0.568181753158569 0.569565773010254
0 1
0.568181753158569 0.569565773010254
1.13636362552643 0.347544074058533
1.70454549789429 0.286005020141602
2.27272725105286 0.234218120574951
2.84090900421143 0.189585208892822
3.40909099578857 0.165621519088745
3.97727274894714 0.151969790458679
4.54545450210571 0.143700242042542
5.11363649368286 0.135867357254028
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.126983046531677
-4.54545450210571 0.138291954994202
-3.97727274894714 0.146395683288574
-3.40909099578857 0.167207956314087
-2.84090900421143 0.174492478370667
-2.27272725105286 0.202782154083252
-1.70454549789429 0.217739582061768
-1.13636362552643 0.263778209686279
-0.568181753158569 0.545132160186768
0 1
0.568181753158569 0.545132160186768
1.13636362552643 0.263778209686279
1.70454549789429 0.217739582061768
2.27272725105286 0.202782154083252
2.84090900421143 0.174492478370667
3.40909099578857 0.167207956314087
3.97727274894714 0.146395683288574
4.54545450210571 0.138291954994202
5.11363649368286 0.126983046531677
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.137144923210144
-4.54545450210571 0.147327303886414
-3.97727274894714 0.151399493217468
-3.40909099578857 0.170811533927917
-2.84090900421143 0.192898631095886
-2.27272725105286 0.248560190200806
-1.70454549789429 0.263922452926636
-1.13636362552643 0.278058409690857
-0.568181753158569 0.54694652557373
0 1
0.568181753158569 0.54694652557373
1.13636362552643 0.278058409690857
1.70454549789429 0.263922452926636
2.27272725105286 0.248560190200806
2.84090900421143 0.192898631095886
3.40909099578857 0.170811533927917
3.97727274894714 0.151399493217468
4.54545450210571 0.147327303886414
5.11363649368286 0.137144923210144
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.13353967666626
-4.54545450210571 0.145167112350464
-3.97727274894714 0.1442791223526
-3.40909099578857 0.161507129669189
-2.84090900421143 0.181792736053467
-2.27272725105286 0.226506114006042
-1.70454549789429 0.263045310974121
-1.13636362552643 0.286357283592224
-0.568181753158569 0.549808502197266
0 1
0.568181753158569 0.549808502197266
1.13636362552643 0.286357283592224
1.70454549789429 0.263045310974121
2.27272725105286 0.226506114006042
2.84090900421143 0.181792736053467
3.40909099578857 0.161507129669189
3.97727274894714 0.1442791223526
4.54545450210571 0.145167112350464
5.11363649368286 0.13353967666626
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.133698344230652
-4.54545450210571 0.144652962684631
-3.97727274894714 0.143302798271179
-3.40909099578857 0.160062313079834
-2.84090900421143 0.178844094276428
-2.27272725105286 0.22683310508728
-1.70454549789429 0.260863542556763
-1.13636362552643 0.279670476913452
-0.568181753158569 0.544840216636658
0 1
0.568181753158569 0.544840216636658
1.13636362552643 0.279670476913452
1.70454549789429 0.260863542556763
2.27272725105286 0.22683310508728
2.84090900421143 0.178844094276428
3.40909099578857 0.160062313079834
3.97727274894714 0.143302798271179
4.54545450210571 0.144652962684631
5.11363649368286 0.133698344230652
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.13023853302002
-4.54545450210571 0.141276717185974
-3.97727274894714 0.14697253704071
-3.40909099578857 0.160622119903564
-2.84090900421143 0.17723560333252
-2.27272725105286 0.220192313194275
-1.70454549789429 0.24319064617157
-1.13636362552643 0.281927585601807
-0.568181753158569 0.555992841720581
0 1
0.568181753158569 0.555992841720581
1.13636362552643 0.281927585601807
1.70454549789429 0.24319064617157
2.27272725105286 0.220192313194275
2.84090900421143 0.17723560333252
3.40909099578857 0.160622119903564
3.97727274894714 0.14697253704071
4.54545450210571 0.141276717185974
5.11363649368286 0.13023853302002
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.13906717300415
-4.54545450210571 0.147872686386108
-3.97727274894714 0.147701144218445
-3.40909099578857 0.162010908126831
-2.84090900421143 0.184434175491333
-2.27272725105286 0.2243891954422
-1.70454549789429 0.241231799125671
-1.13636362552643 0.273822069168091
-0.568181753158569 0.541769981384277
0 1
0.568181753158569 0.541769981384277
1.13636362552643 0.273822069168091
1.70454549789429 0.241231799125671
2.27272725105286 0.2243891954422
2.84090900421143 0.184434175491333
3.40909099578857 0.162010908126831
3.97727274894714 0.147701144218445
4.54545450210571 0.147872686386108
5.11363649368286 0.13906717300415
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.138310194015503
-4.54545450210571 0.148396253585815
-3.97727274894714 0.152869939804077
-3.40909099578857 0.16558051109314
-2.84090900421143 0.19545316696167
-2.27272725105286 0.236829519271851
-1.70454549789429 0.259637713432312
-1.13636362552643 0.294474840164185
-0.568181753158569 0.561118125915527
0 1
0.568181753158569 0.561118125915527
1.13636362552643 0.294474840164185
1.70454549789429 0.259637713432312
2.27272725105286 0.236829519271851
2.84090900421143 0.19545316696167
3.40909099578857 0.16558051109314
3.97727274894714 0.152869939804077
4.54545450210571 0.148396253585815
5.11363649368286 0.138310194015503
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.136427283287048
-4.54545450210571 0.146858930587769
-3.97727274894714 0.14786958694458
-3.40909099578857 0.163152933120728
-2.84090900421143 0.18475067615509
-2.27272725105286 0.236191034317017
-1.70454549789429 0.262929201126099
-1.13636362552643 0.286989450454712
-0.568181753158569 0.552830696105957
0 1
0.568181753158569 0.552830696105957
1.13636362552643 0.286989450454712
1.70454549789429 0.262929201126099
2.27272725105286 0.236191034317017
2.84090900421143 0.18475067615509
3.40909099578857 0.163152933120728
3.97727274894714 0.14786958694458
4.54545450210571 0.146858930587769
5.11363649368286 0.136427283287048
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.132184267044067
-4.54545450210571 0.141803741455078
-3.97727274894714 0.144209742546082
-3.40909099578857 0.163713097572327
-2.84090900421143 0.178238987922668
-2.27272725105286 0.220524907112122
-1.70454549789429 0.249225258827209
-1.13636362552643 0.278787732124329
-0.568181753158569 0.54623806476593
0 1
0.568181753158569 0.54623806476593
1.13636362552643 0.278787732124329
1.70454549789429 0.249225258827209
2.27272725105286 0.220524907112122
2.84090900421143 0.178238987922668
3.40909099578857 0.163713097572327
3.97727274894714 0.144209742546082
4.54545450210571 0.141803741455078
5.11363649368286 0.132184267044067
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.140065908432007
-4.54545450210571 0.151344895362854
-3.97727274894714 0.156228542327881
-3.40909099578857 0.178677201271057
-2.84090900421143 0.19403874874115
-2.27272725105286 0.258128762245178
-1.70454549789429 0.316182971000671
-1.13636362552643 0.300005912780762
-0.568181753158569 0.55926513671875
0 1
0.568181753158569 0.55926513671875
1.13636362552643 0.300005912780762
1.70454549789429 0.316182971000671
2.27272725105286 0.258128762245178
2.84090900421143 0.19403874874115
3.40909099578857 0.178677201271057
3.97727274894714 0.156228542327881
4.54545450210571 0.151344895362854
5.11363649368286 0.140065908432007
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.133227705955505
-4.54545450210571 0.144331574440002
-3.97727274894714 0.147945880889893
-3.40909099578857 0.165660858154297
-2.84090900421143 0.178145289421082
-2.27272725105286 0.221478462219238
-1.70454549789429 0.282020449638367
-1.13636362552643 0.301210880279541
-0.568181753158569 0.559703826904297
0 1
0.568181753158569 0.559703826904297
1.13636362552643 0.301210880279541
1.70454549789429 0.282020449638367
2.27272725105286 0.221478462219238
2.84090900421143 0.178145289421082
3.40909099578857 0.165660858154297
3.97727274894714 0.147945880889893
4.54545450210571 0.144331574440002
5.11363649368286 0.133227705955505
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.139802575111389
-4.54545450210571 0.151015877723694
-3.97727274894714 0.155900478363037
-3.40909099578857 0.178573727607727
-2.84090900421143 0.189902663230896
-2.27272725105286 0.235370755195618
-1.70454549789429 0.294211864471436
-1.13636362552643 0.295712232589722
-0.568181753158569 0.552425980567932
0 1
0.568181753158569 0.552425980567932
1.13636362552643 0.295712232589722
1.70454549789429 0.294211864471436
2.27272725105286 0.235370755195618
2.84090900421143 0.189902663230896
3.40909099578857 0.178573727607727
3.97727274894714 0.155900478363037
4.54545450210571 0.151015877723694
5.11363649368286 0.139802575111389
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.13474702835083
-4.54545450210571 0.146716117858887
-3.97727274894714 0.150537967681885
-3.40909099578857 0.168110609054565
-2.84090900421143 0.182351231575012
-2.27272725105286 0.217167735099792
-1.70454549789429 0.248950242996216
-1.13636362552643 0.285480141639709
-0.568181753158569 0.551095724105835
0 1
0.568181753158569 0.551095724105835
1.13636362552643 0.285480141639709
1.70454549789429 0.248950242996216
2.27272725105286 0.217167735099792
2.84090900421143 0.182351231575012
3.40909099578857 0.168110609054565
3.97727274894714 0.150537967681885
4.54545450210571 0.146716117858887
5.11363649368286 0.13474702835083
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.134503364562988
-4.54545450210571 0.145502924919128
-3.97727274894714 0.150924801826477
-3.40909099578857 0.181711316108704
-2.84090900421143 0.193960785865784
-2.27272725105286 0.217239022254944
-1.70454549789429 0.251293182373047
-1.13636362552643 0.289017915725708
-0.568181753158569 0.550395250320435
0 1
0.568181753158569 0.550395250320435
1.13636362552643 0.289017915725708
1.70454549789429 0.251293182373047
2.27272725105286 0.217239022254944
2.84090900421143 0.193960785865784
3.40909099578857 0.181711316108704
3.97727274894714 0.150924801826477
4.54545450210571 0.145502924919128
5.11363649368286 0.134503364562988
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.135381698608398
-4.54545450210571 0.147219300270081
-3.97727274894714 0.148865580558777
-3.40909099578857 0.169629573822021
-2.84090900421143 0.180581092834473
-2.27272725105286 0.220593214035034
-1.70454549789429 0.260163187980652
-1.13636362552643 0.277637481689453
-0.568181753158569 0.544423937797546
0 1
0.568181753158569 0.544423937797546
1.13636362552643 0.277637481689453
1.70454549789429 0.260163187980652
2.27272725105286 0.220593214035034
2.84090900421143 0.180581092834473
3.40909099578857 0.169629573822021
3.97727274894714 0.148865580558777
4.54545450210571 0.147219300270081
5.11363649368286 0.135381698608398
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.132116556167603
-4.54545450210571 0.144028663635254
-3.97727274894714 0.147641181945801
-3.40909099578857 0.165327072143555
-2.84090900421143 0.179781556129456
-2.27272725105286 0.217700004577637
-1.70454549789429 0.247062921524048
-1.13636362552643 0.274189472198486
-0.568181753158569 0.54673957824707
0 1
0.568181753158569 0.54673957824707
1.13636362552643 0.274189472198486
1.70454549789429 0.247062921524048
2.27272725105286 0.217700004577637
2.84090900421143 0.179781556129456
3.40909099578857 0.165327072143555
3.97727274894714 0.147641181945801
4.54545450210571 0.144028663635254
5.11363649368286 0.132116556167603
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.143806457519531
-4.54545450210571 0.153739929199219
-3.97727274894714 0.155224442481995
-2.84090900421143 0.190606474876404
-2.27272725105286 0.261833190917969
-1.70454549789429 0.314093470573425
-1.13636362552643 0.301915168762207
-0.568181753158569 0.55498743057251
0 1
0.568181753158569 0.55498743057251
1.13636362552643 0.301915168762207
1.70454549789429 0.314093470573425
2.27272725105286 0.261833190917969
2.84090900421143 0.190606474876404
3.97727274894714 0.155224442481995
4.54545450210571 0.153739929199219
5.11363649368286 0.143806457519531
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.13934588432312
-4.54545450210571 0.151593327522278
-3.97727274894714 0.15319561958313
-3.40909099578857 0.170736312866211
-2.84090900421143 0.186073541641235
-2.27272725105286 0.244875311851501
-1.70454549789429 0.292586803436279
-1.13636362552643 0.295247435569763
-0.568181753158569 0.555827140808105
0 1
0.568181753158569 0.555827140808105
1.13636362552643 0.295247435569763
1.70454549789429 0.292586803436279
2.27272725105286 0.244875311851501
2.84090900421143 0.186073541641235
3.40909099578857 0.170736312866211
3.97727274894714 0.15319561958313
4.54545450210571 0.151593327522278
5.11363649368286 0.13934588432312
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.129207134246826
-4.54545450210571 0.138882637023926
-3.97727274894714 0.14222776889801
-3.40909099578857 0.160747051239014
-2.84090900421143 0.17435622215271
-2.27272725105286 0.204866886138916
-1.70454549789429 0.234317302703857
-1.13636362552643 0.270915031433105
-0.568181753158569 0.543110370635986
0 1
0.568181753158569 0.543110370635986
1.13636362552643 0.270915031433105
1.70454549789429 0.234317302703857
2.27272725105286 0.204866886138916
2.84090900421143 0.17435622215271
3.40909099578857 0.160747051239014
3.97727274894714 0.14222776889801
4.54545450210571 0.138882637023926
5.11363649368286 0.129207134246826
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.135360717773438
-4.54545450210571 0.145695328712463
-3.97727274894714 0.149234533309937
-3.40909099578857 0.164615392684937
-2.84090900421143 0.186239004135132
-2.27272725105286 0.240778923034668
-1.70454549789429 0.284928798675537
-1.13636362552643 0.291726112365723
-0.568181753158569 0.553202509880066
0 1
0.568181753158569 0.553202509880066
1.13636362552643 0.291726112365723
1.70454549789429 0.284928798675537
2.27272725105286 0.240778923034668
2.84090900421143 0.186239004135132
3.40909099578857 0.164615392684937
3.97727274894714 0.149234533309937
4.54545450210571 0.145695328712463
5.11363649368286 0.135360717773438
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.139704704284668
-4.54545450210571 0.151260137557983
-3.97727274894714 0.151897549629211
-3.40909099578857 0.170795440673828
-2.84090900421143 0.197869777679443
-2.27272725105286 0.276216268539429
-1.70454549789429 0.308743238449097
-1.13636362552643 0.290682315826416
-0.568181753158569 0.553672552108765
0 1
0.568181753158569 0.553672552108765
1.13636362552643 0.290682315826416
1.70454549789429 0.308743238449097
2.27272725105286 0.276216268539429
2.84090900421143 0.197869777679443
3.40909099578857 0.170795440673828
3.97727274894714 0.151897549629211
4.54545450210571 0.151260137557983
5.11363649368286 0.139704704284668
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.138861894607544
-4.54545450210571 0.147049427032471
-3.97727274894714 0.152500987052917
-3.40909099578857 0.167735576629639
-2.84090900421143 0.191385388374329
-2.27272725105286 0.233092188835144
-1.70454549789429 0.263972640037537
-1.13636362552643 0.274166822433472
-0.568181753158569 0.549000024795532
0 1
0.568181753158569 0.549000024795532
1.13636362552643 0.274166822433472
1.70454549789429 0.263972640037537
2.27272725105286 0.233092188835144
2.84090900421143 0.191385388374329
3.40909099578857 0.167735576629639
3.97727274894714 0.152500987052917
4.54545450210571 0.147049427032471
5.11363649368286 0.138861894607544
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.142699956893921
-4.54545450210571 0.152985095977783
-3.97727274894714 0.157022714614868
-3.40909099578857 0.172606945037842
-2.84090900421143 0.199873328208923
-2.27272725105286 0.277024269104004
-1.70454549789429 0.337277770042419
-1.13636362552643 0.318992853164673
-0.568181753158569 0.56279182434082
0 1
0.568181753158569 0.56279182434082
1.13636362552643 0.318992853164673
1.70454549789429 0.337277770042419
2.27272725105286 0.277024269104004
2.84090900421143 0.199873328208923
3.40909099578857 0.172606945037842
3.97727274894714 0.157022714614868
4.54545450210571 0.152985095977783
5.11363649368286 0.142699956893921
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.13853919506073
-4.54545450210571 0.148088574409485
-3.97727274894714 0.149863243103027
-3.40909099578857 0.165247917175293
-2.84090900421143 0.207751393318176
-2.27272725105286 0.297749996185303
-1.70454549789429 0.287031531333923
-1.13636362552643 0.289411902427673
-0.568181753158569 0.555570840835571
0 1
0.568181753158569 0.555570840835571
1.13636362552643 0.289411902427673
1.70454549789429 0.287031531333923
2.27272725105286 0.297749996185303
2.84090900421143 0.207751393318176
3.40909099578857 0.165247917175293
3.97727274894714 0.149863243103027
4.54545450210571 0.148088574409485
5.11363649368286 0.13853919506073
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.150758266448975
-4.54545450210571 0.159024357795715
-3.97727274894714 0.166820883750916
-3.40909099578857 0.18352484703064
-2.84090900421143 0.229320406913757
-2.27272725105286 0.341530561447144
-1.70454549789429 0.407619595527649
-1.13636362552643 0.368370890617371
-0.568181753158569 0.592352628707886
0 1
0.568181753158569 0.592352628707886
1.13636362552643 0.368370890617371
1.70454549789429 0.407619595527649
2.27272725105286 0.341530561447144
2.84090900421143 0.229320406913757
3.40909099578857 0.18352484703064
3.97727274894714 0.166820883750916
4.54545450210571 0.159024357795715
5.11363649368286 0.150758266448975
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.139072418212891
-4.54545450210571 0.147602796554565
-3.97727274894714 0.149612188339233
-3.40909099578857 0.165920257568359
-2.84090900421143 0.206161737442017
-2.27272725105286 0.275019645690918
-1.70454549789429 0.301915049552917
-1.13636362552643 0.313896656036377
-0.568181753158569 0.562435626983643
0 1
0.568181753158569 0.562435626983643
1.13636362552643 0.313896656036377
1.70454549789429 0.301915049552917
2.27272725105286 0.275019645690918
2.84090900421143 0.206161737442017
3.40909099578857 0.165920257568359
3.97727274894714 0.149612188339233
4.54545450210571 0.147602796554565
5.11363649368286 0.139072418212891
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.142149806022644
-4.54545450210571 0.155326128005981
-3.97727274894714 0.153959989547729
-3.40909099578857 0.170876264572144
-2.84090900421143 0.224686861038208
-2.27272725105286 0.319125652313232
-1.70454549789429 0.301008701324463
-1.13636362552643 0.301349401473999
-0.568181753158569 0.556330919265747
0 1
0.568181753158569 0.556330919265747
1.13636362552643 0.301349401473999
1.70454549789429 0.301008701324463
2.27272725105286 0.319125652313232
2.84090900421143 0.224686861038208
3.40909099578857 0.170876264572144
3.97727274894714 0.153959989547729
4.54545450210571 0.155326128005981
5.11363649368286 0.142149806022644
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.139881730079651
-4.54545450210571 0.150915861129761
-3.97727274894714 0.14908492565155
-3.40909099578857 0.163279294967651
-2.84090900421143 0.203497648239136
-2.27272725105286 0.255374193191528
-1.70454549789429 0.250562787055969
-1.13636362552643 0.279147386550903
-0.568181753158569 0.542933106422424
0 1
0.568181753158569 0.542933106422424
1.13636362552643 0.279147386550903
1.70454549789429 0.250562787055969
2.27272725105286 0.255374193191528
2.84090900421143 0.203497648239136
3.40909099578857 0.163279294967651
3.97727274894714 0.14908492565155
4.54545450210571 0.150915861129761
5.11363649368286 0.139881730079651
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.137863874435425
-4.54545450210571 0.147619485855103
-3.97727274894714 0.153193116188049
-3.40909099578857 0.16562557220459
-2.84090900421143 0.205169558525085
-2.27272725105286 0.254771828651428
-1.70454549789429 0.262630820274353
-1.13636362552643 0.284628391265869
-0.568181753158569 0.55784547328949
0 1
0.568181753158569 0.55784547328949
1.13636362552643 0.284628391265869
1.70454549789429 0.262630820274353
2.27272725105286 0.254771828651428
2.84090900421143 0.205169558525085
3.40909099578857 0.16562557220459
3.97727274894714 0.153193116188049
4.54545450210571 0.147619485855103
5.11363649368286 0.137863874435425
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.143161654472351
-4.54545450210571 0.151813745498657
-3.97727274894714 0.155939817428589
-3.40909099578857 0.17848014831543
-2.84090900421143 0.253564834594727
-2.27272725105286 0.29914927482605
-1.70454549789429 0.260838627815247
-1.13636362552643 0.290073156356812
-0.568181753158569 0.55092716217041
0 1
0.568181753158569 0.55092716217041
1.13636362552643 0.290073156356812
1.70454549789429 0.260838627815247
2.27272725105286 0.29914927482605
2.84090900421143 0.253564834594727
3.40909099578857 0.17848014831543
3.97727274894714 0.155939817428589
4.54545450210571 0.151813745498657
5.11363649368286 0.143161654472351
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.139266610145569
-4.54545450210571 0.149265050888062
-3.97727274894714 0.153132915496826
-3.40909099578857 0.171516418457031
-2.84090900421143 0.221713304519653
-2.27272725105286 0.26466178894043
-1.70454549789429 0.266815662384033
-1.13636362552643 0.285588264465332
-0.568181753158569 0.551007032394409
0 1
0.568181753158569 0.551007032394409
1.13636362552643 0.285588264465332
1.70454549789429 0.266815662384033
2.27272725105286 0.26466178894043
2.84090900421143 0.221713304519653
3.40909099578857 0.171516418457031
3.97727274894714 0.153132915496826
4.54545450210571 0.149265050888062
5.11363649368286 0.139266610145569
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.135214686393738
-4.54545450210571 0.144953966140747
-3.97727274894714 0.146961450576782
-3.40909099578857 0.165797710418701
-2.84090900421143 0.194875478744507
-2.27272725105286 0.223435878753662
-1.70454549789429 0.242795705795288
-1.13636362552643 0.269181489944458
-0.568181753158569 0.54240095615387
0 1
0.568181753158569 0.54240095615387
1.13636362552643 0.269181489944458
1.70454549789429 0.242795705795288
2.27272725105286 0.223435878753662
2.84090900421143 0.194875478744507
3.40909099578857 0.165797710418701
3.97727274894714 0.146961450576782
4.54545450210571 0.144953966140747
5.11363649368286 0.135214686393738
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.145283460617065
-4.54545450210571 0.156323671340942
-3.97727274894714 0.158025979995728
-3.40909099578857 0.180612921714783
-2.84090900421143 0.220449805259705
-2.27272725105286 0.262363433837891
-1.70454549789429 0.299748659133911
-1.13636362552643 0.307985305786133
-0.568181753158569 0.55621600151062
0 1
0.568181753158569 0.55621600151062
1.13636362552643 0.307985305786133
1.70454549789429 0.299748659133911
2.27272725105286 0.262363433837891
2.84090900421143 0.220449805259705
3.40909099578857 0.180612921714783
3.97727274894714 0.158025979995728
4.54545450210571 0.156323671340942
5.11363649368286 0.145283460617065
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.13952374458313
-4.54545450210571 0.150989890098572
-3.97727274894714 0.155273199081421
-3.40909099578857 0.18074369430542
-2.84090900421143 0.236264824867249
-2.27272725105286 0.254421830177307
-1.70454549789429 0.247714281082153
-1.13636362552643 0.283480882644653
-0.568181753158569 0.550149202346802
0 1
0.568181753158569 0.550149202346802
1.13636362552643 0.283480882644653
1.70454549789429 0.247714281082153
2.27272725105286 0.254421830177307
2.84090900421143 0.236264824867249
3.40909099578857 0.18074369430542
3.97727274894714 0.155273199081421
4.54545450210571 0.150989890098572
5.11363649368286 0.13952374458313
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.140259146690369
-4.54545450210571 0.152346134185791
-3.97727274894714 0.153473496437073
-3.40909099578857 0.180010080337524
-2.84090900421143 0.223859786987305
-2.27272725105286 0.238404393196106
-1.70454549789429 0.241357803344727
-1.13636362552643 0.276287198066711
-0.568181753158569 0.549613475799561
0 1
0.568181753158569 0.549613475799561
1.13636362552643 0.276287198066711
1.70454549789429 0.241357803344727
2.27272725105286 0.238404393196106
2.84090900421143 0.223859786987305
3.40909099578857 0.180010080337524
3.97727274894714 0.153473496437073
4.54545450210571 0.152346134185791
5.11363649368286 0.140259146690369
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.134197950363159
-4.54545450210571 0.146347522735596
-3.97727274894714 0.143962621688843
-3.40909099578857 0.165412783622742
-2.84090900421143 0.188565969467163
-2.27272725105286 0.207494139671326
-1.70454549789429 0.228809952735901
-1.13636362552643 0.270430684089661
-0.568181753158569 0.540090799331665
0 1
0.568181753158569 0.540090799331665
1.13636362552643 0.270430684089661
1.70454549789429 0.228809952735901
2.27272725105286 0.207494139671326
2.84090900421143 0.188565969467163
3.40909099578857 0.165412783622742
3.97727274894714 0.143962621688843
4.54545450210571 0.146347522735596
5.11363649368286 0.134197950363159
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.143517255783081
-4.54545450210571 0.153842449188232
-3.97727274894714 0.159972071647644
-3.40909099578857 0.19557249546051
-2.84090900421143 0.276517152786255
-2.27272725105286 0.29044234752655
-1.70454549789429 0.287240386009216
-1.13636362552643 0.299750566482544
-0.568181753158569 0.559836149215698
0 1
0.568181753158569 0.559836149215698
1.13636362552643 0.299750566482544
1.70454549789429 0.287240386009216
2.27272725105286 0.29044234752655
2.84090900421143 0.276517152786255
3.40909099578857 0.19557249546051
3.97727274894714 0.159972071647644
4.54545450210571 0.153842449188232
5.11363649368286 0.143517255783081
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.150189518928528
-4.54545450210571 0.160950422286987
-3.97727274894714 0.166355848312378
-3.40909099578857 0.209535360336304
-2.84090900421143 0.284839749336243
-2.27272725105286 0.313263058662415
-1.70454549789429 0.34400486946106
-1.13636362552643 0.329088091850281
-0.568181753158569 0.571654796600342
0 1
0.568181753158569 0.571654796600342
1.13636362552643 0.329088091850281
1.70454549789429 0.34400486946106
2.27272725105286 0.313263058662415
2.84090900421143 0.284839749336243
3.40909099578857 0.209535360336304
3.97727274894714 0.166355848312378
4.54545450210571 0.160950422286987
5.11363649368286 0.150189518928528
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.150855660438538
-4.54545450210571 0.163153767585754
-3.97727274894714 0.173149704933167
-3.40909099578857 0.231439590454102
-2.84090900421143 0.303898215293884
-2.27272725105286 0.304989337921143
-1.70454549789429 0.327971696853638
-1.13636362552643 0.323418259620667
-0.568181753158569 0.569664478302002
0 1
0.568181753158569 0.569664478302002
1.13636362552643 0.323418259620667
1.70454549789429 0.327971696853638
2.27272725105286 0.304989337921143
2.84090900421143 0.303898215293884
3.40909099578857 0.231439590454102
3.97727274894714 0.173149704933167
4.54545450210571 0.163153767585754
5.11363649368286 0.150855660438538
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.146247148513794
-4.54545450210571 0.156023025512695
-3.97727274894714 0.166969060897827
-3.40909099578857 0.197120428085327
-2.84090900421143 0.255798697471619
-2.27272725105286 0.289076805114746
-1.13636362552643 0.302408695220947
-0.568181753158569 0.562231302261353
0 1
0.568181753158569 0.562231302261353
1.13636362552643 0.302408695220947
2.27272725105286 0.289076805114746
2.84090900421143 0.255798697471619
3.40909099578857 0.197120428085327
3.97727274894714 0.166969060897827
4.54545450210571 0.156023025512695
5.11363649368286 0.146247148513794
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.144736766815186
-4.54545450210571 0.153609991073608
-3.97727274894714 0.158712983131409
-3.40909099578857 0.187633633613586
-2.84090900421143 0.207250118255615
-2.27272725105286 0.234580159187317
-1.70454549789429 0.289856433868408
-1.13636362552643 0.291366100311279
-0.568181753158569 0.550102949142456
0 1
0.568181753158569 0.550102949142456
1.13636362552643 0.291366100311279
1.70454549789429 0.289856433868408
2.27272725105286 0.234580159187317
2.84090900421143 0.207250118255615
3.40909099578857 0.187633633613586
3.97727274894714 0.158712983131409
4.54545450210571 0.153609991073608
5.11363649368286 0.144736766815186
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.145006656646729
-4.54545450210571 0.157482862472534
-3.97727274894714 0.161308288574219
-3.40909099578857 0.183137536048889
-2.84090900421143 0.209470272064209
-2.27272725105286 0.250069856643677
-1.70454549789429 0.305593252182007
-1.13636362552643 0.297475099563599
-0.568181753158569 0.558557271957397
0 1
0.568181753158569 0.558557271957397
1.13636362552643 0.297475099563599
1.70454549789429 0.305593252182007
2.27272725105286 0.250069856643677
2.84090900421143 0.209470272064209
3.40909099578857 0.183137536048889
3.97727274894714 0.161308288574219
4.54545450210571 0.157482862472534
5.11363649368286 0.145006656646729
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.141371488571167
-4.54545450210571 0.150444030761719
-3.97727274894714 0.152679681777954
-3.40909099578857 0.170307159423828
-2.84090900421143 0.181415557861328
-2.27272725105286 0.230854749679565
-1.70454549789429 0.2966388463974
-1.13636362552643 0.291846394538879
-0.568181753158569 0.547622084617615
0 1
0.568181753158569 0.547622084617615
1.13636362552643 0.291846394538879
1.70454549789429 0.2966388463974
2.27272725105286 0.230854749679565
2.84090900421143 0.181415557861328
3.40909099578857 0.170307159423828
3.97727274894714 0.152679681777954
4.54545450210571 0.150444030761719
5.11363649368286 0.141371488571167
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.14532208442688
-4.54545450210571 0.157822251319885
-3.97727274894714 0.162961363792419
-3.40909099578857 0.191504001617432
-2.84090900421143 0.203330993652344
-2.27272725105286 0.228939771652222
-1.70454549789429 0.268410444259644
-1.13636362552643 0.282546997070312
-0.568181753158569 0.553497552871704
0 1
0.568181753158569 0.553497552871704
1.13636362552643 0.282546997070312
1.70454549789429 0.268410444259644
2.27272725105286 0.228939771652222
2.84090900421143 0.203330993652344
3.40909099578857 0.191504001617432
3.97727274894714 0.162961363792419
4.54545450210571 0.157822251319885
5.11363649368286 0.14532208442688
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.141143679618835
-4.54545450210571 0.152061581611633
-3.97727274894714 0.157371401786804
-3.40909099578857 0.194607615470886
-2.84090900421143 0.225125789642334
-2.27272725105286 0.248778939247131
-1.70454549789429 0.271933674812317
-1.13636362552643 0.289201140403748
-0.568181753158569 0.550212621688843
0 1
0.568181753158569 0.550212621688843
1.13636362552643 0.289201140403748
1.70454549789429 0.271933674812317
2.27272725105286 0.248778939247131
2.84090900421143 0.225125789642334
3.40909099578857 0.194607615470886
3.97727274894714 0.157371401786804
4.54545450210571 0.152061581611633
5.11363649368286 0.141143679618835
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.138859987258911
-4.54545450210571 0.14969003200531
-3.97727274894714 0.154756426811218
-3.40909099578857 0.18511950969696
-2.84090900421143 0.206485867500305
-2.27272725105286 0.238400936126709
-1.70454549789429 0.276904344558716
-1.13636362552643 0.286633610725403
-0.568181753158569 0.550564527511597
0 1
0.568181753158569 0.550564527511597
1.13636362552643 0.286633610725403
1.70454549789429 0.276904344558716
2.27272725105286 0.238400936126709
2.84090900421143 0.206485867500305
3.40909099578857 0.18511950969696
3.97727274894714 0.154756426811218
4.54545450210571 0.14969003200531
5.11363649368286 0.138859987258911
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.140235781669617
-4.54545450210571 0.148901700973511
-3.97727274894714 0.15515410900116
-3.40909099578857 0.176386713981628
-2.84090900421143 0.188966274261475
-2.27272725105286 0.238249182701111
-1.70454549789429 0.284693241119385
-1.13636362552643 0.291157722473145
-0.568181753158569 0.552067995071411
0 1
0.568181753158569 0.552067995071411
1.13636362552643 0.291157722473145
1.70454549789429 0.284693241119385
2.27272725105286 0.238249182701111
2.84090900421143 0.188966274261475
3.40909099578857 0.176386713981628
3.97727274894714 0.15515410900116
4.54545450210571 0.148901700973511
5.11363649368286 0.140235781669617
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.137002110481262
-4.54545450210571 0.148477554321289
-3.97727274894714 0.15621554851532
-3.40909099578857 0.179023265838623
-2.84090900421143 0.185122966766357
-1.70454549789429 0.279640913009644
-1.13636362552643 0.287888765335083
-0.568181753158569 0.554779529571533
0 1
0.568181753158569 0.554779529571533
1.13636362552643 0.287888765335083
1.70454549789429 0.279640913009644
2.84090900421143 0.185122966766357
3.40909099578857 0.179023265838623
3.97727274894714 0.15621554851532
4.54545450210571 0.148477554321289
5.11363649368286 0.137002110481262
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.142288088798523
-4.54545450210571 0.152566313743591
-3.97727274894714 0.161069273948669
-3.40909099578857 0.197032928466797
-2.84090900421143 0.20555853843689
-2.27272725105286 0.227798342704773
-1.70454549789429 0.257876396179199
-1.13636362552643 0.282648086547852
-0.568181753158569 0.546421766281128
0 1
0.568181753158569 0.546421766281128
1.13636362552643 0.282648086547852
1.70454549789429 0.257876396179199
2.27272725105286 0.227798342704773
2.84090900421143 0.20555853843689
3.40909099578857 0.197032928466797
3.97727274894714 0.161069273948669
4.54545450210571 0.152566313743591
5.11363649368286 0.142288088798523
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.135441899299622
-4.54545450210571 0.149171829223633
-3.97727274894714 0.165141463279724
-3.40909099578857 0.197115063667297
-2.84090900421143 0.188040256500244
-2.27272725105286 0.215778470039368
-1.70454549789429 0.24648654460907
-1.13636362552643 0.27767539024353
-0.568181753158569 0.550800323486328
0 1
0.568181753158569 0.550800323486328
1.13636362552643 0.27767539024353
1.70454549789429 0.24648654460907
2.27272725105286 0.215778470039368
2.84090900421143 0.188040256500244
3.40909099578857 0.197115063667297
3.97727274894714 0.165141463279724
4.54545450210571 0.149171829223633
5.11363649368286 0.135441899299622
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.13256311416626
-4.54545450210571 0.144278883934021
-3.97727274894714 0.148139715194702
-3.40909099578857 0.173273324966431
-2.84090900421143 0.183693289756775
-2.27272725105286 0.204193711280823
-1.70454549789429 0.231280565261841
-1.13636362552643 0.269541501998901
-0.568181753158569 0.543147325515747
0 1
0.568181753158569 0.543147325515747
1.13636362552643 0.269541501998901
1.70454549789429 0.231280565261841
2.27272725105286 0.204193711280823
2.84090900421143 0.183693289756775
3.40909099578857 0.173273324966431
3.97727274894714 0.148139715194702
4.54545450210571 0.144278883934021
5.11363649368286 0.13256311416626
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.133522391319275
-4.54545450210571 0.143127202987671
-3.97727274894714 0.143890976905823
-3.40909099578857 0.161432266235352
-2.84090900421143 0.178294777870178
-2.27272725105286 0.207403659820557
-1.70454549789429 0.238788843154907
-1.13636362552643 0.272568106651306
-0.568181753158569 0.543253898620605
0 1
0.568181753158569 0.543253898620605
1.13636362552643 0.272568106651306
1.70454549789429 0.238788843154907
2.27272725105286 0.207403659820557
2.84090900421143 0.178294777870178
3.40909099578857 0.161432266235352
3.97727274894714 0.143890976905823
4.54545450210571 0.143127202987671
5.11363649368286 0.133522391319275
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.136505722999573
-4.54545450210571 0.149298429489136
-3.97727274894714 0.14967405796051
-3.40909099578857 0.157537937164307
-2.84090900421143 0.181753516197205
-1.70454549789429 0.238334536552429
-1.13636362552643 0.268808245658875
-0.568181753158569 0.548595190048218
0 1
0.568181753158569 0.548595190048218
1.13636362552643 0.268808245658875
1.70454549789429 0.238334536552429
2.84090900421143 0.181753516197205
3.40909099578857 0.157537937164307
3.97727274894714 0.14967405796051
4.54545450210571 0.149298429489136
5.11363649368286 0.136505722999573
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.137189507484436
-4.54545450210571 0.148751974105835
-3.97727274894714 0.150541186332703
-3.40909099578857 0.164939761161804
-2.84090900421143 0.1846604347229
-2.27272725105286 0.222469806671143
-1.70454549789429 0.238475561141968
-1.13636362552643 0.275990009307861
-0.568181753158569 0.548595428466797
0 1
0.568181753158569 0.548595428466797
1.13636362552643 0.275990009307861
1.70454549789429 0.238475561141968
2.27272725105286 0.222469806671143
2.84090900421143 0.1846604347229
3.40909099578857 0.164939761161804
3.97727274894714 0.150541186332703
4.54545450210571 0.148751974105835
5.11363649368286 0.137189507484436
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.140272498130798
-4.54545450210571 0.156045198440552
-3.97727274894714 0.157900094985962
-3.40909099578857 0.169898390769958
-2.84090900421143 0.201612234115601
-2.27272725105286 0.245467662811279
-1.70454549789429 0.254687786102295
-1.13636362552643 0.278139710426331
-0.568181753158569 0.549332618713379
0 1
0.568181753158569 0.549332618713379
1.13636362552643 0.278139710426331
1.70454549789429 0.254687786102295
2.27272725105286 0.245467662811279
2.84090900421143 0.201612234115601
3.40909099578857 0.169898390769958
3.97727274894714 0.157900094985962
4.54545450210571 0.156045198440552
5.11363649368286 0.140272498130798
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.139295697212219
-4.54545450210571 0.150055408477783
-3.97727274894714 0.148633718490601
-3.40909099578857 0.162883996963501
-2.84090900421143 0.180989503860474
-2.27272725105286 0.200564622879028
-1.70454549789429 0.238325834274292
-1.13636362552643 0.275567293167114
-0.568181753158569 0.541914939880371
0 1
0.568181753158569 0.541914939880371
1.13636362552643 0.275567293167114
1.70454549789429 0.238325834274292
2.27272725105286 0.200564622879028
2.84090900421143 0.180989503860474
3.40909099578857 0.162883996963501
3.97727274894714 0.148633718490601
4.54545450210571 0.150055408477783
5.11363649368286 0.139295697212219
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.134377360343933
-4.54545450210571 0.14811110496521
-3.97727274894714 0.144462108612061
-3.40909099578857 0.158784866333008
-2.84090900421143 0.17404317855835
-2.27272725105286 0.200841903686523
-1.70454549789429 0.231724977493286
-1.13636362552643 0.269942760467529
-0.568181753158569 0.543030977249146
0 1
0.568181753158569 0.543030977249146
1.13636362552643 0.269942760467529
1.70454549789429 0.231724977493286
2.27272725105286 0.200841903686523
2.84090900421143 0.17404317855835
3.40909099578857 0.158784866333008
3.97727274894714 0.144462108612061
4.54545450210571 0.14811110496521
5.11363649368286 0.134377360343933
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.133904099464417
-4.54545450210571 0.150767207145691
-3.97727274894714 0.152912497520447
-3.40909099578857 0.164427280426025
-2.84090900421143 0.176509976387024
-2.27272725105286 0.201202273368835
-1.70454549789429 0.223527312278748
-1.13636362552643 0.266295194625854
-0.568181753158569 0.543369054794312
0 1
0.568181753158569 0.543369054794312
1.13636362552643 0.266295194625854
1.70454549789429 0.223527312278748
2.27272725105286 0.201202273368835
2.84090900421143 0.176509976387024
3.40909099578857 0.164427280426025
3.97727274894714 0.152912497520447
4.54545450210571 0.150767207145691
5.11363649368286 0.133904099464417
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.136983752250671
-4.54545450210571 0.15334951877594
-3.97727274894714 0.151810765266418
-3.40909099578857 0.158787131309509
-2.84090900421143 0.176020383834839
-2.27272725105286 0.206614136695862
-1.70454549789429 0.228149890899658
-1.13636362552643 0.270633220672607
-0.568181753158569 0.544735312461853
0 1
0.568181753158569 0.544735312461853
1.13636362552643 0.270633220672607
1.70454549789429 0.228149890899658
2.27272725105286 0.206614136695862
2.84090900421143 0.176020383834839
3.40909099578857 0.158787131309509
3.97727274894714 0.151810765266418
4.54545450210571 0.15334951877594
5.11363649368286 0.136983752250671
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.134471416473389
-4.54545450210571 0.155271172523499
-3.97727274894714 0.161606073379517
-3.40909099578857 0.16467821598053
-2.84090900421143 0.178486585617065
-2.27272725105286 0.208203554153442
-1.70454549789429 0.249998807907104
-1.13636362552643 0.275437951087952
-0.568181753158569 0.543954133987427
0 1
0.568181753158569 0.543954133987427
1.13636362552643 0.275437951087952
1.70454549789429 0.249998807907104
2.27272725105286 0.208203554153442
2.84090900421143 0.178486585617065
3.40909099578857 0.16467821598053
3.97727274894714 0.161606073379517
4.54545450210571 0.155271172523499
5.11363649368286 0.134471416473389
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.158248662948608
-4.54545450210571 0.1744145154953
-3.97727274894714 0.159839034080505
-3.40909099578857 0.172210931777954
-2.84090900421143 0.185605764389038
-2.27272725105286 0.222030162811279
-1.70454549789429 0.288889527320862
-1.13636362552643 0.297328591346741
-0.568181753158569 0.550824403762817
0 1
0.568181753158569 0.550824403762817
1.13636362552643 0.297328591346741
1.70454549789429 0.288889527320862
2.27272725105286 0.222030162811279
2.84090900421143 0.185605764389038
3.40909099578857 0.172210931777954
3.97727274894714 0.159839034080505
4.54545450210571 0.1744145154953
5.11363649368286 0.158248662948608
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.1804438829422
-4.54545450210571 0.197409629821777
-3.97727274894714 0.171363234519958
-3.40909099578857 0.178939461708069
-2.84090900421143 0.201125621795654
-2.27272725105286 0.244373559951782
-1.70454549789429 0.305235981941223
-1.13636362552643 0.306234955787659
-0.568181753158569 0.563583850860596
0 1
0.568181753158569 0.563583850860596
1.13636362552643 0.306234955787659
1.70454549789429 0.305235981941223
2.27272725105286 0.244373559951782
2.84090900421143 0.201125621795654
3.40909099578857 0.178939461708069
3.97727274894714 0.171363234519958
4.54545450210571 0.197409629821777
5.11363649368286 0.1804438829422
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.161706805229187
-4.54545450210571 0.16769278049469
-3.97727274894714 0.150525093078613
-3.40909099578857 0.160198211669922
-2.84090900421143 0.175622344017029
-2.27272725105286 0.19823694229126
-1.70454549789429 0.226901292800903
-1.13636362552643 0.268918633460999
-0.568181753158569 0.543654680252075
0 1
0.568181753158569 0.543654680252075
1.13636362552643 0.268918633460999
1.70454549789429 0.226901292800903
2.27272725105286 0.19823694229126
2.84090900421143 0.175622344017029
3.40909099578857 0.160198211669922
3.97727274894714 0.150525093078613
4.54545450210571 0.16769278049469
5.11363649368286 0.161706805229187
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.146513819694519
-4.54545450210571 0.159430861473083
-3.97727274894714 0.153237462043762
-3.40909099578857 0.158225774765015
-2.84090900421143 0.17585563659668
-2.27272725105286 0.189491033554077
-1.70454549789429 0.230184674263
-1.13636362552643 0.267743825912476
-0.568181753158569 0.55039644241333
0 1
0.568181753158569 0.55039644241333
1.13636362552643 0.267743825912476
1.70454549789429 0.230184674263
2.27272725105286 0.189491033554077
2.84090900421143 0.17585563659668
3.40909099578857 0.158225774765015
3.97727274894714 0.153237462043762
4.54545450210571 0.159430861473083
5.11363649368286 0.146513819694519
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.189617395401001
-4.54545450210571 0.205479621887207
-3.97727274894714 0.157136917114258
-3.40909099578857 0.16405713558197
-2.84090900421143 0.176424622535706
-2.27272725105286 0.194348335266113
-1.70454549789429 0.223361253738403
-1.13636362552643 0.264134645462036
-0.568181753158569 0.542037725448608
0 1
0.568181753158569 0.542037725448608
1.13636362552643 0.264134645462036
1.70454549789429 0.223361253738403
2.27272725105286 0.194348335266113
2.84090900421143 0.176424622535706
3.40909099578857 0.16405713558197
3.97727274894714 0.157136917114258
4.54545450210571 0.205479621887207
5.11363649368286 0.189617395401001
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.218518495559692
-4.54545450210571 0.190960645675659
-3.97727274894714 0.164381980895996
-3.40909099578857 0.169421434402466
-2.84090900421143 0.18634569644928
-2.27272725105286 0.207415103912354
-1.70454549789429 0.239330649375916
-1.13636362552643 0.273062467575073
-0.568181753158569 0.547905921936035
0 1
0.568181753158569 0.547905921936035
1.13636362552643 0.273062467575073
1.70454549789429 0.239330649375916
2.27272725105286 0.207415103912354
2.84090900421143 0.18634569644928
3.40909099578857 0.169421434402466
3.97727274894714 0.164381980895996
4.54545450210571 0.190960645675659
5.11363649368286 0.218518495559692
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.150545239448547
-4.54545450210571 0.149275898933411
-3.97727274894714 0.145727276802063
-3.40909099578857 0.159821748733521
-2.84090900421143 0.175370097160339
-2.27272725105286 0.207364916801453
-1.70454549789429 0.231177806854248
-1.13636362552643 0.271513223648071
-0.568181753158569 0.54120135307312
0 1
0.568181753158569 0.54120135307312
1.13636362552643 0.271513223648071
1.70454549789429 0.231177806854248
2.27272725105286 0.207364916801453
2.84090900421143 0.175370097160339
3.40909099578857 0.159821748733521
3.97727274894714 0.145727276802063
4.54545450210571 0.149275898933411
5.11363649368286 0.150545239448547
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.16213071346283
-4.54545450210571 0.155123353004456
-3.97727274894714 0.146811962127686
-3.40909099578857 0.157470941543579
-2.84090900421143 0.172893404960632
-1.70454549789429 0.224298477172852
-1.13636362552643 0.265219926834106
-0.568181753158569 0.539463520050049
0 1
0.568181753158569 0.539463520050049
1.13636362552643 0.265219926834106
1.70454549789429 0.224298477172852
2.84090900421143 0.172893404960632
3.40909099578857 0.157470941543579
3.97727274894714 0.146811962127686
4.54545450210571 0.155123353004456
5.11363649368286 0.16213071346283
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.16617751121521
-4.54545450210571 0.150264263153076
-3.97727274894714 0.147858619689941
-3.40909099578857 0.162079095840454
-2.84090900421143 0.179405093193054
-2.27272725105286 0.21250855922699
-1.70454549789429 0.233500599861145
-1.13636362552643 0.269843578338623
-0.568181753158569 0.540032148361206
0 1
0.568181753158569 0.540032148361206
1.13636362552643 0.269843578338623
1.70454549789429 0.233500599861145
2.27272725105286 0.21250855922699
2.84090900421143 0.179405093193054
3.40909099578857 0.162079095840454
3.97727274894714 0.147858619689941
4.54545450210571 0.150264263153076
5.11363649368286 0.16617751121521
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.157282114028931
-4.54545450210571 0.149088501930237
-3.97727274894714 0.146866917610168
-3.40909099578857 0.157398819923401
-2.84090900421143 0.172969460487366
-2.27272725105286 0.193446397781372
-1.70454549789429 0.219567060470581
-1.13636362552643 0.266502976417542
-0.568181753158569 0.543948650360107
0 1
0.568181753158569 0.543948650360107
1.13636362552643 0.266502976417542
1.70454549789429 0.219567060470581
2.27272725105286 0.193446397781372
2.84090900421143 0.172969460487366
3.40909099578857 0.157398819923401
3.97727274894714 0.146866917610168
4.54545450210571 0.149088501930237
5.11363649368286 0.157282114028931
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.184245347976685
-4.54545450210571 0.158913135528564
-3.97727274894714 0.156747341156006
-3.40909099578857 0.167906403541565
-2.84090900421143 0.183777332305908
-2.27272725105286 0.204187750816345
-1.70454549789429 0.229220151901245
-1.13636362552643 0.272686243057251
-0.568181753158569 0.546432971954346
0 1
0.568181753158569 0.546432971954346
1.13636362552643 0.272686243057251
1.70454549789429 0.229220151901245
2.27272725105286 0.204187750816345
2.84090900421143 0.183777332305908
3.40909099578857 0.167906403541565
3.97727274894714 0.156747341156006
4.54545450210571 0.158913135528564
5.11363649368286 0.184245347976685
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.143638491630554
-4.54545450210571 0.145607709884644
-3.97727274894714 0.151888966560364
-3.40909099578857 0.161149978637695
-2.84090900421143 0.18448805809021
-2.27272725105286 0.215724468231201
-1.70454549789429 0.237249970436096
-1.13636362552643 0.268878221511841
-0.568181753158569 0.554404735565186
0 1
0.568181753158569 0.554404735565186
1.13636362552643 0.268878221511841
1.70454549789429 0.237249970436096
2.27272725105286 0.215724468231201
2.84090900421143 0.18448805809021
3.40909099578857 0.161149978637695
3.97727274894714 0.151888966560364
4.54545450210571 0.145607709884644
5.11363649368286 0.143638491630554
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.147821664810181
-4.54545450210571 0.146981954574585
-3.97727274894714 0.148549556732178
-3.40909099578857 0.162042140960693
-2.84090900421143 0.186179637908936
-2.27272725105286 0.228718280792236
-1.70454549789429 0.235878825187683
-1.13636362552643 0.267817378044128
-0.568181753158569 0.545046329498291
0 1
0.568181753158569 0.545046329498291
1.13636362552643 0.267817378044128
1.70454549789429 0.235878825187683
2.27272725105286 0.228718280792236
2.84090900421143 0.186179637908936
3.40909099578857 0.162042140960693
3.97727274894714 0.148549556732178
4.54545450210571 0.146981954574585
5.11363649368286 0.147821664810181
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.137917399406433
-4.54545450210571 0.142356157302856
-3.97727274894714 0.145074844360352
-3.40909099578857 0.158212780952454
-2.84090900421143 0.182715773582458
-2.27272725105286 0.223518133163452
-1.70454549789429 0.229197382926941
-1.13636362552643 0.264926195144653
-0.568181753158569 0.546516895294189
0 1
0.568181753158569 0.546516895294189
1.13636362552643 0.264926195144653
1.70454549789429 0.229197382926941
2.27272725105286 0.223518133163452
2.84090900421143 0.182715773582458
3.40909099578857 0.158212780952454
3.97727274894714 0.145074844360352
4.54545450210571 0.142356157302856
5.11363649368286 0.137917399406433
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.139016032218933
-4.54545450210571 0.146057367324829
-3.97727274894714 0.144551038742065
-3.40909099578857 0.158431529998779
-2.84090900421143 0.180673360824585
-2.27272725105286 0.21871292591095
-1.70454549789429 0.229820013046265
-1.13636362552643 0.271150827407837
-0.568181753158569 0.539444208145142
0 1
0.568181753158569 0.539444208145142
1.13636362552643 0.271150827407837
1.70454549789429 0.229820013046265
2.27272725105286 0.21871292591095
2.84090900421143 0.180673360824585
3.40909099578857 0.158431529998779
3.97727274894714 0.144551038742065
4.54545450210571 0.146057367324829
5.11363649368286 0.139016032218933
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.145952224731445
-4.54545450210571 0.147526264190674
-3.97727274894714 0.147138476371765
-3.40909099578857 0.160204887390137
-2.84090900421143 0.176767468452454
-2.27272725105286 0.209100484848022
-1.70454549789429 0.225231885910034
-1.13636362552643 0.270347952842712
-0.568181753158569 0.541598320007324
0 1
0.568181753158569 0.541598320007324
1.13636362552643 0.270347952842712
1.70454549789429 0.225231885910034
2.27272725105286 0.209100484848022
2.84090900421143 0.176767468452454
3.40909099578857 0.160204887390137
3.97727274894714 0.147138476371765
4.54545450210571 0.147526264190674
5.11363649368286 0.145952224731445
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.154781341552734
-4.54545450210571 0.151623487472534
-3.97727274894714 0.151303768157959
-3.40909099578857 0.161210298538208
-2.84090900421143 0.178216338157654
-2.27272725105286 0.202212572097778
-1.70454549789429 0.223024368286133
-1.13636362552643 0.264997959136963
-0.568181753158569 0.543468713760376
0 1
0.568181753158569 0.543468713760376
1.13636362552643 0.264997959136963
1.70454549789429 0.223024368286133
2.27272725105286 0.202212572097778
2.84090900421143 0.178216338157654
3.40909099578857 0.161210298538208
3.97727274894714 0.151303768157959
4.54545450210571 0.151623487472534
5.11363649368286 0.154781341552734
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.153024196624756
-4.54545450210571 0.149387955665588
-3.97727274894714 0.148622632026672
-3.40909099578857 0.161198139190674
-2.84090900421143 0.17589008808136
-2.27272725105286 0.197763919830322
-1.70454549789429 0.219199299812317
-1.13636362552643 0.262370109558105
-0.568181753158569 0.54110312461853
0 1
0.568181753158569 0.54110312461853
1.13636362552643 0.262370109558105
1.70454549789429 0.219199299812317
2.27272725105286 0.197763919830322
2.84090900421143 0.17589008808136
3.40909099578857 0.161198139190674
3.97727274894714 0.148622632026672
4.54545450210571 0.149387955665588
5.11363649368286 0.153024196624756
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.160463094711304
-4.54545450210571 0.154240608215332
-3.97727274894714 0.159161329269409
-3.40909099578857 0.171996831893921
-2.84090900421143 0.189152717590332
-2.27272725105286 0.215287804603577
-1.70454549789429 0.231009483337402
-1.13636362552643 0.273532271385193
-0.568181753158569 0.551783323287964
0 1
0.568181753158569 0.551783323287964
1.13636362552643 0.273532271385193
1.70454549789429 0.231009483337402
2.27272725105286 0.215287804603577
2.84090900421143 0.189152717590332
3.40909099578857 0.171996831893921
3.97727274894714 0.159161329269409
4.54545450210571 0.154240608215332
5.11363649368286 0.160463094711304
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.146364569664001
-4.54545450210571 0.149943351745605
-3.97727274894714 0.14764142036438
-3.40909099578857 0.162245631217957
-2.84090900421143 0.186162948608398
-2.27272725105286 0.21854567527771
-1.70454549789429 0.228906393051147
-1.13636362552643 0.272217392921448
-0.568181753158569 0.540174603462219
0 1
0.568181753158569 0.540174603462219
1.13636362552643 0.272217392921448
1.70454549789429 0.228906393051147
2.27272725105286 0.21854567527771
2.84090900421143 0.186162948608398
3.40909099578857 0.162245631217957
3.97727274894714 0.14764142036438
4.54545450210571 0.149943351745605
5.11363649368286 0.146364569664001
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.152265429496765
-4.54545450210571 0.153021931648254
-3.97727274894714 0.155510544776917
-3.40909099578857 0.165931820869446
-2.84090900421143 0.180847644805908
-1.70454549789429 0.223578929901123
-1.13636362552643 0.270293951034546
-0.568181753158569 0.552184581756592
0 1
0.568181753158569 0.552184581756592
1.13636362552643 0.270293951034546
1.70454549789429 0.223578929901123
2.84090900421143 0.180847644805908
3.40909099578857 0.165931820869446
3.97727274894714 0.155510544776917
4.54545450210571 0.153021931648254
5.11363649368286 0.152265429496765
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.140672445297241
-4.54545450210571 0.14361035823822
-3.97727274894714 0.144311785697937
-3.40909099578857 0.158866405487061
-2.27272725105286 0.199106454849243
-1.70454549789429 0.21831226348877
-1.13636362552643 0.262475728988647
-0.568181753158569 0.54157567024231
0 1
0.568181753158569 0.54157567024231
1.13636362552643 0.262475728988647
1.70454549789429 0.21831226348877
2.27272725105286 0.199106454849243
3.40909099578857 0.158866405487061
3.97727274894714 0.144311785697937
4.54545450210571 0.14361035823822
5.11363649368286 0.140672445297241
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.152355074882507
-4.54545450210571 0.149816870689392
-3.40909099578857 0.159779906272888
-2.84090900421143 0.179870843887329
-2.27272725105286 0.203133106231689
-1.70454549789429 0.231570839881897
-1.13636362552643 0.268627166748047
-0.568181753158569 0.551299214363098
0 1
0.568181753158569 0.551299214363098
1.13636362552643 0.268627166748047
1.70454549789429 0.231570839881897
2.27272725105286 0.203133106231689
2.84090900421143 0.179870843887329
3.40909099578857 0.159779906272888
4.54545450210571 0.149816870689392
5.11363649368286 0.152355074882507
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.142529368400574
-4.54545450210571 0.147707462310791
-3.97727274894714 0.145457983016968
-3.40909099578857 0.161653995513916
-2.84090900421143 0.183846950531006
-2.27272725105286 0.209903240203857
-1.70454549789429 0.224823832511902
-1.13636362552643 0.270976662635803
-0.568181753158569 0.542156457901001
0 1
0.568181753158569 0.542156457901001
1.13636362552643 0.270976662635803
1.70454549789429 0.224823832511902
2.27272725105286 0.209903240203857
2.84090900421143 0.183846950531006
3.40909099578857 0.161653995513916
3.97727274894714 0.145457983016968
4.54545450210571 0.147707462310791
5.11363649368286 0.142529368400574
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.149736881256104
-4.54545450210571 0.152992725372314
-3.97727274894714 0.150614857673645
-3.40909099578857 0.165586709976196
-2.84090900421143 0.184793591499329
-2.27272725105286 0.213194131851196
-1.70454549789429 0.224933862686157
-1.13636362552643 0.272412061691284
-0.568181753158569 0.544194936752319
0 1
0.568181753158569 0.544194936752319
1.13636362552643 0.272412061691284
1.70454549789429 0.224933862686157
2.27272725105286 0.213194131851196
2.84090900421143 0.184793591499329
3.40909099578857 0.165586709976196
3.97727274894714 0.150614857673645
4.54545450210571 0.152992725372314
5.11363649368286 0.149736881256104
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.192004442214966
-4.54545450210571 0.163859486579895
-3.97727274894714 0.158266663551331
-3.40909099578857 0.171167492866516
-2.84090900421143 0.186363101005554
-2.27272725105286 0.212278604507446
-1.70454549789429 0.222707748413086
-1.13636362552643 0.271980285644531
-0.568181753158569 0.546968698501587
0 1
0.568181753158569 0.546968698501587
1.13636362552643 0.271980285644531
1.70454549789429 0.222707748413086
2.27272725105286 0.212278604507446
2.84090900421143 0.186363101005554
3.40909099578857 0.171167492866516
3.97727274894714 0.158266663551331
4.54545450210571 0.163859486579895
5.11363649368286 0.192004442214966
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.155254244804382
-4.54545450210571 0.15389621257782
-3.97727274894714 0.155248880386353
-3.40909099578857 0.16905403137207
-2.27272725105286 0.233061552047729
-1.70454549789429 0.233757615089417
-1.13636362552643 0.27395236492157
-0.568181753158569 0.551095724105835
0 1
0.568181753158569 0.551095724105835
1.13636362552643 0.27395236492157
1.70454549789429 0.233757615089417
2.27272725105286 0.233061552047729
3.40909099578857 0.16905403137207
3.97727274894714 0.155248880386353
4.54545450210571 0.15389621257782
5.11363649368286 0.155254244804382
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.147656679153442
-4.54545450210571 0.150750875473022
-3.97727274894714 0.154826760292053
-3.40909099578857 0.169059634208679
-2.84090900421143 0.196517109870911
-2.27272725105286 0.225571155548096
-1.70454549789429 0.2314133644104
-1.13636362552643 0.273037075996399
-0.568181753158569 0.548672676086426
0 1
0.568181753158569 0.548672676086426
1.13636362552643 0.273037075996399
1.70454549789429 0.2314133644104
2.27272725105286 0.225571155548096
2.84090900421143 0.196517109870911
3.40909099578857 0.169059634208679
3.97727274894714 0.154826760292053
4.54545450210571 0.150750875473022
5.11363649368286 0.147656679153442
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.143666625022888
-4.54545450210571 0.14194667339325
-3.97727274894714 0.149850130081177
-3.40909099578857 0.159868836402893
-2.84090900421143 0.181185364723206
-2.27272725105286 0.199443578720093
-1.70454549789429 0.228139996528625
-1.13636362552643 0.266366004943848
-0.568181753158569 0.551397919654846
0 1
0.568181753158569 0.551397919654846
1.13636362552643 0.266366004943848
1.70454549789429 0.228139996528625
2.27272725105286 0.199443578720093
2.84090900421143 0.181185364723206
3.40909099578857 0.159868836402893
3.97727274894714 0.149850130081177
4.54545450210571 0.14194667339325
5.11363649368286 0.143666625022888
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.157174110412598
-4.54545450210571 0.146796226501465
-3.97727274894714 0.146726250648499
-3.40909099578857 0.161236763000488
-2.84090900421143 0.17149829864502
-1.70454549789429 0.215959668159485
-1.13636362552643 0.262614011764526
-0.568181753158569 0.544397830963135
0 1
0.568181753158569 0.544397830963135
1.13636362552643 0.262614011764526
1.70454549789429 0.215959668159485
2.84090900421143 0.17149829864502
3.40909099578857 0.161236763000488
3.97727274894714 0.146726250648499
4.54545450210571 0.146796226501465
5.11363649368286 0.157174110412598
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.171249747276306
-4.54545450210571 0.153984546661377
-3.97727274894714 0.15334415435791
-3.40909099578857 0.16692590713501
-2.84090900421143 0.198145270347595
-2.27272725105286 0.223829030990601
-1.70454549789429 0.228995323181152
-1.13636362552643 0.269207358360291
-0.568181753158569 0.54722261428833
0 1
0.568181753158569 0.54722261428833
1.13636362552643 0.269207358360291
1.70454549789429 0.228995323181152
2.27272725105286 0.223829030990601
2.84090900421143 0.198145270347595
3.40909099578857 0.16692590713501
3.97727274894714 0.15334415435791
4.54545450210571 0.153984546661377
5.11363649368286 0.171249747276306
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.154454827308655
-4.54545450210571 0.150863647460938
-3.97727274894714 0.151700258255005
-3.40909099578857 0.163822531700134
-2.84090900421143 0.193138003349304
-2.27272725105286 0.228253126144409
-1.70454549789429 0.231465578079224
-1.13636362552643 0.276147603988647
-0.568181753158569 0.541864514350891
0 1
0.568181753158569 0.541864514350891
1.13636362552643 0.276147603988647
1.70454549789429 0.231465578079224
2.27272725105286 0.228253126144409
2.84090900421143 0.193138003349304
3.40909099578857 0.163822531700134
3.97727274894714 0.151700258255005
4.54545450210571 0.150863647460938
5.11363649368286 0.154454827308655
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.176455855369568
-4.54545450210571 0.160978436470032
-3.97727274894714 0.153712511062622
-3.40909099578857 0.167675733566284
-2.84090900421143 0.193035483360291
-2.27272725105286 0.223002314567566
-1.70454549789429 0.230191588401794
-1.13636362552643 0.27723228931427
-0.568181753158569 0.546571254730225
0 1
0.568181753158569 0.546571254730225
1.13636362552643 0.27723228931427
1.70454549789429 0.230191588401794
2.27272725105286 0.223002314567566
2.84090900421143 0.193035483360291
3.40909099578857 0.167675733566284
3.97727274894714 0.153712511062622
4.54545450210571 0.160978436470032
5.11363649368286 0.176455855369568
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.165972709655762
-4.54545450210571 0.151313543319702
-3.97727274894714 0.150846600532532
-3.40909099578857 0.165359616279602
-2.84090900421143 0.186473727226257
-2.27272725105286 0.211098670959473
-1.70454549789429 0.226924061775208
-1.13636362552643 0.268025279045105
-0.568181753158569 0.543449401855469
0 1
0.568181753158569 0.543449401855469
1.13636362552643 0.268025279045105
1.70454549789429 0.226924061775208
2.27272725105286 0.211098670959473
2.84090900421143 0.186473727226257
3.40909099578857 0.165359616279602
3.97727274894714 0.150846600532532
4.54545450210571 0.151313543319702
5.11363649368286 0.165972709655762
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.160748481750488
-4.54545450210571 0.177155375480652
-3.97727274894714 0.15074622631073
-3.40909099578857 0.160028338432312
-2.84090900421143 0.172921538352966
-2.27272725105286 0.188554883003235
-1.70454549789429 0.217819690704346
-1.13636362552643 0.263569831848145
-0.568181753158569 0.541286468505859
0 1
0.568181753158569 0.541286468505859
1.13636362552643 0.263569831848145
1.70454549789429 0.217819690704346
2.27272725105286 0.188554883003235
2.84090900421143 0.172921538352966
3.40909099578857 0.160028338432312
3.97727274894714 0.15074622631073
4.54545450210571 0.177155375480652
5.11363649368286 0.160748481750488
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.159482359886169
-4.54545450210571 0.165286421775818
-3.97727274894714 0.149796009063721
-3.40909099578857 0.158639907836914
-2.84090900421143 0.174509286880493
-2.27272725105286 0.19536030292511
-1.70454549789429 0.22129237651825
-1.13636362552643 0.265464901924133
-0.568181753158569 0.546342372894287
0 1
0.568181753158569 0.546342372894287
1.13636362552643 0.265464901924133
1.70454549789429 0.22129237651825
2.27272725105286 0.19536030292511
2.84090900421143 0.174509286880493
3.40909099578857 0.158639907836914
3.97727274894714 0.149796009063721
4.54545450210571 0.165286421775818
5.11363649368286 0.159482359886169
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.165583491325378
-4.54545450210571 0.195489645004272
-3.97727274894714 0.162207841873169
-3.40909099578857 0.164015173912048
-2.84090900421143 0.180143713951111
-2.27272725105286 0.205858469009399
-1.70454549789429 0.228126049041748
-1.13636362552643 0.270046591758728
-0.568181753158569 0.54380464553833
0 1
0.568181753158569 0.54380464553833
1.13636362552643 0.270046591758728
1.70454549789429 0.228126049041748
2.27272725105286 0.205858469009399
2.84090900421143 0.180143713951111
3.40909099578857 0.164015173912048
3.97727274894714 0.162207841873169
4.54545450210571 0.195489645004272
5.11363649368286 0.165583491325378
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.220476508140564
-4.54545450210571 0.23887026309967
-3.97727274894714 0.17523717880249
-3.40909099578857 0.172505497932434
-2.84090900421143 0.188350081443787
-2.27272725105286 0.213018178939819
-1.70454549789429 0.23341965675354
-1.13636362552643 0.272866368293762
-0.568181753158569 0.549108743667603
0 1
0.568181753158569 0.549108743667603
1.13636362552643 0.272866368293762
1.70454549789429 0.23341965675354
2.27272725105286 0.213018178939819
2.84090900421143 0.188350081443787
3.40909099578857 0.172505497932434
3.97727274894714 0.17523717880249
4.54545450210571 0.23887026309967
5.11363649368286 0.220476508140564
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.173735976219177
-4.54545450210571 0.213690519332886
-3.97727274894714 0.168247222900391
-3.40909099578857 0.163584589958191
-2.84090900421143 0.185877799987793
-2.27272725105286 0.197848320007324
-1.70454549789429 0.232720255851746
-1.13636362552643 0.265180468559265
-0.568181753158569 0.54689884185791
0 1
0.568181753158569 0.54689884185791
1.13636362552643 0.265180468559265
1.70454549789429 0.232720255851746
2.27272725105286 0.197848320007324
2.84090900421143 0.185877799987793
3.40909099578857 0.163584589958191
3.97727274894714 0.168247222900391
4.54545450210571 0.213690519332886
5.11363649368286 0.173735976219177
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.169102311134338
-4.54545450210571 0.244536519050598
-3.97727274894714 0.203616857528687
-3.40909099578857 0.176695466041565
-2.84090900421143 0.194588184356689
-2.27272725105286 0.221946597099304
-1.70454549789429 0.238001227378845
-1.13636362552643 0.2701256275177
-0.568181753158569 0.547881126403809
0 1
0.568181753158569 0.547881126403809
1.13636362552643 0.2701256275177
1.70454549789429 0.238001227378845
2.27272725105286 0.221946597099304
2.84090900421143 0.194588184356689
3.40909099578857 0.176695466041565
3.97727274894714 0.203616857528687
4.54545450210571 0.244536519050598
5.11363649368286 0.169102311134338
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.15656042098999
-4.54545450210571 0.200316548347473
-3.97727274894714 0.178783535957336
-3.40909099578857 0.169252872467041
-2.84090900421143 0.18287456035614
-2.27272725105286 0.207649230957031
-1.70454549789429 0.229762315750122
-1.13636362552643 0.271906971931458
-0.568181753158569 0.549318075180054
0 1
0.568181753158569 0.549318075180054
1.13636362552643 0.271906971931458
1.70454549789429 0.229762315750122
2.27272725105286 0.207649230957031
2.84090900421143 0.18287456035614
3.40909099578857 0.169252872467041
3.97727274894714 0.178783535957336
4.54545450210571 0.200316548347473
5.11363649368286 0.15656042098999
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.15461266040802
-4.54545450210571 0.196800231933594
-3.97727274894714 0.175726890563965
-3.40909099578857 0.170658469200134
-2.84090900421143 0.184075236320496
-2.27272725105286 0.205420970916748
-1.70454549789429 0.231085777282715
-1.13636362552643 0.272697448730469
-0.568181753158569 0.549473404884338
0 1
0.568181753158569 0.549473404884338
1.13636362552643 0.272697448730469
1.70454549789429 0.231085777282715
2.27272725105286 0.205420970916748
2.84090900421143 0.184075236320496
3.40909099578857 0.170658469200134
3.97727274894714 0.175726890563965
4.54545450210571 0.196800231933594
5.11363649368286 0.15461266040802
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.148446440696716
-4.54545450210571 0.190366744995117
-3.97727274894714 0.211440682411194
-3.40909099578857 0.197899341583252
-2.84090900421143 0.185896992683411
-2.27272725105286 0.200766921043396
-1.70454549789429 0.229734063148499
-1.13636362552643 0.272264719009399
-0.568181753158569 0.545483589172363
0 1
0.568181753158569 0.545483589172363
1.13636362552643 0.272264719009399
1.70454549789429 0.229734063148499
2.27272725105286 0.200766921043396
2.84090900421143 0.185896992683411
3.40909099578857 0.197899341583252
3.97727274894714 0.211440682411194
4.54545450210571 0.190366744995117
5.11363649368286 0.148446440696716
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.144324064254761
-4.54545450210571 0.172401666641235
-3.97727274894714 0.184865474700928
-3.40909099578857 0.176472306251526
-2.84090900421143 0.177151083946228
-2.27272725105286 0.197848200798035
-1.70454549789429 0.222240328788757
-1.13636362552643 0.270124197006226
-0.568181753158569 0.542698740959167
0 1
0.568181753158569 0.542698740959167
1.13636362552643 0.270124197006226
1.70454549789429 0.222240328788757
2.27272725105286 0.197848200798035
2.84090900421143 0.177151083946228
3.40909099578857 0.176472306251526
3.97727274894714 0.184865474700928
4.54545450210571 0.172401666641235
5.11363649368286 0.144324064254761
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.151759624481201
-4.54545450210571 0.189518570899963
-3.97727274894714 0.181303262710571
-3.40909099578857 0.182874441146851
-2.84090900421143 0.183553814888
-2.27272725105286 0.191055297851562
-1.70454549789429 0.229539036750793
-1.13636362552643 0.263901948928833
-0.568181753158569 0.54560124874115
0 1
0.568181753158569 0.54560124874115
1.13636362552643 0.263901948928833
1.70454549789429 0.229539036750793
2.27272725105286 0.191055297851562
2.84090900421143 0.183553814888
3.40909099578857 0.182874441146851
3.97727274894714 0.181303262710571
4.54545450210571 0.189518570899963
5.11363649368286 0.151759624481201
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.156697273254395
-4.54545450210571 0.205368518829346
-3.97727274894714 0.217501878738403
-3.40909099578857 0.204010844230652
-2.84090900421143 0.201021790504456
-2.27272725105286 0.203890919685364
-1.70454549789429 0.23994243144989
-1.13636362552643 0.278146624565125
-0.568181753158569 0.55597186088562
0 1
0.568181753158569 0.55597186088562
1.13636362552643 0.278146624565125
1.70454549789429 0.23994243144989
2.27272725105286 0.203890919685364
2.84090900421143 0.201021790504456
3.40909099578857 0.204010844230652
3.97727274894714 0.217501878738403
4.54545450210571 0.205368518829346
5.11363649368286 0.156697273254395
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.143255114555359
-4.54545450210571 0.173439025878906
-3.97727274894714 0.175487160682678
-3.40909099578857 0.1764976978302
-2.84090900421143 0.184919238090515
-2.27272725105286 0.197137236595154
-1.70454549789429 0.222838044166565
-1.13636362552643 0.270591735839844
-0.568181753158569 0.542537689208984
0 1
0.568181753158569 0.542537689208984
1.13636362552643 0.270591735839844
1.70454549789429 0.222838044166565
2.27272725105286 0.197137236595154
2.84090900421143 0.184919238090515
3.40909099578857 0.1764976978302
3.97727274894714 0.175487160682678
4.54545450210571 0.173439025878906
5.11363649368286 0.143255114555359
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.138992786407471
-4.54545450210571 0.156255722045898
-3.97727274894714 0.165686368942261
-3.40909099578857 0.180311799049377
-2.84090900421143 0.186609268188477
-2.27272725105286 0.212519288063049
-1.70454549789429 0.242421627044678
-1.13636362552643 0.277160167694092
-0.568181753158569 0.54282021522522
0 1
0.568181753158569 0.54282021522522
1.13636362552643 0.277160167694092
1.70454549789429 0.242421627044678
2.27272725105286 0.212519288063049
2.84090900421143 0.186609268188477
3.40909099578857 0.180311799049377
3.97727274894714 0.165686368942261
4.54545450210571 0.156255722045898
5.11363649368286 0.138992786407471
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.139031648635864
-4.54545450210571 0.158778190612793
-3.97727274894714 0.181489706039429
-3.40909099578857 0.190147876739502
-2.84090900421143 0.179660320281982
-1.70454549789429 0.2277752161026
-1.13636362552643 0.273323178291321
-0.568181753158569 0.541676759719849
0 1
0.568181753158569 0.541676759719849
1.13636362552643 0.273323178291321
1.70454549789429 0.2277752161026
2.84090900421143 0.179660320281982
3.40909099578857 0.190147876739502
3.97727274894714 0.181489706039429
4.54545450210571 0.158778190612793
5.11363649368286 0.139031648635864
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.133000493049622
-4.54545450210571 0.144542694091797
-3.97727274894714 0.144984245300293
-2.84090900421143 0.169523596763611
-2.27272725105286 0.191321611404419
-1.70454549789429 0.225541591644287
-1.13636362552643 0.264939546585083
-0.568181753158569 0.541839599609375
0 1
0.568181753158569 0.541839599609375
1.13636362552643 0.264939546585083
1.70454549789429 0.225541591644287
2.27272725105286 0.191321611404419
2.84090900421143 0.169523596763611
3.97727274894714 0.144984245300293
4.54545450210571 0.144542694091797
5.11363649368286 0.133000493049622
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.137884736061096
-4.54545450210571 0.148707628250122
-3.97727274894714 0.154298543930054
-3.40909099578857 0.166300296783447
-2.84090900421143 0.178931832313538
-2.27272725105286 0.201655626296997
-1.70454549789429 0.229252219200134
-1.13636362552643 0.272072553634644
-0.568181753158569 0.544153571128845
0 1
0.568181753158569 0.544153571128845
1.13636362552643 0.272072553634644
1.70454549789429 0.229252219200134
2.27272725105286 0.201655626296997
2.84090900421143 0.178931832313538
3.40909099578857 0.166300296783447
3.97727274894714 0.154298543930054
4.54545450210571 0.148707628250122
5.11363649368286 0.137884736061096
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.133883953094482
-4.54545450210571 0.144868850708008
-3.97727274894714 0.148709058761597
-3.40909099578857 0.164454817771912
-2.84090900421143 0.18070125579834
-2.27272725105286 0.210863709449768
-1.70454549789429 0.226932406425476
-1.13636362552643 0.270609259605408
-0.568181753158569 0.544360876083374
0 1
0.568181753158569 0.544360876083374
1.13636362552643 0.270609259605408
1.70454549789429 0.226932406425476
2.27272725105286 0.210863709449768
2.84090900421143 0.18070125579834
3.40909099578857 0.164454817771912
3.97727274894714 0.148709058761597
4.54545450210571 0.144868850708008
5.11363649368286 0.133883953094482
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.138239145278931
-4.54545450210571 0.148796916007996
-3.97727274894714 0.153376698493958
-3.40909099578857 0.173887610435486
-2.84090900421143 0.182910203933716
-2.27272725105286 0.215985774993896
-1.70454549789429 0.248178482055664
-1.13636362552643 0.27786386013031
-0.568181753158569 0.544918537139893
0 1
0.568181753158569 0.544918537139893
1.13636362552643 0.27786386013031
1.70454549789429 0.248178482055664
2.27272725105286 0.215985774993896
2.84090900421143 0.182910203933716
3.40909099578857 0.173887610435486
3.97727274894714 0.153376698493958
4.54545450210571 0.148796916007996
5.11363649368286 0.138239145278931
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.133224964141846
-4.54545450210571 0.143342733383179
-3.97727274894714 0.14821982383728
-3.40909099578857 0.166742563247681
-2.84090900421143 0.178810954093933
-2.27272725105286 0.203276991844177
-1.70454549789429 0.225308537483215
-1.13636362552643 0.264532327651978
-0.568181753158569 0.54340648651123
0 1
0.568181753158569 0.54340648651123
1.13636362552643 0.264532327651978
1.70454549789429 0.225308537483215
2.27272725105286 0.203276991844177
2.84090900421143 0.178810954093933
3.40909099578857 0.166742563247681
3.97727274894714 0.14821982383728
4.54545450210571 0.143342733383179
5.11363649368286 0.133224964141846
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.136686444282532
-4.54545450210571 0.147680759429932
-3.97727274894714 0.15225625038147
-3.40909099578857 0.168798923492432
-2.84090900421143 0.19355034828186
-2.27272725105286 0.240718007087708
-1.70454549789429 0.264191150665283
-1.13636362552643 0.281570434570312
-0.568181753158569 0.549697160720825
0 1
0.568181753158569 0.549697160720825
1.13636362552643 0.281570434570312
1.70454549789429 0.264191150665283
2.27272725105286 0.240718007087708
2.84090900421143 0.19355034828186
3.40909099578857 0.168798923492432
3.97727274894714 0.15225625038147
4.54545450210571 0.147680759429932
5.11363649368286 0.136686444282532
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.132320880889893
-4.54545450210571 0.143771886825562
-3.97727274894714 0.150789022445679
-3.40909099578857 0.172250390052795
-2.84090900421143 0.180539727210999
-2.27272725105286 0.194400906562805
-1.70454549789429 0.229001402854919
-1.13636362552643 0.268966555595398
-0.568181753158569 0.543835401535034
0 1
0.568181753158569 0.543835401535034
1.13636362552643 0.268966555595398
1.70454549789429 0.229001402854919
2.27272725105286 0.194400906562805
2.84090900421143 0.180539727210999
3.40909099578857 0.172250390052795
3.97727274894714 0.150789022445679
4.54545450210571 0.143771886825562
5.11363649368286 0.132320880889893
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.138905644416809
-4.54545450210571 0.150659680366516
-3.97727274894714 0.15154230594635
-3.40909099578857 0.166409850120544
-2.84090900421143 0.188226819038391
-2.27272725105286 0.232644081115723
-1.70454549789429 0.258098125457764
-1.13636362552643 0.285724759101868
-0.568181753158569 0.547100782394409
0 1
0.568181753158569 0.547100782394409
1.13636362552643 0.285724759101868
1.70454549789429 0.258098125457764
2.27272725105286 0.232644081115723
2.84090900421143 0.188226819038391
3.40909099578857 0.166409850120544
3.97727274894714 0.15154230594635
4.54545450210571 0.150659680366516
5.11363649368286 0.138905644416809
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.136159658432007
-4.54545450210571 0.146925926208496
-3.97727274894714 0.157231092453003
-3.40909099578857 0.17657470703125
-2.84090900421143 0.188437700271606
-2.27272725105286 0.22276771068573
-1.70454549789429 0.251194715499878
-1.13636362552643 0.283109664916992
-0.568181753158569 0.552016019821167
0 1
0.568181753158569 0.552016019821167
1.13636362552643 0.283109664916992
1.70454549789429 0.251194715499878
2.27272725105286 0.22276771068573
2.84090900421143 0.188437700271606
3.40909099578857 0.17657470703125
3.97727274894714 0.157231092453003
4.54545450210571 0.146925926208496
5.11363649368286 0.136159658432007
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.141776442527771
-4.54545450210571 0.153663277626038
-3.97727274894714 0.159950971603394
-3.40909099578857 0.204343318939209
-2.84090900421143 0.210869073867798
-2.27272725105286 0.232224106788635
-1.70454549789429 0.290669679641724
-1.13636362552643 0.297680377960205
-0.568181753158569 0.549873828887939
0 1
0.568181753158569 0.549873828887939
1.13636362552643 0.297680377960205
1.70454549789429 0.290669679641724
2.27272725105286 0.232224106788635
2.84090900421143 0.210869073867798
3.40909099578857 0.204343318939209
3.97727274894714 0.159950971603394
4.54545450210571 0.153663277626038
5.11363649368286 0.141776442527771
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.13813316822052
-4.54545450210571 0.150998473167419
-3.97727274894714 0.152878522872925
-3.40909099578857 0.175843238830566
-2.84090900421143 0.195089817047119
-2.27272725105286 0.222676753997803
-1.70454549789429 0.265092968940735
-1.13636362552643 0.293460965156555
-0.568181753158569 0.547771215438843
0 1
0.568181753158569 0.547771215438843
1.13636362552643 0.293460965156555
1.70454549789429 0.265092968940735
2.27272725105286 0.222676753997803
2.84090900421143 0.195089817047119
3.40909099578857 0.175843238830566
3.97727274894714 0.152878522872925
4.54545450210571 0.150998473167419
5.11363649368286 0.13813316822052
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.136804103851318
-4.54545450210571 0.148987889289856
-3.97727274894714 0.157372713088989
-3.40909099578857 0.19411826133728
-2.84090900421143 0.20681893825531
-2.27272725105286 0.223182678222656
-1.70454549789429 0.243108034133911
-1.13636362552643 0.274072527885437
-0.568181753158569 0.546600818634033
0 1
0.568181753158569 0.546600818634033
1.13636362552643 0.274072527885437
1.70454549789429 0.243108034133911
2.27272725105286 0.223182678222656
2.84090900421143 0.20681893825531
3.40909099578857 0.19411826133728
3.97727274894714 0.157372713088989
4.54545450210571 0.148987889289856
5.11363649368286 0.136804103851318
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.149837136268616
-4.54545450210571 0.160837292671204
-3.97727274894714 0.162472248077393
-3.40909099578857 0.192931890487671
-2.84090900421143 0.23212456703186
-2.27272725105286 0.280505180358887
-1.70454549789429 0.3632972240448
-1.13636362552643 0.345531702041626
-0.568181753158569 0.564933300018311
0 1
0.568181753158569 0.564933300018311
1.13636362552643 0.345531702041626
1.70454549789429 0.3632972240448
2.27272725105286 0.280505180358887
2.84090900421143 0.23212456703186
3.40909099578857 0.192931890487671
3.97727274894714 0.162472248077393
4.54545450210571 0.160837292671204
5.11363649368286 0.149837136268616
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.147238969802856
-4.54545450210571 0.158524394035339
-3.97727274894714 0.159528017044067
-3.40909099578857 0.18393862247467
-2.84090900421143 0.22109043598175
-2.27272725105286 0.265636920928955
-1.70454549789429 0.336287021636963
-1.13636362552643 0.353217840194702
-0.568181753158569 0.563681840896606
0 1
0.568181753158569 0.563681840896606
1.13636362552643 0.353217840194702
1.70454549789429 0.336287021636963
2.27272725105286 0.265636920928955
2.84090900421143 0.22109043598175
3.40909099578857 0.18393862247467
3.97727274894714 0.159528017044067
4.54545450210571 0.158524394035339
5.11363649368286 0.147238969802856
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.147406578063965
-4.54545450210571 0.156629920005798
-3.97727274894714 0.158636927604675
-3.40909099578857 0.184707164764404
-2.84090900421143 0.227196931838989
-2.27272725105286 0.264888644218445
-1.70454549789429 0.339811682701111
-1.13636362552643 0.342824697494507
-0.568181753158569 0.563744783401489
0 1
0.568181753158569 0.563744783401489
1.13636362552643 0.342824697494507
1.70454549789429 0.339811682701111
2.27272725105286 0.264888644218445
2.84090900421143 0.227196931838989
3.40909099578857 0.184707164764404
3.97727274894714 0.158636927604675
4.54545450210571 0.156629920005798
5.11363649368286 0.147406578063965
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.147140502929688
-4.54545450210571 0.156635642051697
-3.97727274894714 0.162185907363892
-3.40909099578857 0.192193627357483
-2.84090900421143 0.246310949325562
-2.27272725105286 0.303383350372314
-1.70454549789429 0.329135775566101
-1.13636362552643 0.321241974830627
-0.568181753158569 0.567800283432007
0 1
0.568181753158569 0.567800283432007
1.13636362552643 0.321241974830627
1.70454549789429 0.329135775566101
2.27272725105286 0.303383350372314
2.84090900421143 0.246310949325562
3.40909099578857 0.192193627357483
3.97727274894714 0.162185907363892
4.54545450210571 0.156635642051697
5.11363649368286 0.147140502929688
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.152695178985596
-4.54545450210571 0.165790200233459
-3.97727274894714 0.175639629364014
-3.40909099578857 0.213617086410522
-2.84090900421143 0.28631329536438
-2.27272725105286 0.297482490539551
-1.70454549789429 0.348904490470886
-1.13636362552643 0.33578360080719
-0.568181753158569 0.571878433227539
0 1
0.568181753158569 0.571878433227539
1.13636362552643 0.33578360080719
1.70454549789429 0.348904490470886
2.27272725105286 0.297482490539551
2.84090900421143 0.28631329536438
3.40909099578857 0.213617086410522
3.97727274894714 0.175639629364014
4.54545450210571 0.165790200233459
5.11363649368286 0.152695178985596
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.146428465843201
-4.54545450210571 0.156694173812866
-3.97727274894714 0.153783798217773
-3.40909099578857 0.173052191734314
-2.84090900421143 0.194342255592346
-2.27272725105286 0.243790626525879
-1.70454549789429 0.306797623634338
-1.13636362552643 0.307240605354309
-0.568181753158569 0.550882816314697
0 1
0.568181753158569 0.550882816314697
1.13636362552643 0.307240605354309
1.70454549789429 0.306797623634338
2.27272725105286 0.243790626525879
2.84090900421143 0.194342255592346
3.40909099578857 0.173052191734314
3.97727274894714 0.153783798217773
4.54545450210571 0.156694173812866
5.11363649368286 0.146428465843201
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.138538479804993
-4.54545450210571 0.149393439292908
-3.97727274894714 0.153610944747925
-3.40909099578857 0.175148606300354
-2.84090900421143 0.226233005523682
-2.27272725105286 0.25377082824707
-1.70454549789429 0.24931013584137
-1.13636362552643 0.288172721862793
-0.568181753158569 0.550270795822144
0 1
0.568181753158569 0.550270795822144
1.13636362552643 0.288172721862793
1.70454549789429 0.24931013584137
2.27272725105286 0.25377082824707
2.84090900421143 0.226233005523682
3.40909099578857 0.175148606300354
3.97727274894714 0.153610944747925
4.54545450210571 0.149393439292908
5.11363649368286 0.138538479804993
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.149809598922729
-4.54545450210571 0.159067749977112
-3.97727274894714 0.163869500160217
-3.40909099578857 0.188966512680054
-2.84090900421143 0.255037069320679
-2.27272725105286 0.300243496894836
-1.70454549789429 0.299078464508057
-1.13636362552643 0.31388521194458
-0.568181753158569 0.570078253746033
0 1
0.568181753158569 0.570078253746033
1.13636362552643 0.31388521194458
1.70454549789429 0.299078464508057
2.27272725105286 0.300243496894836
2.84090900421143 0.255037069320679
3.40909099578857 0.188966512680054
3.97727274894714 0.163869500160217
4.54545450210571 0.159067749977112
5.11363649368286 0.149809598922729
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.145321130752563
-4.54545450210571 0.158039212226868
-3.97727274894714 0.163979291915894
-3.40909099578857 0.185969352722168
-2.84090900421143 0.259116053581238
-2.27272725105286 0.315465807914734
-1.70454549789429 0.289699912071228
-1.13636362552643 0.295226335525513
-0.568181753158569 0.557896375656128
0 1
0.568181753158569 0.557896375656128
1.13636362552643 0.295226335525513
1.70454549789429 0.289699912071228
2.27272725105286 0.315465807914734
2.84090900421143 0.259116053581238
3.40909099578857 0.185969352722168
3.97727274894714 0.163979291915894
4.54545450210571 0.158039212226868
5.11363649368286 0.145321130752563
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.143050909042358
-4.54545450210571 0.15520179271698
-3.97727274894714 0.161588907241821
-3.40909099578857 0.1838299036026
-2.84090900421143 0.244316577911377
-2.27272725105286 0.31647253036499
-1.70454549789429 0.332762598991394
-1.13636362552643 0.310295820236206
-0.568181753158569 0.560698986053467
0 1
0.568181753158569 0.560698986053467
1.13636362552643 0.310295820236206
1.70454549789429 0.332762598991394
2.27272725105286 0.31647253036499
2.84090900421143 0.244316577911377
3.40909099578857 0.1838299036026
3.97727274894714 0.161588907241821
4.54545450210571 0.15520179271698
5.11363649368286 0.143050909042358
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.13589334487915
-4.54545450210571 0.149187326431274
-3.97727274894714 0.154659032821655
-3.40909099578857 0.172808766365051
-2.84090900421143 0.205918431282043
-2.27272725105286 0.254643559455872
-1.70454549789429 0.284842848777771
-1.13636362552643 0.292467594146729
-0.568181753158569 0.551768183708191
0 1
0.568181753158569 0.551768183708191
1.13636362552643 0.292467594146729
1.70454549789429 0.284842848777771
2.27272725105286 0.254643559455872
2.84090900421143 0.205918431282043
3.40909099578857 0.172808766365051
3.97727274894714 0.154659032821655
4.54545450210571 0.149187326431274
5.11363649368286 0.13589334487915
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.146849274635315
-4.54545450210571 0.157547473907471
-3.97727274894714 0.163443207740784
-3.40909099578857 0.180200457572937
-2.84090900421143 0.214087724685669
-2.27272725105286 0.26591157913208
-1.70454549789429 0.30464768409729
-1.13636362552643 0.304401278495789
-0.568181753158569 0.566548943519592
0 1
0.568181753158569 0.566548943519592
1.13636362552643 0.304401278495789
1.70454549789429 0.30464768409729
2.27272725105286 0.26591157913208
2.84090900421143 0.214087724685669
3.40909099578857 0.180200457572937
3.97727274894714 0.163443207740784
4.54545450210571 0.157547473907471
5.11363649368286 0.146849274635315
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.137576937675476
-4.54545450210571 0.150672793388367
-3.97727274894714 0.151880145072937
-3.40909099578857 0.162953495979309
-2.84090900421143 0.200538873672485
-2.27272725105286 0.270332813262939
-1.70454549789429 0.262813210487366
-1.13636362552643 0.285864353179932
-0.568181753158569 0.555062770843506
0 1
0.568181753158569 0.555062770843506
1.13636362552643 0.285864353179932
1.70454549789429 0.262813210487366
2.27272725105286 0.270332813262939
2.84090900421143 0.200538873672485
3.40909099578857 0.162953495979309
3.97727274894714 0.151880145072937
4.54545450210571 0.150672793388367
5.11363649368286 0.137576937675476
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.139819741249084
-4.54545450210571 0.151028871536255
-3.97727274894714 0.153542041778564
-3.40909099578857 0.169915556907654
-2.84090900421143 0.208709001541138
-2.27272725105286 0.294478178024292
-1.70454549789429 0.288194894790649
-1.13636362552643 0.289618611335754
-0.568181753158569 0.554335594177246
0 1
0.568181753158569 0.554335594177246
1.13636362552643 0.289618611335754
1.70454549789429 0.288194894790649
2.27272725105286 0.294478178024292
2.84090900421143 0.208709001541138
3.40909099578857 0.169915556907654
3.97727274894714 0.153542041778564
4.54545450210571 0.151028871536255
5.11363649368286 0.139819741249084
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.141142845153809
-4.54545450210571 0.151875615119934
-3.97727274894714 0.155514717102051
-3.40909099578857 0.17486584186554
-2.84090900421143 0.21347987651825
-2.27272725105286 0.310482025146484
-1.70454549789429 0.29494047164917
-1.13636362552643 0.29014778137207
-0.568181753158569 0.556634664535522
0 1
0.568181753158569 0.556634664535522
1.13636362552643 0.29014778137207
1.70454549789429 0.29494047164917
2.27272725105286 0.310482025146484
2.84090900421143 0.21347987651825
3.40909099578857 0.17486584186554
3.97727274894714 0.155514717102051
4.54545450210571 0.151875615119934
5.11363649368286 0.141142845153809
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.138694524765015
-4.54545450210571 0.154869794845581
-3.97727274894714 0.154159665107727
-3.40909099578857 0.172527313232422
-2.84090900421143 0.202035665512085
-2.27272725105286 0.271564364433289
-1.70454549789429 0.289116144180298
-1.13636362552643 0.296048402786255
-0.568181753158569 0.55361795425415
0 1
0.568181753158569 0.55361795425415
1.13636362552643 0.296048402786255
1.70454549789429 0.289116144180298
2.27272725105286 0.271564364433289
2.84090900421143 0.202035665512085
3.40909099578857 0.172527313232422
3.97727274894714 0.154159665107727
4.54545450210571 0.154869794845581
5.11363649368286 0.138694524765015
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.146037220954895
-4.54545450210571 0.160060405731201
-3.97727274894714 0.161780953407288
-3.40909099578857 0.183140397071838
-2.84090900421143 0.218320369720459
-2.27272725105286 0.308018207550049
-1.70454549789429 0.294867515563965
-1.13636362552643 0.302573680877686
-0.568181753158569 0.563350439071655
0 1
0.568181753158569 0.563350439071655
1.13636362552643 0.302573680877686
1.70454549789429 0.294867515563965
2.27272725105286 0.308018207550049
2.84090900421143 0.218320369720459
3.40909099578857 0.183140397071838
3.97727274894714 0.161780953407288
4.54545450210571 0.160060405731201
5.11363649368286 0.146037220954895
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.147807359695435
-4.54545450210571 0.156298398971558
-3.97727274894714 0.165915250778198
-3.40909099578857 0.185015678405762
-2.84090900421143 0.221596240997314
-2.27272725105286 0.329278349876404
-1.70454549789429 0.343297243118286
-1.13636362552643 0.311193823814392
-0.568181753158569 0.57502293586731
0 1
0.568181753158569 0.57502293586731
1.13636362552643 0.311193823814392
1.70454549789429 0.343297243118286
2.27272725105286 0.329278349876404
2.84090900421143 0.221596240997314
3.40909099578857 0.185015678405762
3.97727274894714 0.165915250778198
4.54545450210571 0.156298398971558
5.11363649368286 0.147807359695435
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.143010854721069
-4.54545450210571 0.157642245292664
-3.97727274894714 0.154558420181274
-3.40909099578857 0.172764420509338
-2.84090900421143 0.205101609230042
-2.27272725105286 0.296599388122559
-1.70454549789429 0.327159881591797
-1.13636362552643 0.304750561714172
-0.568181753158569 0.55794358253479
0 1
0.568181753158569 0.55794358253479
1.13636362552643 0.304750561714172
1.70454549789429 0.327159881591797
2.27272725105286 0.296599388122559
2.84090900421143 0.205101609230042
3.40909099578857 0.172764420509338
3.97727274894714 0.154558420181274
4.54545450210571 0.157642245292664
5.11363649368286 0.143010854721069
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.141825079917908
-4.54545450210571 0.154080271720886
-3.97727274894714 0.1548832654953
-3.40909099578857 0.174648523330688
-2.84090900421143 0.205833673477173
-2.27272725105286 0.2956862449646
-1.70454549789429 0.310542106628418
-1.13636362552643 0.294185400009155
-0.568181753158569 0.556410312652588
0 1
0.568181753158569 0.556410312652588
1.13636362552643 0.294185400009155
1.70454549789429 0.310542106628418
2.27272725105286 0.2956862449646
2.84090900421143 0.205833673477173
3.40909099578857 0.174648523330688
3.97727274894714 0.1548832654953
4.54545450210571 0.154080271720886
5.11363649368286 0.141825079917908
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.139800071716309
-4.54545450210571 0.154080510139465
-3.97727274894714 0.155750751495361
-2.84090900421143 0.193563938140869
-2.27272725105286 0.24786913394928
-1.70454549789429 0.25455904006958
-1.13636362552643 0.277406096458435
-0.568181753158569 0.551406979560852
0 1
0.568181753158569 0.551406979560852
1.13636362552643 0.277406096458435
1.70454549789429 0.25455904006958
2.27272725105286 0.24786913394928
2.84090900421143 0.193563938140869
3.97727274894714 0.155750751495361
4.54545450210571 0.154080510139465
5.11363649368286 0.139800071716309
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.137588739395142
-4.54545450210571 0.149802088737488
-3.97727274894714 0.148953318595886
-3.40909099578857 0.163164258003235
-2.84090900421143 0.18169367313385
-2.27272725105286 0.222846984863281
-1.70454549789429 0.258113026618958
-1.13636362552643 0.287166118621826
-0.568181753158569 0.547377586364746
0 1
0.568181753158569 0.547377586364746
1.13636362552643 0.287166118621826
1.70454549789429 0.258113026618958
2.27272725105286 0.222846984863281
2.84090900421143 0.18169367313385
3.40909099578857 0.163164258003235
3.97727274894714 0.148953318595886
4.54545450210571 0.149802088737488
5.11363649368286 0.137588739395142
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.141976118087769
-4.54545450210571 0.151857972145081
-3.97727274894714 0.154268383979797
-3.40909099578857 0.170853137969971
-2.84090900421143 0.189761161804199
-2.27272725105286 0.256615161895752
-1.70454549789429 0.32714307308197
-1.13636362552643 0.312243103981018
-0.568181753158569 0.557608246803284
0 1
0.568181753158569 0.557608246803284
1.13636362552643 0.312243103981018
1.70454549789429 0.32714307308197
2.27272725105286 0.256615161895752
2.84090900421143 0.189761161804199
3.40909099578857 0.170853137969971
3.97727274894714 0.154268383979797
4.54545450210571 0.151857972145081
5.11363649368286 0.141976118087769
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.135680437088013
-4.54545450210571 0.146895527839661
-3.97727274894714 0.151614665985107
-3.40909099578857 0.175127267837524
-2.84090900421143 0.191877365112305
-2.27272725105286 0.240724205970764
-1.70454549789429 0.244430661201477
-1.13636362552643 0.281121969223022
-0.568181753158569 0.551167726516724
0 1
0.568181753158569 0.551167726516724
1.13636362552643 0.281121969223022
1.70454549789429 0.244430661201477
2.27272725105286 0.240724205970764
2.84090900421143 0.191877365112305
3.40909099578857 0.175127267837524
3.97727274894714 0.151614665985107
4.54545450210571 0.146895527839661
5.11363649368286 0.135680437088013
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.134979248046875
-4.54545450210571 0.142117381095886
-3.97727274894714 0.147881746292114
-3.40909099578857 0.160096168518066
-2.27272725105286 0.190149307250977
-1.70454549789429 0.239058971405029
-1.13636362552643 0.273024439811707
-0.568181753158569 0.544534921646118
0 1
0.568181753158569 0.544534921646118
1.13636362552643 0.273024439811707
1.70454549789429 0.239058971405029
2.27272725105286 0.190149307250977
3.40909099578857 0.160096168518066
3.97727274894714 0.147881746292114
4.54545450210571 0.142117381095886
5.11363649368286 0.134979248046875
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.136440396308899
-4.54545450210571 0.148538947105408
-3.97727274894714 0.149419665336609
-3.40909099578857 0.17193865776062
-2.84090900421143 0.1860111951828
-2.27272725105286 0.242574214935303
-1.70454549789429 0.279689431190491
-1.13636362552643 0.28190541267395
-0.568181753158569 0.547292947769165
0 1
0.568181753158569 0.547292947769165
1.13636362552643 0.28190541267395
1.70454549789429 0.279689431190491
2.27272725105286 0.242574214935303
2.84090900421143 0.1860111951828
3.40909099578857 0.17193865776062
3.97727274894714 0.149419665336609
4.54545450210571 0.148538947105408
5.11363649368286 0.136440396308899
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.138817667961121
-4.54545450210571 0.150254368782043
-3.97727274894714 0.152007937431335
-3.40909099578857 0.173656940460205
-2.84090900421143 0.184563636779785
-2.27272725105286 0.21618390083313
-1.70454549789429 0.257126331329346
-1.13636362552643 0.289241790771484
-0.568181753158569 0.54823112487793
0 1
0.568181753158569 0.54823112487793
1.13636362552643 0.289241790771484
1.70454549789429 0.257126331329346
2.27272725105286 0.21618390083313
2.84090900421143 0.184563636779785
3.40909099578857 0.173656940460205
3.97727274894714 0.152007937431335
4.54545450210571 0.150254368782043
5.11363649368286 0.138817667961121
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.148329496383667
-4.54545450210571 0.162312269210815
-3.97727274894714 0.161860585212708
-3.40909099578857 0.182859539985657
-2.84090900421143 0.207741618156433
-2.27272725105286 0.291187524795532
-1.70454549789429 0.320039987564087
-1.13636362552643 0.307223439216614
-0.568181753158569 0.564568519592285
0 1
0.568181753158569 0.564568519592285
1.13636362552643 0.307223439216614
1.70454549789429 0.320039987564087
2.27272725105286 0.291187524795532
2.84090900421143 0.207741618156433
3.40909099578857 0.182859539985657
3.97727274894714 0.161860585212708
4.54545450210571 0.162312269210815
5.11363649368286 0.148329496383667
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.139065265655518
-4.54545450210571 0.152101993560791
-3.97727274894714 0.154564619064331
-3.40909099578857 0.176226377487183
-2.84090900421143 0.194455862045288
-2.27272725105286 0.260002493858337
-1.70454549789429 0.287558555603027
-1.13636362552643 0.288430571556091
-0.568181753158569 0.55392587184906
0 1
0.568181753158569 0.55392587184906
1.13636362552643 0.288430571556091
1.70454549789429 0.287558555603027
2.27272725105286 0.260002493858337
2.84090900421143 0.194455862045288
3.40909099578857 0.176226377487183
3.97727274894714 0.154564619064331
4.54545450210571 0.152101993560791
5.11363649368286 0.139065265655518
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.133553981781006
-4.54545450210571 0.143932342529297
-3.97727274894714 0.144950270652771
-3.40909099578857 0.161418080329895
-2.84090900421143 0.179730176925659
-2.27272725105286 0.219653129577637
-1.70454549789429 0.260331630706787
-1.13636362552643 0.281492948532104
-0.568181753158569 0.546372294425964
0 1
0.568181753158569 0.546372294425964
1.13636362552643 0.281492948532104
1.70454549789429 0.260331630706787
2.27272725105286 0.219653129577637
2.84090900421143 0.179730176925659
3.40909099578857 0.161418080329895
3.97727274894714 0.144950270652771
4.54545450210571 0.143932342529297
5.11363649368286 0.133553981781006
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.133401393890381
-4.54545450210571 0.14544665813446
-3.97727274894714 0.142929077148438
-3.40909099578857 0.154550552368164
-2.84090900421143 0.173611402511597
-2.27272725105286 0.206261396408081
-1.70454549789429 0.241024374961853
-1.13636362552643 0.271162390708923
-0.568181753158569 0.544141054153442
0 1
0.568181753158569 0.544141054153442
1.13636362552643 0.271162390708923
1.70454549789429 0.241024374961853
2.27272725105286 0.206261396408081
2.84090900421143 0.173611402511597
3.40909099578857 0.154550552368164
3.97727274894714 0.142929077148438
4.54545450210571 0.14544665813446
5.11363649368286 0.133401393890381
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.136009812355042
-4.54545450210571 0.149585008621216
-3.97727274894714 0.14866828918457
-3.40909099578857 0.162680745124817
-2.84090900421143 0.180135369300842
-2.27272725105286 0.224944353103638
-1.70454549789429 0.250189065933228
-1.13636362552643 0.277572393417358
-0.568181753158569 0.548754930496216
0 1
0.568181753158569 0.548754930496216
1.13636362552643 0.277572393417358
1.70454549789429 0.250189065933228
2.27272725105286 0.224944353103638
2.84090900421143 0.180135369300842
3.40909099578857 0.162680745124817
3.97727274894714 0.14866828918457
4.54545450210571 0.149585008621216
5.11363649368286 0.136009812355042
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.143962502479553
-4.54545450210571 0.154118537902832
-3.97727274894714 0.15636670589447
-3.40909099578857 0.168676018714905
-2.84090900421143 0.190792441368103
-2.27272725105286 0.235641360282898
-1.70454549789429 0.284194946289062
-1.13636362552643 0.309004068374634
-0.568181753158569 0.565109968185425
0 1
0.568181753158569 0.565109968185425
1.13636362552643 0.309004068374634
1.70454549789429 0.284194946289062
2.27272725105286 0.235641360282898
2.84090900421143 0.190792441368103
3.40909099578857 0.168676018714905
3.97727274894714 0.15636670589447
4.54545450210571 0.154118537902832
5.11363649368286 0.143962502479553
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.134408235549927
-4.54545450210571 0.147401094436646
-3.97727274894714 0.147781848907471
-3.40909099578857 0.167540788650513
-2.84090900421143 0.178975224494934
-2.27272725105286 0.209521889686584
-1.70454549789429 0.245890259742737
-1.13636362552643 0.284881114959717
-0.568181753158569 0.549062013626099
0 1
0.568181753158569 0.549062013626099
1.13636362552643 0.284881114959717
1.70454549789429 0.245890259742737
2.27272725105286 0.209521889686584
2.84090900421143 0.178975224494934
3.40909099578857 0.167540788650513
3.97727274894714 0.147781848907471
4.54545450210571 0.147401094436646
5.11363649368286 0.134408235549927
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.137467980384827
-4.54545450210571 0.152005910873413
-3.97727274894714 0.154273748397827
-3.40909099578857 0.177524566650391
-2.84090900421143 0.185770869255066
-2.27272725105286 0.228646636009216
-1.70454549789429 0.281137347221375
-1.13636362552643 0.303249835968018
-0.568181753158569 0.549699306488037
0 1
0.568181753158569 0.549699306488037
1.13636362552643 0.303249835968018
1.70454549789429 0.281137347221375
2.27272725105286 0.228646636009216
2.84090900421143 0.185770869255066
3.40909099578857 0.177524566650391
3.97727274894714 0.154273748397827
4.54545450210571 0.152005910873413
5.11363649368286 0.137467980384827
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.144172191619873
-4.54545450210571 0.154832243919373
-3.97727274894714 0.161779761314392
-3.40909099578857 0.184048771858215
-2.84090900421143 0.201494693756104
-2.27272725105286 0.243774056434631
-1.70454549789429 0.295349359512329
-1.13636362552643 0.305899739265442
-0.568181753158569 0.562891483306885
0 1
0.568181753158569 0.562891483306885
1.13636362552643 0.305899739265442
1.70454549789429 0.295349359512329
2.27272725105286 0.243774056434631
2.84090900421143 0.201494693756104
3.40909099578857 0.184048771858215
3.97727274894714 0.161779761314392
4.54545450210571 0.154832243919373
5.11363649368286 0.144172191619873
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.137084126472473
-4.54545450210571 0.148050308227539
-3.97727274894714 0.1533043384552
-3.40909099578857 0.173480629920959
-2.84090900421143 0.19062602519989
-2.27272725105286 0.238544702529907
-1.70454549789429 0.260604739189148
-1.13636362552643 0.287597417831421
-0.568181753158569 0.55472469329834
0 1
0.568181753158569 0.55472469329834
1.13636362552643 0.287597417831421
1.70454549789429 0.260604739189148
2.27272725105286 0.238544702529907
2.84090900421143 0.19062602519989
3.40909099578857 0.173480629920959
3.97727274894714 0.1533043384552
4.54545450210571 0.148050308227539
5.11363649368286 0.137084126472473
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.143954753875732
-4.54545450210571 0.157529592514038
-3.97727274894714 0.16208815574646
-3.40909099578857 0.179468393325806
-2.84090900421143 0.207380652427673
-2.27272725105286 0.274321913719177
-1.70454549789429 0.313734889030457
-1.13636362552643 0.300907850265503
-0.568181753158569 0.565127372741699
0 1
0.568181753158569 0.565127372741699
1.13636362552643 0.300907850265503
1.70454549789429 0.313734889030457
2.27272725105286 0.274321913719177
2.84090900421143 0.207380652427673
3.40909099578857 0.179468393325806
3.97727274894714 0.16208815574646
4.54545450210571 0.157529592514038
5.11363649368286 0.143954753875732
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.144589900970459
-3.97727274894714 0.161324620246887
-2.84090900421143 0.205900192260742
-2.27272725105286 0.276056170463562
-1.70454549789429 0.300540089607239
-1.13636362552643 0.307894945144653
-0.568181753158569 0.570914745330811
0 1
0.568181753158569 0.570914745330811
1.13636362552643 0.307894945144653
1.70454549789429 0.300540089607239
2.27272725105286 0.276056170463562
2.84090900421143 0.205900192260742
3.97727274894714 0.161324620246887
5.11363649368286 0.144589900970459
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.137047290802002
-4.54545450210571 0.151590704917908
-3.97727274894714 0.151558041572571
-3.40909099578857 0.1724534034729
-2.84090900421143 0.185720324516296
-2.27272725105286 0.230747818946838
-1.70454549789429 0.261131286621094
-1.13636362552643 0.295491576194763
-0.568181753158569 0.546282052993774
0 1
0.568181753158569 0.546282052993774
1.13636362552643 0.295491576194763
1.70454549789429 0.261131286621094
2.27272725105286 0.230747818946838
2.84090900421143 0.185720324516296
3.40909099578857 0.1724534034729
3.97727274894714 0.151558041572571
4.54545450210571 0.151590704917908
5.11363649368286 0.137047290802002
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.136455774307251
-4.54545450210571 0.150123119354248
-3.97727274894714 0.156339168548584
-3.40909099578857 0.177765250205994
-2.84090900421143 0.194258809089661
-2.27272725105286 0.249749064445496
-1.70454549789429 0.256686210632324
-1.13636362552643 0.281419038772583
-0.568181753158569 0.554843544960022
0 1
0.568181753158569 0.554843544960022
1.13636362552643 0.281419038772583
1.70454549789429 0.256686210632324
2.27272725105286 0.249749064445496
2.84090900421143 0.194258809089661
3.40909099578857 0.177765250205994
3.97727274894714 0.156339168548584
4.54545450210571 0.150123119354248
5.11363649368286 0.136455774307251
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.146237373352051
-4.54545450210571 0.156877636909485
-3.97727274894714 0.160238027572632
-3.40909099578857 0.180638551712036
-2.84090900421143 0.204962134361267
-2.27272725105286 0.28258740901947
-1.70454549789429 0.310366630554199
-1.13636362552643 0.293773412704468
-0.568181753158569 0.556533217430115
0 1
0.568181753158569 0.556533217430115
1.13636362552643 0.293773412704468
1.70454549789429 0.310366630554199
2.27272725105286 0.28258740901947
2.84090900421143 0.204962134361267
3.40909099578857 0.180638551712036
3.97727274894714 0.160238027572632
4.54545450210571 0.156877636909485
5.11363649368286 0.146237373352051
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.133517146110535
-4.54545450210571 0.144410014152527
-3.97727274894714 0.14504337310791
-3.40909099578857 0.162555456161499
-2.84090900421143 0.183058500289917
-2.27272725105286 0.219443082809448
-1.70454549789429 0.229895949363708
-1.13636362552643 0.272056937217712
-0.568181753158569 0.541601419448853
0 1
0.568181753158569 0.541601419448853
1.13636362552643 0.272056937217712
1.70454549789429 0.229895949363708
2.27272725105286 0.219443082809448
2.84090900421143 0.183058500289917
3.40909099578857 0.162555456161499
3.97727274894714 0.14504337310791
4.54545450210571 0.144410014152527
5.11363649368286 0.133517146110535
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.133804678916931
-4.54545450210571 0.145310878753662
-3.97727274894714 0.147151589393616
-3.40909099578857 0.16493833065033
-2.84090900421143 0.184165000915527
-2.27272725105286 0.220974445343018
-1.70454549789429 0.254160404205322
-1.13636362552643 0.273691415786743
-0.568181753158569 0.54283595085144
0 1
0.568181753158569 0.54283595085144
1.13636362552643 0.273691415786743
1.70454549789429 0.254160404205322
2.27272725105286 0.220974445343018
2.84090900421143 0.184165000915527
3.40909099578857 0.16493833065033
3.97727274894714 0.147151589393616
4.54545450210571 0.145310878753662
5.11363649368286 0.133804678916931
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.134719371795654
-4.54545450210571 0.145930886268616
-3.97727274894714 0.146650791168213
-3.40909099578857 0.158746242523193
-2.84090900421143 0.177298188209534
-2.27272725105286 0.219751715660095
-1.70454549789429 0.264266729354858
-1.13636362552643 0.280680656433105
-0.568181753158569 0.548893690109253
0 1
0.568181753158569 0.548893690109253
1.13636362552643 0.280680656433105
1.70454549789429 0.264266729354858
2.27272725105286 0.219751715660095
2.84090900421143 0.177298188209534
3.40909099578857 0.158746242523193
3.97727274894714 0.146650791168213
4.54545450210571 0.145930886268616
5.11363649368286 0.134719371795654
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.142522573471069
-4.54545450210571 0.156490206718445
-3.97727274894714 0.158782958984375
-3.40909099578857 0.170472621917725
-2.84090900421143 0.195612907409668
-2.27272725105286 0.254840850830078
-1.70454549789429 0.278944492340088
-1.13636362552643 0.281363606452942
-0.568181753158569 0.561307430267334
0 1
0.568181753158569 0.561307430267334
1.13636362552643 0.281363606452942
1.70454549789429 0.278944492340088
2.27272725105286 0.254840850830078
2.84090900421143 0.195612907409668
3.40909099578857 0.170472621917725
3.97727274894714 0.158782958984375
4.54545450210571 0.156490206718445
5.11363649368286 0.142522573471069
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.133552551269531
-4.54545450210571 0.143673539161682
-3.97727274894714 0.14668083190918
-3.40909099578857 0.158883929252625
-2.84090900421143 0.1880202293396
-2.27272725105286 0.236433982849121
-1.70454549789429 0.233545184135437
-1.13636362552643 0.27443265914917
-0.568181753158569 0.555989027023315
0 1
0.568181753158569 0.555989027023315
1.13636362552643 0.27443265914917
1.70454549789429 0.233545184135437
2.27272725105286 0.236433982849121
2.84090900421143 0.1880202293396
3.40909099578857 0.158883929252625
3.97727274894714 0.14668083190918
4.54545450210571 0.143673539161682
5.11363649368286 0.133552551269531
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.135082483291626
-4.54545450210571 0.146574020385742
-3.97727274894714 0.140502452850342
-3.40909099578857 0.154369115829468
-2.84090900421143 0.191565036773682
-2.27272725105286 0.246794700622559
-1.70454549789429 0.230715274810791
-1.13636362552643 0.272670388221741
-0.568181753158569 0.537798881530762
0 1
0.568181753158569 0.537798881530762
1.13636362552643 0.272670388221741
1.70454549789429 0.230715274810791
2.27272725105286 0.246794700622559
2.84090900421143 0.191565036773682
3.40909099578857 0.154369115829468
3.97727274894714 0.140502452850342
4.54545450210571 0.146574020385742
5.11363649368286 0.135082483291626
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.135653257369995
-4.54545450210571 0.145932197570801
-3.97727274894714 0.144132256507874
-3.40909099578857 0.155539751052856
-2.84090900421143 0.196507334709167
-2.27272725105286 0.263046622276306
-1.70454549789429 0.237366676330566
-1.13636362552643 0.268728494644165
-0.568181753158569 0.548669576644897
0 1
0.568181753158569 0.548669576644897
1.13636362552643 0.268728494644165
1.70454549789429 0.237366676330566
2.27272725105286 0.263046622276306
2.84090900421143 0.196507334709167
3.40909099578857 0.155539751052856
3.97727274894714 0.144132256507874
4.54545450210571 0.145932197570801
5.11363649368286 0.135653257369995
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.129311680793762
-4.54545450210571 0.142702698707581
-3.97727274894714 0.144397497177124
-3.40909099578857 0.157488226890564
-2.84090900421143 0.185843586921692
-2.27272725105286 0.217108488082886
-1.70454549789429 0.222370743751526
-1.13636362552643 0.263510227203369
-0.568181753158569 0.541014671325684
0 1
0.568181753158569 0.541014671325684
1.13636362552643 0.263510227203369
1.70454549789429 0.222370743751526
2.27272725105286 0.217108488082886
2.84090900421143 0.185843586921692
3.40909099578857 0.157488226890564
3.97727274894714 0.144397497177124
4.54545450210571 0.142702698707581
5.11363649368286 0.129311680793762
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.136753916740417
-4.54545450210571 0.147706985473633
-3.97727274894714 0.153400897979736
-3.40909099578857 0.170142889022827
-2.84090900421143 0.234417200088501
-2.27272725105286 0.273147106170654
-1.70454549789429 0.24991250038147
-1.13636362552643 0.272168397903442
-0.568181753158569 0.553471684455872
0 1
0.568181753158569 0.553471684455872
1.13636362552643 0.272168397903442
1.70454549789429 0.24991250038147
2.27272725105286 0.273147106170654
2.84090900421143 0.234417200088501
3.40909099578857 0.170142889022827
3.97727274894714 0.153400897979736
4.54545450210571 0.147706985473633
5.11363649368286 0.136753916740417
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.137837052345276
-4.54545450210571 0.14855682849884
-3.97727274894714 0.153180837631226
-3.40909099578857 0.173793077468872
-2.84090900421143 0.231171607971191
-2.27272725105286 0.254663109779358
-1.70454549789429 0.236944198608398
-1.13636362552643 0.277424097061157
-0.568181753158569 0.548883438110352
0 1
0.568181753158569 0.548883438110352
1.13636362552643 0.277424097061157
1.70454549789429 0.236944198608398
2.27272725105286 0.254663109779358
2.84090900421143 0.231171607971191
3.40909099578857 0.173793077468872
3.97727274894714 0.153180837631226
4.54545450210571 0.14855682849884
5.11363649368286 0.137837052345276
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.132726788520813
-4.54545450210571 0.142693758010864
-3.97727274894714 0.14456582069397
-3.40909099578857 0.165973544120789
-2.84090900421143 0.210973381996155
-2.27272725105286 0.245678067207336
-1.70454549789429 0.229509472846985
-1.13636362552643 0.268074989318848
-0.568181753158569 0.546485900878906
0 1
0.568181753158569 0.546485900878906
1.13636362552643 0.268074989318848
1.70454549789429 0.229509472846985
2.27272725105286 0.245678067207336
2.84090900421143 0.210973381996155
3.40909099578857 0.165973544120789
3.97727274894714 0.14456582069397
4.54545450210571 0.142693758010864
5.11363649368286 0.132726788520813
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.1390380859375
-4.54545450210571 0.152851819992065
-3.97727274894714 0.156427025794983
-3.40909099578857 0.195492029190063
-2.84090900421143 0.273029565811157
-2.27272725105286 0.263121485710144
-1.70454549789429 0.238539457321167
-1.13636362552643 0.276132106781006
-0.568181753158569 0.545812487602234
0 1
0.568181753158569 0.545812487602234
1.13636362552643 0.276132106781006
1.70454549789429 0.238539457321167
2.27272725105286 0.263121485710144
2.84090900421143 0.273029565811157
3.40909099578857 0.195492029190063
3.97727274894714 0.156427025794983
4.54545450210571 0.152851819992065
5.11363649368286 0.1390380859375
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.14362096786499
-4.54545450210571 0.159358739852905
-3.97727274894714 0.161440372467041
-3.40909099578857 0.209171175956726
-2.84090900421143 0.273891687393188
-2.27272725105286 0.236143112182617
-1.70454549789429 0.236290812492371
-1.13636362552643 0.281030774116516
-0.568181753158569 0.552780389785767
0 1
0.568181753158569 0.552780389785767
1.13636362552643 0.281030774116516
1.70454549789429 0.236290812492371
2.27272725105286 0.236143112182617
2.84090900421143 0.273891687393188
3.40909099578857 0.209171175956726
3.97727274894714 0.161440372467041
4.54545450210571 0.159358739852905
5.11363649368286 0.14362096786499
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.144066572189331
-4.54545450210571 0.157674193382263
-3.97727274894714 0.163730621337891
-3.40909099578857 0.227197647094727
-2.84090900421143 0.312029242515564
-2.27272725105286 0.262955904006958
-1.70454549789429 0.247452020645142
-1.13636362552643 0.287066698074341
-0.568181753158569 0.550068378448486
0 1
0.568181753158569 0.550068378448486
1.13636362552643 0.287066698074341
1.70454549789429 0.247452020645142
2.27272725105286 0.262955904006958
2.84090900421143 0.312029242515564
3.40909099578857 0.227197647094727
3.97727274894714 0.163730621337891
4.54545450210571 0.157674193382263
5.11363649368286 0.144066572189331
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.14216685295105
-4.54545450210571 0.154443860054016
-3.97727274894714 0.163527369499207
-3.40909099578857 0.201935768127441
-2.84090900421143 0.249648332595825
-2.27272725105286 0.245780467987061
-1.70454549789429 0.246711730957031
-1.13636362552643 0.27576744556427
-0.568181753158569 0.555344343185425
0 1
0.568181753158569 0.555344343185425
1.13636362552643 0.27576744556427
1.70454549789429 0.246711730957031
2.27272725105286 0.245780467987061
2.84090900421143 0.249648332595825
3.40909099578857 0.201935768127441
3.97727274894714 0.163527369499207
4.54545450210571 0.154443860054016
5.11363649368286 0.14216685295105
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.141767740249634
-4.54545450210571 0.15619683265686
-3.97727274894714 0.167060613632202
-3.40909099578857 0.226529359817505
-2.84090900421143 0.264518260955811
-2.27272725105286 0.249985575675964
-1.70454549789429 0.239146113395691
-1.13636362552643 0.276942610740662
-0.568181753158569 0.551366329193115
0 1
0.568181753158569 0.551366329193115
1.13636362552643 0.276942610740662
1.70454549789429 0.239146113395691
2.27272725105286 0.249985575675964
2.84090900421143 0.264518260955811
3.40909099578857 0.226529359817505
3.97727274894714 0.167060613632202
4.54545450210571 0.15619683265686
5.11363649368286 0.141767740249634
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.212668895721436
-4.54545450210571 0.216196298599243
-3.97727274894714 0.214086413383484
-3.40909099578857 0.22792649269104
-2.84090900421143 0.24080502986908
-2.27272725105286 0.267986655235291
-1.70454549789429 0.287455916404724
-1.13636362552643 0.344463348388672
-0.568181753158569 0.63107430934906
0 1
0.568181753158569 0.63107430934906
1.13636362552643 0.344463348388672
1.70454549789429 0.287455916404724
2.27272725105286 0.267986655235291
2.84090900421143 0.24080502986908
3.40909099578857 0.22792649269104
3.97727274894714 0.214086413383484
4.54545450210571 0.216196298599243
5.11363649368286 0.212668895721436
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.20597779750824
-4.54545450210571 0.212940454483032
-3.97727274894714 0.212710499763489
-3.40909099578857 0.223454475402832
-2.84090900421143 0.239181399345398
-2.27272725105286 0.261203765869141
-1.70454549789429 0.281262993812561
-1.13636362552643 0.331870436668396
-0.568181753158569 0.623147368431091
0 1
0.568181753158569 0.623147368431091
1.13636362552643 0.331870436668396
1.70454549789429 0.281262993812561
2.27272725105286 0.261203765869141
2.84090900421143 0.239181399345398
3.40909099578857 0.223454475402832
3.97727274894714 0.212710499763489
4.54545450210571 0.212940454483032
5.11363649368286 0.20597779750824
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.207663774490356
-4.54545450210571 0.210849165916443
-3.97727274894714 0.209840536117554
-3.40909099578857 0.22213339805603
-2.84090900421143 0.240693926811218
-2.27272725105286 0.260148286819458
-1.70454549789429 0.282877922058105
-1.13636362552643 0.334693193435669
-0.568181753158569 0.625575065612793
0 1
0.568181753158569 0.625575065612793
1.13636362552643 0.334693193435669
1.70454549789429 0.282877922058105
2.27272725105286 0.260148286819458
2.84090900421143 0.240693926811218
3.40909099578857 0.22213339805603
3.97727274894714 0.209840536117554
4.54545450210571 0.210849165916443
5.11363649368286 0.207663774490356
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.212190270423889
-4.54545450210571 0.218846321105957
-3.97727274894714 0.220294713973999
-3.40909099578857 0.23388934135437
-2.84090900421143 0.246349096298218
-2.27272725105286 0.267277836799622
-1.70454549789429 0.287370204925537
-1.13636362552643 0.346000671386719
-0.568181753158569 0.630858421325684
0 1
0.568181753158569 0.630858421325684
1.13636362552643 0.346000671386719
1.70454549789429 0.287370204925537
2.27272725105286 0.267277836799622
2.84090900421143 0.246349096298218
3.40909099578857 0.23388934135437
3.97727274894714 0.220294713973999
4.54545450210571 0.218846321105957
5.11363649368286 0.212190270423889
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.209806561470032
-4.54545450210571 0.21533477306366
-3.97727274894714 0.217060446739197
-3.40909099578857 0.234893798828125
-2.84090900421143 0.245444536209106
-1.70454549789429 0.287080764770508
-1.13636362552643 0.344352602958679
-0.568181753158569 0.627815127372742
0 1
0.568181753158569 0.627815127372742
1.13636362552643 0.344352602958679
1.70454549789429 0.287080764770508
2.84090900421143 0.245444536209106
3.40909099578857 0.234893798828125
3.97727274894714 0.217060446739197
4.54545450210571 0.21533477306366
5.11363649368286 0.209806561470032
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.20840322971344
-4.54545450210571 0.214726448059082
-3.97727274894714 0.214919447898865
-3.40909099578857 0.234705209732056
-2.84090900421143 0.246248006820679
-2.27272725105286 0.261674642562866
-1.70454549789429 0.285603046417236
-1.13636362552643 0.338659405708313
-0.568181753158569 0.628381729125977
0 1
0.568181753158569 0.628381729125977
1.13636362552643 0.338659405708313
1.70454549789429 0.285603046417236
2.27272725105286 0.261674642562866
2.84090900421143 0.246248006820679
3.40909099578857 0.234705209732056
3.97727274894714 0.214919447898865
4.54545450210571 0.214726448059082
5.11363649368286 0.20840322971344
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.209203481674194
-4.54545450210571 0.21631646156311
-3.97727274894714 0.217399954795837
-3.40909099578857 0.239690184593201
-2.84090900421143 0.248952150344849
-2.27272725105286 0.264042735099792
-1.70454549789429 0.286436080932617
-1.13636362552643 0.341613292694092
-0.568181753158569 0.627609252929688
0 1
0.568181753158569 0.627609252929688
1.13636362552643 0.341613292694092
1.70454549789429 0.286436080932617
2.27272725105286 0.264042735099792
2.84090900421143 0.248952150344849
3.40909099578857 0.239690184593201
3.97727274894714 0.217399954795837
4.54545450210571 0.21631646156311
5.11363649368286 0.209203481674194
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.205544114112854
-4.54545450210571 0.211568713188171
-3.97727274894714 0.215948343276978
-3.40909099578857 0.241439819335938
-2.84090900421143 0.245369911193848
-2.27272725105286 0.258918404579163
-1.70454549789429 0.283860683441162
-1.13636362552643 0.334424257278442
-0.568181753158569 0.62321138381958
0 1
0.568181753158569 0.62321138381958
1.13636362552643 0.334424257278442
1.70454549789429 0.283860683441162
2.27272725105286 0.258918404579163
2.84090900421143 0.245369911193848
3.40909099578857 0.241439819335938
3.97727274894714 0.215948343276978
4.54545450210571 0.211568713188171
5.11363649368286 0.205544114112854
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.210631847381592
-4.54545450210571 0.217491745948792
-3.97727274894714 0.226423501968384
-3.40909099578857 0.255118250846863
-2.84090900421143 0.252579927444458
-2.27272725105286 0.265434145927429
-1.70454549789429 0.289240002632141
-1.13636362552643 0.346055865287781
-0.568181753158569 0.631064891815186
0 1
0.568181753158569 0.631064891815186
1.13636362552643 0.346055865287781
1.70454549789429 0.289240002632141
2.27272725105286 0.265434145927429
2.84090900421143 0.252579927444458
3.40909099578857 0.255118250846863
3.97727274894714 0.226423501968384
4.54545450210571 0.217491745948792
5.11363649368286 0.210631847381592
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.213683605194092
-4.54545450210571 0.220964312553406
-3.97727274894714 0.236158847808838
-3.40909099578857 0.264781475067139
-2.84090900421143 0.254788756370544
-2.27272725105286 0.264505505561829
-1.70454549789429 0.289076685905457
-1.13636362552643 0.342289209365845
-0.568181753158569 0.628903865814209
0 1
0.568181753158569 0.628903865814209
1.13636362552643 0.342289209365845
1.70454549789429 0.289076685905457
2.27272725105286 0.264505505561829
2.84090900421143 0.254788756370544
3.40909099578857 0.264781475067139
3.97727274894714 0.236158847808838
4.54545450210571 0.220964312553406
5.11363649368286 0.213683605194092
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.215142726898193
-4.54545450210571 0.221171259880066
-3.97727274894714 0.23459005355835
-3.40909099578857 0.262464284896851
-2.84090900421143 0.253588438034058
-2.27272725105286 0.262648701667786
-1.70454549789429 0.29030966758728
-1.13636362552643 0.33976149559021
-0.568181753158569 0.62779426574707
0 1
0.568181753158569 0.62779426574707
1.13636362552643 0.33976149559021
1.70454549789429 0.29030966758728
2.27272725105286 0.262648701667786
2.84090900421143 0.253588438034058
3.40909099578857 0.262464284896851
3.97727274894714 0.23459005355835
4.54545450210571 0.221171259880066
5.11363649368286 0.215142726898193
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.209887742996216
-4.54545450210571 0.215118288993835
-3.97727274894714 0.222391247749329
-3.40909099578857 0.246564865112305
-2.84090900421143 0.241750597953796
-2.27272725105286 0.260869026184082
-1.70454549789429 0.286149740219116
-1.13636362552643 0.337177157402039
-0.568181753158569 0.621724843978882
0 1
0.568181753158569 0.621724843978882
1.13636362552643 0.337177157402039
1.70454549789429 0.286149740219116
2.27272725105286 0.260869026184082
2.84090900421143 0.241750597953796
3.40909099578857 0.246564865112305
3.97727274894714 0.222391247749329
4.54545450210571 0.215118288993835
5.11363649368286 0.209887742996216
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.211786985397339
-4.54545450210571 0.217216610908508
-3.97727274894714 0.216631054878235
-3.40909099578857 0.234298825263977
-2.84090900421143 0.237545490264893
-2.27272725105286 0.262942433357239
-1.70454549789429 0.289280652999878
-1.13636362552643 0.343822240829468
-0.568181753158569 0.627459049224854
0 1
0.568181753158569 0.627459049224854
1.13636362552643 0.343822240829468
1.70454549789429 0.289280652999878
2.27272725105286 0.262942433357239
2.84090900421143 0.237545490264893
3.40909099578857 0.234298825263977
3.97727274894714 0.216631054878235
4.54545450210571 0.217216610908508
5.11363649368286 0.211786985397339
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.207763671875
-4.54545450210571 0.211872935295105
-3.97727274894714 0.208585262298584
-3.40909099578857 0.220295071601868
-2.84090900421143 0.231353521347046
-2.27272725105286 0.256009578704834
-1.70454549789429 0.281810760498047
-1.13636362552643 0.33983302116394
-0.568181753158569 0.627294063568115
0 1
0.568181753158569 0.627294063568115
1.13636362552643 0.33983302116394
1.70454549789429 0.281810760498047
2.27272725105286 0.256009578704834
2.84090900421143 0.231353521347046
3.40909099578857 0.220295071601868
3.97727274894714 0.208585262298584
4.54545450210571 0.211872935295105
5.11363649368286 0.207763671875
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.206556558609009
-4.54545450210571 0.211849570274353
-3.97727274894714 0.211923122406006
-3.40909099578857 0.217620730400085
-2.84090900421143 0.231434941291809
-2.27272725105286 0.252357363700867
-1.70454549789429 0.283785820007324
-1.13636362552643 0.32710075378418
-0.568181753158569 0.621351957321167
0 1
0.568181753158569 0.621351957321167
1.13636362552643 0.32710075378418
1.70454549789429 0.283785820007324
2.27272725105286 0.252357363700867
2.84090900421143 0.231434941291809
3.40909099578857 0.217620730400085
3.97727274894714 0.211923122406006
4.54545450210571 0.211849570274353
5.11363649368286 0.206556558609009
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.206986546516418
-4.54545450210571 0.212300419807434
-3.97727274894714 0.212245106697083
-3.40909099578857 0.22582995891571
-2.84090900421143 0.233645915985107
-2.27272725105286 0.256680011749268
-1.70454549789429 0.27828311920166
-1.13636362552643 0.331784725189209
-0.568181753158569 0.617756962776184
0 1
0.568181753158569 0.617756962776184
1.13636362552643 0.331784725189209
1.70454549789429 0.27828311920166
2.27272725105286 0.256680011749268
2.84090900421143 0.233645915985107
3.40909099578857 0.22582995891571
3.97727274894714 0.212245106697083
4.54545450210571 0.212300419807434
5.11363649368286 0.206986546516418
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.20675265789032
-4.54545450210571 0.212540149688721
-3.97727274894714 0.216190338134766
-3.40909099578857 0.224835991859436
-2.84090900421143 0.236256837844849
-2.27272725105286 0.256170153617859
-1.70454549789429 0.286985039710999
-1.13636362552643 0.330612063407898
-0.568181753158569 0.624358654022217
0 1
0.568181753158569 0.624358654022217
1.13636362552643 0.330612063407898
1.70454549789429 0.286985039710999
2.27272725105286 0.256170153617859
2.84090900421143 0.236256837844849
3.40909099578857 0.224835991859436
3.97727274894714 0.216190338134766
4.54545450210571 0.212540149688721
5.11363649368286 0.20675265789032
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.211888790130615
-4.54545450210571 0.216374754905701
-3.97727274894714 0.218021750450134
-3.40909099578857 0.231952786445618
-2.84090900421143 0.240164995193481
-2.27272725105286 0.263033151626587
-1.70454549789429 0.290199041366577
-1.13636362552643 0.348528742790222
-0.568181753158569 0.630430817604065
0 1
0.568181753158569 0.630430817604065
1.13636362552643 0.348528742790222
1.70454549789429 0.290199041366577
2.27272725105286 0.263033151626587
2.84090900421143 0.240164995193481
3.40909099578857 0.231952786445618
3.97727274894714 0.218021750450134
4.54545450210571 0.216374754905701
5.11363649368286 0.211888790130615
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.211918711662292
-4.54545450210571 0.217036366462708
-3.97727274894714 0.217514038085938
-3.40909099578857 0.228721618652344
-2.84090900421143 0.233886241912842
-1.70454549789429 0.285634517669678
-1.13636362552643 0.338762521743774
-0.568181753158569 0.623023509979248
0 1
0.568181753158569 0.623023509979248
1.13636362552643 0.338762521743774
1.70454549789429 0.285634517669678
2.84090900421143 0.233886241912842
3.40909099578857 0.228721618652344
3.97727274894714 0.217514038085938
4.54545450210571 0.217036366462708
5.11363649368286 0.211918711662292
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.209442734718323
-4.54545450210571 0.21402645111084
-3.97727274894714 0.213869333267212
-3.40909099578857 0.225181341171265
-2.84090900421143 0.232876539230347
-2.27272725105286 0.260563373565674
-1.70454549789429 0.28584361076355
-1.13636362552643 0.342588782310486
-0.568181753158569 0.629737377166748
0 1
0.568181753158569 0.629737377166748
1.13636362552643 0.342588782310486
1.70454549789429 0.28584361076355
2.27272725105286 0.260563373565674
2.84090900421143 0.232876539230347
3.40909099578857 0.225181341171265
3.97727274894714 0.213869333267212
4.54545450210571 0.21402645111084
5.11363649368286 0.209442734718323
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.207612633705139
-4.54545450210571 0.214911580085754
-3.97727274894714 0.212540984153748
-3.40909099578857 0.224647521972656
-2.84090900421143 0.233554124832153
-2.27272725105286 0.26137900352478
-1.70454549789429 0.283024787902832
-1.13636362552643 0.336229085922241
-0.568181753158569 0.623984932899475
0 1
0.568181753158569 0.623984932899475
1.13636362552643 0.336229085922241
1.70454549789429 0.283024787902832
2.27272725105286 0.26137900352478
2.84090900421143 0.233554124832153
3.40909099578857 0.224647521972656
3.97727274894714 0.212540984153748
4.54545450210571 0.214911580085754
5.11363649368286 0.207612633705139
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.209426164627075
-4.54545450210571 0.215876936912537
-3.97727274894714 0.212231159210205
-3.40909099578857 0.223329663276672
-2.84090900421143 0.236171245574951
-2.27272725105286 0.263752698898315
-1.70454549789429 0.287867426872253
-1.13636362552643 0.34371030330658
-0.568181753158569 0.629473686218262
0 1
0.568181753158569 0.629473686218262
1.13636362552643 0.34371030330658
1.70454549789429 0.287867426872253
2.27272725105286 0.263752698898315
2.84090900421143 0.236171245574951
3.40909099578857 0.223329663276672
3.97727274894714 0.212231159210205
4.54545450210571 0.215876936912537
5.11363649368286 0.209426164627075
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.208065390586853
-4.54545450210571 0.213138461112976
-3.97727274894714 0.209436297416687
-3.40909099578857 0.220649480819702
-2.84090900421143 0.232982754707336
-2.27272725105286 0.260051012039185
-1.70454549789429 0.283873796463013
-1.13636362552643 0.339511275291443
-0.568181753158569 0.623293995857239
0 1
0.568181753158569 0.623293995857239
1.13636362552643 0.339511275291443
1.70454549789429 0.283873796463013
2.27272725105286 0.260051012039185
2.84090900421143 0.232982754707336
3.40909099578857 0.220649480819702
3.97727274894714 0.209436297416687
4.54545450210571 0.213138461112976
5.11363649368286 0.208065390586853
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.203913688659668
-4.54545450210571 0.210050821304321
-3.97727274894714 0.207196116447449
-3.40909099578857 0.21557891368866
-2.84090900421143 0.228618621826172
-2.27272725105286 0.251751065254211
-1.70454549789429 0.280143857002258
-1.13636362552643 0.333049654960632
-0.568181753158569 0.625052094459534
0 1
0.568181753158569 0.625052094459534
1.13636362552643 0.333049654960632
1.70454549789429 0.280143857002258
2.27272725105286 0.251751065254211
2.84090900421143 0.228618621826172
3.40909099578857 0.21557891368866
3.97727274894714 0.207196116447449
4.54545450210571 0.210050821304321
5.11363649368286 0.203913688659668
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.208305239677429
-4.54545450210571 0.214963674545288
-3.97727274894714 0.213352918624878
-3.40909099578857 0.219983696937561
-2.84090900421143 0.235513210296631
-2.27272725105286 0.255221843719482
-1.70454549789429 0.28689432144165
-1.13636362552643 0.329730272293091
-0.568181753158569 0.62078583240509
0 1
0.568181753158569 0.62078583240509
1.13636362552643 0.329730272293091
1.70454549789429 0.28689432144165
2.27272725105286 0.255221843719482
2.84090900421143 0.235513210296631
3.40909099578857 0.219983696937561
3.97727274894714 0.213352918624878
4.54545450210571 0.214963674545288
5.11363649368286 0.208305239677429
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.211991548538208
-4.54545450210571 0.21812117099762
-3.97727274894714 0.215463757514954
-3.40909099578857 0.22287380695343
-2.84090900421143 0.238048553466797
-2.27272725105286 0.256286859512329
-1.70454549789429 0.286728143692017
-1.13636362552643 0.330647468566895
-0.568181753158569 0.622091054916382
0 1
0.568181753158569 0.622091054916382
1.13636362552643 0.330647468566895
1.70454549789429 0.286728143692017
2.27272725105286 0.256286859512329
2.84090900421143 0.238048553466797
3.40909099578857 0.22287380695343
3.97727274894714 0.215463757514954
4.54545450210571 0.21812117099762
5.11363649368286 0.211991548538208
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.210902214050293
-4.54545450210571 0.215148210525513
-3.97727274894714 0.209675073623657
-3.40909099578857 0.222988843917847
-2.84090900421143 0.232897520065308
-2.27272725105286 0.255883812904358
-1.70454549789429 0.282297611236572
-1.13636362552643 0.341490745544434
-0.568181753158569 0.629948854446411
0 1
0.568181753158569 0.629948854446411
1.13636362552643 0.341490745544434
1.70454549789429 0.282297611236572
2.27272725105286 0.255883812904358
2.84090900421143 0.232897520065308
3.40909099578857 0.222988843917847
3.97727274894714 0.209675073623657
4.54545450210571 0.215148210525513
5.11363649368286 0.210902214050293
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.210158109664917
-4.54545450210571 0.214228868484497
-3.97727274894714 0.210582613945007
-3.40909099578857 0.222460269927979
-2.84090900421143 0.233057141304016
-2.27272725105286 0.256750702857971
-1.70454549789429 0.283015966415405
-1.13636362552643 0.341563940048218
-0.568181753158569 0.626744031906128
0 1
0.568181753158569 0.626744031906128
1.13636362552643 0.341563940048218
1.70454549789429 0.283015966415405
2.27272725105286 0.256750702857971
2.84090900421143 0.233057141304016
3.40909099578857 0.222460269927979
3.97727274894714 0.210582613945007
4.54545450210571 0.214228868484497
5.11363649368286 0.210158109664917
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.207882165908813
-4.54545450210571 0.214887619018555
-3.97727274894714 0.210750937461853
-3.40909099578857 0.219024896621704
-2.84090900421143 0.229929089546204
-2.27272725105286 0.252189517021179
-1.70454549789429 0.280277967453003
-1.13636362552643 0.338144779205322
-0.568181753158569 0.62835705280304
0 1
0.568181753158569 0.62835705280304
1.13636362552643 0.338144779205322
1.70454549789429 0.280277967453003
2.27272725105286 0.252189517021179
2.84090900421143 0.229929089546204
3.40909099578857 0.219024896621704
3.97727274894714 0.210750937461853
4.54545450210571 0.214887619018555
5.11363649368286 0.207882165908813
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.207342505455017
-4.54545450210571 0.210967421531677
-3.97727274894714 0.205127358436584
-3.40909099578857 0.215546011924744
-2.84090900421143 0.229112148284912
-2.27272725105286 0.252614736557007
-1.70454549789429 0.283230066299438
-1.13636362552643 0.34213662147522
-0.568181753158569 0.627983450889587
0 1
0.568181753158569 0.627983450889587
1.13636362552643 0.34213662147522
1.70454549789429 0.283230066299438
2.27272725105286 0.252614736557007
2.84090900421143 0.229112148284912
3.40909099578857 0.215546011924744
3.97727274894714 0.205127358436584
4.54545450210571 0.210967421531677
5.11363649368286 0.207342505455017
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.211894273757935
-4.54545450210571 0.21836268901825
-3.97727274894714 0.213775992393494
-3.40909099578857 0.222293615341187
-2.84090900421143 0.232056021690369
-2.27272725105286 0.256410121917725
-1.70454549789429 0.281851053237915
-1.13636362552643 0.340512156486511
-0.568181753158569 0.625810742378235
0 1
0.568181753158569 0.625810742378235
1.13636362552643 0.340512156486511
1.70454549789429 0.281851053237915
2.27272725105286 0.256410121917725
2.84090900421143 0.232056021690369
3.40909099578857 0.222293615341187
3.97727274894714 0.213775992393494
4.54545450210571 0.21836268901825
5.11363649368286 0.211894273757935
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.208904147148132
-4.54545450210571 0.215778470039368
-3.97727274894714 0.208186388015747
-3.40909099578857 0.217217326164246
-2.84090900421143 0.227687478065491
-2.27272725105286 0.255875825881958
-1.70454549789429 0.283015131950378
-1.13636362552643 0.342648863792419
-0.568181753158569 0.627541303634644
0 1
0.568181753158569 0.627541303634644
1.13636362552643 0.342648863792419
1.70454549789429 0.283015131950378
2.27272725105286 0.255875825881958
2.84090900421143 0.227687478065491
3.40909099578857 0.217217326164246
3.97727274894714 0.208186388015747
4.54545450210571 0.215778470039368
5.11363649368286 0.208904147148132
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.210917711257935
-4.54545450210571 0.214743614196777
-3.97727274894714 0.210484266281128
-3.40909099578857 0.218787908554077
-2.84090900421143 0.229203701019287
-2.27272725105286 0.256489872932434
-1.70454549789429 0.281286001205444
-1.13636362552643 0.340563535690308
-0.568181753158569 0.624730944633484
0 1
0.568181753158569 0.624730944633484
1.13636362552643 0.340563535690308
1.70454549789429 0.281286001205444
2.27272725105286 0.256489872932434
2.84090900421143 0.229203701019287
3.40909099578857 0.218787908554077
3.97727274894714 0.210484266281128
4.54545450210571 0.214743614196777
5.11363649368286 0.210917711257935
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.213878512382507
-4.54545450210571 0.218598604202271
-3.97727274894714 0.214893341064453
-3.40909099578857 0.222768902778625
-2.84090900421143 0.234194040298462
-2.27272725105286 0.261971116065979
-1.70454549789429 0.284807205200195
-1.13636362552643 0.346781015396118
-0.568181753158569 0.630010604858398
0 1
0.568181753158569 0.630010604858398
1.13636362552643 0.346781015396118
1.70454549789429 0.284807205200195
2.27272725105286 0.261971116065979
2.84090900421143 0.234194040298462
3.40909099578857 0.222768902778625
3.97727274894714 0.214893341064453
4.54545450210571 0.218598604202271
5.11363649368286 0.213878512382507
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.206937074661255
-4.54545450210571 0.213090419769287
-3.97727274894714 0.209053516387939
-3.40909099578857 0.2162264585495
-2.84090900421143 0.231356382369995
-2.27272725105286 0.255540728569031
-1.70454549789429 0.279168963432312
-1.13636362552643 0.335350751876831
-0.568181753158569 0.626136302947998
0 1
0.568181753158569 0.626136302947998
1.13636362552643 0.335350751876831
1.70454549789429 0.279168963432312
2.27272725105286 0.255540728569031
2.84090900421143 0.231356382369995
3.40909099578857 0.2162264585495
3.97727274894714 0.209053516387939
4.54545450210571 0.213090419769287
5.11363649368286 0.206937074661255
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.210617303848267
-4.54545450210571 0.215262532234192
-3.97727274894714 0.214619874954224
-3.40909099578857 0.221189975738525
-2.84090900421143 0.235286831855774
-2.27272725105286 0.261011362075806
-1.70454549789429 0.284759998321533
-1.13636362552643 0.338692545890808
-0.568181753158569 0.625601410865784
0 1
0.568181753158569 0.625601410865784
1.13636362552643 0.338692545890808
1.70454549789429 0.284759998321533
2.27272725105286 0.261011362075806
2.84090900421143 0.235286831855774
3.40909099578857 0.221189975738525
3.97727274894714 0.214619874954224
4.54545450210571 0.215262532234192
5.11363649368286 0.210617303848267
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.217023253440857
-4.54545450210571 0.220834612846375
-3.97727274894714 0.222485423088074
-3.40909099578857 0.231304049491882
-2.84090900421143 0.241746664047241
-2.27272725105286 0.269615769386292
-1.70454549789429 0.290246725082397
-1.13636362552643 0.348911285400391
-0.568181753158569 0.630746841430664
0 1
0.568181753158569 0.630746841430664
1.13636362552643 0.348911285400391
1.70454549789429 0.290246725082397
2.27272725105286 0.269615769386292
2.84090900421143 0.241746664047241
3.40909099578857 0.231304049491882
3.97727274894714 0.222485423088074
4.54545450210571 0.220834612846375
5.11363649368286 0.217023253440857
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.210484385490417
-4.54545450210571 0.214887976646423
-3.97727274894714 0.215839028358459
-3.40909099578857 0.229078054428101
-2.84090900421143 0.237057447433472
-2.27272725105286 0.261739730834961
-1.70454549789429 0.287113428115845
-1.13636362552643 0.346879839897156
-0.568181753158569 0.629921078681946
0 1
0.568181753158569 0.629921078681946
1.13636362552643 0.346879839897156
1.70454549789429 0.287113428115845
2.27272725105286 0.261739730834961
2.84090900421143 0.237057447433472
3.40909099578857 0.229078054428101
3.97727274894714 0.215839028358459
4.54545450210571 0.214887976646423
5.11363649368286 0.210484385490417
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.209250330924988
-4.54545450210571 0.213953375816345
-3.97727274894714 0.213032722473145
-3.40909099578857 0.22934365272522
-2.84090900421143 0.236173152923584
-2.27272725105286 0.260223627090454
-1.70454549789429 0.285825967788696
-1.13636362552643 0.341020226478577
-0.568181753158569 0.623658418655396
0 1
0.568181753158569 0.623658418655396
1.13636362552643 0.341020226478577
1.70454549789429 0.285825967788696
2.27272725105286 0.260223627090454
2.84090900421143 0.236173152923584
3.40909099578857 0.22934365272522
3.97727274894714 0.213032722473145
4.54545450210571 0.213953375816345
5.11363649368286 0.209250330924988
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.207877397537231
-4.54545450210571 0.2121901512146
-3.97727274894714 0.210799336433411
-3.40909099578857 0.226842284202576
-2.84090900421143 0.236654877662659
-2.27272725105286 0.258389234542847
-1.70454549789429 0.285296678543091
-1.13636362552643 0.346418857574463
-0.568181753158569 0.6312096118927
0 1
0.568181753158569 0.6312096118927
1.13636362552643 0.346418857574463
1.70454549789429 0.285296678543091
2.27272725105286 0.258389234542847
2.84090900421143 0.236654877662659
3.40909099578857 0.226842284202576
3.97727274894714 0.210799336433411
4.54545450210571 0.2121901512146
5.11363649368286 0.207877397537231
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.206121563911438
-4.54545450210571 0.211508750915527
-3.97727274894714 0.210051298141479
-3.40909099578857 0.222845792770386
-2.84090900421143 0.237962245941162
-2.27272725105286 0.258007049560547
-1.70454549789429 0.28229022026062
-1.13636362552643 0.335002779960632
-0.568181753158569 0.622758746147156
0 1
0.568181753158569 0.622758746147156
1.13636362552643 0.335002779960632
1.70454549789429 0.28229022026062
2.27272725105286 0.258007049560547
2.84090900421143 0.237962245941162
3.40909099578857 0.222845792770386
3.97727274894714 0.210051298141479
4.54545450210571 0.211508750915527
5.11363649368286 0.206121563911438
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.211738348007202
-4.54545450210571 0.218863010406494
-3.97727274894714 0.214652061462402
-3.40909099578857 0.231722474098206
-2.84090900421143 0.249649047851562
-2.27272725105286 0.268461942672729
-1.70454549789429 0.289684057235718
-1.13636362552643 0.350208878517151
-0.568181753158569 0.630926012992859
0 1
0.568181753158569 0.630926012992859
1.13636362552643 0.350208878517151
1.70454549789429 0.289684057235718
2.27272725105286 0.268461942672729
2.84090900421143 0.249649047851562
3.40909099578857 0.231722474098206
3.97727274894714 0.214652061462402
4.54545450210571 0.218863010406494
5.11363649368286 0.211738348007202
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.213096141815186
-4.54545450210571 0.217370390892029
-3.97727274894714 0.21556031703949
-3.40909099578857 0.231692790985107
-2.27272725105286 0.269811272621155
-1.70454549789429 0.290677785873413
-1.13636362552643 0.347779273986816
-0.568181753158569 0.625540733337402
0 1
0.568181753158569 0.625540733337402
1.13636362552643 0.347779273986816
1.70454549789429 0.290677785873413
2.27272725105286 0.269811272621155
3.40909099578857 0.231692790985107
3.97727274894714 0.21556031703949
4.54545450210571 0.217370390892029
5.11363649368286 0.213096141815186
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.211381435394287
-4.54545450210571 0.21528959274292
-3.97727274894714 0.20968496799469
-3.40909099578857 0.220714688301086
-2.84090900421143 0.236781001091003
-2.27272725105286 0.262327075004578
-1.70454549789429 0.286870718002319
-1.13636362552643 0.344534516334534
-0.568181753158569 0.626849174499512
0 1
0.568181753158569 0.626849174499512
1.13636362552643 0.344534516334534
1.70454549789429 0.286870718002319
2.27272725105286 0.262327075004578
2.84090900421143 0.236781001091003
3.40909099578857 0.220714688301086
3.97727274894714 0.20968496799469
4.54545450210571 0.21528959274292
5.11363649368286 0.211381435394287
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.218664169311523
-4.54545450210571 0.222305178642273
-3.97727274894714 0.21894633769989
-3.40909099578857 0.22888445854187
-2.84090900421143 0.23589289188385
-2.27272725105286 0.260574579238892
-1.70454549789429 0.288018703460693
-1.13636362552643 0.345154285430908
-0.568181753158569 0.628478169441223
0 1
0.568181753158569 0.628478169441223
1.13636362552643 0.345154285430908
1.70454549789429 0.288018703460693
2.27272725105286 0.260574579238892
2.84090900421143 0.23589289188385
3.40909099578857 0.22888445854187
3.97727274894714 0.21894633769989
4.54545450210571 0.222305178642273
5.11363649368286 0.218664169311523
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.21380877494812
-4.54545450210571 0.218198418617249
-3.97727274894714 0.215993165969849
-3.40909099578857 0.231715679168701
-2.84090900421143 0.237171411514282
-2.27272725105286 0.254733800888062
-1.70454549789429 0.284177541732788
-1.13636362552643 0.340682983398438
-0.568181753158569 0.626307964324951
0 1
0.568181753158569 0.626307964324951
1.13636362552643 0.340682983398438
1.70454549789429 0.284177541732788
2.27272725105286 0.254733800888062
2.84090900421143 0.237171411514282
3.40909099578857 0.231715679168701
3.97727274894714 0.215993165969849
4.54545450210571 0.218198418617249
5.11363649368286 0.21380877494812
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.213529348373413
-4.54545450210571 0.219588994979858
-3.97727274894714 0.222406148910522
-3.40909099578857 0.239615440368652
-2.84090900421143 0.243365287780762
-2.27272725105286 0.263689637184143
-1.70454549789429 0.288443326950073
-1.13636362552643 0.348946094512939
-0.568181753158569 0.629404544830322
0 1
0.568181753158569 0.629404544830322
1.13636362552643 0.348946094512939
1.70454549789429 0.288443326950073
2.27272725105286 0.263689637184143
2.84090900421143 0.243365287780762
3.40909099578857 0.239615440368652
3.97727274894714 0.222406148910522
4.54545450210571 0.219588994979858
5.11363649368286 0.213529348373413
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.219568610191345
-4.54545450210571 0.225717902183533
-3.97727274894714 0.243777990341187
-3.40909099578857 0.276938319206238
-2.84090900421143 0.262767553329468
-2.27272725105286 0.27158796787262
-1.70454549789429 0.292231321334839
-1.13636362552643 0.351401805877686
-0.568181753158569 0.630572080612183
0 1
0.568181753158569 0.630572080612183
1.13636362552643 0.351401805877686
1.70454549789429 0.292231321334839
2.27272725105286 0.27158796787262
2.84090900421143 0.262767553329468
3.40909099578857 0.276938319206238
3.97727274894714 0.243777990341187
4.54545450210571 0.225717902183533
5.11363649368286 0.219568610191345
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.210325360298157
-4.54545450210571 0.214707016944885
-3.97727274894714 0.2195143699646
-3.40909099578857 0.243142008781433
-2.84090900421143 0.238941788673401
-2.27272725105286 0.255459308624268
-1.70454549789429 0.283747553825378
-1.13636362552643 0.34175443649292
-0.568181753158569 0.6258465051651
0 1
0.568181753158569 0.6258465051651
1.13636362552643 0.34175443649292
1.70454549789429 0.283747553825378
2.27272725105286 0.255459308624268
2.84090900421143 0.238941788673401
3.40909099578857 0.243142008781433
3.97727274894714 0.2195143699646
4.54545450210571 0.214707016944885
5.11363649368286 0.210325360298157
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.210283517837524
-3.97727274894714 0.217284083366394
-3.40909099578857 0.233638763427734
-2.84090900421143 0.241525411605835
-2.27272725105286 0.260425329208374
-1.70454549789429 0.285923600196838
-1.13636362552643 0.33873987197876
-0.568181753158569 0.619871616363525
0 1
0.568181753158569 0.619871616363525
1.13636362552643 0.33873987197876
1.70454549789429 0.285923600196838
2.27272725105286 0.260425329208374
2.84090900421143 0.241525411605835
3.40909099578857 0.233638763427734
3.97727274894714 0.217284083366394
5.11363649368286 0.210283517837524
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.208194136619568
-4.54545450210571 0.211058378219604
-3.97727274894714 0.210392236709595
-3.40909099578857 0.225157856941223
-2.27272725105286 0.257886052131653
-1.70454549789429 0.286514401435852
-1.13636362552643 0.343348979949951
-0.568181753158569 0.62522554397583
0 1
0.568181753158569 0.62522554397583
1.13636362552643 0.343348979949951
1.70454549789429 0.286514401435852
2.27272725105286 0.257886052131653
3.40909099578857 0.225157856941223
3.97727274894714 0.210392236709595
4.54545450210571 0.211058378219604
5.11363649368286 0.208194136619568
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.220851421356201
-4.54545450210571 0.225613594055176
-3.97727274894714 0.230852127075195
-3.40909099578857 0.249321341514587
-2.84090900421143 0.25561785697937
-2.27272725105286 0.266963481903076
-1.70454549789429 0.303354620933533
-1.13636362552643 0.356965184211731
-0.568181753158569 0.632213592529297
0 1
0.568181753158569 0.632213592529297
1.13636362552643 0.356965184211731
1.70454549789429 0.303354620933533
2.27272725105286 0.266963481903076
2.84090900421143 0.25561785697937
3.40909099578857 0.249321341514587
3.97727274894714 0.230852127075195
4.54545450210571 0.225613594055176
5.11363649368286 0.220851421356201
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.223678469657898
-4.54545450210571 0.224507093429565
-3.97727274894714 0.229331851005554
-3.40909099578857 0.244589924812317
-2.84090900421143 0.258533120155334
-2.27272725105286 0.267096281051636
-1.70454549789429 0.314215660095215
-1.13636362552643 0.358786106109619
-0.568181753158569 0.630727648735046
0 1
0.568181753158569 0.630727648735046
1.13636362552643 0.358786106109619
1.70454549789429 0.314215660095215
2.27272725105286 0.267096281051636
2.84090900421143 0.258533120155334
3.40909099578857 0.244589924812317
3.97727274894714 0.229331851005554
4.54545450210571 0.224507093429565
5.11363649368286 0.223678469657898
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.218715906143188
-4.54545450210571 0.221474409103394
-3.97727274894714 0.225405335426331
-3.40909099578857 0.239414215087891
-2.84090900421143 0.254092454910278
-2.27272725105286 0.270486831665039
-1.70454549789429 0.299144148826599
-1.13636362552643 0.353955864906311
-0.568181753158569 0.61998462677002
0 1
0.568181753158569 0.61998462677002
1.13636362552643 0.353955864906311
1.70454549789429 0.299144148826599
2.27272725105286 0.270486831665039
2.84090900421143 0.254092454910278
3.40909099578857 0.239414215087891
3.97727274894714 0.225405335426331
4.54545450210571 0.221474409103394
5.11363649368286 0.218715906143188
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.222583651542664
-3.97727274894714 0.230008721351624
-3.40909099578857 0.24661660194397
-2.84090900421143 0.265367746353149
-2.27272725105286 0.273491740226746
-1.70454549789429 0.306175112724304
-1.13636362552643 0.358768224716187
-0.568181753158569 0.625805139541626
0 1
0.568181753158569 0.625805139541626
1.13636362552643 0.358768224716187
1.70454549789429 0.306175112724304
2.27272725105286 0.273491740226746
2.84090900421143 0.265367746353149
3.40909099578857 0.24661660194397
3.97727274894714 0.230008721351624
5.11363649368286 0.222583651542664
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.217530131340027
-4.54545450210571 0.223037719726562
-3.97727274894714 0.230195641517639
-3.40909099578857 0.25226879119873
-2.84090900421143 0.264385938644409
-2.27272725105286 0.26908802986145
-1.70454549789429 0.308122158050537
-1.13636362552643 0.361494302749634
-0.568181753158569 0.626643419265747
0 1
0.568181753158569 0.626643419265747
1.13636362552643 0.361494302749634
1.70454549789429 0.308122158050537
2.27272725105286 0.26908802986145
2.84090900421143 0.264385938644409
3.40909099578857 0.25226879119873
3.97727274894714 0.230195641517639
4.54545450210571 0.223037719726562
5.11363649368286 0.217530131340027
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.222033500671387
-3.97727274894714 0.23060667514801
-3.40909099578857 0.245875835418701
-2.84090900421143 0.262360811233521
-2.27272725105286 0.27189564704895
-1.70454549789429 0.311214566230774
-1.13636362552643 0.365885019302368
-0.568181753158569 0.62720263004303
0 1
0.568181753158569 0.62720263004303
1.13636362552643 0.365885019302368
1.70454549789429 0.311214566230774
2.27272725105286 0.27189564704895
2.84090900421143 0.262360811233521
3.40909099578857 0.245875835418701
3.97727274894714 0.23060667514801
5.11363649368286 0.222033500671387
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.223304271697998
-4.54545450210571 0.228250622749329
-3.97727274894714 0.238158941268921
-3.40909099578857 0.262268304824829
-2.84090900421143 0.260254979133606
-2.27272725105286 0.269459962844849
-1.70454549789429 0.306275606155396
-1.13636362552643 0.36087441444397
-0.568181753158569 0.624196290969849
0 1
0.568181753158569 0.624196290969849
1.13636362552643 0.36087441444397
1.70454549789429 0.306275606155396
2.27272725105286 0.269459962844849
2.84090900421143 0.260254979133606
3.40909099578857 0.262268304824829
3.97727274894714 0.238158941268921
4.54545450210571 0.228250622749329
5.11363649368286 0.223304271697998
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.220896244049072
-4.54545450210571 0.224850058555603
-3.97727274894714 0.234678149223328
-3.40909099578857 0.26633620262146
-2.84090900421143 0.264482259750366
-2.27272725105286 0.27450692653656
-1.70454549789429 0.311583280563354
-1.13636362552643 0.367591619491577
-0.568181753158569 0.62625515460968
0 1
0.568181753158569 0.62625515460968
1.13636362552643 0.367591619491577
1.70454549789429 0.311583280563354
2.27272725105286 0.27450692653656
2.84090900421143 0.264482259750366
3.40909099578857 0.26633620262146
3.97727274894714 0.234678149223328
4.54545450210571 0.224850058555603
5.11363649368286 0.220896244049072
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.222971200942993
-4.54545450210571 0.227910757064819
-3.97727274894714 0.241355180740356
-3.40909099578857 0.266884326934814
-2.84090900421143 0.262965798377991
-2.27272725105286 0.273520946502686
-1.70454549789429 0.313242077827454
-1.13636362552643 0.367676973342896
-0.568181753158569 0.625512003898621
0 1
0.568181753158569 0.625512003898621
1.13636362552643 0.367676973342896
1.70454549789429 0.313242077827454
2.27272725105286 0.273520946502686
2.84090900421143 0.262965798377991
3.40909099578857 0.266884326934814
3.97727274894714 0.241355180740356
4.54545450210571 0.227910757064819
5.11363649368286 0.222971200942993
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.229186177253723
-4.54545450210571 0.233978152275085
-3.97727274894714 0.252709627151489
-3.40909099578857 0.284112691879272
-2.84090900421143 0.278249382972717
-2.27272725105286 0.286378502845764
-1.70454549789429 0.32139527797699
-1.13636362552643 0.376729130744934
-0.568181753158569 0.635818719863892
0 1
0.568181753158569 0.635818719863892
1.13636362552643 0.376729130744934
1.70454549789429 0.32139527797699
2.27272725105286 0.286378502845764
2.84090900421143 0.278249382972717
3.40909099578857 0.284112691879272
3.97727274894714 0.252709627151489
4.54545450210571 0.233978152275085
5.11363649368286 0.229186177253723
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.225073575973511
-4.54545450210571 0.229010581970215
-3.97727274894714 0.238006591796875
-3.40909099578857 0.263527631759644
-2.84090900421143 0.270748615264893
-2.27272725105286 0.266736745834351
-1.70454549789429 0.323997259140015
-1.13636362552643 0.370970487594604
-0.568181753158569 0.632137060165405
0 1
0.568181753158569 0.632137060165405
1.13636362552643 0.370970487594604
1.70454549789429 0.323997259140015
2.27272725105286 0.266736745834351
2.84090900421143 0.270748615264893
3.40909099578857 0.263527631759644
3.97727274894714 0.238006591796875
4.54545450210571 0.229010581970215
5.11363649368286 0.225073575973511
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.21921968460083
-4.54545450210571 0.221811771392822
-3.97727274894714 0.227001667022705
-3.40909099578857 0.24863064289093
-2.27272725105286 0.264762878417969
-1.70454549789429 0.314422965049744
-1.13636362552643 0.364879131317139
-0.568181753158569 0.626625657081604
0 1
0.568181753158569 0.626625657081604
1.13636362552643 0.364879131317139
1.70454549789429 0.314422965049744
2.27272725105286 0.264762878417969
3.40909099578857 0.24863064289093
3.97727274894714 0.227001667022705
4.54545450210571 0.221811771392822
5.11363649368286 0.21921968460083
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.227438807487488
-4.54545450210571 0.229483962059021
-3.97727274894714 0.236162900924683
-3.40909099578857 0.2599276304245
-2.84090900421143 0.281116724014282
-2.27272725105286 0.274261832237244
-1.70454549789429 0.339334487915039
-1.13636362552643 0.383050560951233
-0.568181753158569 0.6389240026474
0 1
0.568181753158569 0.6389240026474
1.13636362552643 0.383050560951233
1.70454549789429 0.339334487915039
2.27272725105286 0.274261832237244
2.84090900421143 0.281116724014282
3.40909099578857 0.2599276304245
3.97727274894714 0.236162900924683
4.54545450210571 0.229483962059021
5.11363649368286 0.227438807487488
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.224417448043823
-4.54545450210571 0.228703737258911
-3.97727274894714 0.231745481491089
-3.40909099578857 0.245865702629089
-2.84090900421143 0.271344780921936
-2.27272725105286 0.275684833526611
-1.70454549789429 0.327180147171021
-1.13636362552643 0.375141263008118
-0.568181753158569 0.627536535263062
0 1
0.568181753158569 0.627536535263062
1.13636362552643 0.375141263008118
1.70454549789429 0.327180147171021
2.27272725105286 0.275684833526611
2.84090900421143 0.271344780921936
3.40909099578857 0.245865702629089
3.97727274894714 0.231745481491089
4.54545450210571 0.228703737258911
5.11363649368286 0.224417448043823
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.223430037498474
-4.54545450210571 0.226456642150879
-3.97727274894714 0.226913213729858
-3.40909099578857 0.238766193389893
-2.84090900421143 0.259840846061707
-2.27272725105286 0.271949768066406
-1.70454549789429 0.321807146072388
-1.13636362552643 0.369793176651001
-0.568181753158569 0.626275300979614
0 1
0.568181753158569 0.626275300979614
1.13636362552643 0.369793176651001
1.70454549789429 0.321807146072388
2.27272725105286 0.271949768066406
2.84090900421143 0.259840846061707
3.40909099578857 0.238766193389893
3.97727274894714 0.226913213729858
4.54545450210571 0.226456642150879
5.11363649368286 0.223430037498474
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.229096651077271
-4.54545450210571 0.234021067619324
-3.97727274894714 0.23796808719635
-3.40909099578857 0.247041940689087
-2.84090900421143 0.273359537124634
-2.27272725105286 0.280982255935669
-1.70454549789429 0.336633443832397
-1.13636362552643 0.380583047866821
-0.568181753158569 0.626772403717041
0 1
0.568181753158569 0.626772403717041
1.13636362552643 0.380583047866821
1.70454549789429 0.336633443832397
2.27272725105286 0.280982255935669
2.84090900421143 0.273359537124634
3.40909099578857 0.247041940689087
3.97727274894714 0.23796808719635
4.54545450210571 0.234021067619324
5.11363649368286 0.229096651077271
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.225804686546326
-4.54545450210571 0.230769276618958
-3.97727274894714 0.232586860656738
-3.40909099578857 0.248458743095398
-2.84090900421143 0.266871094703674
-2.27272725105286 0.277585744857788
-1.70454549789429 0.327257633209229
-1.13636362552643 0.373693227767944
-0.568181753158569 0.628718256950378
0 1
0.568181753158569 0.628718256950378
1.13636362552643 0.373693227767944
1.70454549789429 0.327257633209229
2.27272725105286 0.277585744857788
2.84090900421143 0.266871094703674
3.40909099578857 0.248458743095398
3.97727274894714 0.232586860656738
4.54545450210571 0.230769276618958
5.11363649368286 0.225804686546326
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.228355526924133
-4.54545450210571 0.236055850982666
-3.97727274894714 0.238059639930725
-3.40909099578857 0.255108118057251
-2.84090900421143 0.272918939590454
-2.27272725105286 0.280660152435303
-1.70454549789429 0.332517027854919
-1.13636362552643 0.377156376838684
-0.568181753158569 0.629555463790894
0 1
0.568181753158569 0.629555463790894
1.13636362552643 0.377156376838684
1.70454549789429 0.332517027854919
2.27272725105286 0.280660152435303
2.84090900421143 0.272918939590454
3.40909099578857 0.255108118057251
3.97727274894714 0.238059639930725
4.54545450210571 0.236055850982666
5.11363649368286 0.228355526924133
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.230661273002625
-4.54545450210571 0.238679528236389
-3.97727274894714 0.242743968963623
-3.40909099578857 0.263672590255737
-2.84090900421143 0.276735663414001
-2.27272725105286 0.282281637191772
-1.70454549789429 0.336760520935059
-1.13636362552643 0.380179047584534
-0.568181753158569 0.634132027626038
0 1
0.568181753158569 0.634132027626038
1.13636362552643 0.380179047584534
1.70454549789429 0.336760520935059
2.27272725105286 0.282281637191772
2.84090900421143 0.276735663414001
3.40909099578857 0.263672590255737
3.97727274894714 0.242743968963623
4.54545450210571 0.238679528236389
5.11363649368286 0.230661273002625
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.237982988357544
-4.54545450210571 0.239389419555664
-3.97727274894714 0.249183654785156
-3.40909099578857 0.272718667984009
-2.84090900421143 0.299223661422729
-2.27272725105286 0.290151119232178
-1.70454549789429 0.352286219596863
-1.13636362552643 0.397715330123901
-0.568181753158569 0.641560792922974
0 1
0.568181753158569 0.641560792922974
1.13636362552643 0.397715330123901
1.70454549789429 0.352286219596863
2.27272725105286 0.290151119232178
2.84090900421143 0.299223661422729
3.40909099578857 0.272718667984009
3.97727274894714 0.249183654785156
4.54545450210571 0.239389419555664
5.11363649368286 0.237982988357544
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.233663439750671
-4.54545450210571 0.236573696136475
-3.97727274894714 0.248262047767639
-3.40909099578857 0.281644225120544
-2.84090900421143 0.292758464813232
-2.27272725105286 0.282550692558289
-1.70454549789429 0.342754006385803
-1.13636362552643 0.387197494506836
-0.568181753158569 0.634711742401123
0 1
0.568181753158569 0.634711742401123
1.13636362552643 0.387197494506836
1.70454549789429 0.342754006385803
2.27272725105286 0.282550692558289
2.84090900421143 0.292758464813232
3.40909099578857 0.281644225120544
3.97727274894714 0.248262047767639
4.54545450210571 0.236573696136475
5.11363649368286 0.233663439750671
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.229020953178406
-4.54545450210571 0.231674194335938
-3.97727274894714 0.240817070007324
-3.40909099578857 0.265275597572327
-2.84090900421143 0.287499308586121
-2.27272725105286 0.282760381698608
-1.70454549789429 0.338908910751343
-1.13636362552643 0.383280634880066
-0.568181753158569 0.632407903671265
0 1
0.568181753158569 0.632407903671265
1.13636362552643 0.383280634880066
1.70454549789429 0.338908910751343
2.27272725105286 0.282760381698608
2.84090900421143 0.287499308586121
3.40909099578857 0.265275597572327
3.97727274894714 0.240817070007324
4.54545450210571 0.231674194335938
5.11363649368286 0.229020953178406
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.234530925750732
-4.54545450210571 0.238762617111206
-3.97727274894714 0.252856016159058
-3.40909099578857 0.283897519111633
-2.84090900421143 0.309611797332764
-2.27272725105286 0.295338034629822
-1.70454549789429 0.357365846633911
-1.13636362552643 0.396970868110657
-0.568181753158569 0.63984489440918
0 1
0.568181753158569 0.63984489440918
1.13636362552643 0.396970868110657
1.70454549789429 0.357365846633911
2.27272725105286 0.295338034629822
2.84090900421143 0.309611797332764
3.40909099578857 0.283897519111633
3.97727274894714 0.252856016159058
4.54545450210571 0.238762617111206
5.11363649368286 0.234530925750732
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.223159193992615
-4.54545450210571 0.226156234741211
-3.97727274894714 0.236909151077271
-3.40909099578857 0.266474008560181
-2.84090900421143 0.269307971000671
-2.27272725105286 0.273498892784119
-1.70454549789429 0.328601598739624
-1.13636362552643 0.373308658599854
-0.568181753158569 0.628476619720459
0 1
0.568181753158569 0.628476619720459
1.13636362552643 0.373308658599854
1.70454549789429 0.328601598739624
2.27272725105286 0.273498892784119
2.84090900421143 0.269307971000671
3.40909099578857 0.266474008560181
3.97727274894714 0.236909151077271
4.54545450210571 0.226156234741211
5.11363649368286 0.223159193992615
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.229114055633545
-4.54545450210571 0.233856916427612
-3.97727274894714 0.245041608810425
-3.40909099578857 0.270410060882568
-2.84090900421143 0.285731792449951
-2.27272725105286 0.276915788650513
-1.70454549789429 0.350139021873474
-1.13636362552643 0.390238642692566
-0.568181753158569 0.638754367828369
0 1
0.568181753158569 0.638754367828369
1.13636362552643 0.390238642692566
1.70454549789429 0.350139021873474
2.27272725105286 0.276915788650513
2.84090900421143 0.285731792449951
3.40909099578857 0.270410060882568
3.97727274894714 0.245041608810425
4.54545450210571 0.233856916427612
5.11363649368286 0.229114055633545
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.228549957275391
-4.54545450210571 0.233561635017395
-3.97727274894714 0.237950444221497
-3.40909099578857 0.25397515296936
-2.84090900421143 0.275967836380005
-2.27272725105286 0.276101350784302
-1.70454549789429 0.339208960533142
-1.13636362552643 0.382495403289795
-0.568181753158569 0.627035856246948
0 1
0.568181753158569 0.627035856246948
1.13636362552643 0.382495403289795
1.70454549789429 0.339208960533142
2.27272725105286 0.276101350784302
2.84090900421143 0.275967836380005
3.40909099578857 0.25397515296936
3.97727274894714 0.237950444221497
4.54545450210571 0.233561635017395
5.11363649368286 0.228549957275391
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.231995224952698
-4.54545450210571 0.236661672592163
-3.97727274894714 0.243438839912415
-3.40909099578857 0.262385010719299
-2.84090900421143 0.279187202453613
-2.27272725105286 0.277833461761475
-1.70454549789429 0.338871717453003
-1.13636362552643 0.382152318954468
-0.568181753158569 0.63024640083313
0 1
0.568181753158569 0.63024640083313
1.13636362552643 0.382152318954468
1.70454549789429 0.338871717453003
2.27272725105286 0.277833461761475
2.84090900421143 0.279187202453613
3.40909099578857 0.262385010719299
3.97727274894714 0.243438839912415
4.54545450210571 0.236661672592163
5.11363649368286 0.231995224952698
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.228129267692566
-4.54545450210571 0.233921408653259
-3.97727274894714 0.238372325897217
-3.40909099578857 0.255331516265869
-2.84090900421143 0.269465088844299
-2.27272725105286 0.280526161193848
-1.70454549789429 0.330037117004395
-1.13636362552643 0.379083275794983
-0.568181753158569 0.626948833465576
0 1
0.568181753158569 0.626948833465576
1.13636362552643 0.379083275794983
1.70454549789429 0.330037117004395
2.27272725105286 0.280526161193848
2.84090900421143 0.269465088844299
3.40909099578857 0.255331516265869
3.97727274894714 0.238372325897217
4.54545450210571 0.233921408653259
5.11363649368286 0.228129267692566
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.237119793891907
-4.54545450210571 0.246145963668823
-3.97727274894714 0.257134318351746
-3.40909099578857 0.264284729957581
-2.84090900421143 0.291738152503967
-2.27272725105286 0.296842932701111
-1.70454549789429 0.357668995857239
-1.13636362552643 0.401595234870911
-0.568181753158569 0.644616723060608
0 1
0.568181753158569 0.644616723060608
1.13636362552643 0.401595234870911
1.70454549789429 0.357668995857239
2.27272725105286 0.296842932701111
2.84090900421143 0.291738152503967
3.40909099578857 0.264284729957581
3.97727274894714 0.257134318351746
4.54545450210571 0.246145963668823
5.11363649368286 0.237119793891907
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.236280560493469
-4.54545450210571 0.2452392578125
-3.97727274894714 0.255214929580688
-3.40909099578857 0.263946890830994
-2.84090900421143 0.288306951522827
-2.27272725105286 0.290808200836182
-1.70454549789429 0.354164719581604
-1.13636362552643 0.40044891834259
-0.568181753158569 0.638492107391357
0 1
0.568181753158569 0.638492107391357
1.13636362552643 0.40044891834259
1.70454549789429 0.354164719581604
2.27272725105286 0.290808200836182
2.84090900421143 0.288306951522827
3.40909099578857 0.263946890830994
3.97727274894714 0.255214929580688
4.54545450210571 0.2452392578125
5.11363649368286 0.236280560493469
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.238465309143066
-4.54545450210571 0.251450181007385
-3.97727274894714 0.258647799491882
-3.40909099578857 0.273523688316345
-2.84090900421143 0.292036533355713
-2.27272725105286 0.293224692344666
-1.70454549789429 0.346484780311584
-1.13636362552643 0.390673637390137
-0.568181753158569 0.629887819290161
0 1
0.568181753158569 0.629887819290161
1.13636362552643 0.390673637390137
1.70454549789429 0.346484780311584
2.27272725105286 0.293224692344666
2.84090900421143 0.292036533355713
3.40909099578857 0.273523688316345
3.97727274894714 0.258647799491882
4.54545450210571 0.251450181007385
5.11363649368286 0.238465309143066
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.23074746131897
-3.97727274894714 0.253149628639221
-3.40909099578857 0.276700019836426
-2.84090900421143 0.292023777961731
-2.27272725105286 0.292172074317932
-1.70454549789429 0.341948270797729
-1.13636362552643 0.389061212539673
-0.568181753158569 0.629525184631348
0 1
0.568181753158569 0.629525184631348
1.13636362552643 0.389061212539673
1.70454549789429 0.341948270797729
2.27272725105286 0.292172074317932
2.84090900421143 0.292023777961731
3.40909099578857 0.276700019836426
3.97727274894714 0.253149628639221
5.11363649368286 0.23074746131897
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.236077308654785
-4.54545450210571 0.246542096138
-3.97727274894714 0.265810489654541
-3.40909099578857 0.272848129272461
-2.84090900421143 0.30109965801239
-2.27272725105286 0.309756994247437
-1.70454549789429 0.360523700714111
-1.13636362552643 0.406120300292969
-0.568181753158569 0.644182920455933
0 1
0.568181753158569 0.644182920455933
1.13636362552643 0.406120300292969
1.70454549789429 0.360523700714111
2.27272725105286 0.309756994247437
2.84090900421143 0.30109965801239
3.40909099578857 0.272848129272461
3.97727274894714 0.265810489654541
4.54545450210571 0.246542096138
5.11363649368286 0.236077308654785
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.225914001464844
-4.54545450210571 0.236834287643433
-3.97727274894714 0.258510947227478
-3.40909099578857 0.28675103187561
-2.84090900421143 0.295365571975708
-2.27272725105286 0.299484014511108
-1.70454549789429 0.347625017166138
-1.13636362552643 0.38954484462738
-0.568181753158569 0.637931108474731
0 1
0.568181753158569 0.637931108474731
1.13636362552643 0.38954484462738
1.70454549789429 0.347625017166138
2.27272725105286 0.299484014511108
2.84090900421143 0.295365571975708
3.40909099578857 0.28675103187561
3.97727274894714 0.258510947227478
4.54545450210571 0.236834287643433
5.11363649368286 0.225914001464844
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.231055736541748
-4.54545450210571 0.243291258811951
-3.97727274894714 0.258745431900024
-3.40909099578857 0.288309216499329
-2.84090900421143 0.294455766677856
-2.27272725105286 0.294614553451538
-1.70454549789429 0.346950054168701
-1.13636362552643 0.386142492294312
-0.568181753158569 0.630634546279907
0 1
0.568181753158569 0.630634546279907
1.13636362552643 0.386142492294312
1.70454549789429 0.346950054168701
2.27272725105286 0.294614553451538
2.84090900421143 0.294455766677856
3.40909099578857 0.288309216499329
3.97727274894714 0.258745431900024
4.54545450210571 0.243291258811951
5.11363649368286 0.231055736541748
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.238473892211914
-4.54545450210571 0.25043511390686
-3.97727274894714 0.278141975402832
-3.40909099578857 0.313156366348267
-2.84090900421143 0.309116125106812
-2.27272725105286 0.30623471736908
-1.70454549789429 0.356287956237793
-1.13636362552643 0.395076513290405
-0.568181753158569 0.634036540985107
0 1
0.568181753158569 0.634036540985107
1.13636362552643 0.395076513290405
1.70454549789429 0.356287956237793
2.27272725105286 0.30623471736908
2.84090900421143 0.309116125106812
3.40909099578857 0.313156366348267
3.97727274894714 0.278141975402832
4.54545450210571 0.25043511390686
5.11363649368286 0.238473892211914
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.23029351234436
-4.54545450210571 0.241169691085815
-3.97727274894714 0.271546363830566
-3.40909099578857 0.306100964546204
-2.84090900421143 0.297449827194214
-2.27272725105286 0.304045677185059
-1.70454549789429 0.346404433250427
-1.13636362552643 0.385807514190674
-0.568181753158569 0.631140232086182
0 1
0.568181753158569 0.631140232086182
1.13636362552643 0.385807514190674
1.70454549789429 0.346404433250427
2.27272725105286 0.304045677185059
2.84090900421143 0.297449827194214
3.40909099578857 0.306100964546204
3.97727274894714 0.271546363830566
4.54545450210571 0.241169691085815
5.11363649368286 0.23029351234436
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.245770573616028
-4.54545450210571 0.269116401672363
-3.97727274894714 0.295109510421753
-3.40909099578857 0.303467750549316
-2.84090900421143 0.30936586856842
-2.27272725105286 0.31677508354187
-1.70454549789429 0.365379333496094
-1.13636362552643 0.40581738948822
-0.568181753158569 0.640910387039185
0 1
0.568181753158569 0.640910387039185
1.13636362552643 0.40581738948822
1.70454549789429 0.365379333496094
2.27272725105286 0.31677508354187
2.84090900421143 0.30936586856842
3.40909099578857 0.303467750549316
3.97727274894714 0.295109510421753
4.54545450210571 0.269116401672363
5.11363649368286 0.245770573616028
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.239432096481323
-4.54545450210571 0.26127815246582
-3.97727274894714 0.278819799423218
-3.40909099578857 0.291868686676025
-2.84090900421143 0.307603120803833
-2.27272725105286 0.307189226150513
-1.70454549789429 0.365987539291382
-1.13636362552643 0.408250212669373
-0.568181753158569 0.653558015823364
0 1
0.568181753158569 0.653558015823364
1.13636362552643 0.408250212669373
1.70454549789429 0.365987539291382
2.27272725105286 0.307189226150513
2.84090900421143 0.307603120803833
3.40909099578857 0.291868686676025
3.97727274894714 0.278819799423218
4.54545450210571 0.26127815246582
5.11363649368286 0.239432096481323
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.25227689743042
-4.54545450210571 0.283573150634766
-3.97727274894714 0.292258620262146
-3.40909099578857 0.293267965316772
-2.84090900421143 0.312237977981567
-2.27272725105286 0.31966757774353
-1.70454549789429 0.371454834938049
-1.13636362552643 0.41823136806488
-0.568181753158569 0.646766304969788
0 1
0.568181753158569 0.646766304969788
1.13636362552643 0.41823136806488
1.70454549789429 0.371454834938049
2.27272725105286 0.31966757774353
2.84090900421143 0.312237977981567
3.40909099578857 0.293267965316772
3.97727274894714 0.292258620262146
4.54545450210571 0.283573150634766
5.11363649368286 0.25227689743042
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.244005799293518
-4.54545450210571 0.273863196372986
-3.97727274894714 0.299413204193115
-3.40909099578857 0.305148839950562
-2.84090900421143 0.305208921432495
-2.27272725105286 0.309525966644287
-1.70454549789429 0.354328155517578
-1.13636362552643 0.395803570747375
-0.568181753158569 0.633219003677368
0 1
0.568181753158569 0.633219003677368
1.13636362552643 0.395803570747375
1.70454549789429 0.354328155517578
2.27272725105286 0.309525966644287
2.84090900421143 0.305208921432495
3.40909099578857 0.305148839950562
3.97727274894714 0.299413204193115
4.54545450210571 0.273863196372986
5.11363649368286 0.244005799293518
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.232951521873474
-4.54545450210571 0.243673920631409
-3.97727274894714 0.25925874710083
-3.40909099578857 0.267803549766541
-2.84090900421143 0.292049169540405
-2.27272725105286 0.302975416183472
-1.70454549789429 0.353475213050842
-1.13636362552643 0.403014659881592
-0.568181753158569 0.650818228721619
0 1
0.568181753158569 0.650818228721619
1.13636362552643 0.403014659881592
1.70454549789429 0.353475213050842
2.27272725105286 0.302975416183472
2.84090900421143 0.292049169540405
3.40909099578857 0.267803549766541
3.97727274894714 0.25925874710083
4.54545450210571 0.243673920631409
5.11363649368286 0.232951521873474
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.210139870643616
-4.54545450210571 0.22897744178772
-3.97727274894714 0.236597180366516
-3.40909099578857 0.237762689590454
-2.84090900421143 0.256132841110229
-2.27272725105286 0.267853498458862
-1.13636362552643 0.359463691711426
-0.568181753158569 0.618953704833984
0 1
0.568181753158569 0.618953704833984
1.13636362552643 0.359463691711426
2.27272725105286 0.267853498458862
2.84090900421143 0.256132841110229
3.40909099578857 0.237762689590454
3.97727274894714 0.236597180366516
4.54545450210571 0.22897744178772
5.11363649368286 0.210139870643616
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.294025063514709
-4.54545450210571 0.325312376022339
-3.97727274894714 0.360901474952698
-3.40909099578857 0.363981485366821
-2.84090900421143 0.368054270744324
-2.27272725105286 0.380103349685669
-1.70454549789429 0.43247401714325
-1.13636362552643 0.475553035736084
-0.568181753158569 0.6584392786026
0 1
0.568181753158569 0.6584392786026
1.13636362552643 0.475553035736084
1.70454549789429 0.43247401714325
2.27272725105286 0.380103349685669
2.84090900421143 0.368054270744324
3.40909099578857 0.363981485366821
3.97727274894714 0.360901474952698
4.54545450210571 0.325312376022339
5.11363649368286 0.294025063514709
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.399835705757141
-4.54545450210571 0.432594895362854
-3.97727274894714 0.474258661270142
-3.40909099578857 0.502297401428223
-2.84090900421143 0.5239337682724
-2.27272725105286 0.538147211074829
-1.13636362552643 0.639766216278076
-0.568181753158569 0.720275402069092
0 1
0.568181753158569 0.720275402069092
1.13636362552643 0.639766216278076
2.27272725105286 0.538147211074829
2.84090900421143 0.5239337682724
3.40909099578857 0.502297401428223
3.97727274894714 0.474258661270142
4.54545450210571 0.432594895362854
5.11363649368286 0.399835705757141
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.409777164459229
-4.54545450210571 0.432138085365295
-3.97727274894714 0.479609727859497
-3.40909099578857 0.498145222663879
-2.84090900421143 0.517897129058838
-2.27272725105286 0.547606945037842
-1.70454549789429 0.598919630050659
-1.13636362552643 0.624294281005859
-0.568181753158569 0.722615480422974
0 1
0.568181753158569 0.722615480422974
1.13636362552643 0.624294281005859
1.70454549789429 0.598919630050659
2.27272725105286 0.547606945037842
2.84090900421143 0.517897129058838
3.40909099578857 0.498145222663879
3.97727274894714 0.479609727859497
4.54545450210571 0.432138085365295
5.11363649368286 0.409777164459229
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.435489177703857
-4.54545450210571 0.42948579788208
-3.40909099578857 0.509100675582886
-2.84090900421143 0.536356925964355
-2.27272725105286 0.556798696517944
-1.70454549789429 0.60593318939209
-1.13636362552643 0.648730516433716
-0.568181753158569 0.755389809608459
0 1
0.568181753158569 0.755389809608459
1.13636362552643 0.648730516433716
1.70454549789429 0.60593318939209
2.27272725105286 0.556798696517944
2.84090900421143 0.536356925964355
3.40909099578857 0.509100675582886
4.54545450210571 0.42948579788208
5.11363649368286 0.435489177703857
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.483899831771851
-4.54545450210571 0.493857264518738
-3.97727274894714 0.530491590499878
-3.40909099578857 0.564271926879883
-2.84090900421143 0.586054801940918
-2.27272725105286 0.63672947883606
-1.70454549789429 0.686783075332642
-1.13636362552643 0.706261157989502
-0.568181753158569 0.735383272171021
0 1
0.568181753158569 0.735383272171021
1.13636362552643 0.706261157989502
1.70454549789429 0.686783075332642
2.27272725105286 0.63672947883606
2.84090900421143 0.586054801940918
3.40909099578857 0.564271926879883
3.97727274894714 0.530491590499878
4.54545450210571 0.493857264518738
5.11363649368286 0.483899831771851
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.479483604431152
-4.54545450210571 0.499560952186584
-3.97727274894714 0.542732357978821
-3.40909099578857 0.572630882263184
-2.84090900421143 0.595961570739746
-2.27272725105286 0.648055553436279
-1.70454549789429 0.693093538284302
-1.13636362552643 0.702425718307495
-0.568181753158569 0.758428335189819
0 1
0.568181753158569 0.758428335189819
1.13636362552643 0.702425718307495
1.70454549789429 0.693093538284302
2.27272725105286 0.648055553436279
2.84090900421143 0.595961570739746
3.40909099578857 0.572630882263184
3.97727274894714 0.542732357978821
4.54545450210571 0.499560952186584
5.11363649368286 0.479483604431152
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.508227586746216
-4.54545450210571 0.534093976020813
-3.97727274894714 0.56468939781189
-3.40909099578857 0.602624416351318
-2.84090900421143 0.621493816375732
-2.27272725105286 0.672173142433167
-1.70454549789429 0.718062996864319
-1.13636362552643 0.727819561958313
-0.568181753158569 0.763267040252686
0 1
0.568181753158569 0.763267040252686
1.13636362552643 0.727819561958313
1.70454549789429 0.718062996864319
2.27272725105286 0.672173142433167
2.84090900421143 0.621493816375732
3.40909099578857 0.602624416351318
3.97727274894714 0.56468939781189
4.54545450210571 0.534093976020813
5.11363649368286 0.508227586746216
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.491844415664673
-4.54545450210571 0.520084857940674
-3.97727274894714 0.553185939788818
-3.40909099578857 0.596993327140808
-2.84090900421143 0.620163440704346
-1.70454549789429 0.698306202888489
-1.13636362552643 0.746306657791138
-0.568181753158569 0.769394636154175
0 1
0.568181753158569 0.769394636154175
1.13636362552643 0.746306657791138
1.70454549789429 0.698306202888489
2.84090900421143 0.620163440704346
3.40909099578857 0.596993327140808
3.97727274894714 0.553185939788818
4.54545450210571 0.520084857940674
5.11363649368286 0.491844415664673
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.48288369178772
-4.54545450210571 0.516863703727722
-3.97727274894714 0.545574188232422
-3.40909099578857 0.561469316482544
-2.84090900421143 0.59853458404541
-2.27272725105286 0.638276338577271
-1.70454549789429 0.685977578163147
-1.13636362552643 0.735304117202759
-0.568181753158569 0.751950979232788
0 1
0.568181753158569 0.751950979232788
1.13636362552643 0.735304117202759
1.70454549789429 0.685977578163147
2.27272725105286 0.638276338577271
2.84090900421143 0.59853458404541
3.40909099578857 0.561469316482544
3.97727274894714 0.545574188232422
4.54545450210571 0.516863703727722
5.11363649368286 0.48288369178772
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.481042385101318
-4.54545450210571 0.524562835693359
-3.97727274894714 0.531109809875488
-3.40909099578857 0.558115243911743
-2.84090900421143 0.597604274749756
-2.27272725105286 0.622139930725098
-1.70454549789429 0.658053398132324
-1.13636362552643 0.733273983001709
-0.568181753158569 0.751771926879883
0 1
0.568181753158569 0.751771926879883
1.13636362552643 0.733273983001709
1.70454549789429 0.658053398132324
2.27272725105286 0.622139930725098
2.84090900421143 0.597604274749756
3.40909099578857 0.558115243911743
3.97727274894714 0.531109809875488
4.54545450210571 0.524562835693359
5.11363649368286 0.481042385101318
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.494757056236267
-4.54545450210571 0.536456704139709
-3.97727274894714 0.537442922592163
-3.40909099578857 0.559391260147095
-2.84090900421143 0.599568128585815
-2.27272725105286 0.637409090995789
-1.70454549789429 0.688629627227783
-1.13636362552643 0.735513210296631
-0.568181753158569 0.762402296066284
0 1
0.568181753158569 0.762402296066284
1.13636362552643 0.735513210296631
1.70454549789429 0.688629627227783
2.27272725105286 0.637409090995789
2.84090900421143 0.599568128585815
3.40909099578857 0.559391260147095
3.97727274894714 0.537442922592163
4.54545450210571 0.536456704139709
5.11363649368286 0.494757056236267
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.463652849197388
-4.54545450210571 0.507540941238403
-3.97727274894714 0.500188589096069
-3.40909099578857 0.535003185272217
-2.84090900421143 0.577612280845642
-2.27272725105286 0.611827850341797
-1.70454549789429 0.660604476928711
-1.13636362552643 0.721935033798218
-0.568181753158569 0.756625890731812
0 1
0.568181753158569 0.756625890731812
1.13636362552643 0.721935033798218
1.70454549789429 0.660604476928711
2.27272725105286 0.611827850341797
2.84090900421143 0.577612280845642
3.40909099578857 0.535003185272217
3.97727274894714 0.500188589096069
4.54545450210571 0.507540941238403
5.11363649368286 0.463652849197388
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.454257607460022
-4.54545450210571 0.465955972671509
-3.97727274894714 0.471196532249451
-3.40909099578857 0.502112150192261
-2.84090900421143 0.53637707233429
-2.27272725105286 0.57119619846344
-1.70454549789429 0.624678373336792
-1.13636362552643 0.689701795578003
-0.568181753158569 0.756294012069702
0 1
0.568181753158569 0.756294012069702
1.13636362552643 0.689701795578003
1.70454549789429 0.624678373336792
2.27272725105286 0.57119619846344
2.84090900421143 0.53637707233429
3.40909099578857 0.502112150192261
3.97727274894714 0.471196532249451
4.54545450210571 0.465955972671509
5.11363649368286 0.454257607460022
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.451666116714478
-4.54545450210571 0.476085186004639
-3.97727274894714 0.48852801322937
-3.40909099578857 0.508991122245789
-2.84090900421143 0.552674651145935
-2.27272725105286 0.587871789932251
-1.70454549789429 0.636442422866821
-1.13636362552643 0.689694166183472
-0.568181753158569 0.735039353370667
0 1
0.568181753158569 0.735039353370667
1.13636362552643 0.689694166183472
1.70454549789429 0.636442422866821
2.27272725105286 0.587871789932251
2.84090900421143 0.552674651145935
3.40909099578857 0.508991122245789
3.97727274894714 0.48852801322937
4.54545450210571 0.476085186004639
5.11363649368286 0.451666116714478
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.462239027023315
-4.54545450210571 0.483449339866638
-3.97727274894714 0.498398661613464
-3.40909099578857 0.533937931060791
-2.84090900421143 0.577330112457275
-2.27272725105286 0.605929136276245
-1.70454549789429 0.650688886642456
-1.13636362552643 0.723432183265686
-0.568181753158569 0.768337488174438
0 1
0.568181753158569 0.768337488174438
1.13636362552643 0.723432183265686
1.70454549789429 0.650688886642456
2.27272725105286 0.605929136276245
2.84090900421143 0.577330112457275
3.40909099578857 0.533937931060791
3.97727274894714 0.498398661613464
4.54545450210571 0.483449339866638
5.11363649368286 0.462239027023315
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.470081686973572
-4.54545450210571 0.515401124954224
-3.97727274894714 0.516349792480469
-3.40909099578857 0.549629092216492
-2.84090900421143 0.590453147888184
-2.27272725105286 0.624860286712646
-1.70454549789429 0.670104622840881
-1.13636362552643 0.730095744132996
-0.568181753158569 0.760621309280396
0 1
0.568181753158569 0.760621309280396
1.13636362552643 0.730095744132996
1.70454549789429 0.670104622840881
2.27272725105286 0.624860286712646
2.84090900421143 0.590453147888184
3.40909099578857 0.549629092216492
3.97727274894714 0.516349792480469
4.54545450210571 0.515401124954224
5.11363649368286 0.470081686973572
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.464227914810181
-4.54545450210571 0.499600529670715
-3.97727274894714 0.498378992080688
-3.40909099578857 0.531796216964722
-2.84090900421143 0.573966503143311
-2.27272725105286 0.611253380775452
-1.70454549789429 0.657853126525879
-1.13636362552643 0.720931172370911
-0.568181753158569 0.757518887519836
0 1
0.568181753158569 0.757518887519836
1.13636362552643 0.720931172370911
1.70454549789429 0.657853126525879
2.27272725105286 0.611253380775452
2.84090900421143 0.573966503143311
3.40909099578857 0.531796216964722
3.97727274894714 0.498378992080688
4.54545450210571 0.499600529670715
5.11363649368286 0.464227914810181
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.486420869827271
-4.54545450210571 0.519665598869324
-3.97727274894714 0.523869514465332
-3.40909099578857 0.552584171295166
-2.84090900421143 0.596153974533081
-2.27272725105286 0.630638122558594
-1.70454549789429 0.669934749603271
-1.13636362552643 0.747711896896362
-0.568181753158569 0.758177876472473
0 1
0.568181753158569 0.758177876472473
1.13636362552643 0.747711896896362
1.70454549789429 0.669934749603271
2.27272725105286 0.630638122558594
2.84090900421143 0.596153974533081
3.40909099578857 0.552584171295166
3.97727274894714 0.523869514465332
4.54545450210571 0.519665598869324
5.11363649368286 0.486420869827271
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.465836644172668
-4.54545450210571 0.507676482200623
-3.97727274894714 0.496644258499146
-3.40909099578857 0.539963603019714
-2.84090900421143 0.58039128780365
-2.27272725105286 0.636117458343506
-1.70454549789429 0.680985927581787
-1.13636362552643 0.740802049636841
-0.568181753158569 0.756786823272705
0 1
0.568181753158569 0.756786823272705
1.13636362552643 0.740802049636841
1.70454549789429 0.680985927581787
2.27272725105286 0.636117458343506
2.84090900421143 0.58039128780365
3.40909099578857 0.539963603019714
3.97727274894714 0.496644258499146
4.54545450210571 0.507676482200623
5.11363649368286 0.465836644172668
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.484331369400024
-4.54545450210571 0.528834342956543
-3.97727274894714 0.523838400840759
-3.40909099578857 0.572872638702393
-2.84090900421143 0.607665777206421
-2.27272725105286 0.656011581420898
-1.70454549789429 0.694108724594116
-1.13636362552643 0.751623630523682
-0.568181753158569 0.751549005508423
0 1
0.568181753158569 0.751549005508423
1.13636362552643 0.751623630523682
1.70454549789429 0.694108724594116
2.27272725105286 0.656011581420898
2.84090900421143 0.607665777206421
3.40909099578857 0.572872638702393
3.97727274894714 0.523838400840759
4.54545450210571 0.528834342956543
5.11363649368286 0.484331369400024
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.482821226119995
-4.54545450210571 0.513752460479736
-3.97727274894714 0.507542371749878
-3.40909099578857 0.547797560691833
-2.84090900421143 0.584781169891357
-2.27272725105286 0.629639744758606
-1.70454549789429 0.680739641189575
-1.13636362552643 0.727241635322571
-0.568181753158569 0.761136770248413
0 1
0.568181753158569 0.761136770248413
1.13636362552643 0.727241635322571
1.70454549789429 0.680739641189575
2.27272725105286 0.629639744758606
2.84090900421143 0.584781169891357
3.40909099578857 0.547797560691833
3.97727274894714 0.507542371749878
4.54545450210571 0.513752460479736
5.11363649368286 0.482821226119995
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.487725019454956
-4.54545450210571 0.530880451202393
-3.97727274894714 0.531068325042725
-3.40909099578857 0.57882833480835
-2.84090900421143 0.61197829246521
-2.27272725105286 0.655092000961304
-1.70454549789429 0.690968871116638
-1.13636362552643 0.75744891166687
-0.568181753158569 0.767676115036011
0 1
0.568181753158569 0.767676115036011
1.13636362552643 0.75744891166687
1.70454549789429 0.690968871116638
2.27272725105286 0.655092000961304
2.84090900421143 0.61197829246521
3.40909099578857 0.57882833480835
3.97727274894714 0.531068325042725
4.54545450210571 0.530880451202393
5.11363649368286 0.487725019454956
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.454266428947449
-4.54545450210571 0.487263202667236
-3.97727274894714 0.476848721504211
-3.40909099578857 0.514360189437866
-2.84090900421143 0.557763338088989
-2.27272725105286 0.606242656707764
-1.70454549789429 0.660137414932251
-1.13636362552643 0.679657816886902
-0.568181753158569 0.738404393196106
0 1
0.568181753158569 0.738404393196106
1.13636362552643 0.679657816886902
1.70454549789429 0.660137414932251
2.27272725105286 0.606242656707764
2.84090900421143 0.557763338088989
3.40909099578857 0.514360189437866
3.97727274894714 0.476848721504211
4.54545450210571 0.487263202667236
5.11363649368286 0.454266428947449
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.451054930686951
-4.54545450210571 0.496577262878418
-3.97727274894714 0.510401248931885
-3.40909099578857 0.558164834976196
-2.84090900421143 0.601711392402649
-2.27272725105286 0.641788482666016
-1.70454549789429 0.688327074050903
-1.13636362552643 0.736710786819458
-0.568181753158569 0.769088864326477
0 1
0.568181753158569 0.769088864326477
1.13636362552643 0.736710786819458
1.70454549789429 0.688327074050903
2.27272725105286 0.641788482666016
2.84090900421143 0.601711392402649
3.40909099578857 0.558164834976196
3.97727274894714 0.510401248931885
4.54545450210571 0.496577262878418
5.11363649368286 0.451054930686951
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.460218667984009
-4.54545450210571 0.504568815231323
-3.97727274894714 0.519036293029785
-3.40909099578857 0.55588173866272
-2.84090900421143 0.590805411338806
-2.27272725105286 0.642568945884705
-1.70454549789429 0.683789491653442
-1.13636362552643 0.718673944473267
-0.568181753158569 0.746562242507935
0 1
0.568181753158569 0.746562242507935
1.13636362552643 0.718673944473267
1.70454549789429 0.683789491653442
2.27272725105286 0.642568945884705
2.84090900421143 0.590805411338806
3.40909099578857 0.55588173866272
3.97727274894714 0.519036293029785
4.54545450210571 0.504568815231323
5.11363649368286 0.460218667984009
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.444039583206177
-4.54545450210571 0.479468107223511
-3.97727274894714 0.496060609817505
-3.40909099578857 0.52877402305603
-2.84090900421143 0.570685148239136
-2.27272725105286 0.608576774597168
-1.70454549789429 0.655461072921753
-1.13636362552643 0.7014479637146
-0.568181753158569 0.753323912620544
0 1
0.568181753158569 0.753323912620544
1.13636362552643 0.7014479637146
1.70454549789429 0.655461072921753
2.27272725105286 0.608576774597168
2.84090900421143 0.570685148239136
3.40909099578857 0.52877402305603
3.97727274894714 0.496060609817505
4.54545450210571 0.479468107223511
5.11363649368286 0.444039583206177
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.434766530990601
-4.54545450210571 0.493948221206665
-3.97727274894714 0.4977787733078
-3.40909099578857 0.547315955162048
-2.84090900421143 0.589457988739014
-2.27272725105286 0.634713888168335
-1.70454549789429 0.675511121749878
-1.13636362552643 0.717220544815063
-0.568181753158569 0.742622256278992
0 1
0.568181753158569 0.742622256278992
1.13636362552643 0.717220544815063
1.70454549789429 0.675511121749878
2.27272725105286 0.634713888168335
2.84090900421143 0.589457988739014
3.40909099578857 0.547315955162048
3.97727274894714 0.4977787733078
4.54545450210571 0.493948221206665
5.11363649368286 0.434766530990601
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.437620878219604
-4.54545450210571 0.492841362953186
-3.97727274894714 0.497388124465942
-3.40909099578857 0.543590903282166
-2.84090900421143 0.595624208450317
-2.27272725105286 0.643438935279846
-1.70454549789429 0.693775653839111
-1.13636362552643 0.727554798126221
-0.568181753158569 0.74617075920105
0 1
0.568181753158569 0.74617075920105
1.13636362552643 0.727554798126221
1.70454549789429 0.693775653839111
2.27272725105286 0.643438935279846
2.84090900421143 0.595624208450317
3.40909099578857 0.543590903282166
3.97727274894714 0.497388124465942
4.54545450210571 0.492841362953186
5.11363649368286 0.437620878219604
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.362197279930115
-4.54545450210571 0.386536717414856
-3.97727274894714 0.391729474067688
-3.40909099578857 0.419183373451233
-2.84090900421143 0.445671558380127
-2.27272725105286 0.473668575286865
-1.70454549789429 0.526170611381531
-1.13636362552643 0.571099638938904
-0.568181753158569 0.697679400444031
0 1
0.568181753158569 0.697679400444031
1.13636362552643 0.571099638938904
1.70454549789429 0.526170611381531
2.27272725105286 0.473668575286865
2.84090900421143 0.445671558380127
3.40909099578857 0.419183373451233
3.97727274894714 0.391729474067688
4.54545450210571 0.386536717414856
5.11363649368286 0.362197279930115
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.224490284919739
-4.54545450210571 0.23675274848938
-3.97727274894714 0.2433922290802
-3.40909099578857 0.251257538795471
-2.84090900421143 0.277914524078369
-2.27272725105286 0.294837713241577
-1.70454549789429 0.338241696357727
-1.13636362552643 0.383995056152344
-0.568181753158569 0.622027397155762
0 1
0.568181753158569 0.622027397155762
1.13636362552643 0.383995056152344
1.70454549789429 0.338241696357727
2.27272725105286 0.294837713241577
2.84090900421143 0.277914524078369
3.40909099578857 0.251257538795471
3.97727274894714 0.2433922290802
4.54545450210571 0.23675274848938
5.11363649368286 0.224490284919739
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.210161685943604
-4.54545450210571 0.218209266662598
-3.97727274894714 0.227479815483093
-3.40909099578857 0.229621648788452
-2.84090900421143 0.256492853164673
-2.27272725105286 0.268425703048706
-1.70454549789429 0.310671806335449
-1.13636362552643 0.357508778572083
-0.568181753158569 0.618685722351074
0 1
0.568181753158569 0.618685722351074
1.13636362552643 0.357508778572083
1.70454549789429 0.310671806335449
2.27272725105286 0.268425703048706
2.84090900421143 0.256492853164673
3.40909099578857 0.229621648788452
3.97727274894714 0.227479815483093
4.54545450210571 0.218209266662598
5.11363649368286 0.210161685943604
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.227139592170715
-4.54545450210571 0.238276720046997
-3.97727274894714 0.246865510940552
-3.40909099578857 0.252282023429871
-2.84090900421143 0.279966950416565
-2.27272725105286 0.296203017234802
-1.70454549789429 0.342536211013794
-1.13636362552643 0.389301061630249
-0.568181753158569 0.633993864059448
0 1
0.568181753158569 0.633993864059448
1.13636362552643 0.389301061630249
1.70454549789429 0.342536211013794
2.27272725105286 0.296203017234802
2.84090900421143 0.279966950416565
3.40909099578857 0.252282023429871
3.97727274894714 0.246865510940552
4.54545450210571 0.238276720046997
5.11363649368286 0.227139592170715
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.233365178108215
-4.54545450210571 0.245043516159058
-3.97727274894714 0.248966217041016
-3.40909099578857 0.258386373519897
-2.27272725105286 0.304863572120667
-1.70454549789429 0.340978741645813
-1.13636362552643 0.382606506347656
-0.568181753158569 0.61923885345459
0 1
0.568181753158569 0.61923885345459
1.13636362552643 0.382606506347656
1.70454549789429 0.340978741645813
2.27272725105286 0.304863572120667
3.40909099578857 0.258386373519897
3.97727274894714 0.248966217041016
4.54545450210571 0.245043516159058
5.11363649368286 0.233365178108215
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.224289178848267
-4.54545450210571 0.234824299812317
-3.97727274894714 0.239109635353088
-3.40909099578857 0.247325897216797
-2.84090900421143 0.268469095230103
-2.27272725105286 0.291964411735535
-1.70454549789429 0.328445792198181
-1.13636362552643 0.378733277320862
-0.568181753158569 0.632296085357666
0 1
0.568181753158569 0.632296085357666
1.13636362552643 0.378733277320862
1.70454549789429 0.328445792198181
2.27272725105286 0.291964411735535
2.84090900421143 0.268469095230103
3.40909099578857 0.247325897216797
3.97727274894714 0.239109635353088
4.54545450210571 0.234824299812317
5.11363649368286 0.224289178848267
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.243978023529053
-4.54545450210571 0.250854969024658
-3.97727274894714 0.261628150939941
-3.40909099578857 0.267852067947388
-2.84090900421143 0.300183176994324
-2.27272725105286 0.311389923095703
-1.70454549789429 0.361387252807617
-1.13636362552643 0.403576254844666
-0.568181753158569 0.641570806503296
0 1
0.568181753158569 0.641570806503296
1.13636362552643 0.403576254844666
1.70454549789429 0.361387252807617
2.27272725105286 0.311389923095703
2.84090900421143 0.300183176994324
3.40909099578857 0.267852067947388
3.97727274894714 0.261628150939941
4.54545450210571 0.250854969024658
5.11363649368286 0.243978023529053
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.248293519020081
-4.54545450210571 0.257168412208557
-3.97727274894714 0.266871690750122
-3.40909099578857 0.268689036369324
-2.84090900421143 0.300877213478088
-2.27272725105286 0.314163208007812
-1.70454549789429 0.364676475524902
-1.13636362552643 0.404993414878845
-0.568181753158569 0.642395615577698
0 1
0.568181753158569 0.642395615577698
1.13636362552643 0.404993414878845
1.70454549789429 0.364676475524902
2.27272725105286 0.314163208007812
2.84090900421143 0.300877213478088
3.40909099578857 0.268689036369324
3.97727274894714 0.266871690750122
4.54545450210571 0.257168412208557
5.11363649368286 0.248293519020081
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.228869199752808
-4.54545450210571 0.241284966468811
-3.97727274894714 0.244237780570984
-3.40909099578857 0.253102421760559
-2.84090900421143 0.274754405021667
-2.27272725105286 0.2980717420578
-1.70454549789429 0.336382627487183
-1.13636362552643 0.381254315376282
-0.568181753158569 0.628623366355896
0 1
0.568181753158569 0.628623366355896
1.13636362552643 0.381254315376282
1.70454549789429 0.336382627487183
2.27272725105286 0.2980717420578
2.84090900421143 0.274754405021667
3.40909099578857 0.253102421760559
3.97727274894714 0.244237780570984
4.54545450210571 0.241284966468811
5.11363649368286 0.228869199752808
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.239945650100708
-4.54545450210571 0.249054431915283
-3.97727274894714 0.256344079971313
-3.40909099578857 0.260694980621338
-2.84090900421143 0.291218996047974
-2.27272725105286 0.30587100982666
-1.70454549789429 0.355655193328857
-1.13636362552643 0.39831006526947
-0.568181753158569 0.637826204299927
0 1
0.568181753158569 0.637826204299927
1.13636362552643 0.39831006526947
1.70454549789429 0.355655193328857
2.27272725105286 0.30587100982666
2.84090900421143 0.291218996047974
3.40909099578857 0.260694980621338
3.97727274894714 0.256344079971313
4.54545450210571 0.249054431915283
5.11363649368286 0.239945650100708
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.238571763038635
-4.54545450210571 0.247148036956787
-3.97727274894714 0.252872109413147
-3.40909099578857 0.260923981666565
-2.84090900421143 0.285295009613037
-2.27272725105286 0.30019223690033
-1.13636362552643 0.387688040733337
-0.568181753158569 0.626687049865723
0 1
0.568181753158569 0.626687049865723
1.13636362552643 0.387688040733337
2.27272725105286 0.30019223690033
2.84090900421143 0.285295009613037
3.40909099578857 0.260923981666565
3.97727274894714 0.252872109413147
4.54545450210571 0.247148036956787
5.11363649368286 0.238571763038635
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.229396104812622
-4.54545450210571 0.242364525794983
-3.97727274894714 0.246976256370544
-3.40909099578857 0.255171656608582
-2.84090900421143 0.278892517089844
-2.27272725105286 0.295447587966919
-1.70454549789429 0.34052586555481
-1.13636362552643 0.387093305587769
-0.568181753158569 0.629734992980957
0 1
0.568181753158569 0.629734992980957
1.13636362552643 0.387093305587769
1.70454549789429 0.34052586555481
2.27272725105286 0.295447587966919
2.84090900421143 0.278892517089844
3.40909099578857 0.255171656608582
3.97727274894714 0.246976256370544
4.54545450210571 0.242364525794983
5.11363649368286 0.229396104812622
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.230108261108398
-4.54545450210571 0.241134881973267
-3.97727274894714 0.246974349021912
-3.40909099578857 0.254291176795959
-2.84090900421143 0.277294397354126
-2.27272725105286 0.295672416687012
-1.70454549789429 0.342251181602478
-1.13636362552643 0.38475227355957
-0.568181753158569 0.632522583007812
0 1
0.568181753158569 0.632522583007812
1.13636362552643 0.38475227355957
1.70454549789429 0.342251181602478
2.27272725105286 0.295672416687012
2.84090900421143 0.277294397354126
3.40909099578857 0.254291176795959
3.97727274894714 0.246974349021912
4.54545450210571 0.241134881973267
5.11363649368286 0.230108261108398
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.241586208343506
-4.54545450210571 0.249889492988586
-3.97727274894714 0.256224155426025
-3.40909099578857 0.261744022369385
-2.84090900421143 0.293150067329407
-2.27272725105286 0.306640863418579
-1.70454549789429 0.357751250267029
-1.13636362552643 0.399573445320129
-0.568181753158569 0.641315221786499
0 1
0.568181753158569 0.641315221786499
1.13636362552643 0.399573445320129
1.70454549789429 0.357751250267029
2.27272725105286 0.306640863418579
2.84090900421143 0.293150067329407
3.40909099578857 0.261744022369385
3.97727274894714 0.256224155426025
4.54545450210571 0.249889492988586
5.11363649368286 0.241586208343506
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.241267800331116
-4.54545450210571 0.252038717269897
-3.97727274894714 0.254446625709534
-3.40909099578857 0.262328147888184
-2.84090900421143 0.285005331039429
-2.27272725105286 0.304795622825623
-1.70454549789429 0.34745454788208
-1.13636362552643 0.39585018157959
-0.568181753158569 0.636466860771179
0 1
0.568181753158569 0.636466860771179
1.13636362552643 0.39585018157959
1.70454549789429 0.34745454788208
2.27272725105286 0.304795622825623
2.84090900421143 0.285005331039429
3.40909099578857 0.262328147888184
3.97727274894714 0.254446625709534
4.54545450210571 0.252038717269897
5.11363649368286 0.241267800331116
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.23224151134491
-4.54545450210571 0.245762586593628
-3.97727274894714 0.245001316070557
-3.40909099578857 0.258289098739624
-2.84090900421143 0.278907775878906
-2.27272725105286 0.301278114318848
-1.70454549789429 0.337533831596375
-1.13636362552643 0.382050514221191
-0.568181753158569 0.624751448631287
0 1
0.568181753158569 0.624751448631287
1.13636362552643 0.382050514221191
1.70454549789429 0.337533831596375
2.27272725105286 0.301278114318848
2.84090900421143 0.278907775878906
3.40909099578857 0.258289098739624
3.97727274894714 0.245001316070557
4.54545450210571 0.245762586593628
5.11363649368286 0.23224151134491
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.236231207847595
-4.54545450210571 0.244685649871826
-3.97727274894714 0.250766754150391
-3.40909099578857 0.257450580596924
-2.84090900421143 0.282748937606812
-2.27272725105286 0.300554513931274
-1.70454549789429 0.34535026550293
-1.13636362552643 0.390591144561768
-0.568181753158569 0.632193088531494
0 1
0.568181753158569 0.632193088531494
1.13636362552643 0.390591144561768
1.70454549789429 0.34535026550293
2.27272725105286 0.300554513931274
2.84090900421143 0.282748937606812
3.40909099578857 0.257450580596924
3.97727274894714 0.250766754150391
4.54545450210571 0.244685649871826
5.11363649368286 0.236231207847595
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.234968781471252
-4.54545450210571 0.248749971389771
-3.97727274894714 0.248704671859741
-3.40909099578857 0.256535530090332
-2.84090900421143 0.27709174156189
-2.27272725105286 0.300939440727234
-1.70454549789429 0.337370157241821
-1.13636362552643 0.386513113975525
-0.568181753158569 0.633352756500244
0 1
0.568181753158569 0.633352756500244
1.13636362552643 0.386513113975525
1.70454549789429 0.337370157241821
2.27272725105286 0.300939440727234
2.84090900421143 0.27709174156189
3.40909099578857 0.256535530090332
3.97727274894714 0.248704671859741
4.54545450210571 0.248749971389771
5.11363649368286 0.234968781471252
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.231716990470886
-4.54545450210571 0.244391441345215
-3.97727274894714 0.250037550926208
-3.40909099578857 0.253982543945312
-2.84090900421143 0.280456304550171
-2.27272725105286 0.298157215118408
-1.70454549789429 0.344707846641541
-1.13636362552643 0.387025117874146
-0.568181753158569 0.629208326339722
0 1
0.568181753158569 0.629208326339722
1.13636362552643 0.387025117874146
1.70454549789429 0.344707846641541
2.27272725105286 0.298157215118408
2.84090900421143 0.280456304550171
3.40909099578857 0.253982543945312
3.97727274894714 0.250037550926208
4.54545450210571 0.244391441345215
5.11363649368286 0.231716990470886
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.236565828323364
-4.54545450210571 0.24897038936615
-3.97727274894714 0.250075578689575
-3.40909099578857 0.258126139640808
-2.84090900421143 0.278605103492737
-2.27272725105286 0.301926493644714
-1.70454549789429 0.339598536491394
-1.13636362552643 0.385566592216492
-0.568181753158569 0.631000518798828
0 1
0.568181753158569 0.631000518798828
1.13636362552643 0.385566592216492
1.70454549789429 0.339598536491394
2.27272725105286 0.301926493644714
2.84090900421143 0.278605103492737
3.40909099578857 0.258126139640808
3.97727274894714 0.250075578689575
4.54545450210571 0.24897038936615
5.11363649368286 0.236565828323364
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.24029278755188
-4.54545450210571 0.248627305030823
-3.97727274894714 0.25401508808136
-3.40909099578857 0.256772756576538
-2.84090900421143 0.286953926086426
-2.27272725105286 0.300919413566589
-1.70454549789429 0.348036050796509
-1.13636362552643 0.392643809318542
-0.568181753158569 0.632671117782593
0 1
0.568181753158569 0.632671117782593
1.13636362552643 0.392643809318542
1.70454549789429 0.348036050796509
2.27272725105286 0.300919413566589
2.84090900421143 0.286953926086426
3.40909099578857 0.256772756576538
3.97727274894714 0.25401508808136
4.54545450210571 0.248627305030823
5.11363649368286 0.24029278755188
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.234922289848328
-4.54545450210571 0.245147824287415
-3.97727274894714 0.247032403945923
-3.40909099578857 0.252858638763428
-2.84090900421143 0.274031162261963
-2.27272725105286 0.298584222793579
-1.70454549789429 0.336998820304871
-1.13636362552643 0.379439473152161
-0.568181753158569 0.630168914794922
0 1
0.568181753158569 0.630168914794922
1.13636362552643 0.379439473152161
1.70454549789429 0.336998820304871
2.27272725105286 0.298584222793579
2.84090900421143 0.274031162261963
3.40909099578857 0.252858638763428
3.97727274894714 0.247032403945923
4.54545450210571 0.245147824287415
5.11363649368286 0.234922289848328
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.228302478790283
-4.54545450210571 0.241693735122681
-3.97727274894714 0.244433999061584
-3.40909099578857 0.253443360328674
-2.27272725105286 0.296327829360962
-1.70454549789429 0.337845087051392
-1.13636362552643 0.38172459602356
-0.568181753158569 0.630739450454712
0 1
0.568181753158569 0.630739450454712
1.13636362552643 0.38172459602356
1.70454549789429 0.337845087051392
2.27272725105286 0.296327829360962
3.40909099578857 0.253443360328674
3.97727274894714 0.244433999061584
4.54545450210571 0.241693735122681
5.11363649368286 0.228302478790283
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.238306641578674
-4.54545450210571 0.245938777923584
-3.97727274894714 0.256584882736206
-3.40909099578857 0.261191606521606
-2.84090900421143 0.293511271476746
-2.27272725105286 0.304480314254761
-1.70454549789429 0.359573006629944
-1.13636362552643 0.404315948486328
-0.568181753158569 0.642362117767334
0 1
0.568181753158569 0.642362117767334
1.13636362552643 0.404315948486328
1.70454549789429 0.359573006629944
2.27272725105286 0.304480314254761
2.84090900421143 0.293511271476746
3.40909099578857 0.261191606521606
3.97727274894714 0.256584882736206
4.54545450210571 0.245938777923584
5.11363649368286 0.238306641578674
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.224679231643677
-4.54545450210571 0.233129501342773
-3.97727274894714 0.242108106613159
-3.40909099578857 0.247186541557312
-2.84090900421143 0.275385141372681
-2.27272725105286 0.291309356689453
-1.70454549789429 0.334141731262207
-1.13636362552643 0.381970047950745
-0.568181753158569 0.624737620353699
0 1
0.568181753158569 0.624737620353699
1.13636362552643 0.381970047950745
1.70454549789429 0.334141731262207
2.27272725105286 0.291309356689453
2.84090900421143 0.275385141372681
3.40909099578857 0.247186541557312
3.97727274894714 0.242108106613159
4.54545450210571 0.233129501342773
5.11363649368286 0.224679231643677
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.233646154403687
-4.54545450210571 0.240969657897949
-3.97727274894714 0.253180503845215
-3.40909099578857 0.258363246917725
-2.84090900421143 0.287611246109009
-2.27272725105286 0.299476504325867
-1.70454549789429 0.354453325271606
-1.13636362552643 0.396873712539673
-0.568181753158569 0.640311360359192
0 1
0.568181753158569 0.640311360359192
1.13636362552643 0.396873712539673
1.70454549789429 0.354453325271606
2.27272725105286 0.299476504325867
2.84090900421143 0.287611246109009
3.40909099578857 0.258363246917725
3.97727274894714 0.253180503845215
4.54545450210571 0.240969657897949
5.11363649368286 0.233646154403687
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.230989694595337
-4.54545450210571 0.241536617279053
-3.40909099578857 0.253751158714294
-2.84090900421143 0.280912280082703
-2.27272725105286 0.297880530357361
-1.70454549789429 0.339494943618774
-1.13636362552643 0.388319611549377
-0.568181753158569 0.628641843795776
0 1
0.568181753158569 0.628641843795776
1.13636362552643 0.388319611549377
1.70454549789429 0.339494943618774
2.27272725105286 0.297880530357361
2.84090900421143 0.280912280082703
3.40909099578857 0.253751158714294
4.54545450210571 0.241536617279053
5.11363649368286 0.230989694595337
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.239484071731567
-4.54545450210571 0.24548602104187
-3.97727274894714 0.257288336753845
-3.40909099578857 0.262583613395691
-2.84090900421143 0.291235208511353
-2.27272725105286 0.304575204849243
-1.70454549789429 0.360728979110718
-1.13636362552643 0.399625182151794
-0.568181753158569 0.642268538475037
0 1
0.568181753158569 0.642268538475037
1.13636362552643 0.399625182151794
1.70454549789429 0.360728979110718
2.27272725105286 0.304575204849243
2.84090900421143 0.291235208511353
3.40909099578857 0.262583613395691
3.97727274894714 0.257288336753845
4.54545450210571 0.24548602104187
5.11363649368286 0.239484071731567
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.229944229125977
-4.54545450210571 0.235965013504028
-3.97727274894714 0.248670697212219
-3.40909099578857 0.256522536277771
-2.84090900421143 0.279529929161072
-2.27272725105286 0.297287344932556
-1.70454549789429 0.348127484321594
-1.13636362552643 0.387577772140503
-0.568181753158569 0.63297438621521
0 1
0.568181753158569 0.63297438621521
1.13636362552643 0.387577772140503
1.70454549789429 0.348127484321594
2.27272725105286 0.297287344932556
2.84090900421143 0.279529929161072
3.40909099578857 0.256522536277771
3.97727274894714 0.248670697212219
4.54545450210571 0.235965013504028
5.11363649368286 0.229944229125977
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.234109401702881
-4.54545450210571 0.241030812263489
-3.97727274894714 0.253296732902527
-3.40909099578857 0.263356924057007
-2.84090900421143 0.283818483352661
-2.27272725105286 0.299926519393921
-1.70454549789429 0.348852157592773
-1.13636362552643 0.391551494598389
-0.568181753158569 0.632514953613281
0 1
0.568181753158569 0.632514953613281
1.13636362552643 0.391551494598389
1.70454549789429 0.348852157592773
2.27272725105286 0.299926519393921
2.84090900421143 0.283818483352661
3.40909099578857 0.263356924057007
3.97727274894714 0.253296732902527
4.54545450210571 0.241030812263489
5.11363649368286 0.234109401702881
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.23814070224762
-4.54545450210571 0.243258953094482
-3.97727274894714 0.255258440971375
-3.40909099578857 0.262938499450684
-2.84090900421143 0.286064386367798
-2.27272725105286 0.297603249549866
-1.70454549789429 0.346093535423279
-1.13636362552643 0.389960408210754
-0.568181753158569 0.635154724121094
0 1
0.568181753158569 0.635154724121094
1.13636362552643 0.389960408210754
1.70454549789429 0.346093535423279
2.27272725105286 0.297603249549866
2.84090900421143 0.286064386367798
3.40909099578857 0.262938499450684
3.97727274894714 0.255258440971375
4.54545450210571 0.243258953094482
5.11363649368286 0.23814070224762
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.242313385009766
-4.54545450210571 0.248435854911804
-3.97727274894714 0.262602806091309
-3.40909099578857 0.270019292831421
-2.84090900421143 0.291744470596313
-2.27272725105286 0.30668830871582
-1.70454549789429 0.352521419525146
-1.13636362552643 0.394732236862183
-0.568181753158569 0.633740663528442
0 1
0.568181753158569 0.633740663528442
1.13636362552643 0.394732236862183
1.70454549789429 0.352521419525146
2.27272725105286 0.30668830871582
2.84090900421143 0.291744470596313
3.40909099578857 0.270019292831421
3.97727274894714 0.262602806091309
4.54545450210571 0.248435854911804
5.11363649368286 0.242313385009766
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.246675133705139
-4.54545450210571 0.248077392578125
-3.97727274894714 0.264517545700073
-3.40909099578857 0.269998550415039
-2.84090900421143 0.295024633407593
-2.27272725105286 0.306896448135376
-1.70454549789429 0.359392046928406
-1.13636362552643 0.406055808067322
-0.568181753158569 0.644284009933472
0 1
0.568181753158569 0.644284009933472
1.13636362552643 0.406055808067322
1.70454549789429 0.359392046928406
2.27272725105286 0.306896448135376
2.84090900421143 0.295024633407593
3.40909099578857 0.269998550415039
3.97727274894714 0.264517545700073
4.54545450210571 0.248077392578125
5.11363649368286 0.246675133705139
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.249197602272034
-4.54545450210571 0.254364252090454
-3.97727274894714 0.271170020103455
-3.40909099578857 0.275967597961426
-2.84090900421143 0.301632881164551
-2.27272725105286 0.311655282974243
-1.70454549789429 0.360872626304626
-1.13636362552643 0.404727220535278
-0.568181753158569 0.646417856216431
0 1
0.568181753158569 0.646417856216431
1.13636362552643 0.404727220535278
1.70454549789429 0.360872626304626
2.27272725105286 0.311655282974243
2.84090900421143 0.301632881164551
3.40909099578857 0.275967597961426
3.97727274894714 0.271170020103455
4.54545450210571 0.254364252090454
5.11363649368286 0.249197602272034
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.247676610946655
-4.54545450210571 0.253595590591431
-3.97727274894714 0.265038371086121
-3.40909099578857 0.270504236221313
-2.84090900421143 0.291739702224731
-2.27272725105286 0.304223895072937
-1.70454549789429 0.349346280097961
-1.13636362552643 0.397205233573914
-0.568181753158569 0.636816501617432
0 1
0.568181753158569 0.636816501617432
1.13636362552643 0.397205233573914
1.70454549789429 0.349346280097961
2.27272725105286 0.304223895072937
2.84090900421143 0.291739702224731
3.40909099578857 0.270504236221313
3.97727274894714 0.265038371086121
4.54545450210571 0.253595590591431
5.11363649368286 0.247676610946655
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.245842933654785
-4.54545450210571 0.247920274734497
-3.97727274894714 0.260254979133606
-3.40909099578857 0.265741348266602
-2.84090900421143 0.286607265472412
-2.27272725105286 0.302283763885498
-1.70454549789429 0.347969055175781
-1.13636362552643 0.394971132278442
-0.568181753158569 0.63415265083313
0 1
0.568181753158569 0.63415265083313
1.13636362552643 0.394971132278442
1.70454549789429 0.347969055175781
2.27272725105286 0.302283763885498
2.84090900421143 0.286607265472412
3.40909099578857 0.265741348266602
3.97727274894714 0.260254979133606
4.54545450210571 0.247920274734497
5.11363649368286 0.245842933654785
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.236126184463501
-4.54545450210571 0.241639137268066
-3.97727274894714 0.252881169319153
-3.40909099578857 0.262375831604004
-2.84090900421143 0.285736441612244
-2.27272725105286 0.300376415252686
-1.70454549789429 0.348927974700928
-1.13636362552643 0.389842867851257
-0.568181753158569 0.635361194610596
0 1
0.568181753158569 0.635361194610596
1.13636362552643 0.389842867851257
1.70454549789429 0.348927974700928
2.27272725105286 0.300376415252686
2.84090900421143 0.285736441612244
3.40909099578857 0.262375831604004
3.97727274894714 0.252881169319153
4.54545450210571 0.241639137268066
5.11363649368286 0.236126184463501
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.248530507087708
-4.54545450210571 0.246553778648376
-3.97727274894714 0.263169050216675
-3.40909099578857 0.267101049423218
-2.84090900421143 0.296028017997742
-2.27272725105286 0.307621479034424
-1.70454549789429 0.363540053367615
-1.13636362552643 0.409337520599365
-0.568181753158569 0.647222518920898
0 1
0.568181753158569 0.647222518920898
1.13636362552643 0.409337520599365
1.70454549789429 0.363540053367615
2.27272725105286 0.307621479034424
2.84090900421143 0.296028017997742
3.40909099578857 0.267101049423218
3.97727274894714 0.263169050216675
4.54545450210571 0.246553778648376
5.11363649368286 0.248530507087708
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.246612906455994
-4.54545450210571 0.249029278755188
-3.97727274894714 0.260735511779785
-3.40909099578857 0.266395330429077
-2.84090900421143 0.28859007358551
-2.27272725105286 0.304547429084778
-1.70454549789429 0.351425528526306
-1.13636362552643 0.395875215530396
-0.568181753158569 0.6320481300354
0 1
0.568181753158569 0.6320481300354
1.13636362552643 0.395875215530396
1.70454549789429 0.351425528526306
2.27272725105286 0.304547429084778
2.84090900421143 0.28859007358551
3.40909099578857 0.266395330429077
3.97727274894714 0.260735511779785
4.54545450210571 0.249029278755188
5.11363649368286 0.246612906455994
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.238231182098389
-4.54545450210571 0.242341041564941
-3.97727274894714 0.254046678543091
-3.40909099578857 0.262223482131958
-2.84090900421143 0.281953096389771
-2.27272725105286 0.295696020126343
-1.70454549789429 0.344395637512207
-1.13636362552643 0.39069664478302
-0.568181753158569 0.631837129592896
0 1
0.568181753158569 0.631837129592896
1.13636362552643 0.39069664478302
1.70454549789429 0.344395637512207
2.27272725105286 0.295696020126343
2.84090900421143 0.281953096389771
3.40909099578857 0.262223482131958
3.97727274894714 0.254046678543091
4.54545450210571 0.242341041564941
5.11363649368286 0.238231182098389
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.248195886611938
-4.54545450210571 0.252846717834473
-3.97727274894714 0.263135194778442
-3.40909099578857 0.270136713981628
-2.84090900421143 0.291778326034546
-2.27272725105286 0.304408550262451
-1.70454549789429 0.354450702667236
-1.13636362552643 0.393181085586548
-0.568181753158569 0.637212038040161
0 1
0.568181753158569 0.637212038040161
1.13636362552643 0.393181085586548
1.70454549789429 0.354450702667236
2.27272725105286 0.304408550262451
2.84090900421143 0.291778326034546
3.40909099578857 0.270136713981628
3.97727274894714 0.263135194778442
4.54545450210571 0.252846717834473
5.11363649368286 0.248195886611938
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.244012117385864
-3.97727274894714 0.259786486625671
-3.40909099578857 0.266848087310791
-2.84090900421143 0.287307143211365
-2.27272725105286 0.301497459411621
-1.70454549789429 0.348056554794312
-1.13636362552643 0.389844298362732
-0.568181753158569 0.633345484733582
0 1
0.568181753158569 0.633345484733582
1.13636362552643 0.389844298362732
1.70454549789429 0.348056554794312
2.27272725105286 0.301497459411621
2.84090900421143 0.287307143211365
3.40909099578857 0.266848087310791
3.97727274894714 0.259786486625671
5.11363649368286 0.244012117385864
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.244734168052673
-4.54545450210571 0.249647617340088
-3.97727274894714 0.26015841960907
-3.40909099578857 0.269344806671143
-2.84090900421143 0.285807847976685
-2.27272725105286 0.304336547851562
-1.70454549789429 0.348042368888855
-1.13636362552643 0.388825178146362
-0.568181753158569 0.633355379104614
0 1
0.568181753158569 0.633355379104614
1.13636362552643 0.388825178146362
1.70454549789429 0.348042368888855
2.27272725105286 0.304336547851562
2.84090900421143 0.285807847976685
3.40909099578857 0.269344806671143
3.97727274894714 0.26015841960907
4.54545450210571 0.249647617340088
5.11363649368286 0.244734168052673
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.251557469367981
-4.54545450210571 0.256659030914307
-3.97727274894714 0.270512104034424
-3.40909099578857 0.275996923446655
-2.84090900421143 0.300133228302002
-2.27272725105286 0.311648607254028
-1.70454549789429 0.366539835929871
-1.13636362552643 0.406154870986938
-0.568181753158569 0.649631500244141
0 1
0.568181753158569 0.649631500244141
1.13636362552643 0.406154870986938
1.70454549789429 0.366539835929871
2.27272725105286 0.311648607254028
2.84090900421143 0.300133228302002
3.40909099578857 0.275996923446655
3.97727274894714 0.270512104034424
4.54545450210571 0.256659030914307
5.11363649368286 0.251557469367981
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.240547776222229
-4.54545450210571 0.246434807777405
-3.97727274894714 0.255889177322388
-3.40909099578857 0.261550664901733
-2.84090900421143 0.288553476333618
-2.27272725105286 0.305229425430298
-1.70454549789429 0.352906942367554
-1.13636362552643 0.396486401557922
-0.568181753158569 0.634378433227539
0 1
0.568181753158569 0.634378433227539
1.13636362552643 0.396486401557922
1.70454549789429 0.352906942367554
2.27272725105286 0.305229425430298
2.84090900421143 0.288553476333618
3.40909099578857 0.261550664901733
3.97727274894714 0.255889177322388
4.54545450210571 0.246434807777405
5.11363649368286 0.240547776222229
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.242566347122192
-4.54545450210571 0.243680477142334
-3.97727274894714 0.258081316947937
-3.40909099578857 0.262609720230103
-2.84090900421143 0.293102025985718
-2.27272725105286 0.309318542480469
-1.70454549789429 0.365747809410095
-1.13636362552643 0.405266284942627
-0.568181753158569 0.643444657325745
0 1
0.568181753158569 0.643444657325745
1.13636362552643 0.405266284942627
1.70454549789429 0.365747809410095
2.27272725105286 0.309318542480469
2.84090900421143 0.293102025985718
3.40909099578857 0.262609720230103
3.97727274894714 0.258081316947937
4.54545450210571 0.243680477142334
5.11363649368286 0.242566347122192
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.23910117149353
-4.54545450210571 0.242650628089905
-3.97727274894714 0.25695013999939
-3.40909099578857 0.26631760597229
-2.84090900421143 0.289918422698975
-2.27272725105286 0.307987928390503
-1.70454549789429 0.352806806564331
-1.13636362552643 0.400339722633362
-0.568181753158569 0.637218475341797
0 1
0.568181753158569 0.637218475341797
1.13636362552643 0.400339722633362
1.70454549789429 0.352806806564331
2.27272725105286 0.307987928390503
2.84090900421143 0.289918422698975
3.40909099578857 0.26631760597229
3.97727274894714 0.25695013999939
4.54545450210571 0.242650628089905
5.11363649368286 0.23910117149353
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.236661314964294
-4.54545450210571 0.246936798095703
-3.97727274894714 0.253602981567383
-3.40909099578857 0.263960361480713
-2.84090900421143 0.286216974258423
-2.27272725105286 0.307282209396362
-1.70454549789429 0.350921630859375
-1.13636362552643 0.391034364700317
-0.568181753158569 0.630636811256409
0 1
0.568181753158569 0.630636811256409
1.13636362552643 0.391034364700317
1.70454549789429 0.350921630859375
2.27272725105286 0.307282209396362
2.84090900421143 0.286216974258423
3.40909099578857 0.263960361480713
3.97727274894714 0.253602981567383
4.54545450210571 0.246936798095703
5.11363649368286 0.236661314964294
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.248621225357056
-4.54545450210571 0.255019783973694
-3.97727274894714 0.270616412162781
-3.40909099578857 0.273670792579651
-2.84090900421143 0.306382894515991
-2.27272725105286 0.320075035095215
-1.70454549789429 0.373467803001404
-1.13636362552643 0.413246631622314
-0.568181753158569 0.647809267044067
0 1
0.568181753158569 0.647809267044067
1.13636362552643 0.413246631622314
1.70454549789429 0.373467803001404
2.27272725105286 0.320075035095215
2.84090900421143 0.306382894515991
3.40909099578857 0.273670792579651
3.97727274894714 0.270616412162781
4.54545450210571 0.255019783973694
5.11363649368286 0.248621225357056
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.22643768787384
-3.97727274894714 0.241655707359314
-3.40909099578857 0.244873642921448
-2.84090900421143 0.275014281272888
-2.27272725105286 0.295156002044678
-1.70454549789429 0.336925268173218
-1.13636362552643 0.38418984413147
-0.568181753158569 0.626798152923584
0 1
0.568181753158569 0.626798152923584
1.13636362552643 0.38418984413147
1.70454549789429 0.336925268173218
2.27272725105286 0.295156002044678
2.84090900421143 0.275014281272888
3.40909099578857 0.244873642921448
3.97727274894714 0.241655707359314
5.11363649368286 0.22643768787384
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.227910280227661
-4.54545450210571 0.23289692401886
-3.97727274894714 0.242639422416687
-3.40909099578857 0.250527381896973
-2.84090900421143 0.275807619094849
-2.27272725105286 0.297816157341003
-1.13636362552643 0.384925007820129
-0.568181753158569 0.630996227264404
0 1
0.568181753158569 0.630996227264404
1.13636362552643 0.384925007820129
2.27272725105286 0.297816157341003
2.84090900421143 0.275807619094849
3.40909099578857 0.250527381896973
3.97727274894714 0.242639422416687
4.54545450210571 0.23289692401886
5.11363649368286 0.227910280227661
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.218165755271912
-4.54545450210571 0.224650382995605
-3.97727274894714 0.234795093536377
-3.40909099578857 0.241894483566284
-2.84090900421143 0.270171284675598
-2.27272725105286 0.287938237190247
-1.70454549789429 0.329419136047363
-1.13636362552643 0.376040816307068
-0.568181753158569 0.620996236801147
0 1
0.568181753158569 0.620996236801147
1.13636362552643 0.376040816307068
1.70454549789429 0.329419136047363
2.27272725105286 0.287938237190247
2.84090900421143 0.270171284675598
3.40909099578857 0.241894483566284
3.97727274894714 0.234795093536377
4.54545450210571 0.224650382995605
5.11363649368286 0.218165755271912
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.359266400337219
-4.54545450210571 0.371026158332825
-3.97727274894714 0.386128425598145
-3.40909099578857 0.407414674758911
-2.84090900421143 0.437498807907104
-2.27272725105286 0.462824106216431
-1.70454549789429 0.512030124664307
-1.13636362552643 0.549178600311279
-0.568181753158569 0.692168951034546
0 1
0.568181753158569 0.692168951034546
1.13636362552643 0.549178600311279
1.70454549789429 0.512030124664307
2.27272725105286 0.462824106216431
2.84090900421143 0.437498807907104
3.40909099578857 0.407414674758911
3.97727274894714 0.386128425598145
4.54545450210571 0.371026158332825
5.11363649368286 0.359266400337219
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.440482378005981
-4.54545450210571 0.463399529457092
-3.97727274894714 0.480361819267273
-3.40909099578857 0.508704662322998
-2.84090900421143 0.553133964538574
-2.27272725105286 0.587532043457031
-1.70454549789429 0.631847858428955
-1.13636362552643 0.670514583587646
-0.568181753158569 0.739091515541077
0 1
0.568181753158569 0.739091515541077
1.13636362552643 0.670514583587646
1.70454549789429 0.631847858428955
2.27272725105286 0.587532043457031
2.84090900421143 0.553133964538574
3.40909099578857 0.508704662322998
3.97727274894714 0.480361819267273
4.54545450210571 0.463399529457092
5.11363649368286 0.440482378005981
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.475786209106445
-4.54545450210571 0.503329277038574
-3.97727274894714 0.515699148178101
-3.40909099578857 0.55794358253479
-2.84090900421143 0.593873739242554
-2.27272725105286 0.645179033279419
-1.70454549789429 0.702354669570923
-1.13636362552643 0.720692873001099
-0.568181753158569 0.758820772171021
0 1
0.568181753158569 0.758820772171021
1.13636362552643 0.720692873001099
1.70454549789429 0.702354669570923
2.27272725105286 0.645179033279419
2.84090900421143 0.593873739242554
3.40909099578857 0.55794358253479
3.97727274894714 0.515699148178101
4.54545450210571 0.503329277038574
5.11363649368286 0.475786209106445
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.45467221736908
-4.54545450210571 0.499797582626343
-3.97727274894714 0.514112949371338
-3.40909099578857 0.566667079925537
-2.84090900421143 0.597126960754395
-2.27272725105286 0.663416504859924
-1.70454549789429 0.718422412872314
-1.13636362552643 0.730487108230591
-0.568181753158569 0.748238682746887
0 1
0.568181753158569 0.748238682746887
1.13636362552643 0.730487108230591
1.70454549789429 0.718422412872314
2.27272725105286 0.663416504859924
2.84090900421143 0.597126960754395
3.40909099578857 0.566667079925537
3.97727274894714 0.514112949371338
4.54545450210571 0.499797582626343
5.11363649368286 0.45467221736908
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.435938119888306
-4.54545450210571 0.488484263420105
-3.97727274894714 0.504484176635742
-3.40909099578857 0.555456161499023
-2.84090900421143 0.58129870891571
-2.27272725105286 0.652666807174683
-1.70454549789429 0.710103154182434
-1.13636362552643 0.720505714416504
-0.568181753158569 0.748232126235962
0 1
0.568181753158569 0.748232126235962
1.13636362552643 0.720505714416504
1.70454549789429 0.710103154182434
2.27272725105286 0.652666807174683
2.84090900421143 0.58129870891571
3.40909099578857 0.555456161499023
3.97727274894714 0.504484176635742
4.54545450210571 0.488484263420105
5.11363649368286 0.435938119888306
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.419084429740906
-4.54545450210571 0.486379027366638
-3.97727274894714 0.491429209709167
-3.40909099578857 0.543990612030029
-2.84090900421143 0.587821245193481
-2.27272725105286 0.644623994827271
-1.70454549789429 0.696735501289368
-1.13636362552643 0.714801788330078
-0.568181753158569 0.725275039672852
0 1
0.568181753158569 0.725275039672852
1.13636362552643 0.714801788330078
1.70454549789429 0.696735501289368
2.27272725105286 0.644623994827271
2.84090900421143 0.587821245193481
3.40909099578857 0.543990612030029
3.97727274894714 0.491429209709167
4.54545450210571 0.486379027366638
5.11363649368286 0.419084429740906
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.432312369346619
-4.54545450210571 0.491480708122253
-3.97727274894714 0.508001804351807
-3.40909099578857 0.557384967803955
-2.84090900421143 0.586828947067261
-2.27272725105286 0.657377958297729
-1.70454549789429 0.70761239528656
-1.13636362552643 0.734135508537292
-0.568181753158569 0.723807334899902
0 1
0.568181753158569 0.723807334899902
1.13636362552643 0.734135508537292
1.70454549789429 0.70761239528656
2.27272725105286 0.657377958297729
2.84090900421143 0.586828947067261
3.40909099578857 0.557384967803955
3.97727274894714 0.508001804351807
4.54545450210571 0.491480708122253
5.11363649368286 0.432312369346619
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.446998357772827
-4.54545450210571 0.508318901062012
-3.97727274894714 0.523445129394531
-3.40909099578857 0.569278717041016
-2.84090900421143 0.601492047309875
-2.27272725105286 0.66620397567749
-1.70454549789429 0.72333836555481
-1.13636362552643 0.738874435424805
-0.568181753158569 0.736192226409912
0 1
0.568181753158569 0.736192226409912
1.13636362552643 0.738874435424805
1.70454549789429 0.72333836555481
2.27272725105286 0.66620397567749
2.84090900421143 0.601492047309875
3.40909099578857 0.569278717041016
3.97727274894714 0.523445129394531
4.54545450210571 0.508318901062012
5.11363649368286 0.446998357772827
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.442628860473633
-4.54545450210571 0.493823051452637
-3.97727274894714 0.521511077880859
-3.40909099578857 0.569708466529846
-2.84090900421143 0.606464862823486
-2.27272725105286 0.665443062782288
-1.70454549789429 0.7190842628479
-1.13636362552643 0.727205991744995
-0.568181753158569 0.763435244560242
0 1
0.568181753158569 0.763435244560242
1.13636362552643 0.727205991744995
1.70454549789429 0.7190842628479
2.27272725105286 0.665443062782288
2.84090900421143 0.606464862823486
3.40909099578857 0.569708466529846
3.97727274894714 0.521511077880859
4.54545450210571 0.493823051452637
5.11363649368286 0.442628860473633
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.447653412818909
-4.54545450210571 0.507428288459778
-3.97727274894714 0.51997709274292
-3.40909099578857 0.570299625396729
-2.84090900421143 0.603979825973511
-2.27272725105286 0.659428358078003
-1.70454549789429 0.717291593551636
-1.13636362552643 0.74210262298584
-0.568181753158569 0.752270936965942
0 1
0.568181753158569 0.752270936965942
1.13636362552643 0.74210262298584
1.70454549789429 0.717291593551636
2.27272725105286 0.659428358078003
2.84090900421143 0.603979825973511
3.40909099578857 0.570299625396729
3.97727274894714 0.51997709274292
4.54545450210571 0.507428288459778
5.11363649368286 0.447653412818909
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.471340656280518
-4.54545450210571 0.513767719268799
-3.97727274894714 0.538280725479126
-3.40909099578857 0.591927766799927
-2.84090900421143 0.621150255203247
-2.27272725105286 0.668135166168213
-1.70454549789429 0.719981551170349
-1.13636362552643 0.766844511032104
-0.568181753158569 0.751859664916992
0 1
0.568181753158569 0.751859664916992
1.13636362552643 0.766844511032104
1.70454549789429 0.719981551170349
2.27272725105286 0.668135166168213
2.84090900421143 0.621150255203247
3.40909099578857 0.591927766799927
3.97727274894714 0.538280725479126
4.54545450210571 0.513767719268799
5.11363649368286 0.471340656280518
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.461293935775757
-4.54545450210571 0.50884747505188
-3.97727274894714 0.536799669265747
-3.40909099578857 0.581610083580017
-2.84090900421143 0.604060173034668
-2.27272725105286 0.669744729995728
-1.70454549789429 0.71013617515564
-1.13636362552643 0.7434401512146
-0.568181753158569 0.757332324981689
0 1
0.568181753158569 0.757332324981689
1.13636362552643 0.7434401512146
1.70454549789429 0.71013617515564
2.27272725105286 0.669744729995728
2.84090900421143 0.604060173034668
3.40909099578857 0.581610083580017
3.97727274894714 0.536799669265747
4.54545450210571 0.50884747505188
5.11363649368286 0.461293935775757
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.483845472335815
-4.54545450210571 0.526288270950317
-3.97727274894714 0.546926736831665
-3.40909099578857 0.594106435775757
-2.84090900421143 0.633253335952759
-2.27272725105286 0.668599843978882
-1.70454549789429 0.712690114974976
-1.13636362552643 0.767643809318542
-0.568181753158569 0.759605646133423
0 1
0.568181753158569 0.759605646133423
1.13636362552643 0.767643809318542
1.70454549789429 0.712690114974976
2.27272725105286 0.668599843978882
2.84090900421143 0.633253335952759
3.40909099578857 0.594106435775757
3.97727274894714 0.546926736831665
4.54545450210571 0.526288270950317
5.11363649368286 0.483845472335815
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.483230113983154
-4.54545450210571 0.534846544265747
-3.97727274894714 0.54265022277832
-3.40909099578857 0.593289613723755
-2.84090900421143 0.625957727432251
-2.27272725105286 0.655000567436218
-1.70454549789429 0.717025995254517
-1.13636362552643 0.762179493904114
-0.568181753158569 0.779314756393433
0 1
0.568181753158569 0.779314756393433
1.13636362552643 0.762179493904114
1.70454549789429 0.717025995254517
2.27272725105286 0.655000567436218
2.84090900421143 0.625957727432251
3.40909099578857 0.593289613723755
3.97727274894714 0.54265022277832
4.54545450210571 0.534846544265747
5.11363649368286 0.483230113983154
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.488311529159546
-4.54545450210571 0.536487579345703
-3.97727274894714 0.549556970596313
-3.40909099578857 0.608392953872681
-2.84090900421143 0.624286770820618
-2.27272725105286 0.667423009872437
-1.70454549789429 0.714058756828308
-1.13636362552643 0.763389706611633
-0.568181753158569 0.760315179824829
0 1
0.568181753158569 0.760315179824829
1.13636362552643 0.763389706611633
1.70454549789429 0.714058756828308
2.27272725105286 0.667423009872437
2.84090900421143 0.624286770820618
3.40909099578857 0.608392953872681
3.97727274894714 0.549556970596313
4.54545450210571 0.536487579345703
5.11363649368286 0.488311529159546
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.488201379776001
-3.97727274894714 0.554641246795654
-3.40909099578857 0.607380270957947
-2.84090900421143 0.629753708839417
-2.27272725105286 0.661113142967224
-1.70454549789429 0.698371410369873
-1.13636362552643 0.757455229759216
-0.568181753158569 0.761155247688293
0 1
0.568181753158569 0.761155247688293
1.13636362552643 0.757455229759216
1.70454549789429 0.698371410369873
2.27272725105286 0.661113142967224
2.84090900421143 0.629753708839417
3.40909099578857 0.607380270957947
3.97727274894714 0.554641246795654
5.11363649368286 0.488201379776001
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.505316257476807
-4.54545450210571 0.533948302268982
-3.97727274894714 0.561683893203735
-3.40909099578857 0.608736515045166
-2.84090900421143 0.623497724533081
-2.27272725105286 0.658538341522217
-1.70454549789429 0.702319383621216
-1.13636362552643 0.748238563537598
-0.568181753158569 0.757268190383911
0 1
0.568181753158569 0.757268190383911
1.13636362552643 0.748238563537598
1.70454549789429 0.702319383621216
2.27272725105286 0.658538341522217
2.84090900421143 0.623497724533081
3.40909099578857 0.608736515045166
3.97727274894714 0.561683893203735
4.54545450210571 0.533948302268982
5.11363649368286 0.505316257476807
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.49719250202179
-4.54545450210571 0.533744096755981
-3.97727274894714 0.561621427536011
-3.40909099578857 0.612191557884216
-2.84090900421143 0.630447268486023
-2.27272725105286 0.658539533615112
-1.70454549789429 0.697502255439758
-1.13636362552643 0.75193464756012
-0.568181753158569 0.763042569160461
0 1
0.568181753158569 0.763042569160461
1.13636362552643 0.75193464756012
1.70454549789429 0.697502255439758
2.27272725105286 0.658539533615112
2.84090900421143 0.630447268486023
3.40909099578857 0.612191557884216
3.97727274894714 0.561621427536011
4.54545450210571 0.533744096755981
5.11363649368286 0.49719250202179
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.49040687084198
-4.54545450210571 0.532241940498352
-3.97727274894714 0.550061583518982
-3.40909099578857 0.603305578231812
-2.84090900421143 0.623125553131104
-2.27272725105286 0.649003624916077
-1.70454549789429 0.701311707496643
-1.13636362552643 0.74873411655426
-0.568181753158569 0.766790151596069
0 1
0.568181753158569 0.766790151596069
1.13636362552643 0.74873411655426
1.70454549789429 0.701311707496643
2.27272725105286 0.649003624916077
2.84090900421143 0.623125553131104
3.40909099578857 0.603305578231812
3.97727274894714 0.550061583518982
4.54545450210571 0.532241940498352
5.11363649368286 0.49040687084198
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.486193656921387
-4.54545450210571 0.52796196937561
-3.97727274894714 0.559774398803711
-3.40909099578857 0.603371858596802
-2.84090900421143 0.627303838729858
-2.27272725105286 0.652392625808716
-1.70454549789429 0.693750619888306
-1.13636362552643 0.750433087348938
-0.568181753158569 0.785547137260437
0 1
0.568181753158569 0.785547137260437
1.13636362552643 0.750433087348938
1.70454549789429 0.693750619888306
2.27272725105286 0.652392625808716
2.84090900421143 0.627303838729858
3.40909099578857 0.603371858596802
3.97727274894714 0.559774398803711
4.54545450210571 0.52796196937561
5.11363649368286 0.486193656921387
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.487935662269592
-4.54545450210571 0.529619574546814
-3.97727274894714 0.556785941123962
-3.40909099578857 0.594768762588501
-2.84090900421143 0.625153541564941
-2.27272725105286 0.664256453514099
-1.70454549789429 0.709625244140625
-1.13636362552643 0.747051239013672
-0.568181753158569 0.78515100479126
0 1
0.568181753158569 0.78515100479126
1.13636362552643 0.747051239013672
1.70454549789429 0.709625244140625
2.27272725105286 0.664256453514099
2.84090900421143 0.625153541564941
3.40909099578857 0.594768762588501
3.97727274894714 0.556785941123962
4.54545450210571 0.529619574546814
5.11363649368286 0.487935662269592
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.490221977233887
-4.54545450210571 0.528792858123779
-3.97727274894714 0.547687292098999
-3.40909099578857 0.589485168457031
-2.84090900421143 0.621326446533203
-2.27272725105286 0.649941444396973
-1.70454549789429 0.699255108833313
-1.13636362552643 0.750166654586792
-0.568181753158569 0.770687103271484
0 1
0.568181753158569 0.770687103271484
1.13636362552643 0.750166654586792
1.70454549789429 0.699255108833313
2.27272725105286 0.649941444396973
2.84090900421143 0.621326446533203
3.40909099578857 0.589485168457031
3.97727274894714 0.547687292098999
4.54545450210571 0.528792858123779
5.11363649368286 0.490221977233887
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.489036917686462
-4.54545450210571 0.524449348449707
-3.97727274894714 0.549769401550293
-3.40909099578857 0.592607140541077
-2.84090900421143 0.621756792068481
-2.27272725105286 0.653514504432678
-1.70454549789429 0.69952654838562
-1.13636362552643 0.754720568656921
-0.568181753158569 0.778691649436951
0 1
0.568181753158569 0.778691649436951
1.13636362552643 0.754720568656921
1.70454549789429 0.69952654838562
2.27272725105286 0.653514504432678
2.84090900421143 0.621756792068481
3.40909099578857 0.592607140541077
3.97727274894714 0.549769401550293
4.54545450210571 0.524449348449707
5.11363649368286 0.489036917686462
};

\end{axis}
\end{tikzpicture}


==> figures/OLD/amb_func_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate23711033}{RGB}{237,110,33}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indigo7111104}{RGB}{71,11,104}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Delay [ns]},
xmajorgrids,
xmin=-159.375, xmax=159.375,
xtick style={color=black},
xtick={-200,-100,0,100,200},
xticklabels={
  \(\displaystyle {-200}\),
  \(\displaystyle {-100}\),
  \(\displaystyle {0}\),
  \(\displaystyle {100}\),
  \(\displaystyle {200}\)
},
y grid style={darkgray176},
ylabel={Normalized AF},
ymajorgrids,
ymin=0, ymax=1.2,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000405311584472656
-143.181823730469 0.000537872314453125
-142.613632202148 0.0014876127243042
-140.909088134766 0.00159597396850586
-140.340911865234 0.00258314609527588
-138.636367797852 0.00345110893249512
-138.068176269531 0.00452876091003418
-136.363632202148 0.00469136238098145
-135.795455932617 0.0058819055557251
-135.227279663086 0.00616753101348877
-134.659088134766 0.00727570056915283
-132.954544067383 0.00817632675170898
-132.386367797852 0.00815761089324951
-131.25 0.0107500553131104
-130.681823730469 0.0109853744506836
-130.113632202148 0.0104739665985107
-129.545455932617 0.0116446018218994
-128.977279663086 0.010766863822937
-128.409088134766 0.0122355222702026
-127.840911865234 0.0124585628509521
-127.272727966309 0.0143617391586304
-126.704544067383 0.0136463642120361
-126.136360168457 0.0147911310195923
-125.568183898926 0.0146795511245728
-125 0.0159611701965332
-124.431816101074 0.0158790349960327
-123.863639831543 0.0182161331176758
-123.295455932617 0.0164320468902588
-122.727272033691 0.0186034440994263
-122.159088134766 0.0169212818145752
-121.590911865234 0.0181711912155151
-121.022727966309 0.0166950225830078
-120.454544067383 0.0185436010360718
-119.886360168457 0.0166962146759033
-119.318183898926 0.0185314416885376
-118.75 0.0169878005981445
-118.181816101074 0.0186911821365356
-117.613639831543 0.0180003643035889
-117.045455932617 0.0195749998092651
-116.477272033691 0.0182298421859741
-115.909088134766 0.0197432041168213
-115.340911865234 0.0187587738037109
-114.772727966309 0.0211700201034546
-114.204544067383 0.0196375846862793
-113.636360168457 0.0222001075744629
-113.068183898926 0.0202054977416992
-112.5 0.02091383934021
-111.931816101074 0.0190520286560059
-111.363639831543 0.0199357271194458
-110.795455932617 0.0184553861618042
-110.227272033691 0.019798755645752
-109.659088134766 0.0189762115478516
-109.090911865234 0.0270342826843262
-108.522727966309 0.0363385677337646
-107.386360168457 0.0344798564910889
-106.818183898926 0.0471105575561523
-106.25 0.067777156829834
-105.681816101074 0.0595693588256836
-105.113639831543 0.053908109664917
-104.545455932617 0.0584471225738525
-103.977272033691 0.0799318552017212
-103.409088134766 0.0703569650650024
-102.840911865234 0.0725460052490234
-102.272727966309 0.0909805297851562
-101.704544067383 0.108955383300781
-101.136360168457 0.0872796773910522
-100.568183898926 0.0820168256759644
-100 0.0790389776229858
-99.4318161010742 0.1024329662323
-98.863639831543 0.0938707590103149
-98.2954559326172 0.114592790603638
-97.7272720336914 0.0990011692047119
-97.1590881347656 0.102006793022156
-96.5909118652344 0.0748952627182007
-96.0227279663086 0.0646564960479736
-95.4545440673828 0.0754860639572144
-94.886360168457 0.106537461280823
-94.3181838989258 0.0761468410491943
-93.75 0.0737700462341309
-93.1818161010742 0.0688958168029785
-92.613639831543 0.0631872415542603
-92.0454559326172 0.058584451675415
-91.4772720336914 0.064667820930481
-90.9090881347656 0.0672255754470825
-90.3409118652344 0.068077564239502
-89.7727279663086 0.0784760713577271
-89.2045440673828 0.105613112449646
-88.636360168457 0.101820588111877
-88.0681838989258 0.117462396621704
-87.5 0.0873446464538574
-86.9318161010742 0.0681231021881104
-85.7954559326172 0.0695168972015381
-85.2272720336914 0.0621712207794189
-84.6590881347656 0.0699561834335327
-84.0909118652344 0.0673736333847046
-83.5227279663086 0.0636893510818481
-82.9545440673828 0.0683519840240479
-82.386360168457 0.0677118301391602
-81.8181838989258 0.0753875970840454
-81.25 0.0939730405807495
-80.6818161010742 0.0758390426635742
-80.113639831543 0.0808166265487671
-79.5454559326172 0.0958058834075928
-78.9772720336914 0.0994226932525635
-78.4090881347656 0.0858228206634521
-77.8409118652344 0.0697144269943237
-77.2727279663086 0.0669225454330444
-76.7045440673828 0.0658649206161499
-76.136360168457 0.0714824199676514
-75.5681838989258 0.0751297473907471
-75 0.0781426429748535
-74.4318161010742 0.080116868019104
-73.863639831543 0.0738468170166016
-73.2954559326172 0.0749396085739136
-72.7272720336914 0.0895448923110962
-72.1590881347656 0.0768114328384399
-71.5909118652344 0.0701239109039307
-71.0227279663086 0.0703012943267822
-70.4545440673828 0.0684963464736938
-69.886360168457 0.0661394596099854
-69.3181838989258 0.0683193206787109
-68.75 0.0619927644729614
-68.1818161010742 0.06339430809021
-67.613639831543 0.0660208463668823
-67.0454559326172 0.0666908025741577
-66.4772720336914 0.065168023109436
-65.9090881347656 0.0798513889312744
-65.3409118652344 0.0834419727325439
-64.7727279663086 0.0762357711791992
-64.2045440673828 0.0739548206329346
-63.6363639831543 0.0782097578048706
-63.0681800842285 0.0816875696182251
-61.9318199157715 0.0965666770935059
-61.3636360168457 0.0839747190475464
-60.7954559326172 0.0831646919250488
-60.2272720336914 0.0785340070724487
-59.6590919494629 0.0705375671386719
-59.0909080505371 0.0824285745620728
-58.5227279663086 0.0980960130691528
-57.9545440673828 0.0828201770782471
-56.8181800842285 0.0861530303955078
-56.25 0.0784083604812622
-55.6818199157715 0.0842787027359009
-55.1136360168457 0.0876665115356445
-54.5454559326172 0.0915424823760986
-53.9772720336914 0.0964007377624512
-53.4090919494629 0.0995632410049438
-52.8409080505371 0.109255075454712
-52.2727279663086 0.109839558601379
-51.7045440673828 0.11184298992157
-51.1363639831543 0.100937843322754
-50.5681800842285 0.0882613658905029
-50 0.0873064994812012
-49.4318199157715 0.0854588747024536
-48.8636360168457 0.0922408103942871
-48.2954559326172 0.0945136547088623
-47.7272720336914 0.0948860645294189
-47.1590919494629 0.0930864810943604
-46.5909080505371 0.0971145629882812
-46.0227279663086 0.0972777605056763
-45.4545440673828 0.0984019041061401
-44.8863639831543 0.0947329998016357
-44.3181800842285 0.0930867195129395
-43.75 0.102551221847534
-43.1818199157715 0.107870221138
-42.6136360168457 0.0886211395263672
-42.0454559326172 0.0884091854095459
-41.4772720336914 0.0821396112442017
-40.9090919494629 0.088837742805481
-39.7727279663086 0.0913248062133789
-39.2045440673828 0.0903275012969971
-38.6363639831543 0.0953481197357178
-38.0681800842285 0.0952306985855103
-37.5 0.096693754196167
-36.9318199157715 0.0934584140777588
-36.3636360168457 0.129506468772888
-35.7954559326172 0.114980459213257
-35.2272720336914 0.10417628288269
-34.6590919494629 0.105379343032837
-34.0909080505371 0.115405082702637
-33.5227279663086 0.119802594184875
-32.9545440673828 0.118873596191406
-32.3863639831543 0.112911105155945
-31.8181819915771 0.101892709732056
-31.25 0.102070927619934
-30.6818180084229 0.103608250617981
-30.1136360168457 0.105884313583374
-29.5454540252686 0.129694938659668
-28.9772720336914 0.133424401283264
-28.4090900421143 0.137697815895081
-27.8409099578857 0.167510628700256
-27.2727279663086 0.161760568618774
-26.7045459747314 0.131157517433167
-26.1363639831543 0.138222813606262
-25.5681819915771 0.154516577720642
-25 0.150145649909973
-24.4318180084229 0.15154767036438
-23.8636360168457 0.135776281356812
-23.2954540252686 0.128357768058777
-22.7272720336914 0.125162482261658
-22.1590900421143 0.121223568916321
-21.5909099578857 0.117766380310059
-21.0227279663086 0.10755729675293
-20.4545459747314 0.120835542678833
-19.8863639831543 0.131402015686035
-19.3181819915771 0.124484777450562
-18.75 0.121172070503235
-18.1818180084229 0.134222745895386
-17.6136360168457 0.123448967933655
-17.0454540252686 0.125482201576233
-16.4772720336914 0.134511232376099
-15.9090909957886 0.159806728363037
-15.3409090042114 0.146464228630066
-14.7727270126343 0.126166105270386
-14.2045450210571 0.119847655296326
-13.6363639831543 0.123247861862183
-13.0681819915771 0.112530827522278
-12.5 0.1255122423172
-11.9318180084229 0.122786164283752
-11.3636360168457 0.121464014053345
-10.7954549789429 0.123260021209717
-10.2272729873657 0.13634181022644
-9.65909099578857 0.129194736480713
-9.09090900421143 0.134580612182617
-8.52272701263428 0.121712207794189
-7.95454549789429 0.129425525665283
-7.38636350631714 0.126411437988281
-6.81818199157715 0.138443112373352
-6.25 0.132203102111816
-5.68181800842285 0.136271238327026
-5.11363649368286 0.137588739395142
-4.54545450210571 0.149802088737488
-3.97727274894714 0.148953318595886
-3.40909099578857 0.163164258003235
-2.84090900421143 0.18169367313385
-2.27272725105286 0.222846984863281
-1.70454549789429 0.258113026618958
-1.13636362552643 0.287166118621826
-0.568181753158569 0.547377586364746
0 1
0.568181753158569 0.547377586364746
1.13636362552643 0.287166118621826
1.70454549789429 0.258113026618958
2.27272725105286 0.222846984863281
2.84090900421143 0.18169367313385
3.40909099578857 0.163164258003235
3.97727274894714 0.148953318595886
4.54545450210571 0.149802088737488
5.11363649368286 0.137588739395142
5.68181800842285 0.136271238327026
6.25 0.132203102111816
6.81818199157715 0.138443112373352
7.38636350631714 0.126411437988281
7.95454549789429 0.129425525665283
8.52272701263428 0.121712207794189
9.09090900421143 0.134580612182617
9.65909099578857 0.129194736480713
10.2272729873657 0.13634181022644
10.7954549789429 0.123260021209717
11.3636360168457 0.121464014053345
11.9318180084229 0.122786164283752
12.5 0.1255122423172
13.0681819915771 0.112530827522278
13.6363639831543 0.123247861862183
14.2045450210571 0.119847655296326
14.7727270126343 0.126166105270386
15.3409090042114 0.146464228630066
15.9090909957886 0.159806728363037
16.4772720336914 0.134511232376099
17.0454540252686 0.125482201576233
17.6136360168457 0.123448967933655
18.1818180084229 0.134222745895386
18.75 0.121172070503235
19.3181819915771 0.124484777450562
19.8863639831543 0.131402015686035
20.4545459747314 0.120835542678833
21.0227279663086 0.10755729675293
21.5909099578857 0.117766380310059
22.1590900421143 0.121223568916321
22.7272720336914 0.125162482261658
23.2954540252686 0.128357768058777
23.8636360168457 0.135776281356812
24.4318180084229 0.15154767036438
25 0.150145649909973
25.5681819915771 0.154516577720642
26.1363639831543 0.138222813606262
26.7045459747314 0.131157517433167
27.2727279663086 0.161760568618774
27.8409099578857 0.167510628700256
28.4090900421143 0.137697815895081
28.9772720336914 0.133424401283264
29.5454540252686 0.129694938659668
30.1136360168457 0.105884313583374
30.6818180084229 0.103608250617981
31.25 0.102070927619934
31.8181819915771 0.101892709732056
32.3863639831543 0.112911105155945
32.9545440673828 0.118873596191406
33.5227279663086 0.119802594184875
34.0909080505371 0.115405082702637
34.6590919494629 0.105379343032837
35.2272720336914 0.10417628288269
35.7954559326172 0.114980459213257
36.3636360168457 0.129506468772888
36.9318199157715 0.0934584140777588
37.5 0.096693754196167
38.0681800842285 0.0952306985855103
38.6363639831543 0.0953481197357178
39.2045440673828 0.0903275012969971
39.7727279663086 0.0913248062133789
40.9090919494629 0.088837742805481
41.4772720336914 0.0821396112442017
42.0454559326172 0.0884091854095459
42.6136360168457 0.0886211395263672
43.1818199157715 0.107870221138
43.75 0.102551221847534
44.3181800842285 0.0930867195129395
44.8863639831543 0.0947329998016357
45.4545440673828 0.0984019041061401
46.0227279663086 0.0972777605056763
46.5909080505371 0.0971145629882812
47.1590919494629 0.0930864810943604
47.7272720336914 0.0948860645294189
48.2954559326172 0.0945136547088623
48.8636360168457 0.0922408103942871
49.4318199157715 0.0854588747024536
50 0.0873064994812012
50.5681800842285 0.0882613658905029
51.1363639831543 0.100937843322754
51.7045440673828 0.11184298992157
52.2727279663086 0.109839558601379
52.8409080505371 0.109255075454712
53.4090919494629 0.0995632410049438
53.9772720336914 0.0964007377624512
54.5454559326172 0.0915424823760986
55.1136360168457 0.0876665115356445
55.6818199157715 0.0842787027359009
56.25 0.0784083604812622
56.8181800842285 0.0861530303955078
57.9545440673828 0.0828201770782471
58.5227279663086 0.0980960130691528
59.0909080505371 0.0824285745620728
59.6590919494629 0.0705375671386719
60.2272720336914 0.0785340070724487
60.7954559326172 0.0831646919250488
61.3636360168457 0.0839747190475464
61.9318199157715 0.0965666770935059
63.0681800842285 0.0816875696182251
63.6363639831543 0.0782097578048706
64.2045440673828 0.0739548206329346
64.7727279663086 0.0762357711791992
65.3409118652344 0.0834419727325439
65.9090881347656 0.0798513889312744
66.4772720336914 0.065168023109436
67.0454559326172 0.0666908025741577
67.613639831543 0.0660208463668823
68.1818161010742 0.06339430809021
68.75 0.0619927644729614
69.3181838989258 0.0683193206787109
69.886360168457 0.0661394596099854
70.4545440673828 0.0684963464736938
71.0227279663086 0.0703012943267822
71.5909118652344 0.0701239109039307
72.1590881347656 0.0768114328384399
72.7272720336914 0.0895448923110962
73.2954559326172 0.0749396085739136
73.863639831543 0.0738468170166016
74.4318161010742 0.080116868019104
75 0.0781426429748535
75.5681838989258 0.0751297473907471
76.136360168457 0.0714824199676514
76.7045440673828 0.0658649206161499
77.2727279663086 0.0669225454330444
77.8409118652344 0.0697144269943237
78.4090881347656 0.0858228206634521
78.9772720336914 0.0994226932525635
79.5454559326172 0.0958058834075928
80.113639831543 0.0808166265487671
80.6818161010742 0.0758390426635742
81.25 0.0939730405807495
81.8181838989258 0.0753875970840454
82.386360168457 0.0677118301391602
82.9545440673828 0.0683519840240479
83.5227279663086 0.0636893510818481
84.0909118652344 0.0673736333847046
84.6590881347656 0.0699561834335327
85.2272720336914 0.0621712207794189
85.7954559326172 0.0695168972015381
86.9318161010742 0.0681231021881104
87.5 0.0873446464538574
88.0681838989258 0.117462396621704
88.636360168457 0.101820588111877
89.2045440673828 0.105613112449646
89.7727279663086 0.0784760713577271
90.3409118652344 0.068077564239502
90.9090881347656 0.0672255754470825
91.4772720336914 0.064667820930481
92.0454559326172 0.058584451675415
92.613639831543 0.0631872415542603
93.1818161010742 0.0688958168029785
93.75 0.0737700462341309
94.3181838989258 0.0761468410491943
94.886360168457 0.106537461280823
95.4545440673828 0.0754860639572144
96.0227279663086 0.0646564960479736
96.5909118652344 0.0748952627182007
97.1590881347656 0.102006793022156
97.7272720336914 0.0990011692047119
98.2954559326172 0.114592790603638
98.863639831543 0.0938707590103149
99.4318161010742 0.1024329662323
100 0.0790389776229858
100.568183898926 0.0820168256759644
101.136360168457 0.0872796773910522
101.704544067383 0.108955383300781
102.272727966309 0.0909805297851562
102.840911865234 0.0725460052490234
103.409088134766 0.0703569650650024
103.977272033691 0.0799318552017212
104.545455932617 0.0584471225738525
105.113639831543 0.053908109664917
105.681816101074 0.0595693588256836
106.25 0.067777156829834
106.818183898926 0.0471105575561523
107.386360168457 0.0344798564910889
108.522727966309 0.0363385677337646
109.090911865234 0.0270342826843262
109.659088134766 0.0189762115478516
110.227272033691 0.019798755645752
110.795455932617 0.0184553861618042
111.363639831543 0.0199357271194458
111.931816101074 0.0190520286560059
112.5 0.02091383934021
113.068183898926 0.0202054977416992
113.636360168457 0.0222001075744629
114.204544067383 0.0196375846862793
114.772727966309 0.0211700201034546
115.340911865234 0.0187587738037109
115.909088134766 0.0197432041168213
116.477272033691 0.0182298421859741
117.045455932617 0.0195749998092651
117.613639831543 0.0180003643035889
118.181816101074 0.0186911821365356
118.75 0.0169878005981445
119.318183898926 0.0185314416885376
119.886360168457 0.0166962146759033
120.454544067383 0.0185436010360718
121.022727966309 0.0166950225830078
121.590911865234 0.0181711912155151
122.159088134766 0.0169212818145752
122.727272033691 0.0186034440994263
123.295455932617 0.0164320468902588
123.863639831543 0.0182161331176758
124.431816101074 0.0158790349960327
125 0.0159611701965332
125.568183898926 0.0146795511245728
126.136360168457 0.0147911310195923
126.704544067383 0.0136463642120361
127.272727966309 0.0143617391586304
127.840911865234 0.0124585628509521
128.409088134766 0.0122355222702026
128.977279663086 0.010766863822937
129.545455932617 0.0116446018218994
130.113632202148 0.0104739665985107
130.681823730469 0.0109853744506836
131.25 0.0107500553131104
132.386367797852 0.00815761089324951
133.522720336914 0.00783717632293701
134.659088134766 0.00727570056915283
135.227279663086 0.00616753101348877
135.795455932617 0.0058819055557251
136.363632202148 0.00469136238098145
138.068176269531 0.00452876091003418
138.636367797852 0.00345110893249512
139.772720336914 0.00288879871368408
140.340911865234 0.00258314609527588
140.909088134766 0.00159597396850586
142.613632202148 0.0014876127243042
143.181823730469 0.000537872314453125
144.886367797852 0.000405311584472656
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000272393226623535
-143.181823730469 0.000609040260314941
-142.613632202148 0.00143349170684814
-140.909088134766 0.00187456607818604
-140.340911865234 0.00273501873016357
-138.636367797852 0.00374257564544678
-138.068176269531 0.00465559959411621
-137.5 0.00459051132202148
-135.227279663086 0.00626087188720703
-134.090911865234 0.00796890258789062
-133.522720336914 0.00802123546600342
-132.954544067383 0.00869154930114746
-132.386367797852 0.00857996940612793
-131.818176269531 0.0101974010467529
-130.681823730469 0.0115495920181274
-130.113632202148 0.0110695362091064
-129.545455932617 0.0124524831771851
-128.977279663086 0.0115071535110474
-128.409088134766 0.0128210783004761
-127.840911865234 0.0130585432052612
-127.272727966309 0.0150444507598877
-126.704544067383 0.014134407043457
-126.136360168457 0.0158500671386719
-125.568183898926 0.0154614448547363
-125 0.0168514251708984
-124.431816101074 0.0163912773132324
-123.863639831543 0.0188285112380981
-123.295455932617 0.0171693563461304
-122.727272033691 0.019356369972229
-122.159088134766 0.0179541110992432
-121.590911865234 0.0192023515701294
-121.022727966309 0.0173746347427368
-120.454544067383 0.019356369972229
-119.886360168457 0.0173704624176025
-119.318183898926 0.0189229249954224
-118.75 0.017667293548584
-118.181816101074 0.0191447734832764
-117.613639831543 0.018557071685791
-117.045455932617 0.0200381278991699
-116.477272033691 0.018730640411377
-115.909088134766 0.0205847024917603
-115.340911865234 0.0195457935333252
-114.772727966309 0.0217183828353882
-114.204544067383 0.0202628374099731
-113.636360168457 0.0228821039199829
-113.068183898926 0.0208842754364014
-112.5 0.0212479829788208
-111.931816101074 0.0199285745620728
-111.363639831543 0.0206208229064941
-110.795455932617 0.0192253589630127
-110.227272033691 0.0203733444213867
-109.659088134766 0.0197184085845947
-109.090911865234 0.0248956680297852
-108.522727966309 0.0336167812347412
-107.954544067383 0.0378961563110352
-107.386360168457 0.0369158983230591
-106.818183898926 0.0483264923095703
-106.25 0.0683341026306152
-105.681816101074 0.0618537664413452
-105.113639831543 0.0593733787536621
-104.545455932617 0.0640738010406494
-103.977272033691 0.0841714143753052
-103.409088134766 0.0765564441680908
-102.840911865234 0.0721997022628784
-102.272727966309 0.0946000814437866
-101.704544067383 0.113182067871094
-101.136360168457 0.0885723829269409
-100.568183898926 0.0898683071136475
-100 0.0900964736938477
-99.4318161010742 0.105103969573975
-98.863639831543 0.0911351442337036
-98.2954559326172 0.113336801528931
-97.7272720336914 0.105058193206787
-97.1590881347656 0.103129267692566
-96.5909118652344 0.0852861404418945
-96.0227279663086 0.0736476182937622
-95.4545440673828 0.0810177326202393
-94.886360168457 0.10584032535553
-94.3181838989258 0.0797089338302612
-93.75 0.0727046728134155
-93.1818161010742 0.0757879018783569
-92.613639831543 0.0656667947769165
-92.0454559326172 0.0615848302841187
-91.4772720336914 0.0679863691329956
-90.9090881347656 0.0710426568984985
-90.3409118652344 0.0736757516860962
-89.7727279663086 0.08488929271698
-89.2045440673828 0.10688316822052
-88.636360168457 0.103115558624268
-88.0681838989258 0.117398977279663
-87.5 0.0929422378540039
-86.9318161010742 0.0713449716567993
-86.363639831543 0.0753002166748047
-85.7954559326172 0.0757873058319092
-85.2272720336914 0.0678336620330811
-84.6590881347656 0.0724403858184814
-84.0909118652344 0.071361780166626
-83.5227279663086 0.0678352117538452
-82.9545440673828 0.0737475156784058
-82.386360168457 0.0722591876983643
-81.8181838989258 0.075837254524231
-81.25 0.094618558883667
-80.6818161010742 0.079409122467041
-80.113639831543 0.0815227031707764
-79.5454559326172 0.100231528282166
-78.9772720336914 0.0998268127441406
-78.4090881347656 0.0857229232788086
-77.8409118652344 0.0734553337097168
-77.2727279663086 0.071763277053833
-76.7045440673828 0.0672805309295654
-76.136360168457 0.0735459327697754
-75.5681838989258 0.0742082595825195
-75 0.0796222686767578
-74.4318161010742 0.0831090211868286
-73.863639831543 0.0778764486312866
-73.2954559326172 0.0764267444610596
-72.7272720336914 0.0890519618988037
-72.1590881347656 0.0750296115875244
-71.5909118652344 0.0702947378158569
-71.0227279663086 0.0713398456573486
-70.4545440673828 0.0697997808456421
-69.886360168457 0.0654569864273071
-69.3181838989258 0.0704296827316284
-68.75 0.0633776187896729
-67.613639831543 0.0665360689163208
-67.0454559326172 0.0689595937728882
-66.4772720336914 0.0649852752685547
-65.9090881347656 0.0774036645889282
-65.3409118652344 0.0803537368774414
-64.7727279663086 0.0736775398254395
-64.2045440673828 0.0750695466995239
-63.6363639831543 0.0810184478759766
-63.0681800842285 0.0817911624908447
-62.5 0.0893319845199585
-61.9318199157715 0.0954287052154541
-61.3636360168457 0.0843839645385742
-60.7954559326172 0.0818817615509033
-60.2272720336914 0.0843793153762817
-59.6590919494629 0.0751268863677979
-59.0909080505371 0.0836664438247681
-58.5227279663086 0.096758246421814
-57.9545440673828 0.0857855081558228
-57.3863639831543 0.0855040550231934
-56.8181800842285 0.0896189212799072
-56.25 0.0793263912200928
-55.6818199157715 0.0850876569747925
-55.1136360168457 0.0883941650390625
-54.5454559326172 0.0907049179077148
-53.9772720336914 0.0960758924484253
-53.4090919494629 0.100450754165649
-52.8409080505371 0.106237173080444
-52.2727279663086 0.110714077949524
-51.7045440673828 0.111687183380127
-51.1363639831543 0.100412249565125
-50.5681800842285 0.0897506475448608
-50 0.0910005569458008
-49.4318199157715 0.0860990285873413
-48.8636360168457 0.0925551652908325
-48.2954559326172 0.0934388637542725
-47.7272720336914 0.0955333709716797
-47.1590919494629 0.0917655229568481
-46.5909080505371 0.0997034311294556
-46.0227279663086 0.0984777212142944
-45.4545440673828 0.100219488143921
-44.8863639831543 0.0973883867263794
-44.3181800842285 0.0988086462020874
-43.75 0.105754375457764
-43.1818199157715 0.110777378082275
-42.6136360168457 0.0920944213867188
-42.0454559326172 0.0911870002746582
-41.4772720336914 0.085619330406189
-40.9090919494629 0.0888489484786987
-40.3409080505371 0.0895068645477295
-39.7727279663086 0.0915954113006592
-39.2045440673828 0.0904784202575684
-38.6363639831543 0.0952578783035278
-38.0681800842285 0.0971142053604126
-37.5 0.0976772308349609
-36.9318199157715 0.0932012796401978
-36.3636360168457 0.125796318054199
-35.7954559326172 0.110862016677856
-35.2272720336914 0.106041669845581
-34.6590919494629 0.111707806587219
-34.0909080505371 0.12030816078186
-32.9545440673828 0.119472146034241
-32.3863639831543 0.118227124214172
-31.8181819915771 0.104840874671936
-31.25 0.102320671081543
-30.6818180084229 0.106075167655945
-30.1136360168457 0.103420495986938
-29.5454540252686 0.124846816062927
-28.9772720336914 0.138971567153931
-28.4090900421143 0.140999317169189
-27.8409099578857 0.17188024520874
-27.2727279663086 0.16550076007843
-26.7045459747314 0.133444309234619
-26.1363639831543 0.144737243652344
-25.5681819915771 0.157153725624084
-25 0.154063105583191
-24.4318180084229 0.154165744781494
-23.8636360168457 0.14202344417572
-23.2954540252686 0.130333185195923
-22.7272720336914 0.130444049835205
-22.1590900421143 0.127101540565491
-21.5909099578857 0.122761487960815
-21.0227279663086 0.112161159515381
-20.4545459747314 0.124400615692139
-19.8863639831543 0.129701018333435
-19.3181819915771 0.121397256851196
-18.75 0.119643926620483
-18.1818180084229 0.131320118904114
-17.6136360168457 0.118931531906128
-17.0454540252686 0.123020172119141
-16.4772720336914 0.136419653892517
-15.9090909957886 0.164436817169189
-15.3409090042114 0.151445865631104
-14.7727270126343 0.132150173187256
-14.2045450210571 0.128390669822693
-13.6363639831543 0.129928827285767
-13.0681819915771 0.1149742603302
-12.5 0.12674868106842
-11.9318180084229 0.123649716377258
-11.3636360168457 0.12395179271698
-10.7954549789429 0.121932864189148
-10.2272729873657 0.136737465858459
-9.65909099578857 0.128768682479858
-9.09090900421143 0.135673046112061
-8.52272701263428 0.12427031993866
-7.95454549789429 0.130441784858704
-7.38636350631714 0.128981113433838
-6.81818199157715 0.140147686004639
-6.25 0.133075356483459
-5.68181800842285 0.140866637229919
-5.11363649368286 0.141976118087769
-4.54545450210571 0.151857972145081
-3.97727274894714 0.154268383979797
-3.40909099578857 0.170853137969971
-2.84090900421143 0.189761161804199
-2.27272725105286 0.256615161895752
-1.70454549789429 0.32714307308197
-1.13636362552643 0.312243103981018
-0.568181753158569 0.557608246803284
0 1
0.568181753158569 0.557608246803284
1.13636362552643 0.312243103981018
1.70454549789429 0.32714307308197
2.27272725105286 0.256615161895752
2.84090900421143 0.189761161804199
3.40909099578857 0.170853137969971
3.97727274894714 0.154268383979797
4.54545450210571 0.151857972145081
5.11363649368286 0.141976118087769
5.68181800842285 0.140866637229919
6.25 0.133075356483459
6.81818199157715 0.140147686004639
7.38636350631714 0.128981113433838
7.95454549789429 0.130441784858704
8.52272701263428 0.12427031993866
9.09090900421143 0.135673046112061
9.65909099578857 0.128768682479858
10.2272729873657 0.136737465858459
10.7954549789429 0.121932864189148
11.3636360168457 0.12395179271698
11.9318180084229 0.123649716377258
12.5 0.12674868106842
13.0681819915771 0.1149742603302
13.6363639831543 0.129928827285767
14.2045450210571 0.128390669822693
14.7727270126343 0.132150173187256
15.3409090042114 0.151445865631104
15.9090909957886 0.164436817169189
16.4772720336914 0.136419653892517
17.0454540252686 0.123020172119141
17.6136360168457 0.118931531906128
18.1818180084229 0.131320118904114
18.75 0.119643926620483
19.3181819915771 0.121397256851196
19.8863639831543 0.129701018333435
20.4545459747314 0.124400615692139
21.0227279663086 0.112161159515381
21.5909099578857 0.122761487960815
22.1590900421143 0.127101540565491
22.7272720336914 0.130444049835205
23.2954540252686 0.130333185195923
23.8636360168457 0.14202344417572
24.4318180084229 0.154165744781494
25 0.154063105583191
25.5681819915771 0.157153725624084
26.1363639831543 0.144737243652344
26.7045459747314 0.133444309234619
27.2727279663086 0.16550076007843
27.8409099578857 0.17188024520874
28.4090900421143 0.140999317169189
28.9772720336914 0.138971567153931
29.5454540252686 0.124846816062927
30.1136360168457 0.103420495986938
30.6818180084229 0.106075167655945
31.25 0.102320671081543
31.8181819915771 0.104840874671936
32.3863639831543 0.118227124214172
32.9545440673828 0.119472146034241
34.0909080505371 0.12030816078186
34.6590919494629 0.111707806587219
35.2272720336914 0.106041669845581
35.7954559326172 0.110862016677856
36.3636360168457 0.125796318054199
36.9318199157715 0.0932012796401978
37.5 0.0976772308349609
38.0681800842285 0.0971142053604126
38.6363639831543 0.0952578783035278
39.2045440673828 0.0904784202575684
39.7727279663086 0.0915954113006592
40.3409080505371 0.0895068645477295
40.9090919494629 0.0888489484786987
41.4772720336914 0.085619330406189
42.0454559326172 0.0911870002746582
42.6136360168457 0.0920944213867188
43.1818199157715 0.110777378082275
43.75 0.105754375457764
44.3181800842285 0.0988086462020874
44.8863639831543 0.0973883867263794
45.4545440673828 0.100219488143921
46.0227279663086 0.0984777212142944
46.5909080505371 0.0997034311294556
47.1590919494629 0.0917655229568481
47.7272720336914 0.0955333709716797
48.2954559326172 0.0934388637542725
48.8636360168457 0.0925551652908325
49.4318199157715 0.0860990285873413
50 0.0910005569458008
50.5681800842285 0.0897506475448608
51.1363639831543 0.100412249565125
51.7045440673828 0.111687183380127
52.2727279663086 0.110714077949524
52.8409080505371 0.106237173080444
53.4090919494629 0.100450754165649
53.9772720336914 0.0960758924484253
54.5454559326172 0.0907049179077148
55.1136360168457 0.0883941650390625
55.6818199157715 0.0850876569747925
56.25 0.0793263912200928
56.8181800842285 0.0896189212799072
57.3863639831543 0.0855040550231934
57.9545440673828 0.0857855081558228
58.5227279663086 0.096758246421814
59.0909080505371 0.0836664438247681
59.6590919494629 0.0751268863677979
60.2272720336914 0.0843793153762817
60.7954559326172 0.0818817615509033
61.3636360168457 0.0843839645385742
61.9318199157715 0.0954287052154541
62.5 0.0893319845199585
63.0681800842285 0.0817911624908447
63.6363639831543 0.0810184478759766
64.2045440673828 0.0750695466995239
64.7727279663086 0.0736775398254395
65.3409118652344 0.0803537368774414
65.9090881347656 0.0774036645889282
66.4772720336914 0.0649852752685547
67.0454559326172 0.0689595937728882
67.613639831543 0.0665360689163208
68.75 0.0633776187896729
69.3181838989258 0.0704296827316284
69.886360168457 0.0654569864273071
70.4545440673828 0.0697997808456421
71.0227279663086 0.0713398456573486
71.5909118652344 0.0702947378158569
72.1590881347656 0.0750296115875244
72.7272720336914 0.0890519618988037
73.2954559326172 0.0764267444610596
73.863639831543 0.0778764486312866
74.4318161010742 0.0831090211868286
75 0.0796222686767578
75.5681838989258 0.0742082595825195
76.136360168457 0.0735459327697754
76.7045440673828 0.0672805309295654
77.2727279663086 0.071763277053833
77.8409118652344 0.0734553337097168
78.4090881347656 0.0857229232788086
78.9772720336914 0.0998268127441406
79.5454559326172 0.100231528282166
80.113639831543 0.0815227031707764
80.6818161010742 0.079409122467041
81.25 0.094618558883667
81.8181838989258 0.075837254524231
82.386360168457 0.0722591876983643
82.9545440673828 0.0737475156784058
83.5227279663086 0.0678352117538452
84.0909118652344 0.071361780166626
84.6590881347656 0.0724403858184814
85.2272720336914 0.0678336620330811
85.7954559326172 0.0757873058319092
86.363639831543 0.0753002166748047
86.9318161010742 0.0713449716567993
87.5 0.0929422378540039
88.0681838989258 0.117398977279663
88.636360168457 0.103115558624268
89.2045440673828 0.10688316822052
89.7727279663086 0.08488929271698
90.3409118652344 0.0736757516860962
90.9090881347656 0.0710426568984985
91.4772720336914 0.0679863691329956
92.0454559326172 0.0615848302841187
92.613639831543 0.0656667947769165
93.1818161010742 0.0757879018783569
93.75 0.0727046728134155
94.3181838989258 0.0797089338302612
94.886360168457 0.10584032535553
95.4545440673828 0.0810177326202393
96.0227279663086 0.0736476182937622
96.5909118652344 0.0852861404418945
97.1590881347656 0.103129267692566
97.7272720336914 0.105058193206787
98.2954559326172 0.113336801528931
98.863639831543 0.0911351442337036
99.4318161010742 0.105103969573975
100 0.0900964736938477
100.568183898926 0.0898683071136475
101.136360168457 0.0885723829269409
101.704544067383 0.113182067871094
102.272727966309 0.0946000814437866
102.840911865234 0.0721997022628784
103.409088134766 0.0765564441680908
103.977272033691 0.0841714143753052
104.545455932617 0.0640738010406494
105.113639831543 0.0593733787536621
105.681816101074 0.0618537664413452
106.25 0.0683341026306152
106.818183898926 0.0483264923095703
107.386360168457 0.0369158983230591
107.954544067383 0.0378961563110352
108.522727966309 0.0336167812347412
109.090911865234 0.0248956680297852
109.659088134766 0.0197184085845947
110.227272033691 0.0203733444213867
110.795455932617 0.0192253589630127
111.363639831543 0.0206208229064941
111.931816101074 0.0199285745620728
112.5 0.0212479829788208
113.068183898926 0.0208842754364014
113.636360168457 0.0228821039199829
114.204544067383 0.0202628374099731
114.772727966309 0.0217183828353882
115.340911865234 0.0195457935333252
115.909088134766 0.0205847024917603
116.477272033691 0.018730640411377
117.045455932617 0.0200381278991699
117.613639831543 0.018557071685791
118.181816101074 0.0191447734832764
118.75 0.017667293548584
119.318183898926 0.0189229249954224
119.886360168457 0.0173704624176025
120.454544067383 0.019356369972229
121.022727966309 0.0173746347427368
121.590911865234 0.0192023515701294
122.159088134766 0.0179541110992432
122.727272033691 0.019356369972229
123.295455932617 0.0171693563461304
123.863639831543 0.0188285112380981
124.431816101074 0.0163912773132324
125 0.0168514251708984
125.568183898926 0.0154614448547363
126.136360168457 0.0158500671386719
126.704544067383 0.014134407043457
127.272727966309 0.0150444507598877
127.840911865234 0.0130585432052612
128.409088134766 0.0128210783004761
128.977279663086 0.0115071535110474
129.545455932617 0.0124524831771851
130.113632202148 0.0110695362091064
130.681823730469 0.0115495920181274
131.818176269531 0.0101974010467529
132.386367797852 0.00857996940612793
132.954544067383 0.00869154930114746
133.522720336914 0.00802123546600342
134.090911865234 0.00796890258789062
136.363632202148 0.00517880916595459
138.068176269531 0.00465559959411621
139.204544067383 0.00307285785675049
140.340911865234 0.00273501873016357
140.909088134766 0.00187456607818604
142.613632202148 0.00143349170684814
143.181823730469 0.000609040260314941
144.886367797852 0.000272393226623535
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000286102294921875
-143.181823730469 0.00056612491607666
-142.613632202148 0.00136590003967285
-140.909088134766 0.00175905227661133
-139.772720336914 0.00286436080932617
-139.204544067383 0.00297832489013672
-138.068176269531 0.0045546293258667
-137.5 0.00444447994232178
-136.363632202148 0.00489461421966553
-135.795455932617 0.0059206485748291
-135.227279663086 0.00625038146972656
-134.090911865234 0.00791680812835693
-133.522720336914 0.00788199901580811
-132.954544067383 0.00863742828369141
-132.386367797852 0.00832140445709229
-131.818176269531 0.0100512504577637
-131.25 0.0106618404388428
-130.681823730469 0.0117825269699097
-130.113632202148 0.0109598636627197
-129.545455932617 0.0122804641723633
-128.977279663086 0.0111261606216431
-128.409088134766 0.0128327608108521
-127.840911865234 0.0126423835754395
-127.272727966309 0.0146723985671997
-126.704544067383 0.0135229825973511
-126.136360168457 0.0154343843460083
-125.568183898926 0.0145263671875
-125 0.0164635181427002
-124.431816101074 0.0154470205307007
-123.863639831543 0.0181875228881836
-123.295455932617 0.0159437656402588
-122.727272033691 0.0186116695404053
-122.159088134766 0.0165938138961792
-121.590911865234 0.0184893608093262
-121.022727966309 0.0162398815155029
-120.454544067383 0.0185403823852539
-119.886360168457 0.01615309715271
-119.318183898926 0.0181013345718384
-118.75 0.0161800384521484
-118.181816101074 0.0182682275772095
-117.613639831543 0.0171773433685303
-117.045455932617 0.0192126035690308
-116.477272033691 0.0171195268630981
-115.909088134766 0.019495964050293
-115.340911865234 0.0179334878921509
-114.772727966309 0.02088463306427
-114.204544067383 0.018709659576416
-113.636360168457 0.0218449831008911
-113.068183898926 0.0194395780563354
-112.5 0.0208423137664795
-111.931816101074 0.01851487159729
-111.363639831543 0.0200495719909668
-110.795455932617 0.017882227897644
-110.227272033691 0.0196950435638428
-109.659088134766 0.0182653665542603
-109.090911865234 0.0244064331054688
-108.522727966309 0.0322420597076416
-107.954544067383 0.0340791940689087
-107.386360168457 0.0339467525482178
-106.818183898926 0.0471334457397461
-106.25 0.0668425559997559
-105.681816101074 0.0589044094085693
-105.113639831543 0.0590674877166748
-104.545455932617 0.0601561069488525
-103.977272033691 0.0777797698974609
-103.409088134766 0.070337176322937
-102.840911865234 0.0725041627883911
-102.272727966309 0.0923868417739868
-101.704544067383 0.109439969062805
-101.136360168457 0.0810437202453613
-100.568183898926 0.0834271907806396
-100 0.0792386531829834
-99.4318161010742 0.102140545845032
-98.863639831543 0.08607017993927
-98.2954559326172 0.112276911735535
-97.7272720336914 0.0992310047149658
-97.1590881347656 0.103030920028687
-96.5909118652344 0.0752251148223877
-96.0227279663086 0.0689530372619629
-95.4545440673828 0.0752619504928589
-94.886360168457 0.1036057472229
-94.3181838989258 0.0787442922592163
-93.75 0.0712839365005493
-93.1818161010742 0.0682499408721924
-92.613639831543 0.0635230541229248
-92.0454559326172 0.05689537525177
-91.4772720336914 0.0633032321929932
-90.9090881347656 0.0632646083831787
-90.3409118652344 0.0683205127716064
-89.7727279663086 0.0769309997558594
-89.2045440673828 0.103691577911377
-88.636360168457 0.0996754169464111
-88.0681838989258 0.113007545471191
-87.5 0.0857253074645996
-86.9318161010742 0.0688257217407227
-86.363639831543 0.0690281391143799
-85.7954559326172 0.0708132982254028
-85.2272720336914 0.0639798641204834
-84.6590881347656 0.0698173046112061
-84.0909118652344 0.0677149295806885
-83.5227279663086 0.0631111860275269
-82.9545440673828 0.0659326314926147
-82.386360168457 0.0679527521133423
-81.8181838989258 0.0735936164855957
-81.25 0.0921593904495239
-80.6818161010742 0.0745865106582642
-80.113639831543 0.0783528089523315
-79.5454559326172 0.0965635776519775
-78.9772720336914 0.0997008085250854
-78.4090881347656 0.0835494995117188
-77.8409118652344 0.0669708251953125
-77.2727279663086 0.0676640272140503
-76.7045440673828 0.0650395154953003
-76.136360168457 0.072258472442627
-75.5681838989258 0.0748070478439331
-75 0.0799802541732788
-74.4318161010742 0.0785201787948608
-73.863639831543 0.0737596750259399
-73.2954559326172 0.0717337131500244
-72.7272720336914 0.0868663787841797
-72.1590881347656 0.0731040239334106
-71.5909118652344 0.0685969591140747
-71.0227279663086 0.0671954154968262
-70.4545440673828 0.0692059993743896
-69.886360168457 0.0648714303970337
-69.3181838989258 0.0689852237701416
-68.75 0.0621457099914551
-68.1818161010742 0.0636382102966309
-67.613639831543 0.0631116628646851
-67.0454559326172 0.0664746761322021
-66.4772720336914 0.0656460523605347
-65.9090881347656 0.0789734125137329
-65.3409118652344 0.0820671319961548
-64.7727279663086 0.0734134912490845
-64.2045440673828 0.0718563795089722
-63.6363639831543 0.0755641460418701
-63.0681800842285 0.0785139799118042
-62.5 0.0863268375396729
-61.9318199157715 0.0931119918823242
-61.3636360168457 0.0818862915039062
-60.2272720336914 0.0768724679946899
-59.6590919494629 0.0726865530014038
-58.5227279663086 0.0963131189346313
-57.9545440673828 0.0827963352203369
-57.3863639831543 0.0822314023971558
-56.8181800842285 0.086056113243103
-56.25 0.0772643089294434
-55.6818199157715 0.0808396339416504
-55.1136360168457 0.0853620767593384
-54.5454559326172 0.0886461734771729
-53.9772720336914 0.0929701328277588
-53.4090919494629 0.0961644649505615
-52.8409080505371 0.105450510978699
-52.2727279663086 0.108324885368347
-51.7045440673828 0.110177636146545
-50.5681800842285 0.0856009721755981
-50 0.0871602296829224
-49.4318199157715 0.0839797258377075
-48.8636360168457 0.09038245677948
-48.2954559326172 0.0913052558898926
-47.7272720336914 0.0935491323471069
-47.1590919494629 0.0877342224121094
-46.5909080505371 0.0952924489974976
-46.0227279663086 0.0952073335647583
-45.4545440673828 0.0975446701049805
-44.8863639831543 0.0937116146087646
-44.3181800842285 0.0938169956207275
-43.75 0.103221654891968
-43.1818199157715 0.108718037605286
-42.6136360168457 0.0877074003219604
-42.0454559326172 0.0877361297607422
-41.4772720336914 0.079506516456604
-40.9090919494629 0.0865509510040283
-39.7727279663086 0.0911282300949097
-39.2045440673828 0.0890859365463257
-38.6363639831543 0.0950567722320557
-38.0681800842285 0.0913373231887817
-37.5 0.093633770942688
-36.9318199157715 0.0902543067932129
-36.3636360168457 0.123697400093079
-35.7954559326172 0.109973907470703
-35.2272720336914 0.103396415710449
-34.6590919494629 0.100370287895203
-34.0909080505371 0.113166928291321
-33.5227279663086 0.118256330490112
-32.9545440673828 0.116101741790771
-32.3863639831543 0.112237930297852
-31.8181819915771 0.104968070983887
-31.25 0.102932691574097
-30.6818180084229 0.105532288551331
-30.1136360168457 0.101155400276184
-29.5454540252686 0.129072427749634
-28.9772720336914 0.140134811401367
-28.4090900421143 0.139008522033691
-27.8409099578857 0.170900583267212
-27.2727279663086 0.160855770111084
-26.7045459747314 0.132587790489197
-26.1363639831543 0.138002634048462
-25.5681819915771 0.151585817337036
-25 0.147995829582214
-24.4318180084229 0.151587009429932
-23.8636360168457 0.136334180831909
-23.2954540252686 0.125030875205994
-22.7272720336914 0.123494863510132
-22.1590900421143 0.125723004341125
-21.5909099578857 0.121495127677917
-21.0227279663086 0.107958912849426
-20.4545459747314 0.119144558906555
-19.8863639831543 0.126403450965881
-19.3181819915771 0.11978018283844
-18.75 0.116507172584534
-18.1818180084229 0.127267122268677
-17.6136360168457 0.115005612373352
-17.0454540252686 0.119340896606445
-16.4772720336914 0.129423856735229
-15.9090909957886 0.156787991523743
-15.3409090042114 0.144604325294495
-14.7727270126343 0.124898672103882
-14.2045450210571 0.115410447120667
-13.6363639831543 0.117845296859741
-13.0681819915771 0.108251929283142
-12.5 0.120220422744751
-11.9318180084229 0.117434978485107
-11.3636360168457 0.119052290916443
-10.7954549789429 0.116432547569275
-10.2272729873657 0.132545590400696
-9.65909099578857 0.124958157539368
-9.09090900421143 0.134025573730469
-8.52272701263428 0.11953592300415
-7.95454549789429 0.130453586578369
-7.38636350631714 0.125589489936829
-6.81818199157715 0.136199355125427
-6.25 0.128653168678284
-5.68181800842285 0.137468695640564
-5.11363649368286 0.135680437088013
-4.54545450210571 0.146895527839661
-3.97727274894714 0.151614665985107
-3.40909099578857 0.175127267837524
-2.84090900421143 0.191877365112305
-2.27272725105286 0.240724205970764
-1.70454549789429 0.244430661201477
-1.13636362552643 0.281121969223022
-0.568181753158569 0.551167726516724
0 1
0.568181753158569 0.551167726516724
1.13636362552643 0.281121969223022
1.70454549789429 0.244430661201477
2.27272725105286 0.240724205970764
2.84090900421143 0.191877365112305
3.40909099578857 0.175127267837524
3.97727274894714 0.151614665985107
4.54545450210571 0.146895527839661
5.11363649368286 0.135680437088013
5.68181800842285 0.137468695640564
6.25 0.128653168678284
6.81818199157715 0.136199355125427
7.38636350631714 0.125589489936829
7.95454549789429 0.130453586578369
8.52272701263428 0.11953592300415
9.09090900421143 0.134025573730469
9.65909099578857 0.124958157539368
10.2272729873657 0.132545590400696
10.7954549789429 0.116432547569275
11.3636360168457 0.119052290916443
11.9318180084229 0.117434978485107
12.5 0.120220422744751
13.0681819915771 0.108251929283142
13.6363639831543 0.117845296859741
14.2045450210571 0.115410447120667
14.7727270126343 0.124898672103882
15.3409090042114 0.144604325294495
15.9090909957886 0.156787991523743
16.4772720336914 0.129423856735229
17.0454540252686 0.119340896606445
17.6136360168457 0.115005612373352
18.1818180084229 0.127267122268677
18.75 0.116507172584534
19.3181819915771 0.11978018283844
19.8863639831543 0.126403450965881
20.4545459747314 0.119144558906555
21.0227279663086 0.107958912849426
21.5909099578857 0.121495127677917
22.1590900421143 0.125723004341125
22.7272720336914 0.123494863510132
23.2954540252686 0.125030875205994
23.8636360168457 0.136334180831909
24.4318180084229 0.151587009429932
25 0.147995829582214
25.5681819915771 0.151585817337036
26.1363639831543 0.138002634048462
26.7045459747314 0.132587790489197
27.2727279663086 0.160855770111084
27.8409099578857 0.170900583267212
28.4090900421143 0.139008522033691
28.9772720336914 0.140134811401367
29.5454540252686 0.129072427749634
30.1136360168457 0.101155400276184
30.6818180084229 0.105532288551331
31.25 0.102932691574097
31.8181819915771 0.104968070983887
32.3863639831543 0.112237930297852
32.9545440673828 0.116101741790771
33.5227279663086 0.118256330490112
34.0909080505371 0.113166928291321
34.6590919494629 0.100370287895203
35.2272720336914 0.103396415710449
35.7954559326172 0.109973907470703
36.3636360168457 0.123697400093079
36.9318199157715 0.0902543067932129
37.5 0.093633770942688
38.0681800842285 0.0913373231887817
38.6363639831543 0.0950567722320557
39.2045440673828 0.0890859365463257
39.7727279663086 0.0911282300949097
40.9090919494629 0.0865509510040283
41.4772720336914 0.079506516456604
42.0454559326172 0.0877361297607422
42.6136360168457 0.0877074003219604
43.1818199157715 0.108718037605286
43.75 0.103221654891968
44.3181800842285 0.0938169956207275
44.8863639831543 0.0937116146087646
45.4545440673828 0.0975446701049805
46.0227279663086 0.0952073335647583
46.5909080505371 0.0952924489974976
47.1590919494629 0.0877342224121094
47.7272720336914 0.0935491323471069
48.2954559326172 0.0913052558898926
48.8636360168457 0.09038245677948
49.4318199157715 0.0839797258377075
50 0.0871602296829224
50.5681800842285 0.0856009721755981
51.7045440673828 0.110177636146545
52.2727279663086 0.108324885368347
52.8409080505371 0.105450510978699
53.4090919494629 0.0961644649505615
53.9772720336914 0.0929701328277588
54.5454559326172 0.0886461734771729
55.1136360168457 0.0853620767593384
55.6818199157715 0.0808396339416504
56.25 0.0772643089294434
56.8181800842285 0.086056113243103
57.3863639831543 0.0822314023971558
57.9545440673828 0.0827963352203369
58.5227279663086 0.0963131189346313
59.6590919494629 0.0726865530014038
60.2272720336914 0.0768724679946899
61.3636360168457 0.0818862915039062
61.9318199157715 0.0931119918823242
62.5 0.0863268375396729
63.0681800842285 0.0785139799118042
63.6363639831543 0.0755641460418701
64.2045440673828 0.0718563795089722
64.7727279663086 0.0734134912490845
65.3409118652344 0.0820671319961548
65.9090881347656 0.0789734125137329
66.4772720336914 0.0656460523605347
67.0454559326172 0.0664746761322021
67.613639831543 0.0631116628646851
68.1818161010742 0.0636382102966309
68.75 0.0621457099914551
69.3181838989258 0.0689852237701416
69.886360168457 0.0648714303970337
70.4545440673828 0.0692059993743896
71.0227279663086 0.0671954154968262
71.5909118652344 0.0685969591140747
72.1590881347656 0.0731040239334106
72.7272720336914 0.0868663787841797
73.2954559326172 0.0717337131500244
73.863639831543 0.0737596750259399
74.4318161010742 0.0785201787948608
75 0.0799802541732788
75.5681838989258 0.0748070478439331
76.136360168457 0.072258472442627
76.7045440673828 0.0650395154953003
77.2727279663086 0.0676640272140503
77.8409118652344 0.0669708251953125
78.4090881347656 0.0835494995117188
78.9772720336914 0.0997008085250854
79.5454559326172 0.0965635776519775
80.113639831543 0.0783528089523315
80.6818161010742 0.0745865106582642
81.25 0.0921593904495239
81.8181838989258 0.0735936164855957
82.386360168457 0.0679527521133423
82.9545440673828 0.0659326314926147
83.5227279663086 0.0631111860275269
84.0909118652344 0.0677149295806885
84.6590881347656 0.0698173046112061
85.2272720336914 0.0639798641204834
85.7954559326172 0.0708132982254028
86.363639831543 0.0690281391143799
86.9318161010742 0.0688257217407227
87.5 0.0857253074645996
88.0681838989258 0.113007545471191
88.636360168457 0.0996754169464111
89.2045440673828 0.103691577911377
89.7727279663086 0.0769309997558594
90.3409118652344 0.0683205127716064
90.9090881347656 0.0632646083831787
91.4772720336914 0.0633032321929932
92.0454559326172 0.05689537525177
92.613639831543 0.0635230541229248
93.1818161010742 0.0682499408721924
93.75 0.0712839365005493
94.3181838989258 0.0787442922592163
94.886360168457 0.1036057472229
95.4545440673828 0.0752619504928589
96.0227279663086 0.0689530372619629
96.5909118652344 0.0752251148223877
97.1590881347656 0.103030920028687
97.7272720336914 0.0992310047149658
98.2954559326172 0.112276911735535
98.863639831543 0.08607017993927
99.4318161010742 0.102140545845032
100 0.0792386531829834
100.568183898926 0.0834271907806396
101.136360168457 0.0810437202453613
101.704544067383 0.109439969062805
102.272727966309 0.0923868417739868
102.840911865234 0.0725041627883911
103.409088134766 0.070337176322937
103.977272033691 0.0777797698974609
104.545455932617 0.0601561069488525
105.113639831543 0.0590674877166748
105.681816101074 0.0589044094085693
106.25 0.0668425559997559
106.818183898926 0.0471334457397461
107.386360168457 0.0339467525482178
107.954544067383 0.0340791940689087
108.522727966309 0.0322420597076416
109.090911865234 0.0244064331054688
109.659088134766 0.0182653665542603
110.227272033691 0.0196950435638428
110.795455932617 0.017882227897644
111.363639831543 0.0200495719909668
111.931816101074 0.01851487159729
112.5 0.0208423137664795
113.068183898926 0.0194395780563354
113.636360168457 0.0218449831008911
114.204544067383 0.018709659576416
114.772727966309 0.02088463306427
115.340911865234 0.0179334878921509
115.909088134766 0.019495964050293
116.477272033691 0.0171195268630981
117.045455932617 0.0192126035690308
117.613639831543 0.0171773433685303
118.181816101074 0.0182682275772095
118.75 0.0161800384521484
119.318183898926 0.0181013345718384
119.886360168457 0.01615309715271
120.454544067383 0.0185403823852539
121.022727966309 0.0162398815155029
121.590911865234 0.0184893608093262
122.159088134766 0.0165938138961792
122.727272033691 0.0186116695404053
123.295455932617 0.0159437656402588
123.863639831543 0.0181875228881836
124.431816101074 0.0154470205307007
125 0.0164635181427002
125.568183898926 0.0145263671875
126.136360168457 0.0154343843460083
126.704544067383 0.0135229825973511
127.272727966309 0.0146723985671997
127.840911865234 0.0126423835754395
128.409088134766 0.0128327608108521
128.977279663086 0.0111261606216431
129.545455932617 0.0122804641723633
130.113632202148 0.0109598636627197
130.681823730469 0.0117825269699097
131.25 0.0106618404388428
131.818176269531 0.0100512504577637
132.386367797852 0.00832140445709229
132.954544067383 0.00863742828369141
133.522720336914 0.00788199901580811
134.090911865234 0.00791680812835693
136.363632202148 0.00489461421966553
138.068176269531 0.0045546293258667
139.204544067383 0.00297832489013672
140.340911865234 0.00245356559753418
140.909088134766 0.00175905227661133
142.613632202148 0.00136590003967285
143.181823730469 0.00056612491607666
144.886367797852 0.000286102294921875
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000223636627197266
-143.181823730469 0.000504732131958008
-142.613632202148 0.00121593475341797
-140.909088134766 0.00165247917175293
-139.772720336914 0.00271296501159668
-139.204544067383 0.00278651714324951
-138.068176269531 0.00425505638122559
-137.5 0.00408816337585449
-134.659088134766 0.00665068626403809
-134.090911865234 0.00749266147613525
-133.522720336914 0.00717675685882568
-132.954544067383 0.00819063186645508
-132.386367797852 0.00798845291137695
-131.818176269531 0.00994229316711426
-131.25 0.0101046562194824
-130.681823730469 0.0111614465713501
-130.113632202148 0.0104646682739258
-129.545455932617 0.0120165348052979
-128.977279663086 0.0107189416885376
-128.409088134766 0.0124419927597046
-127.840911865234 0.0120453834533691
-127.272727966309 0.0143524408340454
-126.704544067383 0.0125656127929688
-126.136360168457 0.0146894454956055
-125.568183898926 0.0135560035705566
-125 0.0157232284545898
-124.431816101074 0.014543890953064
-123.863639831543 0.0172537565231323
-123.295455932617 0.0150320529937744
-122.727272033691 0.0174698829650879
-122.159088134766 0.0155743360519409
-121.590911865234 0.0175952911376953
-121.022727966309 0.0153259038925171
-120.454544067383 0.0176259279251099
-119.886360168457 0.01544189453125
-119.318183898926 0.0171353816986084
-118.75 0.0153170824050903
-118.181816101074 0.0170581340789795
-117.613639831543 0.0161913633346558
-117.045455932617 0.0180466175079346
-116.477272033691 0.0162001848220825
-115.909088134766 0.0186728239059448
-115.340911865234 0.0170793533325195
-114.772727966309 0.0197546482086182
-114.204544067383 0.0176964998245239
-113.636360168457 0.020779013633728
-113.068183898926 0.0185641050338745
-112.5 0.0195573568344116
-111.931816101074 0.0174382925033569
-111.363639831543 0.0189031362533569
-110.795455932617 0.01682448387146
-110.227272033691 0.0186855792999268
-109.659088134766 0.0172836780548096
-109.090911865234 0.0221327543258667
-108.522727966309 0.0286630392074585
-107.954544067383 0.0314686298370361
-107.386360168457 0.0319479703903198
-106.818183898926 0.0442173480987549
-106.25 0.0650073289871216
-105.681816101074 0.0600793361663818
-105.113639831543 0.0559233427047729
-104.545455932617 0.0594494342803955
-103.977272033691 0.075189471244812
-103.409088134766 0.0698724985122681
-102.840911865234 0.0660401582717896
-102.272727966309 0.0912374258041382
-101.704544067383 0.10734486579895
-101.136360168457 0.0765612125396729
-100.568183898926 0.0789079666137695
-100 0.0757113695144653
-99.4318161010742 0.0960655212402344
-98.863639831543 0.082014799118042
-98.2954559326172 0.102131962776184
-97.1590881347656 0.0893245935440063
-96.5909118652344 0.0741931200027466
-96.0227279663086 0.0660896301269531
-95.4545440673828 0.0770630836486816
-94.886360168457 0.0953623056411743
-94.3181838989258 0.0790138244628906
-93.75 0.0668120384216309
-93.1818161010742 0.0680086612701416
-92.613639831543 0.056422233581543
-92.0454559326172 0.0529900789260864
-91.4772720336914 0.0559340715408325
-90.9090881347656 0.0611087083816528
-90.3409118652344 0.0654635429382324
-89.7727279663086 0.0752072334289551
-89.2045440673828 0.0962972640991211
-88.636360168457 0.0997359752655029
-88.0681838989258 0.113234758377075
-87.5 0.0868663787841797
-86.9318161010742 0.0640259981155396
-86.363639831543 0.0679289102554321
-85.7954559326172 0.0675945281982422
-85.2272720336914 0.0622445344924927
-84.6590881347656 0.0642423629760742
-84.0909118652344 0.0655319690704346
-83.5227279663086 0.0610193014144897
-82.9545440673828 0.0665611028671265
-82.386360168457 0.0680110454559326
-81.8181838989258 0.0742357969284058
-81.25 0.0909755229949951
-80.6818161010742 0.0741264820098877
-80.113639831543 0.0750585794448853
-79.5454559326172 0.094976544380188
-78.9772720336914 0.0916887521743774
-78.4090881347656 0.0808985233306885
-77.8409118652344 0.0647017955780029
-77.2727279663086 0.0648263692855835
-76.7045440673828 0.0610184669494629
-76.136360168457 0.0708225965499878
-75.5681838989258 0.0688608884811401
-75 0.0755410194396973
-74.4318161010742 0.0773208141326904
-73.863639831543 0.0716437101364136
-73.2954559326172 0.0687774419784546
-72.7272720336914 0.0847760438919067
-72.1590881347656 0.0724860429763794
-71.5909118652344 0.0674525499343872
-70.4545440673828 0.0657238960266113
-69.886360168457 0.0605899095535278
-69.3181838989258 0.0645319223403931
-68.75 0.0602580308914185
-68.1818161010742 0.061182975769043
-67.613639831543 0.0596758127212524
-67.0454559326172 0.0637509822845459
-66.4772720336914 0.0615975856781006
-65.9090881347656 0.0780115127563477
-65.3409118652344 0.0819799900054932
-64.7727279663086 0.0707287788391113
-64.2045440673828 0.0678756237030029
-63.6363639831543 0.0740751028060913
-63.0681800842285 0.0776773691177368
-62.5 0.0859993696212769
-61.9318199157715 0.0918874740600586
-61.3636360168457 0.0826616287231445
-60.7954559326172 0.0767954587936401
-60.2272720336914 0.0779917240142822
-59.6590919494629 0.0720826387405396
-59.0909080505371 0.083670973777771
-58.5227279663086 0.0938245058059692
-57.9545440673828 0.084528923034668
-57.3863639831543 0.0837992429733276
-56.8181800842285 0.0857329368591309
-56.25 0.07413649559021
-55.6818199157715 0.0796883106231689
-55.1136360168457 0.082600474357605
-54.5454559326172 0.0880485773086548
-53.9772720336914 0.0903548002243042
-52.8409080505371 0.101223945617676
-52.2727279663086 0.107615947723389
-51.7045440673828 0.110335469245911
-50.5681800842285 0.0820567607879639
-50 0.0847349166870117
-49.4318199157715 0.0817438364028931
-48.8636360168457 0.0902293920516968
-48.2954559326172 0.0851857662200928
-47.7272720336914 0.0913488864898682
-47.1590919494629 0.0867242813110352
-46.5909080505371 0.0953295230865479
-46.0227279663086 0.0939056873321533
-45.4545440673828 0.0962557792663574
-44.8863639831543 0.0919696092605591
-44.3181800842285 0.0932533740997314
-43.75 0.103429675102234
-43.1818199157715 0.108494758605957
-42.6136360168457 0.0857845544815063
-42.0454559326172 0.0861018896102905
-41.4772720336914 0.0801297426223755
-40.9090919494629 0.0873645544052124
-40.3409080505371 0.086883544921875
-39.7727279663086 0.0886275768280029
-39.2045440673828 0.0870378017425537
-38.6363639831543 0.0900774002075195
-38.0681800842285 0.0883697271347046
-37.5 0.0924540758132935
-36.9318199157715 0.0876667499542236
-36.3636360168457 0.116870999336243
-35.7954559326172 0.104094982147217
-35.2272720336914 0.102962255477905
-34.6590919494629 0.0998109579086304
-34.0909080505371 0.110514283180237
-33.5227279663086 0.114638328552246
-32.9545440673828 0.113127112388611
-32.3863639831543 0.109410405158997
-31.8181819915771 0.100669026374817
-31.25 0.0985511541366577
-30.6818180084229 0.104059815406799
-30.1136360168457 0.102419853210449
-29.5454540252686 0.136809825897217
-28.9772720336914 0.135437726974487
-28.4090900421143 0.136398077011108
-27.8409099578857 0.168068051338196
-27.2727279663086 0.159315943717957
-26.7045459747314 0.129771947860718
-26.1363639831543 0.138096332550049
-25.5681819915771 0.149726033210754
-25 0.147157549858093
-24.4318180084229 0.145101189613342
-23.8636360168457 0.131296634674072
-23.2954540252686 0.122154116630554
-22.1590900421143 0.122554421424866
-21.5909099578857 0.116921544075012
-21.0227279663086 0.105462789535522
-20.4545459747314 0.117383718490601
-19.8863639831543 0.119122266769409
-19.3181819915771 0.117128729820251
-18.75 0.112582445144653
-18.1818180084229 0.126399040222168
-17.6136360168457 0.113024950027466
-17.0454540252686 0.117738485336304
-16.4772720336914 0.125344038009644
-15.9090909957886 0.155948877334595
-15.3409090042114 0.145622491836548
-14.7727270126343 0.121105194091797
-14.2045450210571 0.113086342811584
-13.6363639831543 0.122461795806885
-13.0681819915771 0.109188318252563
-12.5 0.117231607437134
-11.9318180084229 0.112338781356812
-11.3636360168457 0.117864727973938
-10.7954549789429 0.112257480621338
-10.2272729873657 0.124726057052612
-9.65909099578857 0.119270801544189
-9.09090900421143 0.129769921302795
-8.52272701263428 0.11946439743042
-7.95454549789429 0.128440022468567
-7.38636350631714 0.1296067237854
-6.81818199157715 0.142302632331848
-6.25 0.12931227684021
-5.68181800842285 0.136620163917542
-5.11363649368286 0.134979248046875
-4.54545450210571 0.142117381095886
-3.97727274894714 0.147881746292114
-3.40909099578857 0.160096168518066
-2.27272725105286 0.190149307250977
-1.70454549789429 0.239058971405029
-1.13636362552643 0.273024439811707
-0.568181753158569 0.544534921646118
0 1
0.568181753158569 0.544534921646118
1.13636362552643 0.273024439811707
1.70454549789429 0.239058971405029
2.27272725105286 0.190149307250977
3.40909099578857 0.160096168518066
3.97727274894714 0.147881746292114
4.54545450210571 0.142117381095886
5.11363649368286 0.134979248046875
5.68181800842285 0.136620163917542
6.25 0.12931227684021
6.81818199157715 0.142302632331848
7.38636350631714 0.1296067237854
7.95454549789429 0.128440022468567
8.52272701263428 0.11946439743042
9.09090900421143 0.129769921302795
9.65909099578857 0.119270801544189
10.2272729873657 0.124726057052612
10.7954549789429 0.112257480621338
11.3636360168457 0.117864727973938
11.9318180084229 0.112338781356812
12.5 0.117231607437134
13.0681819915771 0.109188318252563
13.6363639831543 0.122461795806885
14.2045450210571 0.113086342811584
14.7727270126343 0.121105194091797
15.3409090042114 0.145622491836548
15.9090909957886 0.155948877334595
16.4772720336914 0.125344038009644
17.0454540252686 0.117738485336304
17.6136360168457 0.113024950027466
18.1818180084229 0.126399040222168
18.75 0.112582445144653
19.3181819915771 0.117128729820251
19.8863639831543 0.119122266769409
20.4545459747314 0.117383718490601
21.0227279663086 0.105462789535522
21.5909099578857 0.116921544075012
22.1590900421143 0.122554421424866
23.2954540252686 0.122154116630554
23.8636360168457 0.131296634674072
24.4318180084229 0.145101189613342
25 0.147157549858093
25.5681819915771 0.149726033210754
26.1363639831543 0.138096332550049
26.7045459747314 0.129771947860718
27.2727279663086 0.159315943717957
27.8409099578857 0.168068051338196
28.4090900421143 0.136398077011108
28.9772720336914 0.135437726974487
29.5454540252686 0.136809825897217
30.1136360168457 0.102419853210449
30.6818180084229 0.104059815406799
31.25 0.0985511541366577
31.8181819915771 0.100669026374817
32.3863639831543 0.109410405158997
32.9545440673828 0.113127112388611
33.5227279663086 0.114638328552246
34.0909080505371 0.110514283180237
34.6590919494629 0.0998109579086304
35.2272720336914 0.102962255477905
35.7954559326172 0.104094982147217
36.3636360168457 0.116870999336243
36.9318199157715 0.0876667499542236
37.5 0.0924540758132935
38.0681800842285 0.0883697271347046
38.6363639831543 0.0900774002075195
39.2045440673828 0.0870378017425537
39.7727279663086 0.0886275768280029
40.3409080505371 0.086883544921875
40.9090919494629 0.0873645544052124
41.4772720336914 0.0801297426223755
42.0454559326172 0.0861018896102905
42.6136360168457 0.0857845544815063
43.1818199157715 0.108494758605957
43.75 0.103429675102234
44.3181800842285 0.0932533740997314
44.8863639831543 0.0919696092605591
45.4545440673828 0.0962557792663574
46.0227279663086 0.0939056873321533
46.5909080505371 0.0953295230865479
47.1590919494629 0.0867242813110352
47.7272720336914 0.0913488864898682
48.2954559326172 0.0851857662200928
48.8636360168457 0.0902293920516968
49.4318199157715 0.0817438364028931
50 0.0847349166870117
50.5681800842285 0.0820567607879639
51.7045440673828 0.110335469245911
52.2727279663086 0.107615947723389
52.8409080505371 0.101223945617676
53.9772720336914 0.0903548002243042
54.5454559326172 0.0880485773086548
55.1136360168457 0.082600474357605
55.6818199157715 0.0796883106231689
56.25 0.07413649559021
56.8181800842285 0.0857329368591309
57.3863639831543 0.0837992429733276
57.9545440673828 0.084528923034668
58.5227279663086 0.0938245058059692
59.0909080505371 0.083670973777771
59.6590919494629 0.0720826387405396
60.2272720336914 0.0779917240142822
60.7954559326172 0.0767954587936401
61.3636360168457 0.0826616287231445
61.9318199157715 0.0918874740600586
62.5 0.0859993696212769
63.0681800842285 0.0776773691177368
63.6363639831543 0.0740751028060913
64.2045440673828 0.0678756237030029
64.7727279663086 0.0707287788391113
65.3409118652344 0.0819799900054932
65.9090881347656 0.0780115127563477
66.4772720336914 0.0615975856781006
67.0454559326172 0.0637509822845459
67.613639831543 0.0596758127212524
68.1818161010742 0.061182975769043
68.75 0.0602580308914185
69.3181838989258 0.0645319223403931
69.886360168457 0.0605899095535278
70.4545440673828 0.0657238960266113
71.5909118652344 0.0674525499343872
72.1590881347656 0.0724860429763794
72.7272720336914 0.0847760438919067
73.2954559326172 0.0687774419784546
73.863639831543 0.0716437101364136
74.4318161010742 0.0773208141326904
75 0.0755410194396973
75.5681838989258 0.0688608884811401
76.136360168457 0.0708225965499878
76.7045440673828 0.0610184669494629
77.2727279663086 0.0648263692855835
77.8409118652344 0.0647017955780029
78.4090881347656 0.0808985233306885
78.9772720336914 0.0916887521743774
79.5454559326172 0.094976544380188
80.113639831543 0.0750585794448853
80.6818161010742 0.0741264820098877
81.25 0.0909755229949951
81.8181838989258 0.0742357969284058
82.386360168457 0.0680110454559326
82.9545440673828 0.0665611028671265
83.5227279663086 0.0610193014144897
84.0909118652344 0.0655319690704346
84.6590881347656 0.0642423629760742
85.2272720336914 0.0622445344924927
85.7954559326172 0.0675945281982422
86.363639831543 0.0679289102554321
86.9318161010742 0.0640259981155396
87.5 0.0868663787841797
88.0681838989258 0.113234758377075
88.636360168457 0.0997359752655029
89.2045440673828 0.0962972640991211
89.7727279663086 0.0752072334289551
90.3409118652344 0.0654635429382324
90.9090881347656 0.0611087083816528
91.4772720336914 0.0559340715408325
92.0454559326172 0.0529900789260864
92.613639831543 0.056422233581543
93.1818161010742 0.0680086612701416
93.75 0.0668120384216309
94.3181838989258 0.0790138244628906
94.886360168457 0.0953623056411743
95.4545440673828 0.0770630836486816
96.0227279663086 0.0660896301269531
96.5909118652344 0.0741931200027466
97.1590881347656 0.0893245935440063
98.2954559326172 0.102131962776184
98.863639831543 0.082014799118042
99.4318161010742 0.0960655212402344
100 0.0757113695144653
100.568183898926 0.0789079666137695
101.136360168457 0.0765612125396729
101.704544067383 0.10734486579895
102.272727966309 0.0912374258041382
102.840911865234 0.0660401582717896
103.409088134766 0.0698724985122681
103.977272033691 0.075189471244812
104.545455932617 0.0594494342803955
105.113639831543 0.0559233427047729
105.681816101074 0.0600793361663818
106.25 0.0650073289871216
106.818183898926 0.0442173480987549
107.386360168457 0.0319479703903198
107.954544067383 0.0314686298370361
108.522727966309 0.0286630392074585
109.090911865234 0.0221327543258667
109.659088134766 0.0172836780548096
110.227272033691 0.0186855792999268
110.795455932617 0.01682448387146
111.363639831543 0.0189031362533569
111.931816101074 0.0174382925033569
112.5 0.0195573568344116
113.068183898926 0.0185641050338745
113.636360168457 0.020779013633728
114.204544067383 0.0176964998245239
114.772727966309 0.0197546482086182
115.340911865234 0.0170793533325195
115.909088134766 0.0186728239059448
116.477272033691 0.0162001848220825
117.045455932617 0.0180466175079346
117.613639831543 0.0161913633346558
118.181816101074 0.0170581340789795
118.75 0.0153170824050903
119.318183898926 0.0171353816986084
119.886360168457 0.01544189453125
120.454544067383 0.0176259279251099
121.022727966309 0.0153259038925171
121.590911865234 0.0175952911376953
122.159088134766 0.0155743360519409
122.727272033691 0.0174698829650879
123.295455932617 0.0150320529937744
123.863639831543 0.0172537565231323
124.431816101074 0.014543890953064
125 0.0157232284545898
125.568183898926 0.0135560035705566
126.136360168457 0.0146894454956055
126.704544067383 0.0125656127929688
127.272727966309 0.0143524408340454
127.840911865234 0.0120453834533691
128.409088134766 0.0124419927597046
128.977279663086 0.0107189416885376
129.545455932617 0.0120165348052979
130.113632202148 0.0104646682739258
130.681823730469 0.0111614465713501
131.25 0.0101046562194824
131.818176269531 0.00994229316711426
132.386367797852 0.00798845291137695
132.954544067383 0.00819063186645508
133.522720336914 0.00717675685882568
134.090911865234 0.00749266147613525
135.227279663086 0.00593996047973633
135.795455932617 0.00556683540344238
136.363632202148 0.00466513633728027
138.068176269531 0.00425505638122559
139.204544067383 0.00278651714324951
140.340911865234 0.00231719017028809
140.909088134766 0.00165247917175293
142.613632202148 0.00121593475341797
143.181823730469 0.000504732131958008
144.886367797852 0.000223636627197266
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000286102294921875
-143.181823730469 0.000418186187744141
-142.613632202148 0.001251220703125
-140.909088134766 0.00143098831176758
-140.340911865234 0.00236308574676514
-138.636367797852 0.00328731536865234
-138.068176269531 0.00425004959106445
-137.5 0.00419807434082031
-135.227279663086 0.00584352016448975
-134.659088134766 0.00723111629486084
-133.522720336914 0.00772273540496826
-132.386367797852 0.0083158016204834
-131.818176269531 0.00969874858856201
-131.25 0.0105793476104736
-130.681823730469 0.0109269618988037
-130.113632202148 0.0107476711273193
-129.545455932617 0.0118266344070435
-128.977279663086 0.010948657989502
-128.409088134766 0.0122126340866089
-127.840911865234 0.0125551223754883
-127.272727966309 0.0142625570297241
-126.704544067383 0.013358473777771
-126.136360168457 0.0145168304443359
-125.568183898926 0.0144956111907959
-125 0.0153782367706299
-124.431816101074 0.0152205228805542
-123.863639831543 0.0171893835067749
-123.295455932617 0.0157090425491333
-122.727272033691 0.0174241065979004
-122.159088134766 0.0159367322921753
-121.590911865234 0.0174202919006348
-121.022727966309 0.0160088539123535
-120.454544067383 0.0176366567611694
-119.886360168457 0.0160716772079468
-119.318183898926 0.0174530744552612
-118.75 0.0161091089248657
-118.181816101074 0.0173619985580444
-117.613639831543 0.0169408321380615
-117.045455932617 0.018246054649353
-116.477272033691 0.0168992280960083
-115.909088134766 0.0183415412902832
-115.340911865234 0.0177946090698242
-114.772727966309 0.0196743011474609
-114.204544067383 0.0184280872344971
-113.636360168457 0.0207198858261108
-113.068183898926 0.0187877416610718
-112.5 0.0192309617996216
-111.931816101074 0.017957329750061
-111.363639831543 0.0188002586364746
-110.795455932617 0.0176503658294678
-110.227272033691 0.018506646156311
-109.659088134766 0.0176734924316406
-109.090911865234 0.0242776870727539
-108.522727966309 0.0326948165893555
-107.954544067383 0.0340864658355713
-107.386360168457 0.0332214832305908
-106.818183898926 0.0445661544799805
-106.25 0.0663723945617676
-105.681816101074 0.0585728883743286
-105.113639831543 0.0530762672424316
-104.545455932617 0.058588981628418
-103.977272033691 0.0819822549819946
-103.409088134766 0.0713093280792236
-102.840911865234 0.0695672035217285
-102.272727966309 0.0913996696472168
-101.704544067383 0.110525131225586
-101.136360168457 0.0881116390228271
-100.568183898926 0.0838081836700439
-100 0.0832282304763794
-99.4318161010742 0.102509737014771
-98.863639831543 0.0937631130218506
-98.2954559326172 0.114858269691467
-97.7272720336914 0.0976108312606812
-97.1590881347656 0.0982677936553955
-96.5909118652344 0.0735362768173218
-96.0227279663086 0.0651717185974121
-95.4545440673828 0.0752744674682617
-94.886360168457 0.105470299720764
-94.3181838989258 0.0753307342529297
-93.75 0.0724923610687256
-93.1818161010742 0.0690603256225586
-92.613639831543 0.0604554414749146
-92.0454559326172 0.0575679540634155
-91.4772720336914 0.062150239944458
-90.9090881347656 0.0635577440261841
-90.3409118652344 0.0661288499832153
-89.7727279663086 0.0772589445114136
-89.2045440673828 0.101926565170288
-88.636360168457 0.0969505310058594
-88.0681838989258 0.113069415092468
-87.5 0.0868101119995117
-86.9318161010742 0.0677624940872192
-85.7954559326172 0.0731371641159058
-85.2272720336914 0.063072681427002
-84.6590881347656 0.0684561729431152
-84.0909118652344 0.0683023929595947
-83.5227279663086 0.0664232969284058
-82.9545440673828 0.0692330598831177
-82.386360168457 0.0668344497680664
-81.8181838989258 0.0726320743560791
-81.25 0.0901666879653931
-80.6818161010742 0.0742359161376953
-80.113639831543 0.0791772603988647
-79.5454559326172 0.094511866569519
-78.9772720336914 0.0949540138244629
-78.4090881347656 0.0811914205551147
-77.8409118652344 0.0693106651306152
-77.2727279663086 0.0671603679656982
-76.7045440673828 0.0637840032577515
-76.136360168457 0.0695103406906128
-75 0.074846625328064
-74.4318161010742 0.077688455581665
-73.863639831543 0.0707648992538452
-73.2954559326172 0.0724107027053833
-72.7272720336914 0.0857328176498413
-72.1590881347656 0.0710166692733765
-71.5909118652344 0.0666792392730713
-71.0227279663086 0.0687069892883301
-70.4545440673828 0.0672439336776733
-69.886360168457 0.0620003938674927
-69.3181838989258 0.0658984184265137
-68.75 0.0602325201034546
-67.613639831543 0.061964750289917
-67.0454559326172 0.064236044883728
-66.4772720336914 0.0623476505279541
-65.9090881347656 0.0768446922302246
-65.3409118652344 0.0807434320449829
-64.7727279663086 0.0730384588241577
-64.2045440673828 0.0710968971252441
-63.6363639831543 0.075068473815918
-63.0681800842285 0.076457142829895
-61.9318199157715 0.0944217443466187
-61.3636360168457 0.0807535648345947
-60.7954559326172 0.0799429416656494
-60.2272720336914 0.076830267906189
-59.6590919494629 0.0694159269332886
-59.0909080505371 0.0823273658752441
-58.5227279663086 0.097493052482605
-57.9545440673828 0.0831660032272339
-57.3863639831543 0.0838801860809326
-56.8181800842285 0.0859005451202393
-56.25 0.0771965980529785
-55.6818199157715 0.0823882818222046
-55.1136360168457 0.0869479179382324
-54.5454559326172 0.0881509780883789
-53.9772720336914 0.0908372402191162
-53.4090919494629 0.0954142808914185
-52.8409080505371 0.10649037361145
-52.2727279663086 0.108337998390198
-51.7045440673828 0.111250400543213
-51.1363639831543 0.0982507467269897
-50.5681800842285 0.0872929096221924
-50 0.0864312648773193
-49.4318199157715 0.0827182531356812
-48.8636360168457 0.0886876583099365
-48.2954559326172 0.0893453359603882
-47.7272720336914 0.0895065069198608
-47.1590919494629 0.0901350975036621
-46.5909080505371 0.0947909355163574
-46.0227279663086 0.0922750234603882
-45.4545440673828 0.0950459241867065
-44.8863639831543 0.0921249389648438
-44.3181800842285 0.0908267498016357
-43.75 0.100226998329163
-43.1818199157715 0.106171250343323
-42.6136360168457 0.0865778923034668
-42.0454559326172 0.0863542556762695
-41.4772720336914 0.079622745513916
-40.9090919494629 0.0876340866088867
-40.3409080505371 0.0906069278717041
-39.7727279663086 0.0909823179244995
-39.2045440673828 0.0906294584274292
-38.6363639831543 0.0933225154876709
-38.0681800842285 0.0925235748291016
-37.5 0.0951273441314697
-36.9318199157715 0.0908385515213013
-36.3636360168457 0.122865319252014
-35.7954559326172 0.107146263122559
-35.2272720336914 0.0993586778640747
-34.6590919494629 0.102309823036194
-34.0909080505371 0.112134099006653
-33.5227279663086 0.11260712146759
-32.9545440673828 0.115875482559204
-32.3863639831543 0.114957213401794
-31.8181819915771 0.103899717330933
-31.25 0.103038311004639
-30.6818180084229 0.104543924331665
-30.1136360168457 0.101043820381165
-29.5454540252686 0.121951580047607
-28.9772720336914 0.134446978569031
-28.4090900421143 0.135273098945618
-27.8409099578857 0.166651964187622
-27.2727279663086 0.158061265945435
-26.7045459747314 0.129102945327759
-26.1363639831543 0.138218522071838
-25.5681819915771 0.149102687835693
-25 0.142516613006592
-24.4318180084229 0.14877724647522
-23.8636360168457 0.136884689331055
-23.2954540252686 0.126534461975098
-22.7272720336914 0.126036763191223
-22.1590900421143 0.124565362930298
-21.5909099578857 0.116873025894165
-21.0227279663086 0.106385827064514
-20.4545459747314 0.11677360534668
-19.8863639831543 0.123527884483337
-19.3181819915771 0.115715742111206
-18.75 0.112095952033997
-18.1818180084229 0.121871113777161
-17.6136360168457 0.113081574440002
-17.0454540252686 0.118811726570129
-16.4772720336914 0.129698991775513
-15.9090909957886 0.156579256057739
-15.3409090042114 0.144779324531555
-14.7727270126343 0.123253107070923
-14.2045450210571 0.120068788528442
-13.6363639831543 0.122663974761963
-13.0681819915771 0.109830617904663
-12.5 0.118123888969421
-11.9318180084229 0.117128133773804
-11.3636360168457 0.118635892868042
-10.7954549789429 0.116814136505127
-10.2272729873657 0.122332334518433
-9.65909099578857 0.117924571037292
-9.09090900421143 0.127151727676392
-8.52272701263428 0.116196870803833
-7.95454549789429 0.123336911201477
-7.38636350631714 0.124917984008789
-6.81818199157715 0.13539719581604
-6.25 0.129002809524536
-5.68181800842285 0.135559320449829
-5.11363649368286 0.136440396308899
-4.54545450210571 0.148538947105408
-3.97727274894714 0.149419665336609
-3.40909099578857 0.17193865776062
-2.84090900421143 0.1860111951828
-2.27272725105286 0.242574214935303
-1.70454549789429 0.279689431190491
-1.13636362552643 0.28190541267395
-0.568181753158569 0.547292947769165
0 1
0.568181753158569 0.547292947769165
1.13636362552643 0.28190541267395
1.70454549789429 0.279689431190491
2.27272725105286 0.242574214935303
2.84090900421143 0.1860111951828
3.40909099578857 0.17193865776062
3.97727274894714 0.149419665336609
4.54545450210571 0.148538947105408
5.11363649368286 0.136440396308899
5.68181800842285 0.135559320449829
6.25 0.129002809524536
6.81818199157715 0.13539719581604
7.38636350631714 0.124917984008789
7.95454549789429 0.123336911201477
8.52272701263428 0.116196870803833
9.09090900421143 0.127151727676392
9.65909099578857 0.117924571037292
10.2272729873657 0.122332334518433
10.7954549789429 0.116814136505127
11.3636360168457 0.118635892868042
11.9318180084229 0.117128133773804
12.5 0.118123888969421
13.0681819915771 0.109830617904663
13.6363639831543 0.122663974761963
14.2045450210571 0.120068788528442
14.7727270126343 0.123253107070923
15.3409090042114 0.144779324531555
15.9090909957886 0.156579256057739
16.4772720336914 0.129698991775513
17.0454540252686 0.118811726570129
17.6136360168457 0.113081574440002
18.1818180084229 0.121871113777161
18.75 0.112095952033997
19.3181819915771 0.115715742111206
19.8863639831543 0.123527884483337
20.4545459747314 0.11677360534668
21.0227279663086 0.106385827064514
21.5909099578857 0.116873025894165
22.1590900421143 0.124565362930298
22.7272720336914 0.126036763191223
23.2954540252686 0.126534461975098
23.8636360168457 0.136884689331055
24.4318180084229 0.14877724647522
25 0.142516613006592
25.5681819915771 0.149102687835693
26.1363639831543 0.138218522071838
26.7045459747314 0.129102945327759
27.2727279663086 0.158061265945435
27.8409099578857 0.166651964187622
28.4090900421143 0.135273098945618
28.9772720336914 0.134446978569031
29.5454540252686 0.121951580047607
30.1136360168457 0.101043820381165
30.6818180084229 0.104543924331665
31.25 0.103038311004639
31.8181819915771 0.103899717330933
32.3863639831543 0.114957213401794
32.9545440673828 0.115875482559204
33.5227279663086 0.11260712146759
34.0909080505371 0.112134099006653
34.6590919494629 0.102309823036194
35.2272720336914 0.0993586778640747
35.7954559326172 0.107146263122559
36.3636360168457 0.122865319252014
36.9318199157715 0.0908385515213013
37.5 0.0951273441314697
38.0681800842285 0.0925235748291016
38.6363639831543 0.0933225154876709
39.2045440673828 0.0906294584274292
39.7727279663086 0.0909823179244995
40.3409080505371 0.0906069278717041
40.9090919494629 0.0876340866088867
41.4772720336914 0.079622745513916
42.0454559326172 0.0863542556762695
42.6136360168457 0.0865778923034668
43.1818199157715 0.106171250343323
43.75 0.100226998329163
44.3181800842285 0.0908267498016357
44.8863639831543 0.0921249389648438
45.4545440673828 0.0950459241867065
46.0227279663086 0.0922750234603882
46.5909080505371 0.0947909355163574
47.1590919494629 0.0901350975036621
47.7272720336914 0.0895065069198608
48.2954559326172 0.0893453359603882
48.8636360168457 0.0886876583099365
49.4318199157715 0.0827182531356812
50 0.0864312648773193
50.5681800842285 0.0872929096221924
51.1363639831543 0.0982507467269897
51.7045440673828 0.111250400543213
52.2727279663086 0.108337998390198
52.8409080505371 0.10649037361145
53.4090919494629 0.0954142808914185
53.9772720336914 0.0908372402191162
54.5454559326172 0.0881509780883789
55.1136360168457 0.0869479179382324
55.6818199157715 0.0823882818222046
56.25 0.0771965980529785
56.8181800842285 0.0859005451202393
57.3863639831543 0.0838801860809326
57.9545440673828 0.0831660032272339
58.5227279663086 0.097493052482605
59.0909080505371 0.0823273658752441
59.6590919494629 0.0694159269332886
60.2272720336914 0.076830267906189
60.7954559326172 0.0799429416656494
61.3636360168457 0.0807535648345947
61.9318199157715 0.0944217443466187
63.0681800842285 0.076457142829895
63.6363639831543 0.075068473815918
64.2045440673828 0.0710968971252441
64.7727279663086 0.0730384588241577
65.3409118652344 0.0807434320449829
65.9090881347656 0.0768446922302246
66.4772720336914 0.0623476505279541
67.0454559326172 0.064236044883728
67.613639831543 0.061964750289917
68.75 0.0602325201034546
69.3181838989258 0.0658984184265137
69.886360168457 0.0620003938674927
70.4545440673828 0.0672439336776733
71.0227279663086 0.0687069892883301
71.5909118652344 0.0666792392730713
72.1590881347656 0.0710166692733765
72.7272720336914 0.0857328176498413
73.2954559326172 0.0724107027053833
73.863639831543 0.0707648992538452
74.4318161010742 0.077688455581665
76.136360168457 0.0695103406906128
76.7045440673828 0.0637840032577515
77.2727279663086 0.0671603679656982
77.8409118652344 0.0693106651306152
78.4090881347656 0.0811914205551147
78.9772720336914 0.0949540138244629
79.5454559326172 0.094511866569519
80.113639831543 0.0791772603988647
80.6818161010742 0.0742359161376953
81.25 0.0901666879653931
81.8181838989258 0.0726320743560791
82.386360168457 0.0668344497680664
82.9545440673828 0.0692330598831177
83.5227279663086 0.0664232969284058
84.0909118652344 0.0683023929595947
84.6590881347656 0.0684561729431152
85.2272720336914 0.063072681427002
85.7954559326172 0.0731371641159058
86.9318161010742 0.0677624940872192
87.5 0.0868101119995117
88.0681838989258 0.113069415092468
88.636360168457 0.0969505310058594
89.2045440673828 0.101926565170288
89.7727279663086 0.0772589445114136
90.3409118652344 0.0661288499832153
90.9090881347656 0.0635577440261841
91.4772720336914 0.062150239944458
92.0454559326172 0.0575679540634155
92.613639831543 0.0604554414749146
93.1818161010742 0.0690603256225586
93.75 0.0724923610687256
94.3181838989258 0.0753307342529297
94.886360168457 0.105470299720764
95.4545440673828 0.0752744674682617
96.0227279663086 0.0651717185974121
96.5909118652344 0.0735362768173218
97.1590881347656 0.0982677936553955
97.7272720336914 0.0976108312606812
98.2954559326172 0.114858269691467
98.863639831543 0.0937631130218506
99.4318161010742 0.102509737014771
100 0.0832282304763794
100.568183898926 0.0838081836700439
101.136360168457 0.0881116390228271
101.704544067383 0.110525131225586
102.272727966309 0.0913996696472168
102.840911865234 0.0695672035217285
103.409088134766 0.0713093280792236
103.977272033691 0.0819822549819946
104.545455932617 0.058588981628418
105.113639831543 0.0530762672424316
105.681816101074 0.0585728883743286
106.25 0.0663723945617676
106.818183898926 0.0445661544799805
107.386360168457 0.0332214832305908
107.954544067383 0.0340864658355713
108.522727966309 0.0326948165893555
109.090911865234 0.0242776870727539
109.659088134766 0.0176734924316406
110.227272033691 0.018506646156311
110.795455932617 0.0176503658294678
111.363639831543 0.0188002586364746
111.931816101074 0.017957329750061
112.5 0.0192309617996216
113.068183898926 0.0187877416610718
113.636360168457 0.0207198858261108
114.204544067383 0.0184280872344971
114.772727966309 0.0196743011474609
115.340911865234 0.0177946090698242
115.909088134766 0.0183415412902832
116.477272033691 0.0168992280960083
117.045455932617 0.018246054649353
117.613639831543 0.0169408321380615
118.181816101074 0.0173619985580444
118.75 0.0161091089248657
119.318183898926 0.0174530744552612
119.886360168457 0.0160716772079468
120.454544067383 0.0176366567611694
121.022727966309 0.0160088539123535
121.590911865234 0.0174202919006348
122.159088134766 0.0159367322921753
122.727272033691 0.0174241065979004
123.295455932617 0.0157090425491333
123.863639831543 0.0171893835067749
124.431816101074 0.0152205228805542
125 0.0153782367706299
125.568183898926 0.0144956111907959
126.136360168457 0.0145168304443359
126.704544067383 0.013358473777771
127.272727966309 0.0142625570297241
127.840911865234 0.0125551223754883
128.409088134766 0.0122126340866089
128.977279663086 0.010948657989502
129.545455932617 0.0118266344070435
130.113632202148 0.0107476711273193
130.681823730469 0.0109269618988037
131.25 0.0105793476104736
131.818176269531 0.00969874858856201
132.386367797852 0.0083158016204834
134.659088134766 0.00723111629486084
135.227279663086 0.00584352016448975
135.795455932617 0.00571715831756592
136.363632202148 0.00467884540557861
138.068176269531 0.00425004959106445
139.204544067383 0.0027308464050293
140.340911865234 0.00236308574676514
140.909088134766 0.00143098831176758
142.613632202148 0.001251220703125
143.181823730469 0.000418186187744141
144.886367797852 0.000286102294921875
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000342845916748047
-143.181823730469 0.00050961971282959
-142.613632202148 0.00136375427246094
-140.909088134766 0.00165379047393799
-140.340911865234 0.00254905223846436
-138.636367797852 0.00346601009368896
-138.068176269531 0.00442600250244141
-136.363632202148 0.00483274459838867
-135.795455932617 0.00582599639892578
-135.227279663086 0.00613701343536377
-134.659088134766 0.00727927684783936
-132.386367797852 0.00829267501831055
-131.818176269531 0.00962388515472412
-131.25 0.010521411895752
-130.681823730469 0.0109279155731201
-130.113632202148 0.0106761455535889
-129.545455932617 0.0116859674453735
-128.977279663086 0.0107512474060059
-128.409088134766 0.0122246742248535
-127.840911865234 0.0124537944793701
-127.272727966309 0.0142573118209839
-126.704544067383 0.013522744178772
-126.136360168457 0.0146644115447998
-125.568183898926 0.0146788358688354
-125 0.015710711479187
-124.431816101074 0.0157750844955444
-123.863639831543 0.0179204940795898
-123.295455932617 0.0163178443908691
-122.727272033691 0.0180909633636475
-122.159088134766 0.0165749788284302
-121.590911865234 0.0179294347763062
-121.022727966309 0.0163912773132324
-120.454544067383 0.0180376768112183
-119.886360168457 0.0163799524307251
-119.318183898926 0.0179909467697144
-118.75 0.0164531469345093
-118.181816101074 0.0179966688156128
-117.613639831543 0.0173941850662231
-117.045455932617 0.0187913179397583
-116.477272033691 0.0177526473999023
-115.909088134766 0.0190541744232178
-115.340911865234 0.0182523727416992
-114.772727966309 0.0203869342803955
-114.204544067383 0.0190380811691284
-113.636360168457 0.021557092666626
-113.068183898926 0.0196963548660278
-112.5 0.0202751159667969
-111.931816101074 0.0186455249786377
-111.363639831543 0.019311785697937
-110.795455932617 0.0180195569992065
-110.227272033691 0.0191890001296997
-109.659088134766 0.0187416076660156
-109.090911865234 0.0260387659072876
-108.522727966309 0.0343471765518188
-107.954544067383 0.0335853099822998
-107.386360168457 0.0345150232315063
-106.818183898926 0.0458468198776245
-106.25 0.0669679641723633
-105.681816101074 0.0599426031112671
-105.113639831543 0.0547064542770386
-104.545455932617 0.0590720176696777
-103.977272033691 0.0798909664154053
-103.409088134766 0.0687427520751953
-102.840911865234 0.0714926719665527
-102.272727966309 0.0910047292709351
-101.704544067383 0.108890175819397
-101.136360168457 0.0874011516571045
-100.568183898926 0.085216760635376
-100 0.0819485187530518
-99.4318161010742 0.101316452026367
-98.863639831543 0.0940248966217041
-98.2954559326172 0.1150141954422
-97.7272720336914 0.098712682723999
-97.1590881347656 0.0995848178863525
-96.5909118652344 0.0739338397979736
-96.0227279663086 0.0670818090438843
-95.4545440673828 0.0756838321685791
-94.886360168457 0.104648590087891
-94.3181838989258 0.0767679214477539
-93.75 0.0766599178314209
-93.1818161010742 0.0695974826812744
-92.613639831543 0.0617140531539917
-92.0454559326172 0.0591170787811279
-91.4772720336914 0.0638258457183838
-90.9090881347656 0.0677087306976318
-90.3409118652344 0.0687544345855713
-89.7727279663086 0.0780880451202393
-89.2045440673828 0.104620575904846
-88.636360168457 0.0999749898910522
-88.0681838989258 0.115998387336731
-87.5 0.0871334075927734
-86.9318161010742 0.0668762922286987
-85.7954559326172 0.069916844367981
-85.2272720336914 0.063385009765625
-84.6590881347656 0.0711514949798584
-84.0909118652344 0.0679411888122559
-83.5227279663086 0.0642052888870239
-82.9545440673828 0.0680762529373169
-82.386360168457 0.0668752193450928
-81.8181838989258 0.0752912759780884
-81.25 0.093510627746582
-80.6818161010742 0.0772331953048706
-80.113639831543 0.0822489261627197
-79.5454559326172 0.0955053567886353
-78.9772720336914 0.0983079671859741
-78.4090881347656 0.0837564468383789
-77.8409118652344 0.0706106424331665
-77.2727279663086 0.0666635036468506
-76.7045440673828 0.0648002624511719
-76.136360168457 0.0717990398406982
-75.5681838989258 0.0750728845596313
-74.4318161010742 0.0804414749145508
-73.863639831543 0.0763266086578369
-73.2954559326172 0.0757156610488892
-72.7272720336914 0.0880465507507324
-72.1590881347656 0.076015830039978
-71.5909118652344 0.0694993734359741
-71.0227279663086 0.0707639455795288
-70.4545440673828 0.0685174465179443
-69.886360168457 0.0647834539413452
-69.3181838989258 0.0686795711517334
-68.75 0.0630356073379517
-68.1818161010742 0.0628567934036255
-67.0454559326172 0.0670977830886841
-66.4772720336914 0.0650825500488281
-65.9090881347656 0.0797487497329712
-65.3409118652344 0.0821324586868286
-64.7727279663086 0.0766394138336182
-64.2045440673828 0.0755401849746704
-63.6363639831543 0.078180193901062
-63.0681800842285 0.0815234184265137
-62.5 0.0878345966339111
-61.9318199157715 0.0962295532226562
-61.3636360168457 0.0836488008499146
-60.7954559326172 0.0809472799301147
-60.2272720336914 0.077576756477356
-59.6590919494629 0.0713706016540527
-59.0909080505371 0.0823159217834473
-58.5227279663086 0.0973562002182007
-57.9545440673828 0.084450364112854
-57.3863639831543 0.0842795372009277
-56.8181800842285 0.0847196578979492
-56.25 0.0773208141326904
-55.6818199157715 0.0848186016082764
-55.1136360168457 0.0885022878646851
-54.5454559326172 0.0911710262298584
-53.9772720336914 0.0943232774734497
-53.4090919494629 0.0955063104629517
-52.8409080505371 0.106595516204834
-52.2727279663086 0.108520150184631
-51.7045440673828 0.113212943077087
-50.5681800842285 0.0862828493118286
-50 0.0847368240356445
-49.4318199157715 0.082384467124939
-48.8636360168457 0.0906825065612793
-48.2954559326172 0.0924422740936279
-47.7272720336914 0.0919972658157349
-47.1590919494629 0.0910615921020508
-46.5909080505371 0.0960160493850708
-46.0227279663086 0.0945959091186523
-44.3181800842285 0.0947750806808472
-43.75 0.103203058242798
-43.1818199157715 0.108718037605286
-42.6136360168457 0.08811354637146
-42.0454559326172 0.0870285034179688
-41.4772720336914 0.0797386169433594
-40.9090919494629 0.08758544921875
-39.7727279663086 0.0897371768951416
-39.2045440673828 0.0890457630157471
-38.6363639831543 0.0925884246826172
-38.0681800842285 0.0929757356643677
-37.5 0.0961827039718628
-36.9318199157715 0.0930876731872559
-36.3636360168457 0.127147793769836
-35.7954559326172 0.113454341888428
-35.2272720336914 0.107521533966064
-34.6590919494629 0.10873007774353
-34.0909080505371 0.117383003234863
-33.5227279663086 0.121841430664062
-32.3863639831543 0.113190889358521
-31.8181819915771 0.102597951889038
-31.25 0.100422978401184
-30.6818180084229 0.102312207221985
-30.1136360168457 0.106358408927917
-29.5454540252686 0.127639412879944
-28.9772720336914 0.133678793907166
-28.4090900421143 0.138311266899109
-27.8409099578857 0.165156960487366
-27.2727279663086 0.158933162689209
-26.7045459747314 0.129140734672546
-26.1363639831543 0.139377593994141
-25.5681819915771 0.148576617240906
-25 0.145839810371399
-24.4318180084229 0.152662396430969
-23.8636360168457 0.137274265289307
-23.2954540252686 0.12835705280304
-22.7272720336914 0.125469207763672
-22.1590900421143 0.121427178382874
-21.5909099578857 0.119818210601807
-21.0227279663086 0.110434293746948
-20.4545459747314 0.119701623916626
-19.8863639831543 0.130853533744812
-19.3181819915771 0.124361395835876
-18.75 0.121792674064636
-18.1818180084229 0.134274482727051
-17.6136360168457 0.118554949760437
-17.0454540252686 0.118449568748474
-16.4772720336914 0.128816246986389
-15.9090909957886 0.155035495758057
-15.3409090042114 0.143958806991577
-14.7727270126343 0.126090526580811
-14.2045450210571 0.119642019271851
-13.6363639831543 0.121525526046753
-13.0681819915771 0.110202193260193
-12.5 0.118144869804382
-11.9318180084229 0.114250898361206
-11.3636360168457 0.118475198745728
-10.7954549789429 0.11931848526001
-10.2272729873657 0.129820585250854
-9.65909099578857 0.124767303466797
-9.09090900421143 0.132354736328125
-8.52272701263428 0.121803641319275
-7.95454549789429 0.134394526481628
-7.38636350631714 0.135595440864563
-6.81818199157715 0.139762163162231
-6.25 0.131276369094849
-5.68181800842285 0.137043833732605
-5.11363649368286 0.138817667961121
-4.54545450210571 0.150254368782043
-3.97727274894714 0.152007937431335
-3.40909099578857 0.173656940460205
-2.84090900421143 0.184563636779785
-2.27272725105286 0.21618390083313
-1.70454549789429 0.257126331329346
-1.13636362552643 0.289241790771484
-0.568181753158569 0.54823112487793
0 1
0.568181753158569 0.54823112487793
1.13636362552643 0.289241790771484
1.70454549789429 0.257126331329346
2.27272725105286 0.21618390083313
2.84090900421143 0.184563636779785
3.40909099578857 0.173656940460205
3.97727274894714 0.152007937431335
4.54545450210571 0.150254368782043
5.11363649368286 0.138817667961121
5.68181800842285 0.137043833732605
6.25 0.131276369094849
6.81818199157715 0.139762163162231
7.38636350631714 0.135595440864563
7.95454549789429 0.134394526481628
8.52272701263428 0.121803641319275
9.09090900421143 0.132354736328125
9.65909099578857 0.124767303466797
10.2272729873657 0.129820585250854
10.7954549789429 0.11931848526001
11.3636360168457 0.118475198745728
11.9318180084229 0.114250898361206
12.5 0.118144869804382
13.0681819915771 0.110202193260193
13.6363639831543 0.121525526046753
14.2045450210571 0.119642019271851
14.7727270126343 0.126090526580811
15.3409090042114 0.143958806991577
15.9090909957886 0.155035495758057
16.4772720336914 0.128816246986389
17.0454540252686 0.118449568748474
17.6136360168457 0.118554949760437
18.1818180084229 0.134274482727051
18.75 0.121792674064636
19.3181819915771 0.124361395835876
19.8863639831543 0.130853533744812
20.4545459747314 0.119701623916626
21.0227279663086 0.110434293746948
21.5909099578857 0.119818210601807
22.1590900421143 0.121427178382874
22.7272720336914 0.125469207763672
23.2954540252686 0.12835705280304
23.8636360168457 0.137274265289307
24.4318180084229 0.152662396430969
25 0.145839810371399
25.5681819915771 0.148576617240906
26.1363639831543 0.139377593994141
26.7045459747314 0.129140734672546
27.2727279663086 0.158933162689209
27.8409099578857 0.165156960487366
28.4090900421143 0.138311266899109
28.9772720336914 0.133678793907166
29.5454540252686 0.127639412879944
30.1136360168457 0.106358408927917
30.6818180084229 0.102312207221985
31.25 0.100422978401184
31.8181819915771 0.102597951889038
32.3863639831543 0.113190889358521
33.5227279663086 0.121841430664062
34.0909080505371 0.117383003234863
34.6590919494629 0.10873007774353
35.2272720336914 0.107521533966064
35.7954559326172 0.113454341888428
36.3636360168457 0.127147793769836
36.9318199157715 0.0930876731872559
37.5 0.0961827039718628
38.0681800842285 0.0929757356643677
38.6363639831543 0.0925884246826172
39.2045440673828 0.0890457630157471
39.7727279663086 0.0897371768951416
40.9090919494629 0.08758544921875
41.4772720336914 0.0797386169433594
42.0454559326172 0.0870285034179688
42.6136360168457 0.08811354637146
43.1818199157715 0.108718037605286
43.75 0.103203058242798
44.3181800842285 0.0947750806808472
46.0227279663086 0.0945959091186523
46.5909080505371 0.0960160493850708
47.1590919494629 0.0910615921020508
47.7272720336914 0.0919972658157349
48.2954559326172 0.0924422740936279
48.8636360168457 0.0906825065612793
49.4318199157715 0.082384467124939
50 0.0847368240356445
50.5681800842285 0.0862828493118286
51.7045440673828 0.113212943077087
52.2727279663086 0.108520150184631
52.8409080505371 0.106595516204834
53.4090919494629 0.0955063104629517
53.9772720336914 0.0943232774734497
54.5454559326172 0.0911710262298584
55.1136360168457 0.0885022878646851
55.6818199157715 0.0848186016082764
56.25 0.0773208141326904
56.8181800842285 0.0847196578979492
57.3863639831543 0.0842795372009277
57.9545440673828 0.084450364112854
58.5227279663086 0.0973562002182007
59.0909080505371 0.0823159217834473
59.6590919494629 0.0713706016540527
60.2272720336914 0.077576756477356
60.7954559326172 0.0809472799301147
61.3636360168457 0.0836488008499146
61.9318199157715 0.0962295532226562
62.5 0.0878345966339111
63.0681800842285 0.0815234184265137
63.6363639831543 0.078180193901062
64.2045440673828 0.0755401849746704
64.7727279663086 0.0766394138336182
65.3409118652344 0.0821324586868286
65.9090881347656 0.0797487497329712
66.4772720336914 0.0650825500488281
67.0454559326172 0.0670977830886841
68.1818161010742 0.0628567934036255
68.75 0.0630356073379517
69.3181838989258 0.0686795711517334
69.886360168457 0.0647834539413452
70.4545440673828 0.0685174465179443
71.0227279663086 0.0707639455795288
71.5909118652344 0.0694993734359741
72.1590881347656 0.076015830039978
72.7272720336914 0.0880465507507324
73.2954559326172 0.0757156610488892
73.863639831543 0.0763266086578369
74.4318161010742 0.0804414749145508
75.5681838989258 0.0750728845596313
76.136360168457 0.0717990398406982
76.7045440673828 0.0648002624511719
77.2727279663086 0.0666635036468506
77.8409118652344 0.0706106424331665
78.4090881347656 0.0837564468383789
78.9772720336914 0.0983079671859741
79.5454559326172 0.0955053567886353
80.113639831543 0.0822489261627197
80.6818161010742 0.0772331953048706
81.25 0.093510627746582
81.8181838989258 0.0752912759780884
82.386360168457 0.0668752193450928
82.9545440673828 0.0680762529373169
83.5227279663086 0.0642052888870239
84.0909118652344 0.0679411888122559
84.6590881347656 0.0711514949798584
85.2272720336914 0.063385009765625
85.7954559326172 0.069916844367981
86.9318161010742 0.0668762922286987
87.5 0.0871334075927734
88.0681838989258 0.115998387336731
88.636360168457 0.0999749898910522
89.2045440673828 0.104620575904846
89.7727279663086 0.0780880451202393
90.3409118652344 0.0687544345855713
90.9090881347656 0.0677087306976318
91.4772720336914 0.0638258457183838
92.0454559326172 0.0591170787811279
92.613639831543 0.0617140531539917
93.1818161010742 0.0695974826812744
93.75 0.0766599178314209
94.3181838989258 0.0767679214477539
94.886360168457 0.104648590087891
95.4545440673828 0.0756838321685791
96.0227279663086 0.0670818090438843
96.5909118652344 0.0739338397979736
97.1590881347656 0.0995848178863525
97.7272720336914 0.098712682723999
98.2954559326172 0.1150141954422
98.863639831543 0.0940248966217041
99.4318161010742 0.101316452026367
100 0.0819485187530518
100.568183898926 0.085216760635376
101.136360168457 0.0874011516571045
101.704544067383 0.108890175819397
102.272727966309 0.0910047292709351
102.840911865234 0.0714926719665527
103.409088134766 0.0687427520751953
103.977272033691 0.0798909664154053
104.545455932617 0.0590720176696777
105.113639831543 0.0547064542770386
105.681816101074 0.0599426031112671
106.25 0.0669679641723633
106.818183898926 0.0458468198776245
107.386360168457 0.0345150232315063
107.954544067383 0.0335853099822998
108.522727966309 0.0343471765518188
109.090911865234 0.0260387659072876
109.659088134766 0.0187416076660156
110.227272033691 0.0191890001296997
110.795455932617 0.0180195569992065
111.363639831543 0.019311785697937
111.931816101074 0.0186455249786377
112.5 0.0202751159667969
113.068183898926 0.0196963548660278
113.636360168457 0.021557092666626
114.204544067383 0.0190380811691284
114.772727966309 0.0203869342803955
115.340911865234 0.0182523727416992
115.909088134766 0.0190541744232178
116.477272033691 0.0177526473999023
117.045455932617 0.0187913179397583
117.613639831543 0.0173941850662231
118.181816101074 0.0179966688156128
118.75 0.0164531469345093
119.318183898926 0.0179909467697144
119.886360168457 0.0163799524307251
120.454544067383 0.0180376768112183
121.022727966309 0.0163912773132324
121.590911865234 0.0179294347763062
122.159088134766 0.0165749788284302
122.727272033691 0.0180909633636475
123.295455932617 0.0163178443908691
123.863639831543 0.0179204940795898
124.431816101074 0.0157750844955444
125 0.015710711479187
125.568183898926 0.0146788358688354
126.136360168457 0.0146644115447998
126.704544067383 0.013522744178772
127.272727966309 0.0142573118209839
127.840911865234 0.0124537944793701
128.409088134766 0.0122246742248535
128.977279663086 0.0107512474060059
129.545455932617 0.0116859674453735
130.113632202148 0.0106761455535889
130.681823730469 0.0109279155731201
131.25 0.010521411895752
131.818176269531 0.00962388515472412
132.386367797852 0.00829267501831055
134.090911865234 0.00762796401977539
134.659088134766 0.00727927684783936
135.227279663086 0.00613701343536377
135.795455932617 0.00582599639892578
136.363632202148 0.00483274459838867
138.068176269531 0.00442600250244141
138.636367797852 0.00346601009368896
139.772720336914 0.00281643867492676
140.340911865234 0.00254905223846436
140.909088134766 0.00165379047393799
142.613632202148 0.00136375427246094
143.181823730469 0.00050961971282959
144.886367797852 0.000342845916748047
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000281214714050293
-143.181823730469 0.000657320022583008
-142.613632202148 0.00154197216033936
-140.909088134766 0.00195848941802979
-140.340911865234 0.00285160541534424
-139.772720336914 0.00327682495117188
-139.204544067383 0.00317704677581787
-138.068176269531 0.00478196144104004
-136.931823730469 0.00505375862121582
-136.363632202148 0.00525379180908203
-135.795455932617 0.00638127326965332
-135.227279663086 0.00652229785919189
-134.090911865234 0.0081096887588501
-132.386367797852 0.00896382331848145
-131.818176269531 0.0104800462722778
-130.681823730469 0.0117383003234863
-130.113632202148 0.0113192796707153
-129.545455932617 0.0125676393508911
-128.977279663086 0.0117278099060059
-128.409088134766 0.0129796266555786
-127.840911865234 0.0131586790084839
-127.272727966309 0.0148102045059204
-126.704544067383 0.0140249729156494
-126.136360168457 0.0156093835830688
-125.568183898926 0.0153439044952393
-125 0.0167685747146606
-124.431816101074 0.0165125131607056
-123.863639831543 0.0187724828720093
-123.295455932617 0.0172088146209717
-122.727272033691 0.0190342664718628
-122.159088134766 0.0178103446960449
-121.590911865234 0.0191036462783813
-121.022727966309 0.0174297094345093
-120.454544067383 0.0191167593002319
-119.886360168457 0.0172933340072632
-119.318183898926 0.0189281702041626
-118.75 0.0174984931945801
-118.181816101074 0.0188595056533813
-117.613639831543 0.018579363822937
-117.045455932617 0.0199084281921387
-116.477272033691 0.0187337398529053
-115.909088134766 0.0204906463623047
-115.340911865234 0.0197982788085938
-114.772727966309 0.0219074487686157
-114.204544067383 0.0204131603240967
-113.636360168457 0.0228254795074463
-113.068183898926 0.0211024284362793
-112.5 0.0214904546737671
-111.931816101074 0.0202212333679199
-111.363639831543 0.0211067199707031
-110.795455932617 0.0196335315704346
-110.227272033691 0.0207250118255615
-109.659088134766 0.0199152231216431
-109.090911865234 0.0251429080963135
-108.522727966309 0.03476881980896
-107.954544067383 0.0401089191436768
-107.386360168457 0.037973165512085
-106.818183898926 0.0500394105911255
-106.25 0.0722678899765015
-105.681816101074 0.0658345222473145
-105.113639831543 0.0611222982406616
-104.545455932617 0.0638706684112549
-103.977272033691 0.0858179330825806
-103.409088134766 0.0779131650924683
-102.840911865234 0.0733424425125122
-102.272727966309 0.0955723524093628
-101.704544067383 0.113366961479187
-101.136360168457 0.0885555744171143
-100.568183898926 0.0891083478927612
-100 0.0906230211257935
-99.4318161010742 0.110474824905396
-98.863639831543 0.0950216054916382
-98.2954559326172 0.116616368293762
-97.7272720336914 0.105262756347656
-97.1590881347656 0.107406497001648
-96.5909118652344 0.0866506099700928
-96.0227279663086 0.0795426368713379
-95.4545440673828 0.0829262733459473
-94.886360168457 0.108318567276001
-94.3181838989258 0.0822372436523438
-93.75 0.0769854784011841
-93.1818161010742 0.074515700340271
-92.0454559326172 0.0616607666015625
-91.4772720336914 0.0681854486465454
-90.9090881347656 0.0701872110366821
-90.3409118652344 0.0749009847640991
-89.7727279663086 0.0848723649978638
-89.2045440673828 0.10692024230957
-88.636360168457 0.104130506515503
-88.0681838989258 0.120155453681946
-87.5 0.0947635173797607
-86.9318161010742 0.0765882730484009
-86.363639831543 0.0768221616744995
-85.7954559326172 0.0795098543167114
-85.2272720336914 0.0689688920974731
-84.6590881347656 0.0747838020324707
-84.0909118652344 0.0719423294067383
-83.5227279663086 0.0704631805419922
-82.9545440673828 0.0742381811141968
-82.386360168457 0.0734707117080688
-81.8181838989258 0.0795210599899292
-81.25 0.0983678102493286
-80.6818161010742 0.0812859535217285
-80.113639831543 0.0846458673477173
-79.5454559326172 0.10081946849823
-78.9772720336914 0.102207660675049
-78.4090881347656 0.0882991552352905
-77.8409118652344 0.0766555070877075
-77.2727279663086 0.0747191905975342
-76.7045440673828 0.0712083578109741
-76.136360168457 0.0758457183837891
-75.5681838989258 0.0774662494659424
-75 0.0835036039352417
-74.4318161010742 0.0864444971084595
-73.863639831543 0.0800912380218506
-73.2954559326172 0.0789097547531128
-72.7272720336914 0.0909315347671509
-72.1590881347656 0.0791213512420654
-71.5909118652344 0.0732096433639526
-71.0227279663086 0.0729469060897827
-70.4545440673828 0.0705926418304443
-69.886360168457 0.0662311315536499
-69.3181838989258 0.0713623762130737
-68.75 0.0656273365020752
-68.1818161010742 0.0655959844589233
-67.613639831543 0.0666189193725586
-67.0454559326172 0.0705432891845703
-66.4772720336914 0.0683317184448242
-65.9090881347656 0.081110954284668
-65.3409118652344 0.0847545862197876
-64.7727279663086 0.0775578022003174
-64.2045440673828 0.0767257213592529
-63.6363639831543 0.0835721492767334
-63.0681800842285 0.0865790843963623
-61.9318199157715 0.0991699695587158
-61.3636360168457 0.0890231132507324
-60.7954559326172 0.0886781215667725
-60.2272720336914 0.0861483812332153
-59.6590919494629 0.077144980430603
-59.0909080505371 0.0870057344436646
-58.5227279663086 0.0997265577316284
-57.9545440673828 0.0876857042312622
-57.3863639831543 0.0869563817977905
-56.8181800842285 0.0898289680480957
-56.25 0.0819839239120483
-55.6818199157715 0.0867253541946411
-55.1136360168457 0.0901837348937988
-54.5454559326172 0.0929155349731445
-53.9772720336914 0.0984489917755127
-53.4090919494629 0.100625991821289
-52.8409080505371 0.108371734619141
-52.2727279663086 0.112699270248413
-51.7045440673828 0.114397644996643
-51.1363639831543 0.102403283119202
-50.5681800842285 0.0928691625595093
-50 0.0928208827972412
-49.4318199157715 0.0887453556060791
-48.8636360168457 0.0932554006576538
-48.2954559326172 0.0931717157363892
-47.7272720336914 0.0946775674819946
-47.1590919494629 0.0929466485977173
-46.5909080505371 0.0978468656539917
-46.0227279663086 0.0965114831924438
-45.4545440673828 0.0985187292098999
-44.8863639831543 0.0973581075668335
-44.3181800842285 0.0975102186203003
-43.75 0.105254292488098
-43.1818199157715 0.110323429107666
-42.6136360168457 0.0930347442626953
-42.0454559326172 0.0920612812042236
-41.4772720336914 0.0846803188323975
-40.9090919494629 0.0906522274017334
-39.7727279663086 0.0948649644851685
-39.2045440673828 0.0941010713577271
-38.6363639831543 0.100015044212341
-38.0681800842285 0.0989078283309937
-37.5 0.100013971328735
-36.9318199157715 0.0976983308792114
-36.3636360168457 0.128827333450317
-35.7954559326172 0.115806579589844
-35.2272720336914 0.111184358596802
-34.6590919494629 0.113097548484802
-34.0909080505371 0.122288227081299
-33.5227279663086 0.126285552978516
-32.9545440673828 0.124899625778198
-32.3863639831543 0.120087862014771
-31.8181819915771 0.108910799026489
-31.25 0.108123421669006
-30.6818180084229 0.11193585395813
-30.1136360168457 0.108556747436523
-29.5454540252686 0.130959272384644
-28.9772720336914 0.142426252365112
-28.4090900421143 0.145543217658997
-27.8409099578857 0.175740838050842
-27.2727279663086 0.169000148773193
-26.7045459747314 0.13919723033905
-26.1363639831543 0.147986054420471
-25.5681819915771 0.159132480621338
-25 0.152042508125305
-24.4318180084229 0.157655119895935
-23.8636360168457 0.145907163619995
-23.2954540252686 0.137531280517578
-22.7272720336914 0.137514352798462
-22.1590900421143 0.133831262588501
-21.5909099578857 0.127111077308655
-21.0227279663086 0.116933345794678
-20.4545459747314 0.128844857215881
-19.8863639831543 0.134825706481934
-19.3181819915771 0.127272367477417
-18.75 0.123281717300415
-18.1818180084229 0.134970307350159
-17.6136360168457 0.124351501464844
-17.0454540252686 0.130212664604187
-16.4772720336914 0.140411138534546
-15.9090909957886 0.165048480033875
-15.3409090042114 0.151394724845886
-14.7727270126343 0.133646965026855
-14.2045450210571 0.127939701080322
-13.6363639831543 0.132791757583618
-13.0681819915771 0.119637370109558
-12.5 0.12730860710144
-11.9318180084229 0.123551964759827
-11.3636360168457 0.126397013664246
-10.7954549789429 0.124653100967407
-10.2272729873657 0.138853073120117
-9.65909099578857 0.132289886474609
-9.09090900421143 0.138555526733398
-8.52272701263428 0.129174590110779
-7.95454549789429 0.139720916748047
-7.38636350631714 0.136209487915039
-6.81818199157715 0.14459216594696
-6.25 0.139004468917847
-5.68181800842285 0.146145820617676
-5.11363649368286 0.148329496383667
-4.54545450210571 0.162312269210815
-3.97727274894714 0.161860585212708
-3.40909099578857 0.182859539985657
-2.84090900421143 0.207741618156433
-2.27272725105286 0.291187524795532
-1.70454549789429 0.320039987564087
-1.13636362552643 0.307223439216614
-0.568181753158569 0.564568519592285
0 1
0.568181753158569 0.564568519592285
1.13636362552643 0.307223439216614
1.70454549789429 0.320039987564087
2.27272725105286 0.291187524795532
2.84090900421143 0.207741618156433
3.40909099578857 0.182859539985657
3.97727274894714 0.161860585212708
4.54545450210571 0.162312269210815
5.11363649368286 0.148329496383667
5.68181800842285 0.146145820617676
6.25 0.139004468917847
6.81818199157715 0.14459216594696
7.38636350631714 0.136209487915039
7.95454549789429 0.139720916748047
8.52272701263428 0.129174590110779
9.09090900421143 0.138555526733398
9.65909099578857 0.132289886474609
10.2272729873657 0.138853073120117
10.7954549789429 0.124653100967407
11.3636360168457 0.126397013664246
11.9318180084229 0.123551964759827
12.5 0.12730860710144
13.0681819915771 0.119637370109558
13.6363639831543 0.132791757583618
14.2045450210571 0.127939701080322
14.7727270126343 0.133646965026855
15.3409090042114 0.151394724845886
15.9090909957886 0.165048480033875
16.4772720336914 0.140411138534546
17.0454540252686 0.130212664604187
17.6136360168457 0.124351501464844
18.1818180084229 0.134970307350159
18.75 0.123281717300415
19.3181819915771 0.127272367477417
19.8863639831543 0.134825706481934
20.4545459747314 0.128844857215881
21.0227279663086 0.116933345794678
21.5909099578857 0.127111077308655
22.1590900421143 0.133831262588501
22.7272720336914 0.137514352798462
23.2954540252686 0.137531280517578
23.8636360168457 0.145907163619995
24.4318180084229 0.157655119895935
25 0.152042508125305
25.5681819915771 0.159132480621338
26.1363639831543 0.147986054420471
26.7045459747314 0.13919723033905
27.2727279663086 0.169000148773193
27.8409099578857 0.175740838050842
28.4090900421143 0.145543217658997
28.9772720336914 0.142426252365112
29.5454540252686 0.130959272384644
30.1136360168457 0.108556747436523
30.6818180084229 0.11193585395813
31.25 0.108123421669006
31.8181819915771 0.108910799026489
32.3863639831543 0.120087862014771
32.9545440673828 0.124899625778198
33.5227279663086 0.126285552978516
34.0909080505371 0.122288227081299
34.6590919494629 0.113097548484802
35.2272720336914 0.111184358596802
35.7954559326172 0.115806579589844
36.3636360168457 0.128827333450317
36.9318199157715 0.0976983308792114
37.5 0.100013971328735
38.0681800842285 0.0989078283309937
38.6363639831543 0.100015044212341
39.2045440673828 0.0941010713577271
39.7727279663086 0.0948649644851685
40.9090919494629 0.0906522274017334
41.4772720336914 0.0846803188323975
42.0454559326172 0.0920612812042236
42.6136360168457 0.0930347442626953
43.1818199157715 0.110323429107666
43.75 0.105254292488098
44.3181800842285 0.0975102186203003
44.8863639831543 0.0973581075668335
45.4545440673828 0.0985187292098999
46.0227279663086 0.0965114831924438
46.5909080505371 0.0978468656539917
47.1590919494629 0.0929466485977173
47.7272720336914 0.0946775674819946
48.2954559326172 0.0931717157363892
48.8636360168457 0.0932554006576538
49.4318199157715 0.0887453556060791
50 0.0928208827972412
50.5681800842285 0.0928691625595093
51.1363639831543 0.102403283119202
51.7045440673828 0.114397644996643
52.2727279663086 0.112699270248413
52.8409080505371 0.108371734619141
53.4090919494629 0.100625991821289
53.9772720336914 0.0984489917755127
54.5454559326172 0.0929155349731445
55.1136360168457 0.0901837348937988
55.6818199157715 0.0867253541946411
56.25 0.0819839239120483
56.8181800842285 0.0898289680480957
57.3863639831543 0.0869563817977905
57.9545440673828 0.0876857042312622
58.5227279663086 0.0997265577316284
59.0909080505371 0.0870057344436646
59.6590919494629 0.077144980430603
60.2272720336914 0.0861483812332153
60.7954559326172 0.0886781215667725
61.3636360168457 0.0890231132507324
61.9318199157715 0.0991699695587158
63.0681800842285 0.0865790843963623
63.6363639831543 0.0835721492767334
64.2045440673828 0.0767257213592529
64.7727279663086 0.0775578022003174
65.3409118652344 0.0847545862197876
65.9090881347656 0.081110954284668
66.4772720336914 0.0683317184448242
67.0454559326172 0.0705432891845703
67.613639831543 0.0666189193725586
68.1818161010742 0.0655959844589233
68.75 0.0656273365020752
69.3181838989258 0.0713623762130737
69.886360168457 0.0662311315536499
70.4545440673828 0.0705926418304443
71.0227279663086 0.0729469060897827
71.5909118652344 0.0732096433639526
72.1590881347656 0.0791213512420654
72.7272720336914 0.0909315347671509
73.2954559326172 0.0789097547531128
73.863639831543 0.0800912380218506
74.4318161010742 0.0864444971084595
75 0.0835036039352417
75.5681838989258 0.0774662494659424
76.136360168457 0.0758457183837891
76.7045440673828 0.0712083578109741
77.2727279663086 0.0747191905975342
77.8409118652344 0.0766555070877075
78.4090881347656 0.0882991552352905
78.9772720336914 0.102207660675049
79.5454559326172 0.10081946849823
80.113639831543 0.0846458673477173
80.6818161010742 0.0812859535217285
81.25 0.0983678102493286
81.8181838989258 0.0795210599899292
82.386360168457 0.0734707117080688
82.9545440673828 0.0742381811141968
83.5227279663086 0.0704631805419922
84.0909118652344 0.0719423294067383
84.6590881347656 0.0747838020324707
85.2272720336914 0.0689688920974731
85.7954559326172 0.0795098543167114
86.363639831543 0.0768221616744995
86.9318161010742 0.0765882730484009
87.5 0.0947635173797607
88.0681838989258 0.120155453681946
88.636360168457 0.104130506515503
89.2045440673828 0.10692024230957
89.7727279663086 0.0848723649978638
90.3409118652344 0.0749009847640991
90.9090881347656 0.0701872110366821
91.4772720336914 0.0681854486465454
92.0454559326172 0.0616607666015625
93.1818161010742 0.074515700340271
93.75 0.0769854784011841
94.3181838989258 0.0822372436523438
94.886360168457 0.108318567276001
95.4545440673828 0.0829262733459473
96.0227279663086 0.0795426368713379
96.5909118652344 0.0866506099700928
97.1590881347656 0.107406497001648
97.7272720336914 0.105262756347656
98.2954559326172 0.116616368293762
98.863639831543 0.0950216054916382
99.4318161010742 0.110474824905396
100 0.0906230211257935
100.568183898926 0.0891083478927612
101.136360168457 0.0885555744171143
101.704544067383 0.113366961479187
102.272727966309 0.0955723524093628
102.840911865234 0.0733424425125122
103.409088134766 0.0779131650924683
103.977272033691 0.0858179330825806
104.545455932617 0.0638706684112549
105.113639831543 0.0611222982406616
105.681816101074 0.0658345222473145
106.25 0.0722678899765015
106.818183898926 0.0500394105911255
107.386360168457 0.037973165512085
107.954544067383 0.0401089191436768
108.522727966309 0.03476881980896
109.090911865234 0.0251429080963135
109.659088134766 0.0199152231216431
110.227272033691 0.0207250118255615
110.795455932617 0.0196335315704346
111.363639831543 0.0211067199707031
111.931816101074 0.0202212333679199
112.5 0.0214904546737671
113.068183898926 0.0211024284362793
113.636360168457 0.0228254795074463
114.204544067383 0.0204131603240967
114.772727966309 0.0219074487686157
115.340911865234 0.0197982788085938
115.909088134766 0.0204906463623047
116.477272033691 0.0187337398529053
117.045455932617 0.0199084281921387
117.613639831543 0.018579363822937
118.181816101074 0.0188595056533813
118.75 0.0174984931945801
119.318183898926 0.0189281702041626
119.886360168457 0.0172933340072632
120.454544067383 0.0191167593002319
121.022727966309 0.0174297094345093
121.590911865234 0.0191036462783813
122.159088134766 0.0178103446960449
122.727272033691 0.0190342664718628
123.295455932617 0.0172088146209717
123.863639831543 0.0187724828720093
124.431816101074 0.0165125131607056
125 0.0167685747146606
125.568183898926 0.0153439044952393
126.136360168457 0.0156093835830688
126.704544067383 0.0140249729156494
127.272727966309 0.0148102045059204
127.840911865234 0.0131586790084839
128.409088134766 0.0129796266555786
128.977279663086 0.0117278099060059
129.545455932617 0.0125676393508911
130.113632202148 0.0113192796707153
130.681823730469 0.0117383003234863
131.818176269531 0.0104800462722778
132.386367797852 0.00896382331848145
132.954544067383 0.00896012783050537
135.227279663086 0.00652229785919189
135.795455932617 0.00638127326965332
136.363632202148 0.00525379180908203
138.068176269531 0.00478196144104004
139.204544067383 0.00317704677581787
139.772720336914 0.00327682495117188
140.340911865234 0.00285160541534424
140.909088134766 0.00195848941802979
142.613632202148 0.00154197216033936
143.181823730469 0.000657320022583008
144.886367797852 0.000281214714050293
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000277161598205566
-143.181823730469 0.000539183616638184
-142.613632202148 0.001220703125
-140.909088134766 0.00171875953674316
-139.772720336914 0.00287032127380371
-139.204544067383 0.00290596485137939
-137.5 0.0044940710067749
-135.795455932617 0.0058213472366333
-135.227279663086 0.00620651245117188
-134.090911865234 0.0080418586730957
-133.522720336914 0.0077129602432251
-132.954544067383 0.00862514972686768
-132.386367797852 0.00842964649200439
-131.818176269531 0.0102672576904297
-131.25 0.0105791091918945
-130.681823730469 0.011683464050293
-130.113632202148 0.0109889507293701
-129.545455932617 0.0125436782836914
-128.977279663086 0.0113296508789062
-128.409088134766 0.0130503177642822
-127.840911865234 0.0127633810043335
-127.272727966309 0.0151016712188721
-126.704544067383 0.0136369466781616
-126.136360168457 0.0156834125518799
-125.568183898926 0.0145254135131836
-125 0.0164810419082642
-124.431816101074 0.0152584314346313
-123.863639831543 0.0183943510055542
-123.295455932617 0.0160489082336426
-122.727272033691 0.0186574459075928
-122.159088134766 0.0165390968322754
-121.590911865234 0.0187031030654907
-121.022727966309 0.0161327123641968
-120.454544067383 0.0186116695404053
-119.886360168457 0.0161875486373901
-119.318183898926 0.0182400941848755
-118.75 0.0161198377609253
-118.181816101074 0.0182954072952271
-117.613639831543 0.016977071762085
-117.045455932617 0.0192443132400513
-116.477272033691 0.0171678066253662
-115.909088134766 0.0196465253829956
-115.340911865234 0.0178953409194946
-114.772727966309 0.0208262205123901
-114.204544067383 0.01859450340271
-113.636360168457 0.0219745635986328
-113.068183898926 0.0194078683853149
-112.5 0.0207303762435913
-111.931816101074 0.0184979438781738
-111.363639831543 0.0201530456542969
-110.795455932617 0.0179762840270996
-110.227272033691 0.019842267036438
-109.659088134766 0.0183284282684326
-109.090911865234 0.0246349573135376
-108.522727966309 0.0334120988845825
-107.954544067383 0.0360918045043945
-107.386360168457 0.0347771644592285
-106.818183898926 0.0466638803482056
-106.25 0.0650490522384644
-105.681816101074 0.0593764781951904
-105.113639831543 0.0570917129516602
-104.545455932617 0.0631426572799683
-103.977272033691 0.0844564437866211
-103.409088134766 0.0758470296859741
-102.840911865234 0.0717488527297974
-102.272727966309 0.0938502550125122
-101.704544067383 0.114537239074707
-101.136360168457 0.0882488489151001
-100.568183898926 0.0858861207962036
-100 0.0830550193786621
-99.4318161010742 0.1022629737854
-98.863639831543 0.0879234075546265
-98.2954559326172 0.113960862159729
-97.7272720336914 0.1026211977005
-97.1590881347656 0.0996826887130737
-96.5909118652344 0.0764027833938599
-96.0227279663086 0.0710818767547607
-95.4545440673828 0.0784767866134644
-94.886360168457 0.104141592979431
-94.3181838989258 0.0776405334472656
-93.75 0.0716917514801025
-93.1818161010742 0.0716629028320312
-92.613639831543 0.0645571947097778
-92.0454559326172 0.0585802793502808
-91.4772720336914 0.0647529363632202
-90.9090881347656 0.0655657052993774
-90.3409118652344 0.0709030628204346
-89.7727279663086 0.0787903070449829
-89.2045440673828 0.103089094161987
-88.636360168457 0.101424217224121
-88.0681838989258 0.115041494369507
-87.5 0.0897009372711182
-86.9318161010742 0.0704073905944824
-85.7954559326172 0.076279878616333
-85.2272720336914 0.0669193267822266
-84.6590881347656 0.0712659358978271
-83.5227279663086 0.0664854049682617
-82.9545440673828 0.0703378915786743
-82.386360168457 0.070792555809021
-81.8181838989258 0.0743891000747681
-81.25 0.0908495187759399
-80.6818161010742 0.0743329524993896
-80.113639831543 0.0802016258239746
-79.5454559326172 0.098633885383606
-78.9772720336914 0.0988123416900635
-78.4090881347656 0.0830329656600952
-77.8409118652344 0.0690410137176514
-77.2727279663086 0.0683482885360718
-76.7045440673828 0.0649383068084717
-76.136360168457 0.0724027156829834
-75.5681838989258 0.0745735168457031
-75 0.0788538455963135
-74.4318161010742 0.0798608064651489
-73.863639831543 0.0746837854385376
-73.2954559326172 0.0727319717407227
-72.7272720336914 0.0855629444122314
-72.1590881347656 0.0731596946716309
-71.5909118652344 0.0679788589477539
-71.0227279663086 0.0688062906265259
-70.4545440673828 0.0686130523681641
-69.886360168457 0.0640212297439575
-69.3181838989258 0.0673947334289551
-68.75 0.0611671209335327
-68.1818161010742 0.0633788108825684
-67.613639831543 0.0629284381866455
-67.0454559326172 0.0665568113327026
-66.4772720336914 0.0644586086273193
-65.9090881347656 0.0786068439483643
-65.3409118652344 0.0817763805389404
-64.7727279663086 0.0748581886291504
-64.2045440673828 0.0739556550979614
-63.6363639831543 0.0794461965560913
-63.0681800842285 0.0808323621749878
-62.5 0.086957573890686
-61.9318199157715 0.0948302745819092
-61.3636360168457 0.0842515230178833
-60.7954559326172 0.08058762550354
-60.2272720336914 0.0804131031036377
-59.6590919494629 0.0739932060241699
-59.0909080505371 0.0840538740158081
-58.5227279663086 0.0967755317687988
-57.9545440673828 0.0844192504882812
-57.3863639831543 0.0831854343414307
-56.8181800842285 0.0872817039489746
-56.25 0.0774190425872803
-55.6818199157715 0.0829027891159058
-55.1136360168457 0.0875020027160645
-54.5454559326172 0.090397834777832
-53.9772720336914 0.0925995111465454
-53.4090919494629 0.0969796180725098
-52.8409080505371 0.103785634040833
-52.2727279663086 0.10856819152832
-51.7045440673828 0.111692428588867
-51.1363639831543 0.0991321802139282
-50.5681800842285 0.0857959985733032
-50 0.0885205268859863
-49.4318199157715 0.0864056348800659
-48.8636360168457 0.0914220809936523
-48.2954559326172 0.0899765491485596
-47.7272720336914 0.0918068885803223
-47.1590919494629 0.0882222652435303
-46.5909080505371 0.0945563316345215
-45.4545440673828 0.0955272912979126
-44.8863639831543 0.0927791595458984
-44.3181800842285 0.0939970016479492
-43.75 0.102360606193542
-43.1818199157715 0.108738422393799
-42.6136360168457 0.0882596969604492
-42.0454559326172 0.0874593257904053
-41.4772720336914 0.0809357166290283
-40.9090919494629 0.0857878923416138
-40.3409080505371 0.0887864828109741
-39.7727279663086 0.0932208299636841
-39.2045440673828 0.0904239416122437
-38.6363639831543 0.0937263965606689
-38.0681800842285 0.0921603441238403
-37.5 0.0941957235336304
-36.9318199157715 0.0899422168731689
-36.3636360168457 0.119626641273499
-35.7954559326172 0.109005451202393
-35.2272720336914 0.103139281272888
-34.6590919494629 0.101737976074219
-34.0909080505371 0.114094257354736
-33.5227279663086 0.121319532394409
-32.9545440673828 0.120746612548828
-32.3863639831543 0.115946531295776
-31.8181819915771 0.104327797889709
-31.25 0.103237509727478
-30.6818180084229 0.107130765914917
-30.1136360168457 0.106202006340027
-29.5454540252686 0.133702397346497
-28.9772720336914 0.138562679290771
-28.4090900421143 0.141542792320251
-27.8409099578857 0.170125484466553
-27.2727279663086 0.160532593727112
-26.7045459747314 0.136167407035828
-26.1363639831543 0.139000415802002
-25.5681819915771 0.150537014007568
-25 0.145706295967102
-24.4318180084229 0.147163152694702
-23.8636360168457 0.135960459709167
-23.2954540252686 0.130388855934143
-22.7272720336914 0.131468653678894
-22.1590900421143 0.127728462219238
-21.5909099578857 0.120242238044739
-21.0227279663086 0.110134124755859
-20.4545459747314 0.121224284172058
-19.8863639831543 0.126288414001465
-19.3181819915771 0.11925733089447
-18.75 0.115693807601929
-18.1818180084229 0.129437923431396
-17.6136360168457 0.115896582603455
-17.0454540252686 0.11841881275177
-16.4772720336914 0.13038182258606
-15.9090909957886 0.159934282302856
-15.3409090042114 0.145193576812744
-14.7727270126343 0.122056126594543
-14.2045450210571 0.115641832351685
-13.6363639831543 0.122628688812256
-13.0681819915771 0.11073911190033
-12.5 0.120277285575867
-11.9318180084229 0.118580460548401
-11.3636360168457 0.121335029602051
-10.7954549789429 0.118304252624512
-10.2272729873657 0.131420135498047
-9.65909099578857 0.124840497970581
-9.09090900421143 0.133540153503418
-8.52272701263428 0.121407270431519
-7.95454549789429 0.133644104003906
-7.38636350631714 0.128190875053406
-6.81818199157715 0.139472484588623
-6.25 0.130433559417725
-5.68181800842285 0.138360261917114
-5.11363649368286 0.139065265655518
-4.54545450210571 0.152101993560791
-3.97727274894714 0.154564619064331
-3.40909099578857 0.176226377487183
-2.84090900421143 0.194455862045288
-2.27272725105286 0.260002493858337
-1.70454549789429 0.287558555603027
-1.13636362552643 0.288430571556091
-0.568181753158569 0.55392587184906
0 1
0.568181753158569 0.55392587184906
1.13636362552643 0.288430571556091
1.70454549789429 0.287558555603027
2.27272725105286 0.260002493858337
2.84090900421143 0.194455862045288
3.40909099578857 0.176226377487183
3.97727274894714 0.154564619064331
4.54545450210571 0.152101993560791
5.11363649368286 0.139065265655518
5.68181800842285 0.138360261917114
6.25 0.130433559417725
6.81818199157715 0.139472484588623
7.38636350631714 0.128190875053406
7.95454549789429 0.133644104003906
8.52272701263428 0.121407270431519
9.09090900421143 0.133540153503418
9.65909099578857 0.124840497970581
10.2272729873657 0.131420135498047
10.7954549789429 0.118304252624512
11.3636360168457 0.121335029602051
11.9318180084229 0.118580460548401
12.5 0.120277285575867
13.0681819915771 0.11073911190033
13.6363639831543 0.122628688812256
14.2045450210571 0.115641832351685
14.7727270126343 0.122056126594543
15.3409090042114 0.145193576812744
15.9090909957886 0.159934282302856
16.4772720336914 0.13038182258606
17.0454540252686 0.11841881275177
17.6136360168457 0.115896582603455
18.1818180084229 0.129437923431396
18.75 0.115693807601929
19.3181819915771 0.11925733089447
19.8863639831543 0.126288414001465
20.4545459747314 0.121224284172058
21.0227279663086 0.110134124755859
21.5909099578857 0.120242238044739
22.1590900421143 0.127728462219238
22.7272720336914 0.131468653678894
23.2954540252686 0.130388855934143
23.8636360168457 0.135960459709167
24.4318180084229 0.147163152694702
25 0.145706295967102
25.5681819915771 0.150537014007568
26.1363639831543 0.139000415802002
26.7045459747314 0.136167407035828
27.2727279663086 0.160532593727112
27.8409099578857 0.170125484466553
28.4090900421143 0.141542792320251
28.9772720336914 0.138562679290771
29.5454540252686 0.133702397346497
30.1136360168457 0.106202006340027
30.6818180084229 0.107130765914917
31.25 0.103237509727478
31.8181819915771 0.104327797889709
32.3863639831543 0.115946531295776
32.9545440673828 0.120746612548828
33.5227279663086 0.121319532394409
34.0909080505371 0.114094257354736
34.6590919494629 0.101737976074219
35.2272720336914 0.103139281272888
35.7954559326172 0.109005451202393
36.3636360168457 0.119626641273499
36.9318199157715 0.0899422168731689
37.5 0.0941957235336304
38.0681800842285 0.0921603441238403
38.6363639831543 0.0937263965606689
39.2045440673828 0.0904239416122437
39.7727279663086 0.0932208299636841
40.3409080505371 0.0887864828109741
40.9090919494629 0.0857878923416138
41.4772720336914 0.0809357166290283
42.0454559326172 0.0874593257904053
42.6136360168457 0.0882596969604492
43.1818199157715 0.108738422393799
43.75 0.102360606193542
44.3181800842285 0.0939970016479492
44.8863639831543 0.0927791595458984
45.4545440673828 0.0955272912979126
46.5909080505371 0.0945563316345215
47.1590919494629 0.0882222652435303
47.7272720336914 0.0918068885803223
48.2954559326172 0.0899765491485596
48.8636360168457 0.0914220809936523
49.4318199157715 0.0864056348800659
50 0.0885205268859863
50.5681800842285 0.0857959985733032
51.1363639831543 0.0991321802139282
51.7045440673828 0.111692428588867
52.2727279663086 0.10856819152832
52.8409080505371 0.103785634040833
53.4090919494629 0.0969796180725098
53.9772720336914 0.0925995111465454
54.5454559326172 0.090397834777832
55.1136360168457 0.0875020027160645
55.6818199157715 0.0829027891159058
56.25 0.0774190425872803
56.8181800842285 0.0872817039489746
57.3863639831543 0.0831854343414307
57.9545440673828 0.0844192504882812
58.5227279663086 0.0967755317687988
59.0909080505371 0.0840538740158081
59.6590919494629 0.0739932060241699
60.2272720336914 0.0804131031036377
60.7954559326172 0.08058762550354
61.3636360168457 0.0842515230178833
61.9318199157715 0.0948302745819092
62.5 0.086957573890686
63.0681800842285 0.0808323621749878
63.6363639831543 0.0794461965560913
64.2045440673828 0.0739556550979614
64.7727279663086 0.0748581886291504
65.3409118652344 0.0817763805389404
65.9090881347656 0.0786068439483643
66.4772720336914 0.0644586086273193
67.0454559326172 0.0665568113327026
67.613639831543 0.0629284381866455
68.1818161010742 0.0633788108825684
68.75 0.0611671209335327
69.3181838989258 0.0673947334289551
69.886360168457 0.0640212297439575
70.4545440673828 0.0686130523681641
71.0227279663086 0.0688062906265259
71.5909118652344 0.0679788589477539
72.1590881347656 0.0731596946716309
72.7272720336914 0.0855629444122314
73.2954559326172 0.0727319717407227
73.863639831543 0.0746837854385376
74.4318161010742 0.0798608064651489
75 0.0788538455963135
75.5681838989258 0.0745735168457031
76.136360168457 0.0724027156829834
76.7045440673828 0.0649383068084717
77.2727279663086 0.0683482885360718
77.8409118652344 0.0690410137176514
78.4090881347656 0.0830329656600952
78.9772720336914 0.0988123416900635
79.5454559326172 0.098633885383606
80.113639831543 0.0802016258239746
80.6818161010742 0.0743329524993896
81.25 0.0908495187759399
81.8181838989258 0.0743891000747681
82.386360168457 0.070792555809021
82.9545440673828 0.0703378915786743
83.5227279663086 0.0664854049682617
84.6590881347656 0.0712659358978271
85.2272720336914 0.0669193267822266
85.7954559326172 0.076279878616333
86.9318161010742 0.0704073905944824
87.5 0.0897009372711182
88.0681838989258 0.115041494369507
88.636360168457 0.101424217224121
89.2045440673828 0.103089094161987
89.7727279663086 0.0787903070449829
90.3409118652344 0.0709030628204346
90.9090881347656 0.0655657052993774
91.4772720336914 0.0647529363632202
92.0454559326172 0.0585802793502808
92.613639831543 0.0645571947097778
93.1818161010742 0.0716629028320312
93.75 0.0716917514801025
94.3181838989258 0.0776405334472656
94.886360168457 0.104141592979431
95.4545440673828 0.0784767866134644
96.0227279663086 0.0710818767547607
96.5909118652344 0.0764027833938599
97.1590881347656 0.0996826887130737
97.7272720336914 0.1026211977005
98.2954559326172 0.113960862159729
98.863639831543 0.0879234075546265
99.4318161010742 0.1022629737854
100 0.0830550193786621
100.568183898926 0.0858861207962036
101.136360168457 0.0882488489151001
101.704544067383 0.114537239074707
102.272727966309 0.0938502550125122
102.840911865234 0.0717488527297974
103.409088134766 0.0758470296859741
103.977272033691 0.0844564437866211
104.545455932617 0.0631426572799683
105.113639831543 0.0570917129516602
105.681816101074 0.0593764781951904
106.25 0.0650490522384644
106.818183898926 0.0466638803482056
107.386360168457 0.0347771644592285
107.954544067383 0.0360918045043945
108.522727966309 0.0334120988845825
109.090911865234 0.0246349573135376
109.659088134766 0.0183284282684326
110.227272033691 0.019842267036438
110.795455932617 0.0179762840270996
111.363639831543 0.0201530456542969
111.931816101074 0.0184979438781738
112.5 0.0207303762435913
113.068183898926 0.0194078683853149
113.636360168457 0.0219745635986328
114.204544067383 0.01859450340271
114.772727966309 0.0208262205123901
115.340911865234 0.0178953409194946
115.909088134766 0.0196465253829956
116.477272033691 0.0171678066253662
117.045455932617 0.0192443132400513
117.613639831543 0.016977071762085
118.181816101074 0.0182954072952271
118.75 0.0161198377609253
119.318183898926 0.0182400941848755
119.886360168457 0.0161875486373901
120.454544067383 0.0186116695404053
121.022727966309 0.0161327123641968
121.590911865234 0.0187031030654907
122.159088134766 0.0165390968322754
122.727272033691 0.0186574459075928
123.295455932617 0.0160489082336426
123.863639831543 0.0183943510055542
124.431816101074 0.0152584314346313
125 0.0164810419082642
125.568183898926 0.0145254135131836
126.136360168457 0.0156834125518799
126.704544067383 0.0136369466781616
127.272727966309 0.0151016712188721
127.840911865234 0.0127633810043335
128.409088134766 0.0130503177642822
128.977279663086 0.0113296508789062
129.545455932617 0.0125436782836914
130.113632202148 0.0109889507293701
130.681823730469 0.011683464050293
131.25 0.0105791091918945
131.818176269531 0.0102672576904297
132.386367797852 0.00842964649200439
132.954544067383 0.00862514972686768
133.522720336914 0.0077129602432251
134.090911865234 0.0080418586730957
136.363632202148 0.00504422187805176
138.068176269531 0.00440704822540283
139.204544067383 0.00290596485137939
140.340911865234 0.00248217582702637
140.909088134766 0.00171875953674316
142.613632202148 0.001220703125
143.181823730469 0.000539183616638184
144.886367797852 0.000277161598205566
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000241875648498535
-143.181823730469 0.000480055809020996
-142.613632202148 0.00127494335174561
-140.909088134766 0.00167381763458252
-139.772720336914 0.00276350975036621
-139.204544067383 0.00274133682250977
-138.068176269531 0.00430583953857422
-137.5 0.00417935848236084
-136.363632202148 0.00481879711151123
-135.795455932617 0.00576353073120117
-135.227279663086 0.00607824325561523
-134.090911865234 0.00791037082672119
-133.522720336914 0.00755190849304199
-132.954544067383 0.00853443145751953
-132.386367797852 0.00820684432983398
-131.818176269531 0.0102298259735107
-131.25 0.0105742216110229
-130.681823730469 0.0115387439727783
-130.113632202148 0.0106886625289917
-129.545455932617 0.0122579336166382
-128.977279663086 0.0108966827392578
-128.409088134766 0.0127298831939697
-127.840911865234 0.0123589038848877
-127.272727966309 0.01475989818573
-126.704544067383 0.0131149291992188
-126.136360168457 0.0151172876358032
-125.568183898926 0.0141192674636841
-125 0.0162780284881592
-124.431816101074 0.0150827169418335
-123.863639831543 0.0180971622467041
-123.295455932617 0.0156279802322388
-122.727272033691 0.0185315608978271
-122.159088134766 0.0162464380264282
-121.590911865234 0.0184513330459595
-121.022727966309 0.0159560441970825
-120.454544067383 0.0185446739196777
-119.886360168457 0.016089916229248
-119.318183898926 0.0179421901702881
-118.75 0.0160273313522339
-118.181816101074 0.0182464122772217
-117.613639831543 0.0171215534210205
-117.045455932617 0.0191695690155029
-116.477272033691 0.0170350074768066
-115.909088134766 0.0195413827896118
-115.340911865234 0.0178074836730957
-114.772727966309 0.020733118057251
-114.204544067383 0.0185599327087402
-113.636360168457 0.021909236907959
-113.068183898926 0.0194827318191528
-112.5 0.0204595327377319
-111.931816101074 0.0182440280914307
-111.363639831543 0.0198397636413574
-110.795455932617 0.0177136659622192
-110.227272033691 0.0195866823196411
-109.659088134766 0.0181751251220703
-109.090911865234 0.0237811803817749
-108.522727966309 0.0311535596847534
-107.954544067383 0.0352269411087036
-107.386360168457 0.034082293510437
-106.818183898926 0.0451561212539673
-106.25 0.0668467283248901
-105.681816101074 0.0600855350494385
-105.113639831543 0.0574852228164673
-104.545455932617 0.0597591400146484
-103.977272033691 0.0770370960235596
-103.409088134766 0.0695273876190186
-102.840911865234 0.068523645401001
-102.272727966309 0.0918934345245361
-101.704544067383 0.106027722358704
-101.136360168457 0.079521656036377
-100.568183898926 0.0800793170928955
-100 0.0771673917770386
-99.4318161010742 0.0981457233428955
-98.863639831543 0.085823655128479
-98.2954559326172 0.109519720077515
-97.7272720336914 0.0990368127822876
-97.1590881347656 0.0987610816955566
-96.5909118652344 0.0771638154983521
-96.0227279663086 0.0672036409378052
-95.4545440673828 0.0744973421096802
-94.886360168457 0.101555824279785
-94.3181838989258 0.0763479471206665
-93.75 0.0667867660522461
-93.1818161010742 0.067191481590271
-92.613639831543 0.059924840927124
-92.0454559326172 0.0543267726898193
-91.4772720336914 0.0593217611312866
-90.9090881347656 0.06296706199646
-90.3409118652344 0.0679237842559814
-89.7727279663086 0.0768153667449951
-89.2045440673828 0.0999220609664917
-88.636360168457 0.0985687971115112
-88.0681838989258 0.113024950027466
-87.5 0.0869458913803101
-86.9318161010742 0.0661535263061523
-86.363639831543 0.0695445537567139
-85.7954559326172 0.0710656642913818
-85.2272720336914 0.0635658502578735
-84.6590881347656 0.0679752826690674
-84.0909118652344 0.0664571523666382
-83.5227279663086 0.0622042417526245
-82.9545440673828 0.068472146987915
-82.386360168457 0.0679140090942383
-81.8181838989258 0.0740377902984619
-81.25 0.0922794342041016
-80.6818161010742 0.0749267339706421
-80.113639831543 0.0777305364608765
-79.5454559326172 0.0956712961196899
-78.9772720336914 0.0954372882843018
-78.4090881347656 0.081500768661499
-77.8409118652344 0.0670425891876221
-77.2727279663086 0.0672614574432373
-76.7045440673828 0.0642930269241333
-76.136360168457 0.0711549520492554
-75.5681838989258 0.0698659420013428
-75 0.0743082761764526
-74.4318161010742 0.0760946273803711
-73.863639831543 0.07172691822052
-73.2954559326172 0.070509672164917
-72.7272720336914 0.0845799446105957
-72.1590881347656 0.0716522932052612
-71.5909118652344 0.0682837963104248
-71.0227279663086 0.0657527446746826
-70.4545440673828 0.0667667388916016
-69.886360168457 0.0625081062316895
-69.3181838989258 0.0661429166793823
-68.75 0.0610858201980591
-68.1818161010742 0.0626595020294189
-67.613639831543 0.0603402853012085
-67.0454559326172 0.0642862319946289
-66.4772720336914 0.0613856315612793
-65.9090881347656 0.0777462720870972
-65.3409118652344 0.078326940536499
-64.7727279663086 0.0703120231628418
-64.2045440673828 0.0684118270874023
-63.6363639831543 0.0742949247360229
-63.0681800842285 0.0765969753265381
-62.5 0.0854078531265259
-61.9318199157715 0.0910149812698364
-61.3636360168457 0.0814292430877686
-60.7954559326172 0.0794122219085693
-60.2272720336914 0.0790832042694092
-59.6590919494629 0.0703485012054443
-59.0909080505371 0.0808783769607544
-58.5227279663086 0.0940854549407959
-57.9545440673828 0.0828605890274048
-57.3863639831543 0.0825434923171997
-56.8181800842285 0.0852423906326294
-56.25 0.0749307870864868
-55.6818199157715 0.0811803340911865
-55.1136360168457 0.0845911502838135
-54.5454559326172 0.0894907712936401
-53.9772720336914 0.0914760828018188
-53.4090919494629 0.0952894687652588
-52.8409080505371 0.102984428405762
-52.2727279663086 0.107800960540771
-51.7045440673828 0.108389496803284
-51.1363639831543 0.0967727899551392
-50.5681800842285 0.0830799341201782
-50 0.0854828357696533
-49.4318199157715 0.0823347568511963
-48.8636360168457 0.0896135568618774
-48.2954559326172 0.0874782800674438
-47.7272720336914 0.0897954702377319
-47.1590919494629 0.085838794708252
-46.5909080505371 0.0922442674636841
-45.4545440673828 0.0950901508331299
-44.8863639831543 0.0896346569061279
-44.3181800842285 0.0916751623153687
-43.75 0.101758003234863
-43.1818199157715 0.106642842292786
-42.6136360168457 0.086500883102417
-42.0454559326172 0.086115837097168
-41.4772720336914 0.0772899389266968
-40.9090919494629 0.0849450826644897
-40.3409080505371 0.0894227027893066
-39.7727279663086 0.0906162261962891
-39.2045440673828 0.0892829895019531
-38.6363639831543 0.0908662080764771
-38.0681800842285 0.0881636142730713
-37.5 0.0918850898742676
-36.9318199157715 0.0866260528564453
-36.3636360168457 0.118056654930115
-35.7954559326172 0.105644583702087
-35.2272720336914 0.100308299064636
-34.6590919494629 0.100161075592041
-34.0909080505371 0.110898017883301
-33.5227279663086 0.11522114276886
-32.3863639831543 0.111966729164124
-31.8181819915771 0.100067019462585
-31.25 0.095819354057312
-30.6818180084229 0.105254888534546
-30.1136360168457 0.1081622838974
-29.5454540252686 0.133138656616211
-28.9772720336914 0.138408899307251
-28.4090900421143 0.135520219802856
-27.8409099578857 0.166043758392334
-27.2727279663086 0.157224059104919
-26.7045459747314 0.133137702941895
-26.1363639831543 0.139911890029907
-25.5681819915771 0.147996306419373
-25 0.143506407737732
-24.4318180084229 0.144756436347961
-23.8636360168457 0.13019585609436
-23.2954540252686 0.123328804969788
-22.1590900421143 0.12433135509491
-21.5909099578857 0.117761015892029
-21.0227279663086 0.105552673339844
-20.4545459747314 0.117307901382446
-19.8863639831543 0.122835159301758
-19.3181819915771 0.116838455200195
-18.75 0.11263644695282
-18.1818180084229 0.126765727996826
-17.6136360168457 0.114940643310547
-17.0454540252686 0.118756890296936
-16.4772720336914 0.136097073554993
-15.9090909957886 0.165902137756348
-15.3409090042114 0.147128701210022
-14.7727270126343 0.124761462211609
-14.2045450210571 0.114959120750427
-13.6363639831543 0.120199799537659
-13.0681819915771 0.108297944068909
-12.5 0.116622805595398
-11.9318180084229 0.116487503051758
-11.3636360168457 0.118954658508301
-10.7954549789429 0.113056063652039
-10.2272729873657 0.126415729522705
-9.65909099578857 0.121581196784973
-9.09090900421143 0.130500435829163
-8.52272701263428 0.119307160377502
-7.95454549789429 0.127620339393616
-7.38636350631714 0.124404072761536
-6.81818199157715 0.137947082519531
-6.25 0.126283168792725
-5.68181800842285 0.134449005126953
-5.11363649368286 0.133553981781006
-4.54545450210571 0.143932342529297
-3.97727274894714 0.144950270652771
-3.40909099578857 0.161418080329895
-2.84090900421143 0.179730176925659
-2.27272725105286 0.219653129577637
-1.70454549789429 0.260331630706787
-1.13636362552643 0.281492948532104
-0.568181753158569 0.546372294425964
0 1
0.568181753158569 0.546372294425964
1.13636362552643 0.281492948532104
1.70454549789429 0.260331630706787
2.27272725105286 0.219653129577637
2.84090900421143 0.179730176925659
3.40909099578857 0.161418080329895
3.97727274894714 0.144950270652771
4.54545450210571 0.143932342529297
5.11363649368286 0.133553981781006
5.68181800842285 0.134449005126953
6.25 0.126283168792725
6.81818199157715 0.137947082519531
7.38636350631714 0.124404072761536
7.95454549789429 0.127620339393616
8.52272701263428 0.119307160377502
9.09090900421143 0.130500435829163
9.65909099578857 0.121581196784973
10.2272729873657 0.126415729522705
10.7954549789429 0.113056063652039
11.3636360168457 0.118954658508301
11.9318180084229 0.116487503051758
12.5 0.116622805595398
13.0681819915771 0.108297944068909
13.6363639831543 0.120199799537659
14.2045450210571 0.114959120750427
14.7727270126343 0.124761462211609
15.3409090042114 0.147128701210022
15.9090909957886 0.165902137756348
16.4772720336914 0.136097073554993
17.0454540252686 0.118756890296936
17.6136360168457 0.114940643310547
18.1818180084229 0.126765727996826
18.75 0.11263644695282
19.3181819915771 0.116838455200195
19.8863639831543 0.122835159301758
20.4545459747314 0.117307901382446
21.0227279663086 0.105552673339844
21.5909099578857 0.117761015892029
22.1590900421143 0.12433135509491
23.2954540252686 0.123328804969788
23.8636360168457 0.13019585609436
24.4318180084229 0.144756436347961
25 0.143506407737732
25.5681819915771 0.147996306419373
26.1363639831543 0.139911890029907
26.7045459747314 0.133137702941895
27.2727279663086 0.157224059104919
27.8409099578857 0.166043758392334
28.4090900421143 0.135520219802856
28.9772720336914 0.138408899307251
29.5454540252686 0.133138656616211
30.1136360168457 0.1081622838974
30.6818180084229 0.105254888534546
31.25 0.095819354057312
31.8181819915771 0.100067019462585
32.3863639831543 0.111966729164124
33.5227279663086 0.11522114276886
34.0909080505371 0.110898017883301
34.6590919494629 0.100161075592041
35.2272720336914 0.100308299064636
35.7954559326172 0.105644583702087
36.3636360168457 0.118056654930115
36.9318199157715 0.0866260528564453
37.5 0.0918850898742676
38.0681800842285 0.0881636142730713
38.6363639831543 0.0908662080764771
39.2045440673828 0.0892829895019531
39.7727279663086 0.0906162261962891
40.3409080505371 0.0894227027893066
40.9090919494629 0.0849450826644897
41.4772720336914 0.0772899389266968
42.0454559326172 0.086115837097168
42.6136360168457 0.086500883102417
43.1818199157715 0.106642842292786
43.75 0.101758003234863
44.3181800842285 0.0916751623153687
44.8863639831543 0.0896346569061279
45.4545440673828 0.0950901508331299
46.5909080505371 0.0922442674636841
47.1590919494629 0.085838794708252
47.7272720336914 0.0897954702377319
48.2954559326172 0.0874782800674438
48.8636360168457 0.0896135568618774
49.4318199157715 0.0823347568511963
50 0.0854828357696533
50.5681800842285 0.0830799341201782
51.1363639831543 0.0967727899551392
51.7045440673828 0.108389496803284
52.2727279663086 0.107800960540771
52.8409080505371 0.102984428405762
53.4090919494629 0.0952894687652588
53.9772720336914 0.0914760828018188
54.5454559326172 0.0894907712936401
55.1136360168457 0.0845911502838135
55.6818199157715 0.0811803340911865
56.25 0.0749307870864868
56.8181800842285 0.0852423906326294
57.3863639831543 0.0825434923171997
57.9545440673828 0.0828605890274048
58.5227279663086 0.0940854549407959
59.0909080505371 0.0808783769607544
59.6590919494629 0.0703485012054443
60.2272720336914 0.0790832042694092
60.7954559326172 0.0794122219085693
61.3636360168457 0.0814292430877686
61.9318199157715 0.0910149812698364
62.5 0.0854078531265259
63.0681800842285 0.0765969753265381
63.6363639831543 0.0742949247360229
64.2045440673828 0.0684118270874023
64.7727279663086 0.0703120231628418
65.3409118652344 0.078326940536499
65.9090881347656 0.0777462720870972
66.4772720336914 0.0613856315612793
67.0454559326172 0.0642862319946289
67.613639831543 0.0603402853012085
68.1818161010742 0.0626595020294189
68.75 0.0610858201980591
69.3181838989258 0.0661429166793823
69.886360168457 0.0625081062316895
70.4545440673828 0.0667667388916016
71.0227279663086 0.0657527446746826
71.5909118652344 0.0682837963104248
72.1590881347656 0.0716522932052612
72.7272720336914 0.0845799446105957
73.2954559326172 0.070509672164917
73.863639831543 0.07172691822052
74.4318161010742 0.0760946273803711
75 0.0743082761764526
75.5681838989258 0.0698659420013428
76.136360168457 0.0711549520492554
76.7045440673828 0.0642930269241333
77.2727279663086 0.0672614574432373
77.8409118652344 0.0670425891876221
78.4090881347656 0.081500768661499
78.9772720336914 0.0954372882843018
79.5454559326172 0.0956712961196899
80.113639831543 0.0777305364608765
80.6818161010742 0.0749267339706421
81.25 0.0922794342041016
81.8181838989258 0.0740377902984619
82.386360168457 0.0679140090942383
82.9545440673828 0.068472146987915
83.5227279663086 0.0622042417526245
84.0909118652344 0.0664571523666382
84.6590881347656 0.0679752826690674
85.2272720336914 0.0635658502578735
85.7954559326172 0.0710656642913818
86.363639831543 0.0695445537567139
86.9318161010742 0.0661535263061523
87.5 0.0869458913803101
88.0681838989258 0.113024950027466
88.636360168457 0.0985687971115112
89.2045440673828 0.0999220609664917
89.7727279663086 0.0768153667449951
90.3409118652344 0.0679237842559814
90.9090881347656 0.06296706199646
91.4772720336914 0.0593217611312866
92.0454559326172 0.0543267726898193
92.613639831543 0.059924840927124
93.1818161010742 0.067191481590271
93.75 0.0667867660522461
94.3181838989258 0.0763479471206665
94.886360168457 0.101555824279785
95.4545440673828 0.0744973421096802
96.0227279663086 0.0672036409378052
96.5909118652344 0.0771638154983521
97.1590881347656 0.0987610816955566
97.7272720336914 0.0990368127822876
98.2954559326172 0.109519720077515
98.863639831543 0.085823655128479
99.4318161010742 0.0981457233428955
100 0.0771673917770386
100.568183898926 0.0800793170928955
101.136360168457 0.079521656036377
101.704544067383 0.106027722358704
102.272727966309 0.0918934345245361
102.840911865234 0.068523645401001
103.409088134766 0.0695273876190186
103.977272033691 0.0770370960235596
104.545455932617 0.0597591400146484
105.113639831543 0.0574852228164673
105.681816101074 0.0600855350494385
106.25 0.0668467283248901
106.818183898926 0.0451561212539673
107.386360168457 0.034082293510437
107.954544067383 0.0352269411087036
108.522727966309 0.0311535596847534
109.090911865234 0.0237811803817749
109.659088134766 0.0181751251220703
110.227272033691 0.0195866823196411
110.795455932617 0.0177136659622192
111.363639831543 0.0198397636413574
111.931816101074 0.0182440280914307
112.5 0.0204595327377319
113.068183898926 0.0194827318191528
113.636360168457 0.021909236907959
114.204544067383 0.0185599327087402
114.772727966309 0.020733118057251
115.340911865234 0.0178074836730957
115.909088134766 0.0195413827896118
116.477272033691 0.0170350074768066
117.045455932617 0.0191695690155029
117.613639831543 0.0171215534210205
118.181816101074 0.0182464122772217
118.75 0.0160273313522339
119.318183898926 0.0179421901702881
119.886360168457 0.016089916229248
120.454544067383 0.0185446739196777
121.022727966309 0.0159560441970825
121.590911865234 0.0184513330459595
122.159088134766 0.0162464380264282
122.727272033691 0.0185315608978271
123.295455932617 0.0156279802322388
123.863639831543 0.0180971622467041
124.431816101074 0.0150827169418335
125 0.0162780284881592
125.568183898926 0.0141192674636841
126.136360168457 0.0151172876358032
126.704544067383 0.0131149291992188
127.272727966309 0.01475989818573
127.840911865234 0.0123589038848877
128.409088134766 0.0127298831939697
128.977279663086 0.0108966827392578
129.545455932617 0.0122579336166382
130.113632202148 0.0106886625289917
130.681823730469 0.0115387439727783
131.25 0.0105742216110229
131.818176269531 0.0102298259735107
132.386367797852 0.00820684432983398
132.954544067383 0.00853443145751953
133.522720336914 0.00755190849304199
134.090911865234 0.00791037082672119
135.227279663086 0.00607824325561523
135.795455932617 0.00576353073120117
136.363632202148 0.00481879711151123
138.636367797852 0.0035860538482666
139.204544067383 0.00274133682250977
139.772720336914 0.00276350975036621
142.045455932617 0.00137567520141602
142.613632202148 0.00127494335174561
143.181823730469 0.000480055809020996
144.886367797852 0.000241875648498535
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000253915786743164
-143.181823730469 0.000506162643432617
-142.613632202148 0.00128865242004395
-140.909088134766 0.00163793563842773
-140.340911865234 0.00233221054077148
-138.636367797852 0.0034935474395752
-138.068176269531 0.00439727306365967
-137.5 0.00416159629821777
-135.227279663086 0.00593888759613037
-134.090911865234 0.00774478912353516
-133.522720336914 0.0075225830078125
-132.954544067383 0.00819253921508789
-132.386367797852 0.00802397727966309
-131.818176269531 0.00973916053771973
-130.681823730469 0.0113673210144043
-130.113632202148 0.0105725526809692
-129.545455932617 0.0119577646255493
-128.977279663086 0.0106034278869629
-128.409088134766 0.0123707056045532
-127.840911865234 0.0120886564254761
-127.272727966309 0.0143506526947021
-126.704544067383 0.0128978490829468
-126.136360168457 0.0149655342102051
-125.568183898926 0.0140483379364014
-125 0.0159859657287598
-124.431816101074 0.0147805213928223
-123.863639831543 0.0175608396530151
-123.295455932617 0.0152446031570435
-122.727272033691 0.0179778337478638
-122.159088134766 0.0157461166381836
-121.590911865234 0.0178353786468506
-121.022727966309 0.0155898332595825
-120.454544067383 0.0180957317352295
-119.886360168457 0.0154526233673096
-119.318183898926 0.0176005363464355
-118.75 0.015535831451416
-118.181816101074 0.0178236961364746
-117.613639831543 0.0164321660995483
-117.045455932617 0.0183625221252441
-116.477272033691 0.0160589218139648
-115.909088134766 0.0185737609863281
-115.340911865234 0.0169283151626587
-114.772727966309 0.0199736356735229
-114.204544067383 0.0178180932998657
-113.636360168457 0.0208494663238525
-113.068183898926 0.0181946754455566
-112.5 0.0194721221923828
-111.931816101074 0.0172973871231079
-111.363639831543 0.0187243223190308
-110.795455932617 0.0167380571365356
-110.227272033691 0.0185879468917847
-109.659088134766 0.0170648097991943
-109.090911865234 0.0227861404418945
-108.522727966309 0.0291075706481934
-107.954544067383 0.0310976505279541
-107.386360168457 0.0314750671386719
-106.818183898926 0.044419527053833
-106.25 0.0632709264755249
-105.681816101074 0.0570719242095947
-105.113639831543 0.0570769309997559
-104.545455932617 0.0594558715820312
-103.977272033691 0.0738205909729004
-103.409088134766 0.0663852691650391
-102.840911865234 0.0673779249191284
-102.272727966309 0.0890810489654541
-101.704544067383 0.106058597564697
-101.136360168457 0.0802195072174072
-100.568183898926 0.0811431407928467
-100 0.0767737627029419
-99.4318161010742 0.0984927415847778
-98.863639831543 0.0859907865524292
-98.2954559326172 0.108875036239624
-97.7272720336914 0.098564624786377
-97.1590881347656 0.097337007522583
-96.5909118652344 0.0729538202285767
-96.0227279663086 0.0629712343215942
-95.4545440673828 0.073784351348877
-94.886360168457 0.10174822807312
-94.3181838989258 0.0774475336074829
-93.75 0.0673894882202148
-93.1818161010742 0.0678020715713501
-92.613639831543 0.0593795776367188
-92.0454559326172 0.0536259412765503
-90.9090881347656 0.0602480173110962
-90.3409118652344 0.0671002864837646
-89.7727279663086 0.0781089067459106
-89.2045440673828 0.101646423339844
-88.636360168457 0.0993595123291016
-88.0681838989258 0.111818909645081
-87.5 0.0844026803970337
-86.9318161010742 0.0653344392776489
-86.363639831543 0.0680402517318726
-85.7954559326172 0.0680311918258667
-85.2272720336914 0.0625069141387939
-84.6590881347656 0.0676846504211426
-84.0909118652344 0.066493034362793
-83.5227279663086 0.0616140365600586
-82.9545440673828 0.0670164823532104
-82.386360168457 0.0656636953353882
-81.8181838989258 0.0728309154510498
-81.25 0.0885618925094604
-80.6818161010742 0.0700256824493408
-80.113639831543 0.0747107267379761
-79.5454559326172 0.0941599607467651
-78.9772720336914 0.0945916175842285
-78.4090881347656 0.0810630321502686
-77.8409118652344 0.0638715028762817
-77.2727279663086 0.0646821260452271
-76.7045440673828 0.0616666078567505
-76.136360168457 0.0675830841064453
-75.5681838989258 0.0700756311416626
-75 0.0740935802459717
-74.4318161010742 0.0752942562103271
-73.863639831543 0.0715399980545044
-73.2954559326172 0.0709006786346436
-72.7272720336914 0.0862388610839844
-72.1590881347656 0.070509672164917
-71.5909118652344 0.0673987865447998
-70.4545440673828 0.0652768611907959
-69.886360168457 0.0617464780807495
-69.3181838989258 0.0639700889587402
-68.75 0.0587280988693237
-68.1818161010742 0.0605300664901733
-67.613639831543 0.0591329336166382
-67.0454559326172 0.0616253614425659
-66.4772720336914 0.0608878135681152
-65.9090881347656 0.0754562616348267
-65.3409118652344 0.0781998634338379
-64.7727279663086 0.0700273513793945
-64.2045440673828 0.0673238039016724
-63.6363639831543 0.0710844993591309
-63.0681800842285 0.0734546184539795
-62.5 0.0829627513885498
-61.9318199157715 0.0904796123504639
-61.3636360168457 0.0803306102752686
-60.7954559326172 0.0788017511367798
-60.2272720336914 0.0764648914337158
-59.6590919494629 0.06978440284729
-59.0909080505371 0.0816733837127686
-58.5227279663086 0.094734787940979
-57.9545440673828 0.0819019079208374
-57.3863639831543 0.0811644792556763
-56.8181800842285 0.0856678485870361
-56.25 0.0757572650909424
-55.6818199157715 0.07917320728302
-55.1136360168457 0.0805861949920654
-53.9772720336914 0.0899112224578857
-53.4090919494629 0.0934984683990479
-52.8409080505371 0.101076483726501
-52.2727279663086 0.103731632232666
-51.7045440673828 0.104640364646912
-51.1363639831543 0.0935622453689575
-50.5681800842285 0.0799508094787598
-50 0.0815141201019287
-49.4318199157715 0.0784604549407959
-48.8636360168457 0.0850800275802612
-48.2954559326172 0.0849299430847168
-47.7272720336914 0.0886614322662354
-47.1590919494629 0.0837960243225098
-46.5909080505371 0.0893855094909668
-45.4545440673828 0.0903061628341675
-44.8863639831543 0.0860235691070557
-44.3181800842285 0.0876543521881104
-43.75 0.0969136953353882
-43.1818199157715 0.10412335395813
-42.6136360168457 0.0847557783126831
-42.0454559326172 0.0842154026031494
-41.4772720336914 0.0758564472198486
-40.9090919494629 0.0852947235107422
-39.7727279663086 0.0879045724868774
-39.2045440673828 0.0870262384414673
-38.6363639831543 0.0889660120010376
-38.0681800842285 0.087343692779541
-37.5 0.0921128988265991
-36.9318199157715 0.0885134935379028
-36.3636360168457 0.121461272239685
-35.7954559326172 0.106046438217163
-35.2272720336914 0.0999588966369629
-34.6590919494629 0.0966428518295288
-34.0909080505371 0.106598019599915
-33.5227279663086 0.113511204719543
-32.3863639831543 0.111472487449646
-31.8181819915771 0.102381229400635
-31.25 0.0967397689819336
-30.6818180084229 0.103826522827148
-30.1136360168457 0.104018568992615
-29.5454540252686 0.127079010009766
-28.9772720336914 0.124155282974243
-28.4090900421143 0.126103758811951
-27.8409099578857 0.158560037612915
-27.2727279663086 0.151181578636169
-26.7045459747314 0.125409483909607
-26.1363639831543 0.128616452217102
-25.5681819915771 0.141352891921997
-25 0.143722891807556
-24.4318180084229 0.1437668800354
-23.8636360168457 0.127015590667725
-23.2954540252686 0.118641257286072
-22.7272720336914 0.119785666465759
-22.1590900421143 0.121467590332031
-21.5909099578857 0.115074515342712
-21.0227279663086 0.101470112800598
-20.4545459747314 0.113989591598511
-19.8863639831543 0.123083472251892
-18.75 0.110017776489258
-18.1818180084229 0.120121240615845
-17.6136360168457 0.109679818153381
-17.0454540252686 0.114830613136292
-16.4772720336914 0.13603663444519
-15.9090909957886 0.163946866989136
-14.7727270126343 0.12099289894104
-14.2045450210571 0.113447546958923
-13.6363639831543 0.11635160446167
-13.0681819915771 0.103436470031738
-12.5 0.112754106521606
-11.9318180084229 0.112897634506226
-11.3636360168457 0.11702024936676
-10.7954549789429 0.111946821212769
-10.2272729873657 0.121572613716125
-9.65909099578857 0.116145253181458
-9.09090900421143 0.127785682678223
-8.52272701263428 0.115952968597412
-7.95454549789429 0.12364387512207
-7.38636350631714 0.11805260181427
-6.81818199157715 0.130741953849792
-6.25 0.124708771705627
-5.68181800842285 0.134053230285645
-5.11363649368286 0.133401393890381
-4.54545450210571 0.14544665813446
-3.97727274894714 0.142929077148438
-3.40909099578857 0.154550552368164
-2.84090900421143 0.173611402511597
-2.27272725105286 0.206261396408081
-1.70454549789429 0.241024374961853
-1.13636362552643 0.271162390708923
-0.568181753158569 0.544141054153442
0 1
0.568181753158569 0.544141054153442
1.13636362552643 0.271162390708923
1.70454549789429 0.241024374961853
2.27272725105286 0.206261396408081
2.84090900421143 0.173611402511597
3.40909099578857 0.154550552368164
3.97727274894714 0.142929077148438
4.54545450210571 0.14544665813446
5.11363649368286 0.133401393890381
5.68181800842285 0.134053230285645
6.25 0.124708771705627
6.81818199157715 0.130741953849792
7.38636350631714 0.11805260181427
7.95454549789429 0.12364387512207
8.52272701263428 0.115952968597412
9.09090900421143 0.127785682678223
9.65909099578857 0.116145253181458
10.2272729873657 0.121572613716125
10.7954549789429 0.111946821212769
11.3636360168457 0.11702024936676
11.9318180084229 0.112897634506226
12.5 0.112754106521606
13.0681819915771 0.103436470031738
13.6363639831543 0.11635160446167
14.2045450210571 0.113447546958923
14.7727270126343 0.12099289894104
15.9090909957886 0.163946866989136
16.4772720336914 0.13603663444519
17.0454540252686 0.114830613136292
17.6136360168457 0.109679818153381
18.1818180084229 0.120121240615845
18.75 0.110017776489258
19.8863639831543 0.123083472251892
20.4545459747314 0.113989591598511
21.0227279663086 0.101470112800598
21.5909099578857 0.115074515342712
22.1590900421143 0.121467590332031
22.7272720336914 0.119785666465759
23.2954540252686 0.118641257286072
23.8636360168457 0.127015590667725
24.4318180084229 0.1437668800354
25 0.143722891807556
25.5681819915771 0.141352891921997
26.1363639831543 0.128616452217102
26.7045459747314 0.125409483909607
27.2727279663086 0.151181578636169
27.8409099578857 0.158560037612915
28.4090900421143 0.126103758811951
28.9772720336914 0.124155282974243
29.5454540252686 0.127079010009766
30.1136360168457 0.104018568992615
30.6818180084229 0.103826522827148
31.25 0.0967397689819336
31.8181819915771 0.102381229400635
32.3863639831543 0.111472487449646
33.5227279663086 0.113511204719543
34.0909080505371 0.106598019599915
34.6590919494629 0.0966428518295288
35.2272720336914 0.0999588966369629
35.7954559326172 0.106046438217163
36.3636360168457 0.121461272239685
36.9318199157715 0.0885134935379028
37.5 0.0921128988265991
38.0681800842285 0.087343692779541
38.6363639831543 0.0889660120010376
39.2045440673828 0.0870262384414673
39.7727279663086 0.0879045724868774
40.9090919494629 0.0852947235107422
41.4772720336914 0.0758564472198486
42.0454559326172 0.0842154026031494
42.6136360168457 0.0847557783126831
43.1818199157715 0.10412335395813
43.75 0.0969136953353882
44.3181800842285 0.0876543521881104
44.8863639831543 0.0860235691070557
45.4545440673828 0.0903061628341675
46.5909080505371 0.0893855094909668
47.1590919494629 0.0837960243225098
47.7272720336914 0.0886614322662354
48.2954559326172 0.0849299430847168
48.8636360168457 0.0850800275802612
49.4318199157715 0.0784604549407959
50 0.0815141201019287
50.5681800842285 0.0799508094787598
51.1363639831543 0.0935622453689575
51.7045440673828 0.104640364646912
52.2727279663086 0.103731632232666
52.8409080505371 0.101076483726501
53.4090919494629 0.0934984683990479
53.9772720336914 0.0899112224578857
55.1136360168457 0.0805861949920654
55.6818199157715 0.07917320728302
56.25 0.0757572650909424
56.8181800842285 0.0856678485870361
57.3863639831543 0.0811644792556763
57.9545440673828 0.0819019079208374
58.5227279663086 0.094734787940979
59.0909080505371 0.0816733837127686
59.6590919494629 0.06978440284729
60.2272720336914 0.0764648914337158
60.7954559326172 0.0788017511367798
61.3636360168457 0.0803306102752686
61.9318199157715 0.0904796123504639
62.5 0.0829627513885498
63.0681800842285 0.0734546184539795
63.6363639831543 0.0710844993591309
64.2045440673828 0.0673238039016724
64.7727279663086 0.0700273513793945
65.3409118652344 0.0781998634338379
65.9090881347656 0.0754562616348267
66.4772720336914 0.0608878135681152
67.0454559326172 0.0616253614425659
67.613639831543 0.0591329336166382
68.1818161010742 0.0605300664901733
68.75 0.0587280988693237
69.3181838989258 0.0639700889587402
69.886360168457 0.0617464780807495
70.4545440673828 0.0652768611907959
71.5909118652344 0.0673987865447998
72.1590881347656 0.070509672164917
72.7272720336914 0.0862388610839844
73.2954559326172 0.0709006786346436
73.863639831543 0.0715399980545044
74.4318161010742 0.0752942562103271
75 0.0740935802459717
75.5681838989258 0.0700756311416626
76.136360168457 0.0675830841064453
76.7045440673828 0.0616666078567505
77.2727279663086 0.0646821260452271
77.8409118652344 0.0638715028762817
78.4090881347656 0.0810630321502686
78.9772720336914 0.0945916175842285
79.5454559326172 0.0941599607467651
80.113639831543 0.0747107267379761
80.6818161010742 0.0700256824493408
81.25 0.0885618925094604
81.8181838989258 0.0728309154510498
82.386360168457 0.0656636953353882
82.9545440673828 0.0670164823532104
83.5227279663086 0.0616140365600586
84.0909118652344 0.066493034362793
84.6590881347656 0.0676846504211426
85.2272720336914 0.0625069141387939
85.7954559326172 0.0680311918258667
86.363639831543 0.0680402517318726
86.9318161010742 0.0653344392776489
87.5 0.0844026803970337
88.0681838989258 0.111818909645081
88.636360168457 0.0993595123291016
89.2045440673828 0.101646423339844
89.7727279663086 0.0781089067459106
90.3409118652344 0.0671002864837646
90.9090881347656 0.0602480173110962
92.0454559326172 0.0536259412765503
92.613639831543 0.0593795776367188
93.1818161010742 0.0678020715713501
93.75 0.0673894882202148
94.3181838989258 0.0774475336074829
94.886360168457 0.10174822807312
95.4545440673828 0.073784351348877
96.0227279663086 0.0629712343215942
96.5909118652344 0.0729538202285767
97.1590881347656 0.097337007522583
97.7272720336914 0.098564624786377
98.2954559326172 0.108875036239624
98.863639831543 0.0859907865524292
99.4318161010742 0.0984927415847778
100 0.0767737627029419
100.568183898926 0.0811431407928467
101.136360168457 0.0802195072174072
101.704544067383 0.106058597564697
102.272727966309 0.0890810489654541
102.840911865234 0.0673779249191284
103.409088134766 0.0663852691650391
103.977272033691 0.0738205909729004
104.545455932617 0.0594558715820312
105.113639831543 0.0570769309997559
105.681816101074 0.0570719242095947
106.25 0.0632709264755249
106.818183898926 0.044419527053833
107.386360168457 0.0314750671386719
107.954544067383 0.0310976505279541
108.522727966309 0.0291075706481934
109.090911865234 0.0227861404418945
109.659088134766 0.0170648097991943
110.227272033691 0.0185879468917847
110.795455932617 0.0167380571365356
111.363639831543 0.0187243223190308
111.931816101074 0.0172973871231079
112.5 0.0194721221923828
113.068183898926 0.0181946754455566
113.636360168457 0.0208494663238525
114.204544067383 0.0178180932998657
114.772727966309 0.0199736356735229
115.340911865234 0.0169283151626587
115.909088134766 0.0185737609863281
116.477272033691 0.0160589218139648
117.045455932617 0.0183625221252441
117.613639831543 0.0164321660995483
118.181816101074 0.0178236961364746
118.75 0.015535831451416
119.318183898926 0.0176005363464355
119.886360168457 0.0154526233673096
120.454544067383 0.0180957317352295
121.022727966309 0.0155898332595825
121.590911865234 0.0178353786468506
122.159088134766 0.0157461166381836
122.727272033691 0.0179778337478638
123.295455932617 0.0152446031570435
123.863639831543 0.0175608396530151
124.431816101074 0.0147805213928223
125 0.0159859657287598
125.568183898926 0.0140483379364014
126.136360168457 0.0149655342102051
126.704544067383 0.0128978490829468
127.272727966309 0.0143506526947021
127.840911865234 0.0120886564254761
128.409088134766 0.0123707056045532
128.977279663086 0.0106034278869629
129.545455932617 0.0119577646255493
130.113632202148 0.0105725526809692
130.681823730469 0.0113673210144043
131.818176269531 0.00973916053771973
132.386367797852 0.00802397727966309
132.954544067383 0.00819253921508789
133.522720336914 0.0075225830078125
134.090911865234 0.00774478912353516
136.363632202148 0.00467419624328613
138.068176269531 0.00439727306365967
139.204544067383 0.00277459621429443
140.340911865234 0.00233221054077148
140.909088134766 0.00163793563842773
142.613632202148 0.00128865242004395
143.181823730469 0.000506162643432617
144.886367797852 0.000253915786743164
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000333905220031738
-143.181823730469 0.000579476356506348
-142.613632202148 0.00142788887023926
-140.909088134766 0.00167906284332275
-140.340911865234 0.00256466865539551
-138.636367797852 0.00345075130462646
-138.068176269531 0.00463402271270752
-137.5 0.00428056716918945
-136.931823730469 0.00472760200500488
-136.363632202148 0.00455725193023682
-135.795455932617 0.00589334964752197
-135.227279663086 0.00583827495574951
-134.659088134766 0.00700056552886963
-132.954544067383 0.00792789459228516
-132.386367797852 0.00789475440979004
-131.25 0.0104173421859741
-130.681823730469 0.0109856128692627
-130.113632202148 0.0104479789733887
-129.545455932617 0.011394739151001
-128.977279663086 0.0104551315307617
-128.409088134766 0.0119839906692505
-127.840911865234 0.0121849775314331
-127.272727966309 0.0140495300292969
-126.704544067383 0.0131479501724243
-126.136360168457 0.0149214267730713
-125.568183898926 0.0142614841461182
-125 0.0159348249435425
-124.431816101074 0.0152206420898438
-123.863639831543 0.0178325176239014
-123.295455932617 0.0158807039260864
-122.727272033691 0.0182009935379028
-122.159088134766 0.0163689851760864
-121.590911865234 0.0180428028106689
-121.022727966309 0.0160268545150757
-120.454544067383 0.0182158946990967
-119.886360168457 0.0159810781478882
-119.318183898926 0.018136739730835
-118.75 0.016254186630249
-118.181816101074 0.01829993724823
-117.613639831543 0.0172679424285889
-117.045455932617 0.0189775228500366
-116.477272033691 0.0170658826828003
-115.909088134766 0.0192327499389648
-115.340911865234 0.0177122354507446
-114.772727966309 0.0205792188644409
-114.204544067383 0.018513560295105
-113.636360168457 0.0213745832443237
-113.068183898926 0.0191370248794556
-112.5 0.0202893018722534
-111.931816101074 0.0181063413619995
-111.363639831543 0.0193396806716919
-110.795455932617 0.0174301862716675
-110.227272033691 0.019235372543335
-109.659088134766 0.0181583166122437
-109.090911865234 0.02431321144104
-108.522727966309 0.0324312448501587
-107.954544067383 0.0345625877380371
-107.386360168457 0.0340123176574707
-106.818183898926 0.0455182790756226
-106.25 0.0641169548034668
-105.681816101074 0.0584404468536377
-105.113639831543 0.0569969415664673
-104.545455932617 0.0597553253173828
-103.977272033691 0.077273964881897
-103.409088134766 0.0686088800430298
-102.840911865234 0.0695899724960327
-102.272727966309 0.0912095308303833
-101.704544067383 0.11026394367218
-101.136360168457 0.0831023454666138
-100.568183898926 0.0830106735229492
-100 0.0791078805923462
-99.4318161010742 0.100878953933716
-98.863639831543 0.0849288702011108
-98.2954559326172 0.110148549079895
-97.7272720336914 0.101259112358093
-97.1590881347656 0.100845098495483
-96.5909118652344 0.0757286548614502
-96.0227279663086 0.0662926435470581
-95.4545440673828 0.0768215656280518
-94.886360168457 0.105475068092346
-94.3181838989258 0.0803389549255371
-93.75 0.0712491273880005
-93.1818161010742 0.0696223974227905
-92.0454559326172 0.0571449995040894
-91.4772720336914 0.0634117126464844
-90.9090881347656 0.0656856298446655
-90.3409118652344 0.0699824094772339
-89.7727279663086 0.0802948474884033
-89.2045440673828 0.104691982269287
-88.636360168457 0.102241635322571
-88.0681838989258 0.114012002944946
-87.5 0.0865610837936401
-86.9318161010742 0.0668672323226929
-86.363639831543 0.0677119493484497
-85.7954559326172 0.0690419673919678
-85.2272720336914 0.0637366771697998
-84.6590881347656 0.0692665576934814
-84.0909118652344 0.0678385496139526
-83.5227279663086 0.0631409883499146
-82.9545440673828 0.068580150604248
-82.386360168457 0.0694303512573242
-81.8181838989258 0.0733122825622559
-81.25 0.0900797843933105
-80.6818161010742 0.0734745264053345
-80.113639831543 0.0760060548782349
-79.5454559326172 0.0961633920669556
-78.9772720336914 0.0974465608596802
-78.4090881347656 0.0843168497085571
-77.8409118652344 0.0663125514984131
-77.2727279663086 0.0658161640167236
-76.7045440673828 0.0623633861541748
-76.136360168457 0.070446252822876
-75.5681838989258 0.0723525285720825
-75 0.0781925916671753
-74.4318161010742 0.0784507989883423
-73.863639831543 0.0745861530303955
-73.2954559326172 0.0735211372375488
-72.7272720336914 0.0885478258132935
-72.1590881347656 0.072523832321167
-71.5909118652344 0.0692025423049927
-71.0227279663086 0.0676115751266479
-70.4545440673828 0.0675746202468872
-69.886360168457 0.0634864568710327
-69.3181838989258 0.0683966875076294
-68.75 0.0605407953262329
-68.1818161010742 0.0629769563674927
-67.613639831543 0.0626233816146851
-67.0454559326172 0.066867470741272
-66.4772720336914 0.0650143623352051
-65.9090881347656 0.0793192386627197
-65.3409118652344 0.0804833173751831
-64.7727279663086 0.0721131563186646
-64.2045440673828 0.0710817575454712
-63.6363639831543 0.0749555826187134
-63.0681800842285 0.0770684480667114
-62.5 0.0868093967437744
-61.9318199157715 0.0933083295822144
-61.3636360168457 0.0838567018508911
-60.7954559326172 0.0797750949859619
-60.2272720336914 0.0778452157974243
-59.6590919494629 0.0701453685760498
-58.5227279663086 0.0937105417251587
-57.9545440673828 0.0810645818710327
-57.3863639831543 0.0805619955062866
-56.8181800842285 0.0856223106384277
-56.25 0.0770114660263062
-55.6818199157715 0.0821186304092407
-55.1136360168457 0.0849767923355103
-54.5454559326172 0.0905478000640869
-53.9772720336914 0.0915968418121338
-53.4090919494629 0.0959984064102173
-52.8409080505371 0.10404109954834
-52.2727279663086 0.108579874038696
-51.7045440673828 0.107897639274597
-51.1363639831543 0.0971299409866333
-50.5681800842285 0.0828323364257812
-50 0.0841021537780762
-49.4318199157715 0.0817049741744995
-48.8636360168457 0.0894832611083984
-48.2954559326172 0.0883241891860962
-47.7272720336914 0.0929392576217651
-47.1590919494629 0.0877882242202759
-46.5909080505371 0.0926458835601807
-45.4545440673828 0.0939303636550903
-44.8863639831543 0.0899198055267334
-44.3181800842285 0.0914795398712158
-43.75 0.0988614559173584
-43.1818199157715 0.10467541217804
-42.6136360168457 0.0848616361618042
-42.0454559326172 0.0858613252639771
-41.4772720336914 0.0782170295715332
-40.9090919494629 0.0866532325744629
-40.3409080505371 0.0879193544387817
-39.7727279663086 0.0903842449188232
-39.2045440673828 0.0881953239440918
-38.6363639831543 0.0929408073425293
-38.0681800842285 0.0909882783889771
-37.5 0.0939815044403076
-36.9318199157715 0.0912199020385742
-36.3636360168457 0.126773357391357
-35.7954559326172 0.108582019805908
-35.2272720336914 0.103186130523682
-34.6590919494629 0.101252555847168
-34.0909080505371 0.112280488014221
-33.5227279663086 0.11949360370636
-32.9545440673828 0.117945671081543
-32.3863639831543 0.111056327819824
-31.8181819915771 0.100848793983459
-31.25 0.0979750156402588
-30.6818180084229 0.100691556930542
-30.1136360168457 0.099191427230835
-29.5454540252686 0.126927375793457
-28.9772720336914 0.14021909236908
-28.4090900421143 0.137048482894897
-27.8409099578857 0.163718461990356
-27.2727279663086 0.15650486946106
-26.7045459747314 0.127874255180359
-26.1363639831543 0.136671304702759
-25.5681819915771 0.1447434425354
-25 0.139986634254456
-24.4318180084229 0.141303896903992
-23.8636360168457 0.131160259246826
-23.2954540252686 0.12395966053009
-22.7272720336914 0.120474815368652
-22.1590900421143 0.120740294456482
-21.5909099578857 0.11969518661499
-21.0227279663086 0.105950355529785
-20.4545459747314 0.119173765182495
-19.8863639831543 0.127190470695496
-19.3181819915771 0.119176626205444
-18.75 0.117025375366211
-18.1818180084229 0.130410313606262
-17.6136360168457 0.117118954658508
-17.0454540252686 0.119012951850891
-16.4772720336914 0.1308434009552
-15.9090909957886 0.155710101127625
-14.7727270126343 0.121584177017212
-14.2045450210571 0.112686395645142
-13.6363639831543 0.115874648094177
-13.0681819915771 0.104491949081421
-12.5 0.116468191146851
-11.9318180084229 0.114415049552917
-11.3636360168457 0.119746565818787
-10.7954549789429 0.115810513496399
-10.2272729873657 0.131823897361755
-9.65909099578857 0.12369167804718
-9.09090900421143 0.131535649299622
-8.52272701263428 0.119021773338318
-7.95454549789429 0.130632996559143
-7.38636350631714 0.127289295196533
-6.81818199157715 0.138137340545654
-6.25 0.129325270652771
-5.68181800842285 0.138202428817749
-5.11363649368286 0.136009812355042
-4.54545450210571 0.149585008621216
-3.97727274894714 0.14866828918457
-3.40909099578857 0.162680745124817
-2.84090900421143 0.180135369300842
-2.27272725105286 0.224944353103638
-1.70454549789429 0.250189065933228
-1.13636362552643 0.277572393417358
-0.568181753158569 0.548754930496216
0 1
0.568181753158569 0.548754930496216
1.13636362552643 0.277572393417358
1.70454549789429 0.250189065933228
2.27272725105286 0.224944353103638
2.84090900421143 0.180135369300842
3.40909099578857 0.162680745124817
3.97727274894714 0.14866828918457
4.54545450210571 0.149585008621216
5.11363649368286 0.136009812355042
5.68181800842285 0.138202428817749
6.25 0.129325270652771
6.81818199157715 0.138137340545654
7.38636350631714 0.127289295196533
7.95454549789429 0.130632996559143
8.52272701263428 0.119021773338318
9.09090900421143 0.131535649299622
9.65909099578857 0.12369167804718
10.2272729873657 0.131823897361755
10.7954549789429 0.115810513496399
11.3636360168457 0.119746565818787
11.9318180084229 0.114415049552917
12.5 0.116468191146851
13.0681819915771 0.104491949081421
13.6363639831543 0.115874648094177
14.2045450210571 0.112686395645142
14.7727270126343 0.121584177017212
15.9090909957886 0.155710101127625
16.4772720336914 0.1308434009552
17.0454540252686 0.119012951850891
17.6136360168457 0.117118954658508
18.1818180084229 0.130410313606262
18.75 0.117025375366211
19.3181819915771 0.119176626205444
19.8863639831543 0.127190470695496
20.4545459747314 0.119173765182495
21.0227279663086 0.105950355529785
21.5909099578857 0.11969518661499
22.1590900421143 0.120740294456482
22.7272720336914 0.120474815368652
23.2954540252686 0.12395966053009
23.8636360168457 0.131160259246826
24.4318180084229 0.141303896903992
25 0.139986634254456
25.5681819915771 0.1447434425354
26.1363639831543 0.136671304702759
26.7045459747314 0.127874255180359
27.2727279663086 0.15650486946106
27.8409099578857 0.163718461990356
28.4090900421143 0.137048482894897
28.9772720336914 0.14021909236908
29.5454540252686 0.126927375793457
30.1136360168457 0.099191427230835
30.6818180084229 0.100691556930542
31.25 0.0979750156402588
31.8181819915771 0.100848793983459
32.3863639831543 0.111056327819824
32.9545440673828 0.117945671081543
33.5227279663086 0.11949360370636
34.0909080505371 0.112280488014221
34.6590919494629 0.101252555847168
35.2272720336914 0.103186130523682
35.7954559326172 0.108582019805908
36.3636360168457 0.126773357391357
36.9318199157715 0.0912199020385742
37.5 0.0939815044403076
38.0681800842285 0.0909882783889771
38.6363639831543 0.0929408073425293
39.2045440673828 0.0881953239440918
39.7727279663086 0.0903842449188232
40.3409080505371 0.0879193544387817
40.9090919494629 0.0866532325744629
41.4772720336914 0.0782170295715332
42.0454559326172 0.0858613252639771
42.6136360168457 0.0848616361618042
43.1818199157715 0.10467541217804
43.75 0.0988614559173584
44.3181800842285 0.0914795398712158
44.8863639831543 0.0899198055267334
45.4545440673828 0.0939303636550903
46.5909080505371 0.0926458835601807
47.1590919494629 0.0877882242202759
47.7272720336914 0.0929392576217651
48.2954559326172 0.0883241891860962
48.8636360168457 0.0894832611083984
49.4318199157715 0.0817049741744995
50 0.0841021537780762
50.5681800842285 0.0828323364257812
51.1363639831543 0.0971299409866333
51.7045440673828 0.107897639274597
52.2727279663086 0.108579874038696
52.8409080505371 0.10404109954834
53.4090919494629 0.0959984064102173
53.9772720336914 0.0915968418121338
54.5454559326172 0.0905478000640869
55.1136360168457 0.0849767923355103
55.6818199157715 0.0821186304092407
56.25 0.0770114660263062
56.8181800842285 0.0856223106384277
57.3863639831543 0.0805619955062866
57.9545440673828 0.0810645818710327
58.5227279663086 0.0937105417251587
59.6590919494629 0.0701453685760498
60.2272720336914 0.0778452157974243
60.7954559326172 0.0797750949859619
61.3636360168457 0.0838567018508911
61.9318199157715 0.0933083295822144
62.5 0.0868093967437744
63.0681800842285 0.0770684480667114
63.6363639831543 0.0749555826187134
64.2045440673828 0.0710817575454712
64.7727279663086 0.0721131563186646
65.3409118652344 0.0804833173751831
65.9090881347656 0.0793192386627197
66.4772720336914 0.0650143623352051
67.0454559326172 0.066867470741272
67.613639831543 0.0626233816146851
68.1818161010742 0.0629769563674927
68.75 0.0605407953262329
69.3181838989258 0.0683966875076294
69.886360168457 0.0634864568710327
70.4545440673828 0.0675746202468872
71.0227279663086 0.0676115751266479
71.5909118652344 0.0692025423049927
72.1590881347656 0.072523832321167
72.7272720336914 0.0885478258132935
73.2954559326172 0.0735211372375488
73.863639831543 0.0745861530303955
74.4318161010742 0.0784507989883423
75 0.0781925916671753
75.5681838989258 0.0723525285720825
76.136360168457 0.070446252822876
76.7045440673828 0.0623633861541748
77.2727279663086 0.0658161640167236
77.8409118652344 0.0663125514984131
78.4090881347656 0.0843168497085571
78.9772720336914 0.0974465608596802
79.5454559326172 0.0961633920669556
80.113639831543 0.0760060548782349
80.6818161010742 0.0734745264053345
81.25 0.0900797843933105
81.8181838989258 0.0733122825622559
82.386360168457 0.0694303512573242
82.9545440673828 0.068580150604248
83.5227279663086 0.0631409883499146
84.0909118652344 0.0678385496139526
84.6590881347656 0.0692665576934814
85.2272720336914 0.0637366771697998
85.7954559326172 0.0690419673919678
86.363639831543 0.0677119493484497
86.9318161010742 0.0668672323226929
87.5 0.0865610837936401
88.0681838989258 0.114012002944946
88.636360168457 0.102241635322571
89.2045440673828 0.104691982269287
89.7727279663086 0.0802948474884033
90.3409118652344 0.0699824094772339
90.9090881347656 0.0656856298446655
91.4772720336914 0.0634117126464844
92.0454559326172 0.0571449995040894
93.1818161010742 0.0696223974227905
93.75 0.0712491273880005
94.3181838989258 0.0803389549255371
94.886360168457 0.105475068092346
95.4545440673828 0.0768215656280518
96.0227279663086 0.0662926435470581
96.5909118652344 0.0757286548614502
97.1590881347656 0.100845098495483
97.7272720336914 0.101259112358093
98.2954559326172 0.110148549079895
98.863639831543 0.0849288702011108
99.4318161010742 0.100878953933716
100 0.0791078805923462
100.568183898926 0.0830106735229492
101.136360168457 0.0831023454666138
101.704544067383 0.11026394367218
102.272727966309 0.0912095308303833
102.840911865234 0.0695899724960327
103.409088134766 0.0686088800430298
103.977272033691 0.077273964881897
104.545455932617 0.0597553253173828
105.113639831543 0.0569969415664673
105.681816101074 0.0584404468536377
106.25 0.0641169548034668
106.818183898926 0.0455182790756226
107.386360168457 0.0340123176574707
107.954544067383 0.0345625877380371
108.522727966309 0.0324312448501587
109.090911865234 0.02431321144104
109.659088134766 0.0181583166122437
110.227272033691 0.019235372543335
110.795455932617 0.0174301862716675
111.363639831543 0.0193396806716919
111.931816101074 0.0181063413619995
112.5 0.0202893018722534
113.068183898926 0.0191370248794556
113.636360168457 0.0213745832443237
114.204544067383 0.018513560295105
114.772727966309 0.0205792188644409
115.340911865234 0.0177122354507446
115.909088134766 0.0192327499389648
116.477272033691 0.0170658826828003
117.045455932617 0.0189775228500366
117.613639831543 0.0172679424285889
118.181816101074 0.01829993724823
118.75 0.016254186630249
119.318183898926 0.018136739730835
119.886360168457 0.0159810781478882
120.454544067383 0.0182158946990967
121.022727966309 0.0160268545150757
121.590911865234 0.0180428028106689
122.159088134766 0.0163689851760864
122.727272033691 0.0182009935379028
123.295455932617 0.0158807039260864
123.863639831543 0.0178325176239014
124.431816101074 0.0152206420898438
125 0.0159348249435425
125.568183898926 0.0142614841461182
126.136360168457 0.0149214267730713
126.704544067383 0.0131479501724243
127.272727966309 0.0140495300292969
127.840911865234 0.0121849775314331
128.409088134766 0.0119839906692505
128.977279663086 0.0104551315307617
129.545455932617 0.011394739151001
130.113632202148 0.0104479789733887
130.681823730469 0.0109856128692627
131.25 0.0104173421859741
132.386367797852 0.00789475440979004
133.522720336914 0.00765454769134521
134.659088134766 0.00700056552886963
135.227279663086 0.00583827495574951
135.795455932617 0.00589334964752197
136.363632202148 0.00455725193023682
136.931823730469 0.00472760200500488
137.5 0.00428056716918945
138.068176269531 0.00463402271270752
138.636367797852 0.00345075130462646
139.772720336914 0.00274050235748291
140.340911865234 0.00256466865539551
140.909088134766 0.00167906284332275
142.045455932617 0.00146675109863281
142.613632202148 0.00142788887023926
143.181823730469 0.000579476356506348
144.886367797852 0.000333905220031738
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000230669975280762
-143.181823730469 0.00063025951385498
-142.613632202148 0.00133872032165527
-141.477279663086 0.00169992446899414
-140.909088134766 0.00193190574645996
-139.772720336914 0.00298261642456055
-139.204544067383 0.00299501419067383
-138.068176269531 0.00475883483886719
-137.5 0.00444996356964111
-136.363632202148 0.00504863262176514
-135.795455932617 0.00613343715667725
-135.227279663086 0.0063246488571167
-134.090911865234 0.00795567035675049
-133.522720336914 0.00787317752838135
-132.954544067383 0.00870048999786377
-132.386367797852 0.00843989849090576
-131.818176269531 0.0102051496505737
-130.681823730469 0.011725902557373
-130.113632202148 0.0110863447189331
-129.545455932617 0.0123522281646729
-128.977279663086 0.01143479347229
-128.409088134766 0.0128135681152344
-127.840911865234 0.0127911567687988
-127.272727966309 0.0148413181304932
-126.704544067383 0.0136487483978271
-126.136360168457 0.0156835317611694
-125.568183898926 0.0145480632781982
-125 0.016599178314209
-124.431816101074 0.0155878067016602
-123.863639831543 0.018201470375061
-123.295455932617 0.0163344144821167
-122.727272033691 0.0188635587692261
-122.159088134766 0.0169938802719116
-121.590911865234 0.0186721086502075
-121.022727966309 0.01664137840271
-120.454544067383 0.0189197063446045
-119.886360168457 0.0165369510650635
-119.318183898926 0.0184707641601562
-118.75 0.0164432525634766
-118.181816101074 0.018562912940979
-117.613639831543 0.0174132585525513
-117.045455932617 0.0194544792175293
-116.477272033691 0.0171198844909668
-115.909088134766 0.0199112892150879
-115.340911865234 0.0183334350585938
-114.772727966309 0.0210462808609009
-114.204544067383 0.0190486907958984
-113.636360168457 0.0218722820281982
-113.068183898926 0.0195368528366089
-112.5 0.0207390785217285
-111.931816101074 0.01873779296875
-111.363639831543 0.0199719667434692
-110.795455932617 0.0180011987686157
-110.227272033691 0.0197986364364624
-109.659088134766 0.0183335542678833
-109.090911865234 0.0230555534362793
-108.522727966309 0.0299110412597656
-107.954544067383 0.0354609489440918
-107.386360168457 0.036528468132019
-106.818183898926 0.0476566553115845
-106.25 0.0643320083618164
-105.681816101074 0.0594433546066284
-105.113639831543 0.0621311664581299
-104.545455932617 0.0657374858856201
-103.977272033691 0.0792006254196167
-103.409088134766 0.0748022794723511
-102.840911865234 0.0717301368713379
-102.272727966309 0.0943289995193481
-101.704544067383 0.112724304199219
-101.136360168457 0.0839307308197021
-100.568183898926 0.0868264436721802
-100 0.0831128358840942
-99.4318161010742 0.104178667068481
-98.863639831543 0.0881087779998779
-98.2954559326172 0.108138918876648
-97.7272720336914 0.105053663253784
-97.1590881347656 0.102518796920776
-96.5909118652344 0.0841882228851318
-96.0227279663086 0.0736719369888306
-95.4545440673828 0.0836591720581055
-94.886360168457 0.105340838432312
-94.3181838989258 0.0844054222106934
-93.75 0.0723296403884888
-93.1818161010742 0.0726888179779053
-92.613639831543 0.0667743682861328
-92.0454559326172 0.0597749948501587
-91.4772720336914 0.064160943031311
-90.9090881347656 0.064847469329834
-90.3409118652344 0.072155237197876
-89.7727279663086 0.0830073356628418
-89.2045440673828 0.10206663608551
-88.636360168457 0.103304743766785
-88.0681838989258 0.113857984542847
-87.5 0.0895452499389648
-86.9318161010742 0.0721123218536377
-86.363639831543 0.0737495422363281
-85.7954559326172 0.0703831911087036
-85.2272720336914 0.067456841468811
-84.6590881347656 0.0712838172912598
-84.0909118652344 0.0691814422607422
-83.5227279663086 0.0664013624191284
-82.9545440673828 0.0713400840759277
-82.386360168457 0.0740439891815186
-81.8181838989258 0.0788768529891968
-81.25 0.0943964719772339
-80.6818161010742 0.0790567398071289
-80.113639831543 0.079742431640625
-79.5454559326172 0.101319432258606
-78.9772720336914 0.101003527641296
-78.4090881347656 0.0873005390167236
-77.8409118652344 0.0698163509368896
-77.2727279663086 0.0687255859375
-76.7045440673828 0.0648226737976074
-76.136360168457 0.0736567974090576
-75.5681838989258 0.0745449066162109
-75 0.0782524347305298
-74.4318161010742 0.0796787738800049
-73.863639831543 0.0771995782852173
-73.2954559326172 0.0738787651062012
-72.7272720336914 0.0868551731109619
-72.1590881347656 0.0724844932556152
-71.5909118652344 0.0710318088531494
-71.0227279663086 0.0705776214599609
-70.4545440673828 0.0695091485977173
-69.886360168457 0.0642988681793213
-69.3181838989258 0.0701963901519775
-68.75 0.0637685060501099
-68.1818161010742 0.0662080049514771
-67.613639831543 0.0666955709457397
-67.0454559326172 0.0703461170196533
-66.4772720336914 0.0687668323516846
-65.9090881347656 0.0813469886779785
-65.3409118652344 0.0843267440795898
-64.7727279663086 0.0757752656936646
-64.2045440673828 0.0747065544128418
-63.6363639831543 0.0812466144561768
-63.0681800842285 0.0838261842727661
-62.5 0.0915155410766602
-61.9318199157715 0.0943690538406372
-61.3636360168457 0.0867714881896973
-60.7954559326172 0.0839627981185913
-60.2272720336914 0.0832074880599976
-59.6590919494629 0.076552152633667
-59.0909080505371 0.0883375406265259
-58.5227279663086 0.0983481407165527
-57.9545440673828 0.086861252784729
-57.3863639831543 0.0844929218292236
-56.8181800842285 0.0891369581222534
-56.25 0.0809308290481567
-54.5454559326172 0.0915746688842773
-53.9772720336914 0.0944796800613403
-53.4090919494629 0.100991010665894
-52.2727279663086 0.111934065818787
-51.7045440673828 0.112748861312866
-51.1363639831543 0.0995749235153198
-50.5681800842285 0.0852476358413696
-50 0.0880891084671021
-49.4318199157715 0.0840634107589722
-48.8636360168457 0.0912823677062988
-48.2954559326172 0.0901978015899658
-47.7272720336914 0.095481276512146
-47.1590919494629 0.0894685983657837
-46.5909080505371 0.0956743955612183
-46.0227279663086 0.0960191488265991
-45.4545440673828 0.0969424247741699
-44.8863639831543 0.093824028968811
-44.3181800842285 0.0950617790222168
-43.75 0.10341739654541
-43.1818199157715 0.110352873802185
-42.6136360168457 0.0903089046478271
-42.0454559326172 0.0905469655990601
-41.4772720336914 0.0824126005172729
-40.9090919494629 0.088554859161377
-40.3409080505371 0.090815544128418
-39.7727279663086 0.0953395366668701
-39.2045440673828 0.0935212373733521
-38.6363639831543 0.0974953174591064
-38.0681800842285 0.0950913429260254
-37.5 0.0971610546112061
-36.9318199157715 0.0949441194534302
-36.3636360168457 0.127992749214172
-35.7954559326172 0.113760113716125
-35.2272720336914 0.111369848251343
-34.6590919494629 0.113227725028992
-34.0909080505371 0.120835185050964
-33.5227279663086 0.122265338897705
-32.9545440673828 0.122170448303223
-32.3863639831543 0.11850905418396
-31.8181819915771 0.107889533042908
-31.25 0.100200533866882
-30.6818180084229 0.106980681419373
-30.1136360168457 0.106348872184753
-29.5454540252686 0.13153874874115
-28.9772720336914 0.140720009803772
-28.4090900421143 0.140356421470642
-27.8409099578857 0.17124354839325
-27.2727279663086 0.161727428436279
-26.7045459747314 0.133614897727966
-25.5681819915771 0.15242338180542
-24.4318180084229 0.149388313293457
-23.8636360168457 0.13774573802948
-23.2954540252686 0.128918766975403
-22.7272720336914 0.129075288772583
-22.1590900421143 0.128655672073364
-21.5909099578857 0.12432849407196
-21.0227279663086 0.109628796577454
-20.4545459747314 0.124974846839905
-19.8863639831543 0.133650541305542
-19.3181819915771 0.127889275550842
-18.75 0.125281453132629
-18.1818180084229 0.132152915000916
-17.6136360168457 0.121284604072571
-17.0454540252686 0.124689936637878
-16.4772720336914 0.13394570350647
-15.9090909957886 0.158682107925415
-15.3409090042114 0.145649433135986
-14.7727270126343 0.127094745635986
-14.2045450210571 0.117643356323242
-13.6363639831543 0.122922301292419
-13.0681819915771 0.110352039337158
-12.5 0.1192467212677
-11.9318180084229 0.116760492324829
-11.3636360168457 0.123258590698242
-10.7954549789429 0.119366526603699
-10.2272729873657 0.133022427558899
-9.65909099578857 0.12758457660675
-9.09090900421143 0.138838291168213
-8.52272701263428 0.126980304718018
-7.95454549789429 0.13768482208252
-7.38636350631714 0.134302139282227
-6.81818199157715 0.144030094146729
-6.25 0.136277556419373
-5.68181800842285 0.144660830497742
-5.11363649368286 0.143962502479553
-4.54545450210571 0.154118537902832
-3.97727274894714 0.15636670589447
-3.40909099578857 0.168676018714905
-2.84090900421143 0.190792441368103
-2.27272725105286 0.235641360282898
-1.70454549789429 0.284194946289062
-1.13636362552643 0.309004068374634
-0.568181753158569 0.565109968185425
0 1
0.568181753158569 0.565109968185425
1.13636362552643 0.309004068374634
1.70454549789429 0.284194946289062
2.27272725105286 0.235641360282898
2.84090900421143 0.190792441368103
3.40909099578857 0.168676018714905
3.97727274894714 0.15636670589447
4.54545450210571 0.154118537902832
5.11363649368286 0.143962502479553
5.68181800842285 0.144660830497742
6.25 0.136277556419373
6.81818199157715 0.144030094146729
7.38636350631714 0.134302139282227
7.95454549789429 0.13768482208252
8.52272701263428 0.126980304718018
9.09090900421143 0.138838291168213
9.65909099578857 0.12758457660675
10.2272729873657 0.133022427558899
10.7954549789429 0.119366526603699
11.3636360168457 0.123258590698242
11.9318180084229 0.116760492324829
12.5 0.1192467212677
13.0681819915771 0.110352039337158
13.6363639831543 0.122922301292419
14.2045450210571 0.117643356323242
14.7727270126343 0.127094745635986
15.3409090042114 0.145649433135986
15.9090909957886 0.158682107925415
16.4772720336914 0.13394570350647
17.0454540252686 0.124689936637878
17.6136360168457 0.121284604072571
18.1818180084229 0.132152915000916
18.75 0.125281453132629
19.3181819915771 0.127889275550842
19.8863639831543 0.133650541305542
20.4545459747314 0.124974846839905
21.0227279663086 0.109628796577454
21.5909099578857 0.12432849407196
22.1590900421143 0.128655672073364
22.7272720336914 0.129075288772583
23.2954540252686 0.128918766975403
23.8636360168457 0.13774573802948
24.4318180084229 0.149388313293457
25.5681819915771 0.15242338180542
26.7045459747314 0.133614897727966
27.2727279663086 0.161727428436279
27.8409099578857 0.17124354839325
28.4090900421143 0.140356421470642
28.9772720336914 0.140720009803772
29.5454540252686 0.13153874874115
30.1136360168457 0.106348872184753
30.6818180084229 0.106980681419373
31.25 0.100200533866882
31.8181819915771 0.107889533042908
32.3863639831543 0.11850905418396
32.9545440673828 0.122170448303223
33.5227279663086 0.122265338897705
34.0909080505371 0.120835185050964
34.6590919494629 0.113227725028992
35.2272720336914 0.111369848251343
35.7954559326172 0.113760113716125
36.3636360168457 0.127992749214172
36.9318199157715 0.0949441194534302
37.5 0.0971610546112061
38.0681800842285 0.0950913429260254
38.6363639831543 0.0974953174591064
39.2045440673828 0.0935212373733521
39.7727279663086 0.0953395366668701
40.3409080505371 0.090815544128418
40.9090919494629 0.088554859161377
41.4772720336914 0.0824126005172729
42.0454559326172 0.0905469655990601
42.6136360168457 0.0903089046478271
43.1818199157715 0.110352873802185
43.75 0.10341739654541
44.3181800842285 0.0950617790222168
44.8863639831543 0.093824028968811
45.4545440673828 0.0969424247741699
46.0227279663086 0.0960191488265991
46.5909080505371 0.0956743955612183
47.1590919494629 0.0894685983657837
47.7272720336914 0.095481276512146
48.2954559326172 0.0901978015899658
48.8636360168457 0.0912823677062988
49.4318199157715 0.0840634107589722
50 0.0880891084671021
50.5681800842285 0.0852476358413696
51.1363639831543 0.0995749235153198
51.7045440673828 0.112748861312866
52.2727279663086 0.111934065818787
53.4090919494629 0.100991010665894
53.9772720336914 0.0944796800613403
54.5454559326172 0.0915746688842773
55.1136360168457 0.0877507925033569
56.25 0.0809308290481567
56.8181800842285 0.0891369581222534
57.3863639831543 0.0844929218292236
57.9545440673828 0.086861252784729
58.5227279663086 0.0983481407165527
59.0909080505371 0.0883375406265259
59.6590919494629 0.076552152633667
60.2272720336914 0.0832074880599976
60.7954559326172 0.0839627981185913
61.3636360168457 0.0867714881896973
61.9318199157715 0.0943690538406372
62.5 0.0915155410766602
63.0681800842285 0.0838261842727661
63.6363639831543 0.0812466144561768
64.2045440673828 0.0747065544128418
64.7727279663086 0.0757752656936646
65.3409118652344 0.0843267440795898
65.9090881347656 0.0813469886779785
66.4772720336914 0.0687668323516846
67.0454559326172 0.0703461170196533
67.613639831543 0.0666955709457397
68.1818161010742 0.0662080049514771
68.75 0.0637685060501099
69.3181838989258 0.0701963901519775
69.886360168457 0.0642988681793213
70.4545440673828 0.0695091485977173
71.0227279663086 0.0705776214599609
71.5909118652344 0.0710318088531494
72.1590881347656 0.0724844932556152
72.7272720336914 0.0868551731109619
73.2954559326172 0.0738787651062012
73.863639831543 0.0771995782852173
74.4318161010742 0.0796787738800049
75 0.0782524347305298
75.5681838989258 0.0745449066162109
76.136360168457 0.0736567974090576
76.7045440673828 0.0648226737976074
77.2727279663086 0.0687255859375
77.8409118652344 0.0698163509368896
78.4090881347656 0.0873005390167236
78.9772720336914 0.101003527641296
79.5454559326172 0.101319432258606
80.113639831543 0.079742431640625
80.6818161010742 0.0790567398071289
81.25 0.0943964719772339
81.8181838989258 0.0788768529891968
82.386360168457 0.0740439891815186
82.9545440673828 0.0713400840759277
83.5227279663086 0.0664013624191284
84.0909118652344 0.0691814422607422
84.6590881347656 0.0712838172912598
85.2272720336914 0.067456841468811
85.7954559326172 0.0703831911087036
86.363639831543 0.0737495422363281
86.9318161010742 0.0721123218536377
87.5 0.0895452499389648
88.0681838989258 0.113857984542847
88.636360168457 0.103304743766785
89.2045440673828 0.10206663608551
89.7727279663086 0.0830073356628418
90.3409118652344 0.072155237197876
90.9090881347656 0.064847469329834
91.4772720336914 0.064160943031311
92.0454559326172 0.0597749948501587
92.613639831543 0.0667743682861328
93.1818161010742 0.0726888179779053
93.75 0.0723296403884888
94.3181838989258 0.0844054222106934
94.886360168457 0.105340838432312
95.4545440673828 0.0836591720581055
96.0227279663086 0.0736719369888306
96.5909118652344 0.0841882228851318
97.1590881347656 0.102518796920776
97.7272720336914 0.105053663253784
98.2954559326172 0.108138918876648
98.863639831543 0.0881087779998779
99.4318161010742 0.104178667068481
100 0.0831128358840942
100.568183898926 0.0868264436721802
101.136360168457 0.0839307308197021
101.704544067383 0.112724304199219
102.272727966309 0.0943289995193481
102.840911865234 0.0717301368713379
103.409088134766 0.0748022794723511
103.977272033691 0.0792006254196167
104.545455932617 0.0657374858856201
105.113639831543 0.0621311664581299
105.681816101074 0.0594433546066284
106.25 0.0643320083618164
106.818183898926 0.0476566553115845
107.386360168457 0.036528468132019
107.954544067383 0.0354609489440918
108.522727966309 0.0299110412597656
109.090911865234 0.0230555534362793
109.659088134766 0.0183335542678833
110.227272033691 0.0197986364364624
110.795455932617 0.0180011987686157
111.363639831543 0.0199719667434692
111.931816101074 0.01873779296875
112.5 0.0207390785217285
113.068183898926 0.0195368528366089
113.636360168457 0.0218722820281982
114.204544067383 0.0190486907958984
114.772727966309 0.0210462808609009
115.340911865234 0.0183334350585938
115.909088134766 0.0199112892150879
116.477272033691 0.0171198844909668
117.045455932617 0.0194544792175293
117.613639831543 0.0174132585525513
118.181816101074 0.018562912940979
118.75 0.0164432525634766
119.318183898926 0.0184707641601562
119.886360168457 0.0165369510650635
120.454544067383 0.0189197063446045
121.022727966309 0.01664137840271
121.590911865234 0.0186721086502075
122.159088134766 0.0169938802719116
122.727272033691 0.0188635587692261
123.295455932617 0.0163344144821167
123.863639831543 0.018201470375061
124.431816101074 0.0155878067016602
125 0.016599178314209
125.568183898926 0.0145480632781982
126.136360168457 0.0156835317611694
126.704544067383 0.0136487483978271
127.272727966309 0.0148413181304932
127.840911865234 0.0127911567687988
128.409088134766 0.0128135681152344
128.977279663086 0.01143479347229
129.545455932617 0.0123522281646729
130.113632202148 0.0110863447189331
130.681823730469 0.011725902557373
131.818176269531 0.0102051496505737
132.386367797852 0.00843989849090576
132.954544067383 0.00870048999786377
133.522720336914 0.00787317752838135
134.090911865234 0.00795567035675049
135.227279663086 0.0063246488571167
135.795455932617 0.00613343715667725
136.363632202148 0.00504863262176514
138.068176269531 0.00475883483886719
139.204544067383 0.00299501419067383
140.340911865234 0.00260162353515625
140.909088134766 0.00193190574645996
144.886367797852 0.000230669975280762
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000204563140869141
-143.181823730469 0.000521659851074219
-142.613632202148 0.00125694274902344
-140.909088134766 0.00171577930450439
-139.772720336914 0.00281441211700439
-139.204544067383 0.00293064117431641
-138.068176269531 0.00435030460357666
-136.931823730469 0.00467073917388916
-136.363632202148 0.00490403175354004
-135.795455932617 0.00583112239837646
-134.659088134766 0.00700700283050537
-134.090911865234 0.0078890323638916
-133.522720336914 0.00764346122741699
-132.954544067383 0.00860691070556641
-132.386367797852 0.00823724269866943
-131.818176269531 0.0102795362472534
-131.25 0.0106754302978516
-130.681823730469 0.0117447376251221
-130.113632202148 0.01088547706604
-129.545455932617 0.0123680830001831
-128.977279663086 0.0109574794769287
-128.409088134766 0.0128728151321411
-127.840911865234 0.0125291347503662
-127.272727966309 0.0148801803588867
-126.704544067383 0.0132972002029419
-126.136360168457 0.0154273509979248
-125.568183898926 0.0142220258712769
-125 0.0164343118667603
-124.431816101074 0.0150603055953979
-123.863639831543 0.0181394815444946
-123.295455932617 0.0157907009124756
-122.727272033691 0.0187990665435791
-122.159088134766 0.0164085626602173
-121.590911865234 0.0186007022857666
-121.022727966309 0.0161817073822021
-120.454544067383 0.0187568664550781
-119.886360168457 0.0161505937576294
-119.318183898926 0.0181643962860107
-118.75 0.016173243522644
-118.181816101074 0.0184096097946167
-117.613639831543 0.0172233581542969
-117.045455932617 0.0192024707794189
-116.477272033691 0.0171818733215332
-115.909088134766 0.0196613073348999
-115.340911865234 0.0180150270462036
-114.772727966309 0.0209653377532959
-114.204544067383 0.0187888145446777
-113.636360168457 0.022016167640686
-113.068183898926 0.0196069478988647
-112.5 0.0208340883255005
-111.931816101074 0.0186946392059326
-111.363639831543 0.0200697183609009
-110.795455932617 0.0178841352462769
-110.227272033691 0.0196882486343384
-109.659088134766 0.0184644460678101
-109.090911865234 0.0236735343933105
-108.522727966309 0.0300499200820923
-107.954544067383 0.0349373817443848
-107.386360168457 0.0354830026626587
-106.818183898926 0.0471279621124268
-106.25 0.0673973560333252
-105.681816101074 0.0612545013427734
-105.113639831543 0.0586144924163818
-104.545455932617 0.0605107545852661
-103.977272033691 0.0774811506271362
-103.409088134766 0.0701620578765869
-102.840911865234 0.072043776512146
-102.272727966309 0.091978907585144
-101.704544067383 0.108076691627502
-101.136360168457 0.0822373628616333
-100.568183898926 0.083248496055603
-100 0.0793029069900513
-99.4318161010742 0.099972128868103
-98.863639831543 0.0848922729492188
-98.2954559326172 0.110849738121033
-97.7272720336914 0.0993479490280151
-97.1590881347656 0.0997686386108398
-96.5909118652344 0.076472282409668
-96.0227279663086 0.06777024269104
-95.4545440673828 0.076241135597229
-94.886360168457 0.104053735733032
-94.3181838989258 0.0784426927566528
-93.75 0.0698419809341431
-93.1818161010742 0.0672439336776733
-92.613639831543 0.0608508586883545
-92.0454559326172 0.0560500621795654
-91.4772720336914 0.0608887672424316
-90.9090881347656 0.0621486902236938
-90.3409118652344 0.0679075717926025
-89.7727279663086 0.076142430305481
-89.2045440673828 0.101325988769531
-88.636360168457 0.0995321273803711
-88.0681838989258 0.112889885902405
-87.5 0.0860743522644043
-86.9318161010742 0.0664631128311157
-86.363639831543 0.067564845085144
-85.7954559326172 0.0678492784500122
-85.2272720336914 0.0606563091278076
-84.6590881347656 0.0681213140487671
-84.0909118652344 0.0664666891098022
-83.5227279663086 0.0611644983291626
-82.9545440673828 0.0663917064666748
-82.386360168457 0.0671849250793457
-81.8181838989258 0.0728003978729248
-81.25 0.0916482210159302
-80.6818161010742 0.0734752416610718
-80.113639831543 0.0777568817138672
-79.5454559326172 0.0965994596481323
-78.9772720336914 0.0967700481414795
-78.4090881347656 0.0821355581283569
-77.8409118652344 0.0664438009262085
-77.2727279663086 0.0661331415176392
-76.7045440673828 0.0631223917007446
-76.136360168457 0.0708410739898682
-75.5681838989258 0.0739597082138062
-75 0.0786409378051758
-74.4318161010742 0.0786705017089844
-73.863639831543 0.0735986232757568
-73.2954559326172 0.0730355978012085
-72.7272720336914 0.08481764793396
-72.1590881347656 0.0705610513687134
-71.5909118652344 0.0677621364593506
-71.0227279663086 0.0660535097122192
-70.4545440673828 0.0662127733230591
-69.886360168457 0.0623284578323364
-69.3181838989258 0.0664273500442505
-68.75 0.0598756074905396
-68.1818161010742 0.0626983642578125
-67.613639831543 0.0614639520645142
-67.0454559326172 0.0651524066925049
-66.4772720336914 0.0639243125915527
-65.9090881347656 0.0782912969589233
-65.3409118652344 0.0800440311431885
-64.7727279663086 0.0723457336425781
-64.2045440673828 0.0695945024490356
-63.6363639831543 0.0747534036636353
-63.0681800842285 0.0784450769424438
-62.5 0.0866020917892456
-61.9318199157715 0.0926134586334229
-61.3636360168457 0.0824469327926636
-60.7954559326172 0.080585241317749
-60.2272720336914 0.0767935514450073
-59.6590919494629 0.0713379383087158
-58.5227279663086 0.0945550203323364
-57.9545440673828 0.0830509662628174
-57.3863639831543 0.0813835859298706
-56.8181800842285 0.0842636823654175
-56.25 0.0734022855758667
-55.6818199157715 0.079636812210083
-55.1136360168457 0.082892894744873
-54.5454559326172 0.0878975391387939
-53.4090919494629 0.092681884765625
-52.8409080505371 0.101667284965515
-52.2727279663086 0.106826186180115
-51.7045440673828 0.107887625694275
-51.1363639831543 0.0964969396591187
-50.5681800842285 0.0838583707809448
-50 0.0850690603256226
-49.4318199157715 0.0822348594665527
-48.8636360168457 0.0895015001296997
-48.2954559326172 0.0872385501861572
-47.7272720336914 0.0902230739593506
-47.1590919494629 0.0860540866851807
-46.5909080505371 0.091724157333374
-46.0227279663086 0.0909758806228638
-45.4545440673828 0.0930259227752686
-44.8863639831543 0.0916868448257446
-44.3181800842285 0.0916011333465576
-43.75 0.0999214649200439
-43.1818199157715 0.106601715087891
-42.6136360168457 0.0861480236053467
-42.0454559326172 0.0849964618682861
-41.4772720336914 0.0772523880004883
-40.9090919494629 0.0851024389266968
-40.3409080505371 0.0864578485488892
-39.7727279663086 0.0895917415618896
-39.2045440673828 0.087498664855957
-38.6363639831543 0.0917812585830688
-38.0681800842285 0.0892513990402222
-37.5 0.0915144681930542
-36.9318199157715 0.0885516405105591
-36.3636360168457 0.119142651557922
-35.7954559326172 0.105155944824219
-35.2272720336914 0.102144360542297
-34.6590919494629 0.100428104400635
-34.0909080505371 0.112223267555237
-33.5227279663086 0.117766499519348
-32.9545440673828 0.114577412605286
-32.3863639831543 0.112020492553711
-31.8181819915771 0.101199388504028
-31.25 0.097338080406189
-30.6818180084229 0.104928135871887
-30.1136360168457 0.105033755302429
-29.5454540252686 0.127511501312256
-28.9772720336914 0.139989495277405
-28.4090900421143 0.138489007949829
-27.8409099578857 0.164578199386597
-27.2727279663086 0.155094027519226
-26.7045459747314 0.129208326339722
-26.1363639831543 0.132818698883057
-25.5681819915771 0.145100235939026
-25 0.146153807640076
-24.4318180084229 0.145670890808105
-23.8636360168457 0.131515145301819
-23.2954540252686 0.125334858894348
-22.7272720336914 0.124258399009705
-22.1590900421143 0.123857736587524
-21.5909099578857 0.119570374488831
-21.0227279663086 0.104595303535461
-20.4545459747314 0.118787169456482
-19.8863639831543 0.125387191772461
-19.3181819915771 0.118279695510864
-18.75 0.115173578262329
-18.1818180084229 0.126744031906128
-17.6136360168457 0.113167643547058
-17.0454540252686 0.11837112903595
-16.4772720336914 0.125361204147339
-15.9090909957886 0.149438977241516
-15.3409090042114 0.139642715454102
-14.7727270126343 0.122490644454956
-14.2045450210571 0.113078594207764
-13.6363639831543 0.11845064163208
-13.0681819915771 0.105837225914001
-12.5 0.114712715148926
-11.9318180084229 0.111951112747192
-11.3636360168457 0.117552161216736
-10.7954549789429 0.113890647888184
-10.2272729873657 0.127848148345947
-9.65909099578857 0.12177836894989
-9.09090900421143 0.130336284637451
-8.52272701263428 0.117604494094849
-7.95454549789429 0.129295468330383
-7.38636350631714 0.12538468837738
-6.81818199157715 0.138117074966431
-6.25 0.129165649414062
-5.68181800842285 0.136373043060303
-5.11363649368286 0.134408235549927
-4.54545450210571 0.147401094436646
-3.97727274894714 0.147781848907471
-3.40909099578857 0.167540788650513
-2.84090900421143 0.178975224494934
-2.27272725105286 0.209521889686584
-1.70454549789429 0.245890259742737
-1.13636362552643 0.284881114959717
-0.568181753158569 0.549062013626099
0 1
0.568181753158569 0.549062013626099
1.13636362552643 0.284881114959717
1.70454549789429 0.245890259742737
2.27272725105286 0.209521889686584
2.84090900421143 0.178975224494934
3.40909099578857 0.167540788650513
3.97727274894714 0.147781848907471
4.54545450210571 0.147401094436646
5.11363649368286 0.134408235549927
5.68181800842285 0.136373043060303
6.25 0.129165649414062
6.81818199157715 0.138117074966431
7.38636350631714 0.12538468837738
7.95454549789429 0.129295468330383
8.52272701263428 0.117604494094849
9.09090900421143 0.130336284637451
9.65909099578857 0.12177836894989
10.2272729873657 0.127848148345947
10.7954549789429 0.113890647888184
11.3636360168457 0.117552161216736
11.9318180084229 0.111951112747192
12.5 0.114712715148926
13.0681819915771 0.105837225914001
13.6363639831543 0.11845064163208
14.2045450210571 0.113078594207764
14.7727270126343 0.122490644454956
15.3409090042114 0.139642715454102
15.9090909957886 0.149438977241516
16.4772720336914 0.125361204147339
17.0454540252686 0.11837112903595
17.6136360168457 0.113167643547058
18.1818180084229 0.126744031906128
18.75 0.115173578262329
19.3181819915771 0.118279695510864
19.8863639831543 0.125387191772461
20.4545459747314 0.118787169456482
21.0227279663086 0.104595303535461
21.5909099578857 0.119570374488831
22.1590900421143 0.123857736587524
22.7272720336914 0.124258399009705
23.2954540252686 0.125334858894348
23.8636360168457 0.131515145301819
24.4318180084229 0.145670890808105
25 0.146153807640076
25.5681819915771 0.145100235939026
26.1363639831543 0.132818698883057
26.7045459747314 0.129208326339722
27.2727279663086 0.155094027519226
27.8409099578857 0.164578199386597
28.4090900421143 0.138489007949829
28.9772720336914 0.139989495277405
29.5454540252686 0.127511501312256
30.1136360168457 0.105033755302429
30.6818180084229 0.104928135871887
31.25 0.097338080406189
31.8181819915771 0.101199388504028
32.3863639831543 0.112020492553711
32.9545440673828 0.114577412605286
33.5227279663086 0.117766499519348
34.0909080505371 0.112223267555237
34.6590919494629 0.100428104400635
35.2272720336914 0.102144360542297
35.7954559326172 0.105155944824219
36.3636360168457 0.119142651557922
36.9318199157715 0.0885516405105591
37.5 0.0915144681930542
38.0681800842285 0.0892513990402222
38.6363639831543 0.0917812585830688
39.2045440673828 0.087498664855957
39.7727279663086 0.0895917415618896
40.3409080505371 0.0864578485488892
40.9090919494629 0.0851024389266968
41.4772720336914 0.0772523880004883
42.0454559326172 0.0849964618682861
42.6136360168457 0.0861480236053467
43.1818199157715 0.106601715087891
43.75 0.0999214649200439
44.3181800842285 0.0916011333465576
44.8863639831543 0.0916868448257446
45.4545440673828 0.0930259227752686
46.0227279663086 0.0909758806228638
46.5909080505371 0.091724157333374
47.1590919494629 0.0860540866851807
47.7272720336914 0.0902230739593506
48.2954559326172 0.0872385501861572
48.8636360168457 0.0895015001296997
49.4318199157715 0.0822348594665527
50 0.0850690603256226
50.5681800842285 0.0838583707809448
51.1363639831543 0.0964969396591187
51.7045440673828 0.107887625694275
52.2727279663086 0.106826186180115
52.8409080505371 0.101667284965515
53.4090919494629 0.092681884765625
54.5454559326172 0.0878975391387939
55.1136360168457 0.082892894744873
55.6818199157715 0.079636812210083
56.25 0.0734022855758667
56.8181800842285 0.0842636823654175
57.3863639831543 0.0813835859298706
57.9545440673828 0.0830509662628174
58.5227279663086 0.0945550203323364
59.6590919494629 0.0713379383087158
60.2272720336914 0.0767935514450073
60.7954559326172 0.080585241317749
61.3636360168457 0.0824469327926636
61.9318199157715 0.0926134586334229
62.5 0.0866020917892456
63.0681800842285 0.0784450769424438
63.6363639831543 0.0747534036636353
64.2045440673828 0.0695945024490356
64.7727279663086 0.0723457336425781
65.3409118652344 0.0800440311431885
65.9090881347656 0.0782912969589233
66.4772720336914 0.0639243125915527
67.0454559326172 0.0651524066925049
67.613639831543 0.0614639520645142
68.1818161010742 0.0626983642578125
68.75 0.0598756074905396
69.3181838989258 0.0664273500442505
69.886360168457 0.0623284578323364
70.4545440673828 0.0662127733230591
71.0227279663086 0.0660535097122192
71.5909118652344 0.0677621364593506
72.1590881347656 0.0705610513687134
72.7272720336914 0.08481764793396
73.2954559326172 0.0730355978012085
73.863639831543 0.0735986232757568
74.4318161010742 0.0786705017089844
75 0.0786409378051758
75.5681838989258 0.0739597082138062
76.136360168457 0.0708410739898682
76.7045440673828 0.0631223917007446
77.2727279663086 0.0661331415176392
77.8409118652344 0.0664438009262085
78.4090881347656 0.0821355581283569
78.9772720336914 0.0967700481414795
79.5454559326172 0.0965994596481323
80.113639831543 0.0777568817138672
80.6818161010742 0.0734752416610718
81.25 0.0916482210159302
81.8181838989258 0.0728003978729248
82.386360168457 0.0671849250793457
82.9545440673828 0.0663917064666748
83.5227279663086 0.0611644983291626
84.0909118652344 0.0664666891098022
84.6590881347656 0.0681213140487671
85.2272720336914 0.0606563091278076
85.7954559326172 0.0678492784500122
86.363639831543 0.067564845085144
86.9318161010742 0.0664631128311157
87.5 0.0860743522644043
88.0681838989258 0.112889885902405
88.636360168457 0.0995321273803711
89.2045440673828 0.101325988769531
89.7727279663086 0.076142430305481
90.3409118652344 0.0679075717926025
90.9090881347656 0.0621486902236938
91.4772720336914 0.0608887672424316
92.0454559326172 0.0560500621795654
92.613639831543 0.0608508586883545
93.1818161010742 0.0672439336776733
93.75 0.0698419809341431
94.3181838989258 0.0784426927566528
94.886360168457 0.104053735733032
95.4545440673828 0.076241135597229
96.0227279663086 0.06777024269104
96.5909118652344 0.076472282409668
97.1590881347656 0.0997686386108398
97.7272720336914 0.0993479490280151
98.2954559326172 0.110849738121033
98.863639831543 0.0848922729492188
99.4318161010742 0.099972128868103
100 0.0793029069900513
100.568183898926 0.083248496055603
101.136360168457 0.0822373628616333
101.704544067383 0.108076691627502
102.272727966309 0.091978907585144
102.840911865234 0.072043776512146
103.409088134766 0.0701620578765869
103.977272033691 0.0774811506271362
104.545455932617 0.0605107545852661
105.113639831543 0.0586144924163818
105.681816101074 0.0612545013427734
106.25 0.0673973560333252
106.818183898926 0.0471279621124268
107.386360168457 0.0354830026626587
107.954544067383 0.0349373817443848
108.522727966309 0.0300499200820923
109.090911865234 0.0236735343933105
109.659088134766 0.0184644460678101
110.227272033691 0.0196882486343384
110.795455932617 0.0178841352462769
111.363639831543 0.0200697183609009
111.931816101074 0.0186946392059326
112.5 0.0208340883255005
113.068183898926 0.0196069478988647
113.636360168457 0.022016167640686
114.204544067383 0.0187888145446777
114.772727966309 0.0209653377532959
115.340911865234 0.0180150270462036
115.909088134766 0.0196613073348999
116.477272033691 0.0171818733215332
117.045455932617 0.0192024707794189
117.613639831543 0.0172233581542969
118.181816101074 0.0184096097946167
118.75 0.016173243522644
119.318183898926 0.0181643962860107
119.886360168457 0.0161505937576294
120.454544067383 0.0187568664550781
121.022727966309 0.0161817073822021
121.590911865234 0.0186007022857666
122.159088134766 0.0164085626602173
122.727272033691 0.0187990665435791
123.295455932617 0.0157907009124756
123.863639831543 0.0181394815444946
124.431816101074 0.0150603055953979
125 0.0164343118667603
125.568183898926 0.0142220258712769
126.136360168457 0.0154273509979248
126.704544067383 0.0132972002029419
127.272727966309 0.0148801803588867
127.840911865234 0.0125291347503662
128.409088134766 0.0128728151321411
128.977279663086 0.0109574794769287
129.545455932617 0.0123680830001831
130.113632202148 0.01088547706604
130.681823730469 0.0117447376251221
131.25 0.0106754302978516
131.818176269531 0.0102795362472534
132.386367797852 0.00823724269866943
132.954544067383 0.00860691070556641
133.522720336914 0.00764346122741699
134.090911865234 0.0078890323638916
135.227279663086 0.00621926784515381
135.795455932617 0.00583112239837646
136.363632202148 0.00490403175354004
138.636367797852 0.00362253189086914
139.204544067383 0.00293064117431641
140.340911865234 0.00238978862762451
140.909088134766 0.00171577930450439
142.613632202148 0.00125694274902344
143.181823730469 0.000521659851074219
144.886367797852 0.000204563140869141
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000330209732055664
-143.181823730469 0.000483155250549316
-142.613632202148 0.00132632255554199
-140.909088134766 0.00150728225708008
-140.340911865234 0.00243639945983887
-138.636367797852 0.00334537029266357
-138.068176269531 0.00430703163146973
-136.931823730469 0.00460290908813477
-136.363632202148 0.0046842098236084
-135.795455932617 0.00571990013122559
-135.227279663086 0.00593101978302002
-134.659088134766 0.00724911689758301
-134.090911865234 0.00770771503448486
-133.522720336914 0.00769758224487305
-132.386367797852 0.00829923152923584
-131.818176269531 0.00972437858581543
-130.681823730469 0.0112020969390869
-130.113632202148 0.0107932090759277
-129.545455932617 0.0119041204452515
-128.977279663086 0.0110076665878296
-128.409088134766 0.0124956369400024
-127.840911865234 0.0126360654830933
-127.272727966309 0.0145573616027832
-126.704544067383 0.0135643482208252
-126.136360168457 0.0149664878845215
-125.568183898926 0.0147019624710083
-125 0.0159926414489746
-124.431816101074 0.0156146287918091
-123.863639831543 0.0179175138473511
-123.295455932617 0.0159462690353394
-122.727272033691 0.0181319713592529
-122.159088134766 0.0163671970367432
-121.590911865234 0.0181690454483032
-121.022727966309 0.0163700580596924
-120.454544067383 0.0182011127471924
-119.886360168457 0.016255259513855
-119.318183898926 0.0180865526199341
-118.75 0.0164103507995605
-118.181816101074 0.0182102918624878
-117.613639831543 0.0173490047454834
-117.045455932617 0.0190296173095703
-116.477272033691 0.0173887014389038
-115.909088134766 0.0192898511886597
-115.340911865234 0.0180920362472534
-114.772727966309 0.0203747749328613
-114.204544067383 0.0186783075332642
-113.636360168457 0.0213326215744019
-113.068183898926 0.0189932584762573
-112.5 0.0200049877166748
-111.931816101074 0.0181469917297363
-111.363639831543 0.0192112922668457
-110.795455932617 0.0179218053817749
-110.227272033691 0.0191947221755981
-109.659088134766 0.0181992053985596
-109.090911865234 0.0252188444137573
-108.522727966309 0.0338795185089111
-107.954544067383 0.0347497463226318
-107.386360168457 0.0338073968887329
-106.818183898926 0.0461660623550415
-106.25 0.0664465427398682
-105.681816101074 0.0599216222763062
-105.113639831543 0.0542705059051514
-104.545455932617 0.0597440004348755
-103.977272033691 0.0811580419540405
-103.409088134766 0.0702687501907349
-102.840911865234 0.0723206996917725
-102.272727966309 0.0923268795013428
-101.704544067383 0.110364079475403
-101.136360168457 0.0892313718795776
-100.568183898926 0.0867992639541626
-100 0.08341383934021
-99.4318161010742 0.102879285812378
-98.863639831543 0.0940539836883545
-98.2954559326172 0.116443872451782
-97.7272720336914 0.0992019176483154
-97.1590881347656 0.102138161659241
-96.5909118652344 0.0780744552612305
-96.0227279663086 0.0696520805358887
-95.4545440673828 0.0768738985061646
-94.886360168457 0.107422113418579
-94.3181838989258 0.0779504776000977
-93.75 0.0747270584106445
-93.1818161010742 0.0705491304397583
-92.613639831543 0.0627758502960205
-92.0454559326172 0.0588278770446777
-91.4772720336914 0.0638256072998047
-90.9090881347656 0.0634270906448364
-90.3409118652344 0.067760705947876
-89.7727279663086 0.0787532329559326
-89.2045440673828 0.102754354476929
-88.636360168457 0.0994161367416382
-88.0681838989258 0.116078495979309
-87.5 0.0876271724700928
-86.9318161010742 0.068138599395752
-86.363639831543 0.0698628425598145
-85.7954559326172 0.0722029209136963
-85.2272720336914 0.064321756362915
-84.6590881347656 0.0717452764511108
-84.0909118652344 0.0682888031005859
-83.5227279663086 0.0663444995880127
-82.9545440673828 0.0708483457565308
-82.386360168457 0.0680781602859497
-81.8181838989258 0.07465660572052
-81.25 0.0916712284088135
-80.6818161010742 0.0758582353591919
-80.113639831543 0.0826324224472046
-79.5454559326172 0.0969228744506836
-78.9772720336914 0.0964481830596924
-78.4090881347656 0.0820959806442261
-77.8409118652344 0.0694154500961304
-77.2727279663086 0.06733238697052
-76.7045440673828 0.0639721155166626
-76.136360168457 0.0708374977111816
-75.5681838989258 0.0728890895843506
-75 0.0761861801147461
-74.4318161010742 0.0815762281417847
-73.863639831543 0.0761452913284302
-73.2954559326172 0.0745869874954224
-72.7272720336914 0.0877988338470459
-72.1590881347656 0.0732607841491699
-71.5909118652344 0.0699775218963623
-71.0227279663086 0.0710797309875488
-70.4545440673828 0.0677239894866943
-69.886360168457 0.063886284828186
-69.3181838989258 0.0669538974761963
-68.75 0.0602269172668457
-68.1818161010742 0.0617383718490601
-67.613639831543 0.0627416372299194
-67.0454559326172 0.0648726224899292
-66.4772720336914 0.0646042823791504
-65.9090881347656 0.0778540372848511
-65.3409118652344 0.0803173780441284
-64.7727279663086 0.075229287147522
-64.2045440673828 0.0730665922164917
-63.6363639831543 0.0765315294265747
-63.0681800842285 0.0772321224212646
-62.5 0.0865882635116577
-61.9318199157715 0.0931895971298218
-61.3636360168457 0.0819586515426636
-60.7954559326172 0.0835602283477783
-60.2272720336914 0.0772864818572998
-59.6590919494629 0.0700684785842896
-59.0909080505371 0.0821026563644409
-58.5227279663086 0.0969980955123901
-57.9545440673828 0.0846496820449829
-57.3863639831543 0.087715744972229
-56.8181800842285 0.0879522562026978
-56.25 0.0785093307495117
-55.6818199157715 0.0854035615921021
-55.1136360168457 0.0859441757202148
-54.5454559326172 0.0888693332672119
-53.9772720336914 0.0926791429519653
-53.4090919494629 0.094296932220459
-52.8409080505371 0.105160713195801
-52.2727279663086 0.106597304344177
-51.7045440673828 0.109899640083313
-51.1363639831543 0.0984616279602051
-50.5681800842285 0.0860674381256104
-50 0.0860463380813599
-49.4318199157715 0.0831800699234009
-48.8636360168457 0.0882412195205688
-48.2954559326172 0.089320182800293
-47.7272720336914 0.0897349119186401
-47.1590919494629 0.0888292789459229
-46.5909080505371 0.0945377349853516
-46.0227279663086 0.093509316444397
-45.4545440673828 0.0932056903839111
-44.8863639831543 0.090661883354187
-44.3181800842285 0.0906261205673218
-43.75 0.10105562210083
-43.1818199157715 0.108652472496033
-42.6136360168457 0.0898368358612061
-42.0454559326172 0.087878942489624
-41.4772720336914 0.0779478549957275
-40.9090919494629 0.0868797302246094
-40.3409080505371 0.0894151926040649
-39.7727279663086 0.0901716947555542
-39.2045440673828 0.0884233713150024
-38.6363639831543 0.0900838375091553
-38.0681800842285 0.0906906127929688
-37.5 0.0948542356491089
-36.9318199157715 0.0917301177978516
-36.3636360168457 0.123700022697449
-35.7954559326172 0.109027624130249
-35.2272720336914 0.101374983787537
-34.6590919494629 0.0999751091003418
-34.0909080505371 0.111719489097595
-33.5227279663086 0.12076199054718
-32.9545440673828 0.116421461105347
-32.3863639831543 0.114951610565186
-31.8181819915771 0.104619383811951
-31.25 0.100737810134888
-30.6818180084229 0.10621166229248
-30.1136360168457 0.107196927070618
-29.5454540252686 0.123308181762695
-28.9772720336914 0.134168386459351
-28.4090900421143 0.137119770050049
-27.8409099578857 0.165708065032959
-27.2727279663086 0.15887439250946
-26.7045459747314 0.132376670837402
-26.1363639831543 0.13937246799469
-25.5681819915771 0.15009605884552
-25 0.147199392318726
-24.4318180084229 0.150087475776672
-23.8636360168457 0.133967399597168
-23.2954540252686 0.125518798828125
-22.7272720336914 0.125179052352905
-22.1590900421143 0.126752614974976
-21.5909099578857 0.12348747253418
-21.0227279663086 0.112148880958557
-20.4545459747314 0.123510360717773
-19.8863639831543 0.129995107650757
-19.3181819915771 0.123001575469971
-18.75 0.119994163513184
-18.1818180084229 0.124381303787231
-17.6136360168457 0.118317008018494
-17.0454540252686 0.118701696395874
-16.4772720336914 0.127791166305542
-15.9090909957886 0.151703596115112
-15.3409090042114 0.139813184738159
-14.7727270126343 0.124367594718933
-14.2045450210571 0.1168612241745
-13.6363639831543 0.119870781898499
-13.0681819915771 0.110504984855652
-12.5 0.118859767913818
-11.9318180084229 0.116947770118713
-11.3636360168457 0.117616176605225
-10.7954549789429 0.116912364959717
-10.2272729873657 0.126096487045288
-9.65909099578857 0.122141122817993
-9.09090900421143 0.131194114685059
-8.52272701263428 0.119652509689331
-7.95454549789429 0.128518104553223
-7.38636350631714 0.127088308334351
-6.81818199157715 0.137848258018494
-6.25 0.131501078605652
-5.68181800842285 0.136360049247742
-5.11363649368286 0.137467980384827
-4.54545450210571 0.152005910873413
-3.97727274894714 0.154273748397827
-3.40909099578857 0.177524566650391
-2.84090900421143 0.185770869255066
-2.27272725105286 0.228646636009216
-1.70454549789429 0.281137347221375
-1.13636362552643 0.303249835968018
-0.568181753158569 0.549699306488037
0 1
0.568181753158569 0.549699306488037
1.13636362552643 0.303249835968018
1.70454549789429 0.281137347221375
2.27272725105286 0.228646636009216
2.84090900421143 0.185770869255066
3.40909099578857 0.177524566650391
3.97727274894714 0.154273748397827
4.54545450210571 0.152005910873413
5.11363649368286 0.137467980384827
5.68181800842285 0.136360049247742
6.25 0.131501078605652
6.81818199157715 0.137848258018494
7.38636350631714 0.127088308334351
7.95454549789429 0.128518104553223
8.52272701263428 0.119652509689331
9.09090900421143 0.131194114685059
9.65909099578857 0.122141122817993
10.2272729873657 0.126096487045288
10.7954549789429 0.116912364959717
11.3636360168457 0.117616176605225
11.9318180084229 0.116947770118713
12.5 0.118859767913818
13.0681819915771 0.110504984855652
13.6363639831543 0.119870781898499
14.2045450210571 0.1168612241745
14.7727270126343 0.124367594718933
15.3409090042114 0.139813184738159
15.9090909957886 0.151703596115112
16.4772720336914 0.127791166305542
17.0454540252686 0.118701696395874
17.6136360168457 0.118317008018494
18.1818180084229 0.124381303787231
18.75 0.119994163513184
19.3181819915771 0.123001575469971
19.8863639831543 0.129995107650757
20.4545459747314 0.123510360717773
21.0227279663086 0.112148880958557
21.5909099578857 0.12348747253418
22.1590900421143 0.126752614974976
22.7272720336914 0.125179052352905
23.2954540252686 0.125518798828125
23.8636360168457 0.133967399597168
24.4318180084229 0.150087475776672
25 0.147199392318726
25.5681819915771 0.15009605884552
26.1363639831543 0.13937246799469
26.7045459747314 0.132376670837402
27.2727279663086 0.15887439250946
27.8409099578857 0.165708065032959
28.4090900421143 0.137119770050049
28.9772720336914 0.134168386459351
29.5454540252686 0.123308181762695
30.1136360168457 0.107196927070618
30.6818180084229 0.10621166229248
31.25 0.100737810134888
31.8181819915771 0.104619383811951
32.3863639831543 0.114951610565186
32.9545440673828 0.116421461105347
33.5227279663086 0.12076199054718
34.0909080505371 0.111719489097595
34.6590919494629 0.0999751091003418
35.2272720336914 0.101374983787537
35.7954559326172 0.109027624130249
36.3636360168457 0.123700022697449
36.9318199157715 0.0917301177978516
37.5 0.0948542356491089
38.0681800842285 0.0906906127929688
38.6363639831543 0.0900838375091553
39.2045440673828 0.0884233713150024
39.7727279663086 0.0901716947555542
40.3409080505371 0.0894151926040649
40.9090919494629 0.0868797302246094
41.4772720336914 0.0779478549957275
42.0454559326172 0.087878942489624
42.6136360168457 0.0898368358612061
43.1818199157715 0.108652472496033
43.75 0.10105562210083
44.3181800842285 0.0906261205673218
44.8863639831543 0.090661883354187
45.4545440673828 0.0932056903839111
46.0227279663086 0.093509316444397
46.5909080505371 0.0945377349853516
47.1590919494629 0.0888292789459229
47.7272720336914 0.0897349119186401
48.2954559326172 0.089320182800293
48.8636360168457 0.0882412195205688
49.4318199157715 0.0831800699234009
50 0.0860463380813599
50.5681800842285 0.0860674381256104
51.1363639831543 0.0984616279602051
51.7045440673828 0.109899640083313
52.2727279663086 0.106597304344177
52.8409080505371 0.105160713195801
53.4090919494629 0.094296932220459
53.9772720336914 0.0926791429519653
54.5454559326172 0.0888693332672119
55.1136360168457 0.0859441757202148
55.6818199157715 0.0854035615921021
56.25 0.0785093307495117
56.8181800842285 0.0879522562026978
57.3863639831543 0.087715744972229
57.9545440673828 0.0846496820449829
58.5227279663086 0.0969980955123901
59.0909080505371 0.0821026563644409
59.6590919494629 0.0700684785842896
60.2272720336914 0.0772864818572998
60.7954559326172 0.0835602283477783
61.3636360168457 0.0819586515426636
61.9318199157715 0.0931895971298218
62.5 0.0865882635116577
63.0681800842285 0.0772321224212646
63.6363639831543 0.0765315294265747
64.2045440673828 0.0730665922164917
64.7727279663086 0.075229287147522
65.3409118652344 0.0803173780441284
65.9090881347656 0.0778540372848511
66.4772720336914 0.0646042823791504
67.0454559326172 0.0648726224899292
67.613639831543 0.0627416372299194
68.1818161010742 0.0617383718490601
68.75 0.0602269172668457
69.3181838989258 0.0669538974761963
69.886360168457 0.063886284828186
70.4545440673828 0.0677239894866943
71.0227279663086 0.0710797309875488
71.5909118652344 0.0699775218963623
72.1590881347656 0.0732607841491699
72.7272720336914 0.0877988338470459
73.2954559326172 0.0745869874954224
73.863639831543 0.0761452913284302
74.4318161010742 0.0815762281417847
75 0.0761861801147461
75.5681838989258 0.0728890895843506
76.136360168457 0.0708374977111816
76.7045440673828 0.0639721155166626
77.2727279663086 0.06733238697052
77.8409118652344 0.0694154500961304
78.4090881347656 0.0820959806442261
78.9772720336914 0.0964481830596924
79.5454559326172 0.0969228744506836
80.113639831543 0.0826324224472046
80.6818161010742 0.0758582353591919
81.25 0.0916712284088135
81.8181838989258 0.07465660572052
82.386360168457 0.0680781602859497
82.9545440673828 0.0708483457565308
83.5227279663086 0.0663444995880127
84.0909118652344 0.0682888031005859
84.6590881347656 0.0717452764511108
85.2272720336914 0.064321756362915
85.7954559326172 0.0722029209136963
86.363639831543 0.0698628425598145
86.9318161010742 0.068138599395752
87.5 0.0876271724700928
88.0681838989258 0.116078495979309
88.636360168457 0.0994161367416382
89.2045440673828 0.102754354476929
89.7727279663086 0.0787532329559326
90.3409118652344 0.067760705947876
90.9090881347656 0.0634270906448364
91.4772720336914 0.0638256072998047
92.0454559326172 0.0588278770446777
92.613639831543 0.0627758502960205
93.1818161010742 0.0705491304397583
93.75 0.0747270584106445
94.3181838989258 0.0779504776000977
94.886360168457 0.107422113418579
95.4545440673828 0.0768738985061646
96.0227279663086 0.0696520805358887
96.5909118652344 0.0780744552612305
97.1590881347656 0.102138161659241
97.7272720336914 0.0992019176483154
98.2954559326172 0.116443872451782
98.863639831543 0.0940539836883545
99.4318161010742 0.102879285812378
100 0.08341383934021
100.568183898926 0.0867992639541626
101.136360168457 0.0892313718795776
101.704544067383 0.110364079475403
102.272727966309 0.0923268795013428
102.840911865234 0.0723206996917725
103.409088134766 0.0702687501907349
103.977272033691 0.0811580419540405
104.545455932617 0.0597440004348755
105.113639831543 0.0542705059051514
105.681816101074 0.0599216222763062
106.25 0.0664465427398682
106.818183898926 0.0461660623550415
107.386360168457 0.0338073968887329
107.954544067383 0.0347497463226318
108.522727966309 0.0338795185089111
109.090911865234 0.0252188444137573
109.659088134766 0.0181992053985596
110.227272033691 0.0191947221755981
110.795455932617 0.0179218053817749
111.363639831543 0.0192112922668457
111.931816101074 0.0181469917297363
112.5 0.0200049877166748
113.068183898926 0.0189932584762573
113.636360168457 0.0213326215744019
114.204544067383 0.0186783075332642
114.772727966309 0.0203747749328613
115.340911865234 0.0180920362472534
115.909088134766 0.0192898511886597
116.477272033691 0.0173887014389038
117.045455932617 0.0190296173095703
117.613639831543 0.0173490047454834
118.181816101074 0.0182102918624878
118.75 0.0164103507995605
119.318183898926 0.0180865526199341
119.886360168457 0.016255259513855
120.454544067383 0.0182011127471924
121.022727966309 0.0163700580596924
121.590911865234 0.0181690454483032
122.159088134766 0.0163671970367432
122.727272033691 0.0181319713592529
123.295455932617 0.0159462690353394
123.863639831543 0.0179175138473511
124.431816101074 0.0156146287918091
125 0.0159926414489746
125.568183898926 0.0147019624710083
126.136360168457 0.0149664878845215
126.704544067383 0.0135643482208252
127.272727966309 0.0145573616027832
127.840911865234 0.0126360654830933
128.409088134766 0.0124956369400024
128.977279663086 0.0110076665878296
129.545455932617 0.0119041204452515
130.113632202148 0.0107932090759277
130.681823730469 0.0112020969390869
131.818176269531 0.00972437858581543
132.386367797852 0.00829923152923584
134.090911865234 0.00770771503448486
134.659088134766 0.00724911689758301
135.227279663086 0.00593101978302002
135.795455932617 0.00571990013122559
136.363632202148 0.0046842098236084
138.068176269531 0.00430703163146973
139.204544067383 0.00280022621154785
140.340911865234 0.00243639945983887
140.909088134766 0.00150728225708008
142.613632202148 0.00132632255554199
143.181823730469 0.000483155250549316
144.886367797852 0.000330209732055664
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000267624855041504
-143.181823730469 0.000725746154785156
-142.613632202148 0.00157678127288818
-142.045455932617 0.00155627727508545
-139.772720336914 0.00318288803100586
-139.204544067383 0.00321578979492188
-138.068176269531 0.00509536266326904
-137.5 0.00456535816192627
-136.931823730469 0.00503838062286377
-136.363632202148 0.0050894021987915
-135.795455932617 0.00639331340789795
-135.227279663086 0.00644659996032715
-134.090911865234 0.00790953636169434
-132.386367797852 0.00849616527557373
-131.818176269531 0.0100873708724976
-130.681823730469 0.0118376016616821
-130.113632202148 0.0111396312713623
-129.545455932617 0.0122041702270508
-128.977279663086 0.0113517045974731
-128.409088134766 0.0127626657485962
-127.840911865234 0.012910008430481
-127.272727966309 0.0147159099578857
-126.704544067383 0.0137710571289062
-126.136360168457 0.0159212350845337
-125.568183898926 0.0152549743652344
-125 0.0170987844467163
-124.431816101074 0.0165039300918579
-123.863639831543 0.0187332630157471
-123.295455932617 0.0169781446456909
-122.727272033691 0.0192997455596924
-122.159088134766 0.0176719427108765
-121.590911865234 0.0191227197647095
-121.022727966309 0.0173101425170898
-120.454544067383 0.0195169448852539
-119.886360168457 0.017295241355896
-119.318183898926 0.0191892385482788
-118.75 0.0174828767776489
-118.181816101074 0.0192058086395264
-117.613639831543 0.018515944480896
-117.045455932617 0.0200198888778687
-116.477272033691 0.0182846784591675
-115.909088134766 0.0208120346069336
-115.340911865234 0.0197153091430664
-114.772727966309 0.0221202373504639
-114.204544067383 0.0202705860137939
-113.636360168457 0.0226376056671143
-113.068183898926 0.0206074714660645
-112.5 0.0217036008834839
-111.931816101074 0.0200276374816895
-111.363639831543 0.0207209587097168
-110.795455932617 0.0191706418991089
-110.227272033691 0.0205434560775757
-109.659088134766 0.019525408744812
-109.090911865234 0.0240628719329834
-108.522727966309 0.0314276218414307
-107.954544067383 0.0375570058822632
-107.386360168457 0.0373274087905884
-106.818183898926 0.0486176013946533
-106.25 0.066713809967041
-105.681816101074 0.0616025924682617
-105.113639831543 0.0650980472564697
-104.545455932617 0.0678467750549316
-103.977272033691 0.0792145729064941
-102.840911865234 0.0751246213912964
-102.272727966309 0.0975900888442993
-101.704544067383 0.114906191825867
-101.136360168457 0.0844171047210693
-100.568183898926 0.0883461236953735
-100 0.0890287160873413
-99.4318161010742 0.110777378082275
-98.863639831543 0.0935404300689697
-98.2954559326172 0.11264431476593
-97.7272720336914 0.107789635658264
-97.1590881347656 0.107428669929504
-96.5909118652344 0.0892432928085327
-96.0227279663086 0.0761935710906982
-95.4545440673828 0.0873794555664062
-94.886360168457 0.111059665679932
-94.3181838989258 0.0872824192047119
-93.75 0.0748188495635986
-93.1818161010742 0.07460618019104
-92.613639831543 0.0691374540328979
-92.0454559326172 0.0616785287857056
-91.4772720336914 0.0663672685623169
-90.9090881347656 0.0701171159744263
-90.3409118652344 0.0747456550598145
-89.7727279663086 0.0877548456192017
-89.2045440673828 0.107126474380493
-88.636360168457 0.106527805328369
-88.0681838989258 0.117124676704407
-87.5 0.0918322801589966
-86.9318161010742 0.0741006135940552
-86.363639831543 0.0765403509140015
-85.7954559326172 0.0723632574081421
-85.2272720336914 0.0674898624420166
-84.6590881347656 0.0728129148483276
-84.0909118652344 0.0711374282836914
-83.5227279663086 0.0657972097396851
-82.9545440673828 0.0719016790390015
-82.386360168457 0.0735663175582886
-81.8181838989258 0.0766807794570923
-81.25 0.094251275062561
-80.6818161010742 0.0773590803146362
-80.113639831543 0.0788532495498657
-79.5454559326172 0.101554870605469
-78.9772720336914 0.102532744407654
-78.4090881347656 0.08880615234375
-77.8409118652344 0.071388840675354
-77.2727279663086 0.0719437599182129
-76.7045440673828 0.0681743621826172
-76.136360168457 0.0768221616744995
-75.5681838989258 0.077298641204834
-75 0.0798338651657104
-74.4318161010742 0.0833162069320679
-73.863639831543 0.0793440341949463
-73.2954559326172 0.0759822130203247
-72.7272720336914 0.0922671556472778
-72.1590881347656 0.076561450958252
-71.5909118652344 0.0724403858184814
-71.0227279663086 0.0722702741622925
-70.4545440673828 0.0703070163726807
-69.886360168457 0.0659856796264648
-69.3181838989258 0.0710471868515015
-68.75 0.0639880895614624
-68.1818161010742 0.0659259557723999
-67.613639831543 0.0658789873123169
-67.0454559326172 0.0701922178268433
-66.4772720336914 0.0697654485702515
-65.9090881347656 0.0819035768508911
-65.3409118652344 0.0845417976379395
-64.7727279663086 0.0757261514663696
-64.2045440673828 0.074105978012085
-63.6363639831543 0.0799050331115723
-63.0681800842285 0.0826627016067505
-62.5 0.0914624929428101
-61.9318199157715 0.0954833030700684
-61.3636360168457 0.0867669582366943
-60.7954559326172 0.0839881896972656
-60.2272720336914 0.0830190181732178
-59.6590919494629 0.0752315521240234
-59.0909080505371 0.0868511199951172
-58.5227279663086 0.0977877378463745
-57.9545440673828 0.0842012166976929
-57.3863639831543 0.0833557844161987
-56.8181800842285 0.0895272493362427
-56.25 0.0806279182434082
-55.6818199157715 0.0853159427642822
-55.1136360168457 0.0876492261886597
-54.5454559326172 0.0923233032226562
-53.9772720336914 0.0956287384033203
-52.8409080505371 0.109346032142639
-52.2727279663086 0.115429639816284
-51.7045440673828 0.115041255950928
-51.1363639831543 0.102440118789673
-50.5681800842285 0.088326096534729
-50 0.0914922952651978
-49.4318199157715 0.0878200531005859
-48.8636360168457 0.0943108797073364
-48.2954559326172 0.0923495292663574
-47.7272720336914 0.0970784425735474
-47.1590919494629 0.0919108390808105
-46.5909080505371 0.0959786176681519
-46.0227279663086 0.098291277885437
-45.4545440673828 0.0985962152481079
-44.8863639831543 0.0938881635665894
-44.3181800842285 0.0942697525024414
-43.75 0.103289365768433
-43.1818199157715 0.109849095344543
-42.6136360168457 0.0915874242782593
-42.0454559326172 0.0922844409942627
-41.4772720336914 0.0832991600036621
-40.9090919494629 0.0880800485610962
-40.3409080505371 0.0889507532119751
-39.7727279663086 0.0933963060379028
-39.2045440673828 0.091582179069519
-38.6363639831543 0.0961827039718628
-38.0681800842285 0.0980149507522583
-37.5 0.101153016090393
-36.9318199157715 0.0999518632888794
-36.3636360168457 0.133984565734863
-35.7954559326172 0.115338325500488
-35.2272720336914 0.110389113426208
-34.6590919494629 0.108392596244812
-34.0909080505371 0.118945956230164
-33.5227279663086 0.122978448867798
-32.9545440673828 0.119495630264282
-32.3863639831543 0.114673852920532
-31.8181819915771 0.10689389705658
-31.25 0.102677941322327
-30.6818180084229 0.107442021369934
-30.1136360168457 0.104328632354736
-29.5454540252686 0.125565052032471
-28.9772720336914 0.136107802391052
-28.4090900421143 0.139574289321899
-27.8409099578857 0.170480966567993
-27.2727279663086 0.161707162857056
-26.7045459747314 0.134933829307556
-26.1363639831543 0.14608097076416
-25.5681819915771 0.153292536735535
-25 0.148020148277283
-24.4318180084229 0.151288032531738
-23.8636360168457 0.140108823776245
-23.2954540252686 0.125667095184326
-22.7272720336914 0.127510786056519
-22.1590900421143 0.130111575126648
-21.5909099578857 0.126874566078186
-21.0227279663086 0.115020275115967
-20.4545459747314 0.127449512481689
-19.8863639831543 0.135138988494873
-19.3181819915771 0.131118297576904
-18.75 0.12575352191925
-18.1818180084229 0.135274648666382
-17.6136360168457 0.123238325119019
-17.0454540252686 0.125403046607971
-16.4772720336914 0.132720708847046
-15.9090909957886 0.157564163208008
-15.3409090042114 0.142664790153503
-14.7727270126343 0.126139163970947
-14.2045450210571 0.122766256332397
-13.6363639831543 0.125477194786072
-13.0681819915771 0.113863468170166
-12.5 0.125164389610291
-11.9318180084229 0.121982574462891
-11.3636360168457 0.125820398330688
-10.7954549789429 0.123091697692871
-10.2272729873657 0.137404799461365
-9.65909099578857 0.131364345550537
-9.09090900421143 0.140907526016235
-8.52272701263428 0.130330681800842
-7.95454549789429 0.13759171962738
-7.38636350631714 0.13319456577301
-6.81818199157715 0.144830107688904
-6.25 0.137871384620667
-5.68181800842285 0.14721417427063
-5.11363649368286 0.144172191619873
-4.54545450210571 0.154832243919373
-3.97727274894714 0.161779761314392
-3.40909099578857 0.184048771858215
-2.84090900421143 0.201494693756104
-2.27272725105286 0.243774056434631
-1.70454549789429 0.295349359512329
-1.13636362552643 0.305899739265442
-0.568181753158569 0.562891483306885
0 1
0.568181753158569 0.562891483306885
1.13636362552643 0.305899739265442
1.70454549789429 0.295349359512329
2.27272725105286 0.243774056434631
2.84090900421143 0.201494693756104
3.40909099578857 0.184048771858215
3.97727274894714 0.161779761314392
4.54545450210571 0.154832243919373
5.11363649368286 0.144172191619873
5.68181800842285 0.14721417427063
6.25 0.137871384620667
6.81818199157715 0.144830107688904
7.38636350631714 0.13319456577301
7.95454549789429 0.13759171962738
8.52272701263428 0.130330681800842
9.09090900421143 0.140907526016235
9.65909099578857 0.131364345550537
10.2272729873657 0.137404799461365
10.7954549789429 0.123091697692871
11.3636360168457 0.125820398330688
11.9318180084229 0.121982574462891
12.5 0.125164389610291
13.0681819915771 0.113863468170166
13.6363639831543 0.125477194786072
14.2045450210571 0.122766256332397
14.7727270126343 0.126139163970947
15.3409090042114 0.142664790153503
15.9090909957886 0.157564163208008
16.4772720336914 0.132720708847046
17.0454540252686 0.125403046607971
17.6136360168457 0.123238325119019
18.1818180084229 0.135274648666382
18.75 0.12575352191925
19.3181819915771 0.131118297576904
19.8863639831543 0.135138988494873
20.4545459747314 0.127449512481689
21.0227279663086 0.115020275115967
21.5909099578857 0.126874566078186
22.1590900421143 0.130111575126648
22.7272720336914 0.127510786056519
23.2954540252686 0.125667095184326
23.8636360168457 0.140108823776245
24.4318180084229 0.151288032531738
25 0.148020148277283
25.5681819915771 0.153292536735535
26.1363639831543 0.14608097076416
26.7045459747314 0.134933829307556
27.2727279663086 0.161707162857056
27.8409099578857 0.170480966567993
28.4090900421143 0.139574289321899
28.9772720336914 0.136107802391052
29.5454540252686 0.125565052032471
30.1136360168457 0.104328632354736
30.6818180084229 0.107442021369934
31.25 0.102677941322327
31.8181819915771 0.10689389705658
32.3863639831543 0.114673852920532
32.9545440673828 0.119495630264282
33.5227279663086 0.122978448867798
34.0909080505371 0.118945956230164
34.6590919494629 0.108392596244812
35.2272720336914 0.110389113426208
35.7954559326172 0.115338325500488
36.3636360168457 0.133984565734863
36.9318199157715 0.0999518632888794
37.5 0.101153016090393
38.0681800842285 0.0980149507522583
38.6363639831543 0.0961827039718628
39.2045440673828 0.091582179069519
39.7727279663086 0.0933963060379028
40.3409080505371 0.0889507532119751
40.9090919494629 0.0880800485610962
41.4772720336914 0.0832991600036621
42.0454559326172 0.0922844409942627
42.6136360168457 0.0915874242782593
43.1818199157715 0.109849095344543
43.75 0.103289365768433
44.3181800842285 0.0942697525024414
44.8863639831543 0.0938881635665894
45.4545440673828 0.0985962152481079
46.0227279663086 0.098291277885437
46.5909080505371 0.0959786176681519
47.1590919494629 0.0919108390808105
47.7272720336914 0.0970784425735474
48.2954559326172 0.0923495292663574
48.8636360168457 0.0943108797073364
49.4318199157715 0.0878200531005859
50 0.0914922952651978
50.5681800842285 0.088326096534729
51.1363639831543 0.102440118789673
51.7045440673828 0.115041255950928
52.2727279663086 0.115429639816284
52.8409080505371 0.109346032142639
53.9772720336914 0.0956287384033203
54.5454559326172 0.0923233032226562
55.1136360168457 0.0876492261886597
55.6818199157715 0.0853159427642822
56.25 0.0806279182434082
56.8181800842285 0.0895272493362427
57.3863639831543 0.0833557844161987
57.9545440673828 0.0842012166976929
58.5227279663086 0.0977877378463745
59.0909080505371 0.0868511199951172
59.6590919494629 0.0752315521240234
60.2272720336914 0.0830190181732178
60.7954559326172 0.0839881896972656
61.3636360168457 0.0867669582366943
61.9318199157715 0.0954833030700684
62.5 0.0914624929428101
63.0681800842285 0.0826627016067505
63.6363639831543 0.0799050331115723
64.2045440673828 0.074105978012085
64.7727279663086 0.0757261514663696
65.3409118652344 0.0845417976379395
65.9090881347656 0.0819035768508911
66.4772720336914 0.0697654485702515
67.0454559326172 0.0701922178268433
67.613639831543 0.0658789873123169
68.1818161010742 0.0659259557723999
68.75 0.0639880895614624
69.3181838989258 0.0710471868515015
69.886360168457 0.0659856796264648
70.4545440673828 0.0703070163726807
71.0227279663086 0.0722702741622925
71.5909118652344 0.0724403858184814
72.1590881347656 0.076561450958252
72.7272720336914 0.0922671556472778
73.2954559326172 0.0759822130203247
73.863639831543 0.0793440341949463
74.4318161010742 0.0833162069320679
75 0.0798338651657104
75.5681838989258 0.077298641204834
76.136360168457 0.0768221616744995
76.7045440673828 0.0681743621826172
77.2727279663086 0.0719437599182129
77.8409118652344 0.071388840675354
78.4090881347656 0.08880615234375
78.9772720336914 0.102532744407654
79.5454559326172 0.101554870605469
80.113639831543 0.0788532495498657
80.6818161010742 0.0773590803146362
81.25 0.094251275062561
81.8181838989258 0.0766807794570923
82.386360168457 0.0735663175582886
82.9545440673828 0.0719016790390015
83.5227279663086 0.0657972097396851
84.0909118652344 0.0711374282836914
84.6590881347656 0.0728129148483276
85.2272720336914 0.0674898624420166
85.7954559326172 0.0723632574081421
86.363639831543 0.0765403509140015
86.9318161010742 0.0741006135940552
87.5 0.0918322801589966
88.0681838989258 0.117124676704407
88.636360168457 0.106527805328369
89.2045440673828 0.107126474380493
89.7727279663086 0.0877548456192017
90.3409118652344 0.0747456550598145
90.9090881347656 0.0701171159744263
91.4772720336914 0.0663672685623169
92.0454559326172 0.0616785287857056
92.613639831543 0.0691374540328979
93.1818161010742 0.07460618019104
93.75 0.0748188495635986
94.3181838989258 0.0872824192047119
94.886360168457 0.111059665679932
95.4545440673828 0.0873794555664062
96.0227279663086 0.0761935710906982
96.5909118652344 0.0892432928085327
97.1590881347656 0.107428669929504
97.7272720336914 0.107789635658264
98.2954559326172 0.11264431476593
98.863639831543 0.0935404300689697
99.4318161010742 0.110777378082275
100 0.0890287160873413
100.568183898926 0.0883461236953735
101.136360168457 0.0844171047210693
101.704544067383 0.114906191825867
102.272727966309 0.0975900888442993
102.840911865234 0.0751246213912964
103.977272033691 0.0792145729064941
104.545455932617 0.0678467750549316
105.113639831543 0.0650980472564697
105.681816101074 0.0616025924682617
106.25 0.066713809967041
106.818183898926 0.0486176013946533
107.386360168457 0.0373274087905884
107.954544067383 0.0375570058822632
108.522727966309 0.0314276218414307
109.090911865234 0.0240628719329834
109.659088134766 0.019525408744812
110.227272033691 0.0205434560775757
110.795455932617 0.0191706418991089
111.363639831543 0.0207209587097168
111.931816101074 0.0200276374816895
112.5 0.0217036008834839
113.068183898926 0.0206074714660645
113.636360168457 0.0226376056671143
114.204544067383 0.0202705860137939
114.772727966309 0.0221202373504639
115.340911865234 0.0197153091430664
115.909088134766 0.0208120346069336
116.477272033691 0.0182846784591675
117.045455932617 0.0200198888778687
117.613639831543 0.018515944480896
118.181816101074 0.0192058086395264
118.75 0.0174828767776489
119.318183898926 0.0191892385482788
119.886360168457 0.017295241355896
120.454544067383 0.0195169448852539
121.022727966309 0.0173101425170898
121.590911865234 0.0191227197647095
122.159088134766 0.0176719427108765
122.727272033691 0.0192997455596924
123.295455932617 0.0169781446456909
123.863639831543 0.0187332630157471
124.431816101074 0.0165039300918579
125 0.0170987844467163
125.568183898926 0.0152549743652344
126.136360168457 0.0159212350845337
126.704544067383 0.0137710571289062
127.272727966309 0.0147159099578857
127.840911865234 0.012910008430481
128.409088134766 0.0127626657485962
128.977279663086 0.0113517045974731
129.545455932617 0.0122041702270508
130.113632202148 0.0111396312713623
130.681823730469 0.0118376016616821
131.818176269531 0.0100873708724976
132.386367797852 0.00849616527557373
132.954544067383 0.00883316993713379
134.090911865234 0.00790953636169434
135.227279663086 0.00644659996032715
135.795455932617 0.00639331340789795
136.363632202148 0.0050894021987915
136.931823730469 0.00503838062286377
137.5 0.00456535816192627
138.068176269531 0.00509536266326904
139.204544067383 0.00321578979492188
140.340911865234 0.00275504589080811
140.909088134766 0.00210189819335938
142.613632202148 0.00157678127288818
143.181823730469 0.000725746154785156
144.886367797852 0.000267624855041504
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000269770622253418
-143.181823730469 0.000591039657592773
-142.613632202148 0.00140058994293213
-140.909088134766 0.00187695026397705
-139.772720336914 0.00305330753326416
-139.204544067383 0.00303947925567627
-138.068176269531 0.00468480587005615
-137.5 0.00456345081329346
-135.227279663086 0.00639092922210693
-134.090911865234 0.00802838802337646
-133.522720336914 0.00782108306884766
-132.954544067383 0.00867176055908203
-132.386367797852 0.00830245018005371
-131.818176269531 0.0101596117019653
-131.25 0.010722279548645
-130.681823730469 0.0117459297180176
-130.113632202148 0.010886549949646
-129.545455932617 0.0123991966247559
-128.977279663086 0.0110224485397339
-128.409088134766 0.0127245187759399
-127.840911865234 0.0127173662185669
-127.272727966309 0.0148440599441528
-126.704544067383 0.0136033296585083
-126.136360168457 0.0156344175338745
-125.568183898926 0.0146669149398804
-125 0.0164517164230347
-124.431816101074 0.0153985023498535
-123.863639831543 0.0185853242874146
-123.295455932617 0.0163925886154175
-122.727272033691 0.0189096927642822
-122.159088134766 0.0169776678085327
-121.590911865234 0.0186553001403809
-121.022727966309 0.0165126323699951
-120.454544067383 0.0187429189682007
-119.886360168457 0.0162242650985718
-119.318183898926 0.0183713436126709
-118.75 0.0165103673934937
-118.181816101074 0.0186184644699097
-117.613639831543 0.0176663398742676
-117.045455932617 0.0195939540863037
-116.477272033691 0.0175083875656128
-115.909088134766 0.019717812538147
-115.340911865234 0.0181484222412109
-114.772727966309 0.021209716796875
-114.204544067383 0.0190809965133667
-113.636360168457 0.0223071575164795
-113.068183898926 0.0198661088943481
-112.5 0.0209730863571167
-111.931816101074 0.0189166069030762
-111.363639831543 0.0200328826904297
-110.795455932617 0.0181658267974854
-110.227272033691 0.0197854042053223
-109.659088134766 0.0186707973480225
-109.090911865234 0.0245107412338257
-108.522727966309 0.0316834449768066
-107.954544067383 0.0347506999969482
-107.386360168457 0.0355231761932373
-106.818183898926 0.0469794273376465
-106.25 0.0672359466552734
-105.681816101074 0.0610979795455933
-105.113639831543 0.058258056640625
-104.545455932617 0.0611670017242432
-103.977272033691 0.081479549407959
-103.409088134766 0.0728344917297363
-102.840911865234 0.0714743137359619
-102.272727966309 0.0936152935028076
-101.704544067383 0.110430955886841
-101.136360168457 0.08392333984375
-100.568183898926 0.0850454568862915
-100 0.0814981460571289
-99.4318161010742 0.102238297462463
-98.863639831543 0.0868841409683228
-98.2954559326172 0.112733960151672
-97.7272720336914 0.101406574249268
-97.1590881347656 0.101389408111572
-96.5909118652344 0.0758260488510132
-96.0227279663086 0.0673290491104126
-95.4545440673828 0.0757334232330322
-94.886360168457 0.103137493133545
-94.3181838989258 0.0781079530715942
-93.75 0.0710995197296143
-93.1818161010742 0.0699352025985718
-92.613639831543 0.0634140968322754
-92.0454559326172 0.0586256980895996
-91.4772720336914 0.064213752746582
-90.9090881347656 0.0662158727645874
-90.3409118652344 0.0690404176712036
-89.7727279663086 0.0786114931106567
-89.2045440673828 0.104345560073853
-88.636360168457 0.0999572277069092
-88.0681838989258 0.114365339279175
-87.5 0.088011622428894
-86.9318161010742 0.0685596466064453
-86.363639831543 0.0694106817245483
-85.7954559326172 0.07206130027771
-85.2272720336914 0.0646613836288452
-84.6590881347656 0.0704940557479858
-84.0909118652344 0.0690716505050659
-83.5227279663086 0.0650137662887573
-82.9545440673828 0.0681595802307129
-82.386360168457 0.0701942443847656
-81.8181838989258 0.0744521617889404
-81.25 0.093456506729126
-80.6818161010742 0.076541543006897
-80.113639831543 0.079948902130127
-79.5454559326172 0.0961647033691406
-78.9772720336914 0.0991328954696655
-78.4090881347656 0.0851263999938965
-77.8409118652344 0.0693733692169189
-77.2727279663086 0.0689188241958618
-76.7045440673828 0.0658265352249146
-76.136360168457 0.0741045475006104
-75.5681838989258 0.0752228498458862
-75 0.079336404800415
-74.4318161010742 0.0808289051055908
-73.863639831543 0.0753917694091797
-73.2954559326172 0.0747956037521362
-72.7272720336914 0.0884919166564941
-72.1590881347656 0.0756738185882568
-71.5909118652344 0.0704561471939087
-71.0227279663086 0.0704896450042725
-70.4545440673828 0.0690364837646484
-69.886360168457 0.0643182992935181
-69.3181838989258 0.0687582492828369
-68.75 0.0624276399612427
-68.1818161010742 0.0643210411071777
-67.613639831543 0.0653672218322754
-67.0454559326172 0.0685535669326782
-66.4772720336914 0.0668482780456543
-65.9090881347656 0.080531120300293
-65.3409118652344 0.0836447477340698
-64.7727279663086 0.0760523080825806
-64.2045440673828 0.0748261213302612
-63.0681800842285 0.0824159383773804
-62.5 0.0886702537536621
-61.9318199157715 0.0943751335144043
-61.3636360168457 0.0840991735458374
-60.7954559326172 0.0805453062057495
-60.2272720336914 0.0801222324371338
-59.6590919494629 0.0738023519515991
-59.0909080505371 0.084559440612793
-58.5227279663086 0.0974372625350952
-57.9545440673828 0.0859543085098267
-57.3863639831543 0.0852636098861694
-56.8181800842285 0.0879971981048584
-56.25 0.0782096385955811
-55.6818199157715 0.0836145877838135
-55.1136360168457 0.0866478681564331
-54.5454559326172 0.0909812450408936
-53.4090919494629 0.0967420339584351
-52.8409080505371 0.105741024017334
-52.2727279663086 0.110633730888367
-51.7045440673828 0.111905097961426
-50.5681800842285 0.0878670215606689
-50 0.0881426334381104
-49.4318199157715 0.084773063659668
-48.8636360168457 0.0921344757080078
-48.2954559326172 0.090589165687561
-47.7272720336914 0.0920257568359375
-47.1590919494629 0.0891309976577759
-46.5909080505371 0.095659613609314
-46.0227279663086 0.0946531295776367
-45.4545440673828 0.09635329246521
-44.8863639831543 0.0934633016586304
-44.3181800842285 0.0920791625976562
-43.75 0.101375579833984
-43.1818199157715 0.107899308204651
-42.6136360168457 0.0896406173706055
-42.0454559326172 0.0881564617156982
-41.4772720336914 0.0802053213119507
-40.9090919494629 0.0864614248275757
-40.3409080505371 0.0885237455368042
-39.7727279663086 0.0922495126724243
-39.2045440673828 0.0904413461685181
-38.6363639831543 0.094684362411499
-38.0681800842285 0.0938904285430908
-37.5 0.0966759920120239
-36.9318199157715 0.0930495262145996
-36.3636360168457 0.125836253166199
-35.7954559326172 0.112797737121582
-35.2272720336914 0.10762083530426
-34.6590919494629 0.111655831336975
-34.0909080505371 0.120180130004883
-33.5227279663086 0.122429609298706
-32.9545440673828 0.123526930809021
-32.3863639831543 0.116522431373596
-31.8181819915771 0.102754235267639
-31.25 0.100835800170898
-30.6818180084229 0.105429291725159
-30.1136360168457 0.10375964641571
-29.5454540252686 0.131474852561951
-28.9772720336914 0.146862030029297
-28.4090900421143 0.143101930618286
-27.8409099578857 0.168771743774414
-27.2727279663086 0.158676505088806
-26.7045459747314 0.130800724029541
-26.1363639831543 0.137222528457642
-25.5681819915771 0.152181386947632
-25 0.14784574508667
-24.4318180084229 0.149582743644714
-23.8636360168457 0.138169407844543
-23.2954540252686 0.129191756248474
-22.7272720336914 0.127822756767273
-21.5909099578857 0.126309156417847
-21.0227279663086 0.112241387367249
-20.4545459747314 0.124812364578247
-19.8863639831543 0.13232946395874
-18.75 0.121349692344666
-18.1818180084229 0.130164861679077
-17.6136360168457 0.116471886634827
-17.0454540252686 0.122637629508972
-16.4772720336914 0.132727861404419
-15.9090909957886 0.158712029457092
-15.3409090042114 0.141838073730469
-14.7727270126343 0.127322793006897
-14.2045450210571 0.118813514709473
-13.6363639831543 0.121142029762268
-13.0681819915771 0.111269474029541
-12.5 0.120578765869141
-11.9318180084229 0.117826342582703
-11.3636360168457 0.120842576026917
-10.7954549789429 0.118047118186951
-10.2272729873657 0.132590889930725
-9.65909099578857 0.126924991607666
-9.09090900421143 0.134822487831116
-8.52272701263428 0.122515797615051
-7.95454549789429 0.131548404693604
-7.38636350631714 0.128117561340332
-6.81818199157715 0.138145565986633
-6.25 0.131465554237366
-5.68181800842285 0.139270067214966
-5.11363649368286 0.137084126472473
-4.54545450210571 0.148050308227539
-3.97727274894714 0.1533043384552
-3.40909099578857 0.173480629920959
-2.84090900421143 0.19062602519989
-2.27272725105286 0.238544702529907
-1.70454549789429 0.260604739189148
-1.13636362552643 0.287597417831421
-0.568181753158569 0.55472469329834
0 1
0.568181753158569 0.55472469329834
1.13636362552643 0.287597417831421
1.70454549789429 0.260604739189148
2.27272725105286 0.238544702529907
2.84090900421143 0.19062602519989
3.40909099578857 0.173480629920959
3.97727274894714 0.1533043384552
4.54545450210571 0.148050308227539
5.11363649368286 0.137084126472473
5.68181800842285 0.139270067214966
6.25 0.131465554237366
6.81818199157715 0.138145565986633
7.38636350631714 0.128117561340332
7.95454549789429 0.131548404693604
8.52272701263428 0.122515797615051
9.09090900421143 0.134822487831116
9.65909099578857 0.126924991607666
10.2272729873657 0.132590889930725
10.7954549789429 0.118047118186951
11.3636360168457 0.120842576026917
11.9318180084229 0.117826342582703
12.5 0.120578765869141
13.0681819915771 0.111269474029541
13.6363639831543 0.121142029762268
14.2045450210571 0.118813514709473
14.7727270126343 0.127322793006897
15.3409090042114 0.141838073730469
15.9090909957886 0.158712029457092
16.4772720336914 0.132727861404419
17.0454540252686 0.122637629508972
17.6136360168457 0.116471886634827
18.1818180084229 0.130164861679077
18.75 0.121349692344666
19.8863639831543 0.13232946395874
20.4545459747314 0.124812364578247
21.0227279663086 0.112241387367249
21.5909099578857 0.126309156417847
22.7272720336914 0.127822756767273
23.2954540252686 0.129191756248474
23.8636360168457 0.138169407844543
24.4318180084229 0.149582743644714
25 0.14784574508667
25.5681819915771 0.152181386947632
26.1363639831543 0.137222528457642
26.7045459747314 0.130800724029541
27.2727279663086 0.158676505088806
27.8409099578857 0.168771743774414
28.4090900421143 0.143101930618286
28.9772720336914 0.146862030029297
29.5454540252686 0.131474852561951
30.1136360168457 0.10375964641571
30.6818180084229 0.105429291725159
31.25 0.100835800170898
31.8181819915771 0.102754235267639
32.3863639831543 0.116522431373596
32.9545440673828 0.123526930809021
33.5227279663086 0.122429609298706
34.0909080505371 0.120180130004883
34.6590919494629 0.111655831336975
35.2272720336914 0.10762083530426
35.7954559326172 0.112797737121582
36.3636360168457 0.125836253166199
36.9318199157715 0.0930495262145996
37.5 0.0966759920120239
38.0681800842285 0.0938904285430908
38.6363639831543 0.094684362411499
39.2045440673828 0.0904413461685181
39.7727279663086 0.0922495126724243
40.3409080505371 0.0885237455368042
40.9090919494629 0.0864614248275757
41.4772720336914 0.0802053213119507
42.0454559326172 0.0881564617156982
42.6136360168457 0.0896406173706055
43.1818199157715 0.107899308204651
43.75 0.101375579833984
44.3181800842285 0.0920791625976562
44.8863639831543 0.0934633016586304
45.4545440673828 0.09635329246521
46.0227279663086 0.0946531295776367
46.5909080505371 0.095659613609314
47.1590919494629 0.0891309976577759
47.7272720336914 0.0920257568359375
48.2954559326172 0.090589165687561
48.8636360168457 0.0921344757080078
49.4318199157715 0.084773063659668
50 0.0881426334381104
50.5681800842285 0.0878670215606689
51.7045440673828 0.111905097961426
52.2727279663086 0.110633730888367
52.8409080505371 0.105741024017334
53.4090919494629 0.0967420339584351
54.5454559326172 0.0909812450408936
55.1136360168457 0.0866478681564331
55.6818199157715 0.0836145877838135
56.25 0.0782096385955811
56.8181800842285 0.0879971981048584
57.3863639831543 0.0852636098861694
57.9545440673828 0.0859543085098267
58.5227279663086 0.0974372625350952
59.0909080505371 0.084559440612793
59.6590919494629 0.0738023519515991
60.2272720336914 0.0801222324371338
60.7954559326172 0.0805453062057495
61.3636360168457 0.0840991735458374
61.9318199157715 0.0943751335144043
62.5 0.0886702537536621
63.0681800842285 0.0824159383773804
64.2045440673828 0.0748261213302612
64.7727279663086 0.0760523080825806
65.3409118652344 0.0836447477340698
65.9090881347656 0.080531120300293
66.4772720336914 0.0668482780456543
67.0454559326172 0.0685535669326782
67.613639831543 0.0653672218322754
68.1818161010742 0.0643210411071777
68.75 0.0624276399612427
69.3181838989258 0.0687582492828369
69.886360168457 0.0643182992935181
70.4545440673828 0.0690364837646484
71.0227279663086 0.0704896450042725
71.5909118652344 0.0704561471939087
72.1590881347656 0.0756738185882568
72.7272720336914 0.0884919166564941
73.2954559326172 0.0747956037521362
73.863639831543 0.0753917694091797
74.4318161010742 0.0808289051055908
75 0.079336404800415
75.5681838989258 0.0752228498458862
76.136360168457 0.0741045475006104
76.7045440673828 0.0658265352249146
77.2727279663086 0.0689188241958618
77.8409118652344 0.0693733692169189
78.4090881347656 0.0851263999938965
78.9772720336914 0.0991328954696655
79.5454559326172 0.0961647033691406
80.113639831543 0.079948902130127
80.6818161010742 0.076541543006897
81.25 0.093456506729126
81.8181838989258 0.0744521617889404
82.386360168457 0.0701942443847656
82.9545440673828 0.0681595802307129
83.5227279663086 0.0650137662887573
84.0909118652344 0.0690716505050659
84.6590881347656 0.0704940557479858
85.2272720336914 0.0646613836288452
85.7954559326172 0.07206130027771
86.363639831543 0.0694106817245483
86.9318161010742 0.0685596466064453
87.5 0.088011622428894
88.0681838989258 0.114365339279175
88.636360168457 0.0999572277069092
89.2045440673828 0.104345560073853
89.7727279663086 0.0786114931106567
90.3409118652344 0.0690404176712036
90.9090881347656 0.0662158727645874
91.4772720336914 0.064213752746582
92.0454559326172 0.0586256980895996
92.613639831543 0.0634140968322754
93.1818161010742 0.0699352025985718
93.75 0.0710995197296143
94.3181838989258 0.0781079530715942
94.886360168457 0.103137493133545
95.4545440673828 0.0757334232330322
96.0227279663086 0.0673290491104126
96.5909118652344 0.0758260488510132
97.1590881347656 0.101389408111572
97.7272720336914 0.101406574249268
98.2954559326172 0.112733960151672
98.863639831543 0.0868841409683228
99.4318161010742 0.102238297462463
100 0.0814981460571289
100.568183898926 0.0850454568862915
101.136360168457 0.08392333984375
101.704544067383 0.110430955886841
102.272727966309 0.0936152935028076
102.840911865234 0.0714743137359619
103.409088134766 0.0728344917297363
103.977272033691 0.081479549407959
104.545455932617 0.0611670017242432
105.113639831543 0.058258056640625
105.681816101074 0.0610979795455933
106.25 0.0672359466552734
106.818183898926 0.0469794273376465
107.386360168457 0.0355231761932373
107.954544067383 0.0347506999969482
108.522727966309 0.0316834449768066
109.090911865234 0.0245107412338257
109.659088134766 0.0186707973480225
110.227272033691 0.0197854042053223
110.795455932617 0.0181658267974854
111.363639831543 0.0200328826904297
111.931816101074 0.0189166069030762
112.5 0.0209730863571167
113.068183898926 0.0198661088943481
113.636360168457 0.0223071575164795
114.204544067383 0.0190809965133667
114.772727966309 0.021209716796875
115.340911865234 0.0181484222412109
115.909088134766 0.019717812538147
116.477272033691 0.0175083875656128
117.045455932617 0.0195939540863037
117.613639831543 0.0176663398742676
118.181816101074 0.0186184644699097
118.75 0.0165103673934937
119.318183898926 0.0183713436126709
119.886360168457 0.0162242650985718
120.454544067383 0.0187429189682007
121.022727966309 0.0165126323699951
121.590911865234 0.0186553001403809
122.159088134766 0.0169776678085327
122.727272033691 0.0189096927642822
123.295455932617 0.0163925886154175
123.863639831543 0.0185853242874146
124.431816101074 0.0153985023498535
125 0.0164517164230347
125.568183898926 0.0146669149398804
126.136360168457 0.0156344175338745
126.704544067383 0.0136033296585083
127.272727966309 0.0148440599441528
127.840911865234 0.0127173662185669
128.409088134766 0.0127245187759399
128.977279663086 0.0110224485397339
129.545455932617 0.0123991966247559
130.113632202148 0.010886549949646
130.681823730469 0.0117459297180176
131.25 0.010722279548645
131.818176269531 0.0101596117019653
132.386367797852 0.00830245018005371
132.954544067383 0.00867176055908203
133.522720336914 0.00782108306884766
134.090911865234 0.00802838802337646
135.227279663086 0.00639092922210693
135.795455932617 0.00602054595947266
136.363632202148 0.00512886047363281
138.068176269531 0.00468480587005615
139.204544067383 0.00303947925567627
140.340911865234 0.00266051292419434
140.909088134766 0.00187695026397705
142.613632202148 0.00140058994293213
143.181823730469 0.000591039657592773
144.886367797852 0.000269770622253418
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000237822532653809
-143.181823730469 0.000636577606201172
-142.613632202148 0.00140488147735596
-140.909088134766 0.0019909143447876
-139.772720336914 0.00314986705780029
-139.204544067383 0.00311160087585449
-138.068176269531 0.00479567050933838
-137.5 0.00465703010559082
-136.363632202148 0.00518083572387695
-135.795455932617 0.0062568187713623
-134.659088134766 0.00717079639434814
-134.090911865234 0.00808393955230713
-133.522720336914 0.00806117057800293
-132.954544067383 0.00898182392120361
-132.386367797852 0.00864160060882568
-131.818176269531 0.0105631351470947
-131.25 0.0110405683517456
-130.681823730469 0.0120337009429932
-130.113632202148 0.011407732963562
-129.545455932617 0.0126603841781616
-128.977279663086 0.0117529630661011
-128.409088134766 0.0132313966751099
-127.840911865234 0.0132009983062744
-127.272727966309 0.0150821208953857
-126.704544067383 0.013978123664856
-126.136360168457 0.0160120725631714
-125.568183898926 0.0151001214981079
-125 0.017082691192627
-124.431816101074 0.0162742137908936
-123.863639831543 0.0187342166900635
-123.295455932617 0.0169045925140381
-122.727272033691 0.0192532539367676
-122.159088134766 0.0176798105239868
-121.590911865234 0.01930832862854
-121.022727966309 0.017337441444397
-120.454544067383 0.0194315910339355
-119.886360168457 0.0172473192214966
-119.318183898926 0.019098162651062
-118.75 0.0172805786132812
-118.181816101074 0.0190234184265137
-117.613639831543 0.0182961225509644
-117.045455932617 0.0200439691543579
-116.477272033691 0.0181441307067871
-115.909088134766 0.0204257965087891
-115.340911865234 0.0191872119903564
-114.772727966309 0.0217345952987671
-114.204544067383 0.0198804140090942
-113.636360168457 0.0224877595901489
-113.068183898926 0.0203253030776978
-112.5 0.0214293003082275
-111.931816101074 0.0195870399475098
-111.363639831543 0.0206520557403564
-110.795455932617 0.0188902616500854
-110.227272033691 0.0204108953475952
-109.659088134766 0.0191048383712769
-109.090911865234 0.0236165523529053
-108.522727966309 0.0309737920761108
-107.954544067383 0.0360134840011597
-107.386360168457 0.0356608629226685
-106.818183898926 0.0483008623123169
-106.25 0.0678791999816895
-105.681816101074 0.0618185997009277
-105.113639831543 0.0620439052581787
-104.545455932617 0.0681322813034058
-103.977272033691 0.0824428796768188
-102.840911865234 0.0733240842819214
-102.272727966309 0.0962755680084229
-101.704544067383 0.114797234535217
-101.136360168457 0.0866090059280396
-100.568183898926 0.0883793830871582
-100 0.0890213251113892
-99.4318161010742 0.108906030654907
-98.863639831543 0.0926222801208496
-98.2954559326172 0.110083937644958
-97.7272720336914 0.106159210205078
-97.1590881347656 0.105400681495667
-96.5909118652344 0.088199257850647
-96.0227279663086 0.0779688358306885
-95.4545440673828 0.0875920057296753
-94.886360168457 0.107686996459961
-94.3181838989258 0.0853623151779175
-93.75 0.0748162269592285
-93.1818161010742 0.0753049850463867
-92.613639831543 0.0684269666671753
-92.0454559326172 0.0630154609680176
-91.4772720336914 0.0677790641784668
-90.9090881347656 0.0670903921127319
-90.3409118652344 0.0729942321777344
-89.7727279663086 0.0835181474685669
-89.2045440673828 0.104045510292053
-88.636360168457 0.10355019569397
-88.0681838989258 0.114723920822144
-87.5 0.0912156105041504
-86.9318161010742 0.0730822086334229
-86.363639831543 0.0770972967147827
-85.7954559326172 0.0757138729095459
-85.2272720336914 0.0679861307144165
-84.6590881347656 0.0721273422241211
-84.0909118652344 0.0708857774734497
-83.5227279663086 0.0670403242111206
-82.9545440673828 0.0708966255187988
-82.386360168457 0.0734684467315674
-81.8181838989258 0.0780112743377686
-81.25 0.0957399606704712
-80.6818161010742 0.0801211595535278
-80.113639831543 0.0796546936035156
-79.5454559326172 0.099700927734375
-78.9772720336914 0.100775361061096
-78.4090881347656 0.0866537094116211
-77.8409118652344 0.0729522705078125
-77.2727279663086 0.0726494789123535
-76.7045440673828 0.0689295530319214
-76.136360168457 0.0747717618942261
-75.5681838989258 0.0746712684631348
-75 0.0805190801620483
-74.4318161010742 0.0834462642669678
-73.863639831543 0.0775154829025269
-73.2954559326172 0.074812650680542
-72.7272720336914 0.0875265598297119
-72.1590881347656 0.0742377042770386
-71.5909118652344 0.0708937644958496
-71.0227279663086 0.0712587833404541
-70.4545440673828 0.0701031684875488
-69.886360168457 0.0646903514862061
-69.3181838989258 0.0702278614044189
-68.75 0.0645526647567749
-68.1818161010742 0.0659611225128174
-67.613639831543 0.0652531385421753
-67.0454559326172 0.0691465139389038
-66.4772720336914 0.0678443908691406
-65.9090881347656 0.0803439617156982
-65.3409118652344 0.082061767578125
-64.7727279663086 0.0740011930465698
-64.2045440673828 0.0745606422424316
-63.6363639831543 0.0808950662612915
-63.0681800842285 0.0827000141143799
-62.5 0.0907250642776489
-61.9318199157715 0.0943524837493896
-61.3636360168457 0.0868326425552368
-60.7954559326172 0.0850642919540405
-60.2272720336914 0.0851352214813232
-59.6590919494629 0.0775282382965088
-59.0909080505371 0.0887278318405151
-58.5227279663086 0.099163293838501
-57.9545440673828 0.0887583494186401
-57.3863639831543 0.0856128931045532
-56.8181800842285 0.08976149559021
-56.25 0.0801665782928467
-55.6818199157715 0.0847944021224976
-54.5454559326172 0.092907190322876
-53.9772720336914 0.0956701040267944
-52.2727279663086 0.113886713981628
-51.7045440673828 0.113405585289001
-51.1363639831543 0.100813269615173
-50.5681800842285 0.0890412330627441
-50 0.0909180641174316
-49.4318199157715 0.0862373113632202
-48.8636360168457 0.092168927192688
-48.2954559326172 0.0897647142410278
-47.7272720336914 0.092847466468811
-47.1590919494629 0.0889050960540771
-46.5909080505371 0.0968325138092041
-46.0227279663086 0.0962288379669189
-45.4545440673828 0.0969165563583374
-44.8863639831543 0.0928801298141479
-44.3181800842285 0.0919938087463379
-43.75 0.102052330970764
-43.1818199157715 0.109126567840576
-42.6136360168457 0.0903949737548828
-42.0454559326172 0.0906586647033691
-41.4772720336914 0.0847630500793457
-40.9090919494629 0.0881665945053101
-40.3409080505371 0.0893685817718506
-39.7727279663086 0.0930203199386597
-39.2045440673828 0.0927238464355469
-38.6363639831543 0.0995854139328003
-38.0681800842285 0.0993028879165649
-37.5 0.100042939186096
-36.9318199157715 0.0982248783111572
-36.3636360168457 0.128363490104675
-35.7954559326172 0.113808393478394
-35.2272720336914 0.108603596687317
-34.6590919494629 0.111223220825195
-34.0909080505371 0.118620276451111
-33.5227279663086 0.120959401130676
-32.9545440673828 0.120678901672363
-32.3863639831543 0.118617057800293
-31.8181819915771 0.10870099067688
-31.25 0.104780316352844
-30.6818180084229 0.11032772064209
-30.1136360168457 0.108000636100769
-29.5454540252686 0.129682779312134
-28.9772720336914 0.137844800949097
-28.4090900421143 0.13827908039093
-27.8409099578857 0.170420408248901
-27.2727279663086 0.16463565826416
-26.7045459747314 0.135017991065979
-25.5681819915771 0.155237793922424
-25 0.150249719619751
-24.4318180084229 0.152589201927185
-23.8636360168457 0.140983700752258
-23.2954540252686 0.131168603897095
-22.7272720336914 0.132353782653809
-22.1590900421143 0.132723450660706
-21.5909099578857 0.126972436904907
-21.0227279663086 0.116659998893738
-20.4545459747314 0.13331413269043
-19.8863639831543 0.133999586105347
-19.3181819915771 0.127835512161255
-18.75 0.120212435722351
-18.1818180084229 0.128422617912292
-17.6136360168457 0.121020317077637
-17.0454540252686 0.125046968460083
-16.4772720336914 0.130849838256836
-15.9090909957886 0.154988527297974
-15.3409090042114 0.140678405761719
-14.7727270126343 0.125579118728638
-14.2045450210571 0.121336817741394
-13.6363639831543 0.124654412269592
-13.0681819915771 0.112453818321228
-12.5 0.119661927223206
-11.9318180084229 0.116789221763611
-11.3636360168457 0.120808839797974
-10.7954549789429 0.120750069618225
-10.2272729873657 0.139564990997314
-9.65909099578857 0.129349112510681
-9.09090900421143 0.133994579315186
-8.52272701263428 0.124649524688721
-7.95454549789429 0.133640766143799
-7.38636350631714 0.130407571792603
-6.81818199157715 0.142661094665527
-6.25 0.135207176208496
-5.68181800842285 0.142622470855713
-5.11363649368286 0.143954753875732
-4.54545450210571 0.157529592514038
-3.97727274894714 0.16208815574646
-3.40909099578857 0.179468393325806
-2.84090900421143 0.207380652427673
-2.27272725105286 0.274321913719177
-1.70454549789429 0.313734889030457
-1.13636362552643 0.300907850265503
-0.568181753158569 0.565127372741699
0 1
0.568181753158569 0.565127372741699
1.13636362552643 0.300907850265503
1.70454549789429 0.313734889030457
2.27272725105286 0.274321913719177
2.84090900421143 0.207380652427673
3.40909099578857 0.179468393325806
3.97727274894714 0.16208815574646
4.54545450210571 0.157529592514038
5.11363649368286 0.143954753875732
5.68181800842285 0.142622470855713
6.25 0.135207176208496
6.81818199157715 0.142661094665527
7.38636350631714 0.130407571792603
7.95454549789429 0.133640766143799
8.52272701263428 0.124649524688721
9.09090900421143 0.133994579315186
9.65909099578857 0.129349112510681
10.2272729873657 0.139564990997314
10.7954549789429 0.120750069618225
11.3636360168457 0.120808839797974
11.9318180084229 0.116789221763611
12.5 0.119661927223206
13.0681819915771 0.112453818321228
13.6363639831543 0.124654412269592
14.2045450210571 0.121336817741394
14.7727270126343 0.125579118728638
15.3409090042114 0.140678405761719
15.9090909957886 0.154988527297974
16.4772720336914 0.130849838256836
17.0454540252686 0.125046968460083
17.6136360168457 0.121020317077637
18.1818180084229 0.128422617912292
18.75 0.120212435722351
19.3181819915771 0.127835512161255
19.8863639831543 0.133999586105347
20.4545459747314 0.13331413269043
21.0227279663086 0.116659998893738
21.5909099578857 0.126972436904907
22.1590900421143 0.132723450660706
22.7272720336914 0.132353782653809
23.2954540252686 0.131168603897095
23.8636360168457 0.140983700752258
24.4318180084229 0.152589201927185
25 0.150249719619751
25.5681819915771 0.155237793922424
26.7045459747314 0.135017991065979
27.2727279663086 0.16463565826416
27.8409099578857 0.170420408248901
28.4090900421143 0.13827908039093
28.9772720336914 0.137844800949097
29.5454540252686 0.129682779312134
30.1136360168457 0.108000636100769
30.6818180084229 0.11032772064209
31.25 0.104780316352844
31.8181819915771 0.10870099067688
32.3863639831543 0.118617057800293
32.9545440673828 0.120678901672363
33.5227279663086 0.120959401130676
34.0909080505371 0.118620276451111
34.6590919494629 0.111223220825195
35.2272720336914 0.108603596687317
35.7954559326172 0.113808393478394
36.3636360168457 0.128363490104675
36.9318199157715 0.0982248783111572
37.5 0.100042939186096
38.0681800842285 0.0993028879165649
38.6363639831543 0.0995854139328003
39.2045440673828 0.0927238464355469
39.7727279663086 0.0930203199386597
40.3409080505371 0.0893685817718506
40.9090919494629 0.0881665945053101
41.4772720336914 0.0847630500793457
42.0454559326172 0.0906586647033691
42.6136360168457 0.0903949737548828
43.1818199157715 0.109126567840576
43.75 0.102052330970764
44.3181800842285 0.0919938087463379
44.8863639831543 0.0928801298141479
45.4545440673828 0.0969165563583374
46.0227279663086 0.0962288379669189
46.5909080505371 0.0968325138092041
47.1590919494629 0.0889050960540771
47.7272720336914 0.092847466468811
48.2954559326172 0.0897647142410278
48.8636360168457 0.092168927192688
49.4318199157715 0.0862373113632202
50 0.0909180641174316
50.5681800842285 0.0890412330627441
51.1363639831543 0.100813269615173
51.7045440673828 0.113405585289001
52.2727279663086 0.113886713981628
53.9772720336914 0.0956701040267944
54.5454559326172 0.092907190322876
56.25 0.0801665782928467
56.8181800842285 0.08976149559021
57.3863639831543 0.0856128931045532
57.9545440673828 0.0887583494186401
58.5227279663086 0.099163293838501
59.0909080505371 0.0887278318405151
59.6590919494629 0.0775282382965088
60.2272720336914 0.0851352214813232
60.7954559326172 0.0850642919540405
61.3636360168457 0.0868326425552368
61.9318199157715 0.0943524837493896
62.5 0.0907250642776489
63.0681800842285 0.0827000141143799
63.6363639831543 0.0808950662612915
64.2045440673828 0.0745606422424316
64.7727279663086 0.0740011930465698
65.3409118652344 0.082061767578125
65.9090881347656 0.0803439617156982
66.4772720336914 0.0678443908691406
67.0454559326172 0.0691465139389038
67.613639831543 0.0652531385421753
68.1818161010742 0.0659611225128174
68.75 0.0645526647567749
69.3181838989258 0.0702278614044189
69.886360168457 0.0646903514862061
70.4545440673828 0.0701031684875488
71.0227279663086 0.0712587833404541
71.5909118652344 0.0708937644958496
72.1590881347656 0.0742377042770386
72.7272720336914 0.0875265598297119
73.2954559326172 0.074812650680542
73.863639831543 0.0775154829025269
74.4318161010742 0.0834462642669678
75 0.0805190801620483
75.5681838989258 0.0746712684631348
76.136360168457 0.0747717618942261
76.7045440673828 0.0689295530319214
77.2727279663086 0.0726494789123535
77.8409118652344 0.0729522705078125
78.4090881347656 0.0866537094116211
78.9772720336914 0.100775361061096
79.5454559326172 0.099700927734375
80.113639831543 0.0796546936035156
80.6818161010742 0.0801211595535278
81.25 0.0957399606704712
81.8181838989258 0.0780112743377686
82.386360168457 0.0734684467315674
82.9545440673828 0.0708966255187988
83.5227279663086 0.0670403242111206
84.0909118652344 0.0708857774734497
84.6590881347656 0.0721273422241211
85.2272720336914 0.0679861307144165
85.7954559326172 0.0757138729095459
86.363639831543 0.0770972967147827
86.9318161010742 0.0730822086334229
87.5 0.0912156105041504
88.0681838989258 0.114723920822144
88.636360168457 0.10355019569397
89.2045440673828 0.104045510292053
89.7727279663086 0.0835181474685669
90.3409118652344 0.0729942321777344
90.9090881347656 0.0670903921127319
91.4772720336914 0.0677790641784668
92.0454559326172 0.0630154609680176
92.613639831543 0.0684269666671753
93.1818161010742 0.0753049850463867
93.75 0.0748162269592285
94.3181838989258 0.0853623151779175
94.886360168457 0.107686996459961
95.4545440673828 0.0875920057296753
96.0227279663086 0.0779688358306885
96.5909118652344 0.088199257850647
97.1590881347656 0.105400681495667
97.7272720336914 0.106159210205078
98.2954559326172 0.110083937644958
98.863639831543 0.0926222801208496
99.4318161010742 0.108906030654907
100 0.0890213251113892
100.568183898926 0.0883793830871582
101.136360168457 0.0866090059280396
101.704544067383 0.114797234535217
102.272727966309 0.0962755680084229
102.840911865234 0.0733240842819214
103.977272033691 0.0824428796768188
104.545455932617 0.0681322813034058
105.113639831543 0.0620439052581787
105.681816101074 0.0618185997009277
106.25 0.0678791999816895
106.818183898926 0.0483008623123169
107.386360168457 0.0356608629226685
107.954544067383 0.0360134840011597
108.522727966309 0.0309737920761108
109.090911865234 0.0236165523529053
109.659088134766 0.0191048383712769
110.227272033691 0.0204108953475952
110.795455932617 0.0188902616500854
111.363639831543 0.0206520557403564
111.931816101074 0.0195870399475098
112.5 0.0214293003082275
113.068183898926 0.0203253030776978
113.636360168457 0.0224877595901489
114.204544067383 0.0198804140090942
114.772727966309 0.0217345952987671
115.340911865234 0.0191872119903564
115.909088134766 0.0204257965087891
116.477272033691 0.0181441307067871
117.045455932617 0.0200439691543579
117.613639831543 0.0182961225509644
118.181816101074 0.0190234184265137
118.75 0.0172805786132812
119.318183898926 0.019098162651062
119.886360168457 0.0172473192214966
120.454544067383 0.0194315910339355
121.022727966309 0.017337441444397
121.590911865234 0.01930832862854
122.159088134766 0.0176798105239868
122.727272033691 0.0192532539367676
123.295455932617 0.0169045925140381
123.863639831543 0.0187342166900635
124.431816101074 0.0162742137908936
125 0.017082691192627
125.568183898926 0.0151001214981079
126.136360168457 0.0160120725631714
126.704544067383 0.013978123664856
127.272727966309 0.0150821208953857
127.840911865234 0.0132009983062744
128.409088134766 0.0132313966751099
128.977279663086 0.0117529630661011
129.545455932617 0.0126603841781616
130.113632202148 0.011407732963562
130.681823730469 0.0120337009429932
131.25 0.0110405683517456
131.818176269531 0.0105631351470947
132.386367797852 0.00864160060882568
132.954544067383 0.00898182392120361
133.522720336914 0.00806117057800293
134.090911865234 0.00808393955230713
135.227279663086 0.00658643245697021
135.795455932617 0.0062568187713623
136.363632202148 0.00518083572387695
138.068176269531 0.00479567050933838
139.204544067383 0.00311160087585449
139.772720336914 0.00314986705780029
142.045455932617 0.00149059295654297
142.613632202148 0.00140488147735596
143.181823730469 0.000636577606201172
144.886367797852 0.000237822532653809
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000281333923339844
-143.181823730469 0.000614166259765625
-142.613632202148 0.00129151344299316
-140.909088134766 0.00195860862731934
-139.772720336914 0.00298428535461426
-139.204544067383 0.00303828716278076
-138.068176269531 0.00453174114227295
-137.5 0.00442850589752197
-135.227279663086 0.00643515586853027
-134.659088134766 0.0069352388381958
-134.090911865234 0.00810790061950684
-133.522720336914 0.00767874717712402
-132.954544067383 0.00885856151580811
-132.386367797852 0.00842452049255371
-131.818176269531 0.0103497505187988
-131.25 0.010643482208252
-130.681823730469 0.0117909908294678
-130.113632202148 0.0109620094299316
-129.545455932617 0.0123815536499023
-128.977279663086 0.0113009214401245
-128.409088134766 0.0130282640457153
-127.840911865234 0.012697696685791
-127.272727966309 0.0148992538452148
-126.704544067383 0.0132893323898315
-126.136360168457 0.0155799388885498
-125.568183898926 0.0143336057662964
-125 0.0166690349578857
-124.431816101074 0.0153945684432983
-123.863639831543 0.0180968046188354
-123.295455932617 0.0160475969314575
-122.727272033691 0.0187416076660156
-122.159088134766 0.016741156578064
-121.590911865234 0.0186494588851929
-121.022727966309 0.0163657665252686
-120.454544067383 0.0188325643539429
-119.886360168457 0.0162829160690308
-119.318183898926 0.0182369947433472
-118.75 0.0164258480072021
-118.181816101074 0.0185942649841309
-117.613639831543 0.0173771381378174
-117.045455932617 0.0193355083465576
-116.477272033691 0.0171427726745605
-115.909088134766 0.0199822187423706
-115.340911865234 0.0182579755783081
-114.772727966309 0.0211960077285767
-114.204544067383 0.0190153121948242
-113.636360168457 0.0220712423324585
-113.068183898926 0.0194566249847412
-112.5 0.0208741426467896
-111.931816101074 0.0187394618988037
-111.363639831543 0.0203815698623657
-110.795455932617 0.0180809497833252
-110.227272033691 0.0199463367462158
-109.659088134766 0.0184279680252075
-109.090911865234 0.0238332748413086
-108.522727966309 0.0329043865203857
-107.954544067383 0.0370174646377563
-107.386360168457 0.0363686084747314
-106.818183898926 0.0476150512695312
-106.25 0.06646728515625
-105.681816101074 0.0616823434829712
-105.113639831543 0.0630570650100708
-104.545455932617 0.0661852359771729
-103.977272033691 0.080472469329834
-103.409088134766 0.0763980150222778
-102.840911865234 0.0756858587265015
-102.272727966309 0.0960354804992676
-101.704544067383 0.112866163253784
-101.136360168457 0.084716796875
-100.568183898926 0.0896389484405518
-100 0.086723804473877
-99.4318161010742 0.1071537733078
-98.863639831543 0.0905909538269043
-98.2954559326172 0.111417293548584
-97.7272720336914 0.10484516620636
-97.1590881347656 0.103858828544617
-96.5909118652344 0.0844987630844116
-96.0227279663086 0.07662034034729
-95.4545440673828 0.0835056304931641
-94.886360168457 0.106658816337585
-94.3181838989258 0.0847072601318359
-93.75 0.0732769966125488
-93.1818161010742 0.0737687349319458
-92.613639831543 0.0699012279510498
-92.0454559326172 0.0610353946685791
-91.4772720336914 0.0663114786148071
-90.9090881347656 0.0674126148223877
-90.3409118652344 0.0733693838119507
-89.7727279663086 0.0824666023254395
-89.2045440673828 0.1031414270401
-88.636360168457 0.103155970573425
-88.0681838989258 0.115758538246155
-87.5 0.0905337333679199
-86.9318161010742 0.0741729736328125
-86.363639831543 0.0762946605682373
-85.7954559326172 0.0767686367034912
-85.2272720336914 0.068909764289856
-84.6590881347656 0.0725332498550415
-84.0909118652344 0.0714719295501709
-83.5227279663086 0.0672637224197388
-82.9545440673828 0.0718345642089844
-82.386360168457 0.0749304294586182
-81.8181838989258 0.0796164274215698
-81.25 0.0953338146209717
-80.6818161010742 0.079908013343811
-80.113639831543 0.0810353755950928
-79.5454559326172 0.101812958717346
-78.9772720336914 0.103382587432861
-77.8409118652344 0.0735995769500732
-77.2727279663086 0.0727694034576416
-76.7045440673828 0.0686174631118774
-76.136360168457 0.0755429267883301
-75.5681838989258 0.0765460729598999
-75 0.0824017524719238
-74.4318161010742 0.0807734727859497
-73.863639831543 0.0764265060424805
-73.2954559326172 0.0737323760986328
-72.7272720336914 0.0878021717071533
-72.1590881347656 0.0730619430541992
-71.5909118652344 0.0698256492614746
-70.4545440673828 0.0695657730102539
-69.886360168457 0.0643359422683716
-69.3181838989258 0.0683906078338623
-68.75 0.0624847412109375
-68.1818161010742 0.064462423324585
-67.613639831543 0.0636214017868042
-67.0454559326172 0.0666211843490601
-66.4772720336914 0.065327525138855
-65.9090881347656 0.0780365467071533
-65.3409118652344 0.0806254148483276
-64.7727279663086 0.0734125375747681
-64.2045440673828 0.0721769332885742
-63.6363639831543 0.0779228210449219
-63.0681800842285 0.080902099609375
-62.5 0.0892093181610107
-61.9318199157715 0.0940321683883667
-61.3636360168457 0.0851180553436279
-60.7954559326172 0.0831009149551392
-60.2272720336914 0.0847460031509399
-59.6590919494629 0.0779509544372559
-59.0909080505371 0.0865993499755859
-58.5227279663086 0.097217321395874
-57.9545440673828 0.0859211683273315
-57.3863639831543 0.0843669176101685
-56.8181800842285 0.0896114110946655
-56.25 0.0811494588851929
-55.1136360168457 0.0872716903686523
-54.5454559326172 0.090863823890686
-53.9772720336914 0.0925543308258057
-53.4090919494629 0.0993375778198242
-52.8409080505371 0.106778144836426
-52.2727279663086 0.111272215843201
-51.7045440673828 0.11235499382019
-51.1363639831543 0.10114574432373
-50.5681800842285 0.0892983675003052
-50 0.0898058414459229
-49.4318199157715 0.0867100954055786
-48.8636360168457 0.0923625230789185
-48.2954559326172 0.0898034572601318
-47.7272720336914 0.0938072204589844
-47.1590919494629 0.0886070728302002
-46.5909080505371 0.0963741540908813
-45.4545440673828 0.0975143909454346
-44.8863639831543 0.0933163166046143
-44.3181800842285 0.0948132276535034
-43.75 0.106308221817017
-43.1818199157715 0.111848711967468
-42.6136360168457 0.0919995307922363
-42.0454559326172 0.0911175012588501
-41.4772720336914 0.0825461149215698
-40.9090919494629 0.0873696804046631
-40.3409080505371 0.0869787931442261
-39.7727279663086 0.0911189317703247
-39.2045440673828 0.0899856090545654
-38.6363639831543 0.0970230102539062
-38.0681800842285 0.0956521034240723
-37.5 0.0985987186431885
-36.9318199157715 0.0974526405334473
-36.3636360168457 0.123805642127991
-35.7954559326172 0.109453320503235
-35.2272720336914 0.106187582015991
-34.6590919494629 0.107844948768616
-34.0909080505371 0.118066430091858
-33.5227279663086 0.121794462203979
-32.9545440673828 0.119893550872803
-32.3863639831543 0.116195797920227
-31.8181819915771 0.105710744857788
-31.25 0.102421522140503
-30.6818180084229 0.108201503753662
-30.1136360168457 0.102370500564575
-29.5454540252686 0.126867532730103
-28.9772720336914 0.140433430671692
-28.4090900421143 0.139496445655823
-27.8409099578857 0.171069145202637
-27.2727279663086 0.162780165672302
-26.7045459747314 0.137104272842407
-26.1363639831543 0.143692374229431
-25.5681819915771 0.155036926269531
-25 0.14924168586731
-24.4318180084229 0.148977756500244
-23.8636360168457 0.138805627822876
-23.2954540252686 0.129628777503967
-22.7272720336914 0.129316806793213
-22.1590900421143 0.130769848823547
-21.5909099578857 0.12743067741394
-21.0227279663086 0.117185354232788
-20.4545459747314 0.131104826927185
-19.8863639831543 0.141677379608154
-19.3181819915771 0.133684396743774
-18.75 0.122916460037231
-18.1818180084229 0.131804466247559
-17.6136360168457 0.120631456375122
-17.0454540252686 0.124491214752197
-16.4772720336914 0.135995507240295
-15.9090909957886 0.156824707984924
-15.3409090042114 0.142553925514221
-14.7727270126343 0.127644538879395
-14.2045450210571 0.1196129322052
-13.6363639831543 0.124352335929871
-13.0681819915771 0.1138756275177
-12.5 0.121748805046082
-11.9318180084229 0.121757984161377
-11.3636360168457 0.124624490737915
-10.7954549789429 0.120855569839478
-10.2272729873657 0.138460993766785
-9.65909099578857 0.130319833755493
-9.09090900421143 0.136990308761597
-8.52272701263428 0.126678586006165
-7.95454549789429 0.137653708457947
-7.38636350631714 0.134161591529846
-6.81818199157715 0.143900394439697
-6.25 0.134615302085876
-5.68181800842285 0.144304633140564
-5.11363649368286 0.144589900970459
-3.97727274894714 0.161324620246887
-2.84090900421143 0.205900192260742
-2.27272725105286 0.276056170463562
-1.70454549789429 0.300540089607239
-1.13636362552643 0.307894945144653
-0.568181753158569 0.570914745330811
0 1
0.568181753158569 0.570914745330811
1.13636362552643 0.307894945144653
1.70454549789429 0.300540089607239
2.27272725105286 0.276056170463562
2.84090900421143 0.205900192260742
3.97727274894714 0.161324620246887
5.11363649368286 0.144589900970459
5.68181800842285 0.144304633140564
6.25 0.134615302085876
6.81818199157715 0.143900394439697
7.38636350631714 0.134161591529846
7.95454549789429 0.137653708457947
8.52272701263428 0.126678586006165
9.09090900421143 0.136990308761597
9.65909099578857 0.130319833755493
10.2272729873657 0.138460993766785
10.7954549789429 0.120855569839478
11.3636360168457 0.124624490737915
11.9318180084229 0.121757984161377
12.5 0.121748805046082
13.0681819915771 0.1138756275177
13.6363639831543 0.124352335929871
14.2045450210571 0.1196129322052
14.7727270126343 0.127644538879395
15.3409090042114 0.142553925514221
15.9090909957886 0.156824707984924
16.4772720336914 0.135995507240295
17.0454540252686 0.124491214752197
17.6136360168457 0.120631456375122
18.1818180084229 0.131804466247559
18.75 0.122916460037231
19.3181819915771 0.133684396743774
19.8863639831543 0.141677379608154
20.4545459747314 0.131104826927185
21.0227279663086 0.117185354232788
21.5909099578857 0.12743067741394
22.1590900421143 0.130769848823547
22.7272720336914 0.129316806793213
23.2954540252686 0.129628777503967
23.8636360168457 0.138805627822876
24.4318180084229 0.148977756500244
25 0.14924168586731
25.5681819915771 0.155036926269531
26.1363639831543 0.143692374229431
26.7045459747314 0.137104272842407
27.2727279663086 0.162780165672302
27.8409099578857 0.171069145202637
28.4090900421143 0.139496445655823
28.9772720336914 0.140433430671692
29.5454540252686 0.126867532730103
30.1136360168457 0.102370500564575
30.6818180084229 0.108201503753662
31.25 0.102421522140503
31.8181819915771 0.105710744857788
32.3863639831543 0.116195797920227
32.9545440673828 0.119893550872803
33.5227279663086 0.121794462203979
34.0909080505371 0.118066430091858
34.6590919494629 0.107844948768616
35.2272720336914 0.106187582015991
35.7954559326172 0.109453320503235
36.3636360168457 0.123805642127991
36.9318199157715 0.0974526405334473
37.5 0.0985987186431885
38.0681800842285 0.0956521034240723
38.6363639831543 0.0970230102539062
39.2045440673828 0.0899856090545654
39.7727279663086 0.0911189317703247
40.3409080505371 0.0869787931442261
40.9090919494629 0.0873696804046631
41.4772720336914 0.0825461149215698
42.0454559326172 0.0911175012588501
42.6136360168457 0.0919995307922363
43.1818199157715 0.111848711967468
43.75 0.106308221817017
44.3181800842285 0.0948132276535034
44.8863639831543 0.0933163166046143
45.4545440673828 0.0975143909454346
46.5909080505371 0.0963741540908813
47.1590919494629 0.0886070728302002
47.7272720336914 0.0938072204589844
48.2954559326172 0.0898034572601318
48.8636360168457 0.0923625230789185
49.4318199157715 0.0867100954055786
50 0.0898058414459229
50.5681800842285 0.0892983675003052
51.1363639831543 0.10114574432373
51.7045440673828 0.11235499382019
52.2727279663086 0.111272215843201
52.8409080505371 0.106778144836426
53.4090919494629 0.0993375778198242
53.9772720336914 0.0925543308258057
54.5454559326172 0.090863823890686
55.1136360168457 0.0872716903686523
56.25 0.0811494588851929
56.8181800842285 0.0896114110946655
57.3863639831543 0.0843669176101685
57.9545440673828 0.0859211683273315
58.5227279663086 0.097217321395874
59.0909080505371 0.0865993499755859
59.6590919494629 0.0779509544372559
60.2272720336914 0.0847460031509399
60.7954559326172 0.0831009149551392
61.3636360168457 0.0851180553436279
61.9318199157715 0.0940321683883667
62.5 0.0892093181610107
63.0681800842285 0.080902099609375
63.6363639831543 0.0779228210449219
64.2045440673828 0.0721769332885742
64.7727279663086 0.0734125375747681
65.3409118652344 0.0806254148483276
65.9090881347656 0.0780365467071533
66.4772720336914 0.065327525138855
67.0454559326172 0.0666211843490601
67.613639831543 0.0636214017868042
68.1818161010742 0.064462423324585
68.75 0.0624847412109375
69.3181838989258 0.0683906078338623
69.886360168457 0.0643359422683716
70.4545440673828 0.0695657730102539
71.5909118652344 0.0698256492614746
72.1590881347656 0.0730619430541992
72.7272720336914 0.0878021717071533
73.2954559326172 0.0737323760986328
73.863639831543 0.0764265060424805
74.4318161010742 0.0807734727859497
75 0.0824017524719238
75.5681838989258 0.0765460729598999
76.136360168457 0.0755429267883301
76.7045440673828 0.0686174631118774
77.2727279663086 0.0727694034576416
77.8409118652344 0.0735995769500732
78.9772720336914 0.103382587432861
79.5454559326172 0.101812958717346
80.113639831543 0.0810353755950928
80.6818161010742 0.079908013343811
81.25 0.0953338146209717
81.8181838989258 0.0796164274215698
82.386360168457 0.0749304294586182
82.9545440673828 0.0718345642089844
83.5227279663086 0.0672637224197388
84.0909118652344 0.0714719295501709
84.6590881347656 0.0725332498550415
85.2272720336914 0.068909764289856
85.7954559326172 0.0767686367034912
86.363639831543 0.0762946605682373
86.9318161010742 0.0741729736328125
87.5 0.0905337333679199
88.0681838989258 0.115758538246155
88.636360168457 0.103155970573425
89.2045440673828 0.1031414270401
89.7727279663086 0.0824666023254395
90.3409118652344 0.0733693838119507
90.9090881347656 0.0674126148223877
91.4772720336914 0.0663114786148071
92.0454559326172 0.0610353946685791
92.613639831543 0.0699012279510498
93.1818161010742 0.0737687349319458
93.75 0.0732769966125488
94.3181838989258 0.0847072601318359
94.886360168457 0.106658816337585
95.4545440673828 0.0835056304931641
96.0227279663086 0.07662034034729
96.5909118652344 0.0844987630844116
97.1590881347656 0.103858828544617
97.7272720336914 0.10484516620636
98.2954559326172 0.111417293548584
98.863639831543 0.0905909538269043
99.4318161010742 0.1071537733078
100 0.086723804473877
100.568183898926 0.0896389484405518
101.136360168457 0.084716796875
101.704544067383 0.112866163253784
102.272727966309 0.0960354804992676
102.840911865234 0.0756858587265015
103.409088134766 0.0763980150222778
103.977272033691 0.080472469329834
104.545455932617 0.0661852359771729
105.113639831543 0.0630570650100708
105.681816101074 0.0616823434829712
106.25 0.06646728515625
106.818183898926 0.0476150512695312
107.386360168457 0.0363686084747314
107.954544067383 0.0370174646377563
108.522727966309 0.0329043865203857
109.090911865234 0.0238332748413086
109.659088134766 0.0184279680252075
110.227272033691 0.0199463367462158
110.795455932617 0.0180809497833252
111.363639831543 0.0203815698623657
111.931816101074 0.0187394618988037
112.5 0.0208741426467896
113.068183898926 0.0194566249847412
113.636360168457 0.0220712423324585
114.204544067383 0.0190153121948242
114.772727966309 0.0211960077285767
115.340911865234 0.0182579755783081
115.909088134766 0.0199822187423706
116.477272033691 0.0171427726745605
117.045455932617 0.0193355083465576
117.613639831543 0.0173771381378174
118.181816101074 0.0185942649841309
118.75 0.0164258480072021
119.318183898926 0.0182369947433472
119.886360168457 0.0162829160690308
120.454544067383 0.0188325643539429
121.022727966309 0.0163657665252686
121.590911865234 0.0186494588851929
122.159088134766 0.016741156578064
122.727272033691 0.0187416076660156
123.295455932617 0.0160475969314575
123.863639831543 0.0180968046188354
124.431816101074 0.0153945684432983
125 0.0166690349578857
125.568183898926 0.0143336057662964
126.136360168457 0.0155799388885498
126.704544067383 0.0132893323898315
127.272727966309 0.0148992538452148
127.840911865234 0.012697696685791
128.409088134766 0.0130282640457153
128.977279663086 0.0113009214401245
129.545455932617 0.0123815536499023
130.113632202148 0.0109620094299316
130.681823730469 0.0117909908294678
131.25 0.010643482208252
131.818176269531 0.0103497505187988
132.386367797852 0.00842452049255371
132.954544067383 0.00885856151580811
133.522720336914 0.00767874717712402
134.090911865234 0.00810790061950684
134.659088134766 0.0069352388381958
137.5 0.00442850589752197
138.068176269531 0.00453174114227295
139.204544067383 0.00303828716278076
139.772720336914 0.00298428535461426
141.477279663086 0.00170242786407471
144.886367797852 0.000281333923339844
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.00029289722442627
-143.181823730469 0.000452637672424316
-142.613632202148 0.00124812126159668
-140.340911865234 0.00234687328338623
-136.363632202148 0.00485491752624512
-135.795455932617 0.00567793846130371
-135.227279663086 0.0060429573059082
-134.659088134766 0.00717556476593018
-134.090911865234 0.00788402557373047
-133.522720336914 0.00774729251861572
-132.386367797852 0.00844013690948486
-131.818176269531 0.0102931261062622
-130.681823730469 0.0113009214401245
-130.113632202148 0.0109158754348755
-129.545455932617 0.0124416351318359
-128.977279663086 0.0111854076385498
-128.409088134766 0.0127425193786621
-127.840911865234 0.0127102136611938
-127.272727966309 0.0150202512741089
-126.704544067383 0.0136449337005615
-126.136360168457 0.014931321144104
-125.568183898926 0.0146222114562988
-125 0.0161962509155273
-124.431816101074 0.0155807733535767
-123.863639831543 0.0178982019424438
-123.295455932617 0.0161432027816772
-122.727272033691 0.0184215307235718
-122.159088134766 0.0164827108383179
-121.590911865234 0.0182223320007324
-121.022727966309 0.0164670944213867
-120.454544067383 0.0183887481689453
-119.886360168457 0.0163769721984863
-119.318183898926 0.0180069208145142
-118.75 0.0165659189224243
-118.181816101074 0.0182323455810547
-117.613639831543 0.0173487663269043
-117.045455932617 0.0189299583435059
-116.477272033691 0.017616868019104
-115.909088134766 0.0193071365356445
-115.340911865234 0.01827073097229
-114.772727966309 0.0204828977584839
-114.204544067383 0.0189975500106812
-113.636360168457 0.0220551490783691
-113.068183898926 0.0197819471359253
-112.5 0.0202412605285645
-111.931816101074 0.0186921358108521
-111.363639831543 0.0199450254440308
-110.795455932617 0.0182634592056274
-110.227272033691 0.0196390151977539
-109.659088134766 0.0185897350311279
-109.090911865234 0.0259884595870972
-108.522727966309 0.0344345569610596
-107.386360168457 0.0341942310333252
-106.818183898926 0.0472468137741089
-106.25 0.0700809955596924
-105.681816101074 0.0609005689620972
-105.113639831543 0.0538663864135742
-104.545455932617 0.0593945980072021
-103.977272033691 0.0823647975921631
-103.409088134766 0.0709866285324097
-102.840911865234 0.0725433826446533
-102.272727966309 0.0921926498413086
-101.704544067383 0.109192728996277
-101.136360168457 0.0859462022781372
-100 0.0804594755172729
-99.4318161010742 0.10215437412262
-98.863639831543 0.0926700830459595
-98.2954559326172 0.115015029907227
-97.7272720336914 0.0971527099609375
-97.1590881347656 0.100186944007874
-96.5909118652344 0.072467565536499
-96.0227279663086 0.068118691444397
-95.4545440673828 0.0748261213302612
-94.886360168457 0.103902816772461
-94.3181838989258 0.0749804973602295
-93.75 0.0755488872528076
-93.1818161010742 0.0677263736724854
-92.613639831543 0.0613828897476196
-92.0454559326172 0.0587543249130249
-91.4772720336914 0.0611737966537476
-90.9090881347656 0.062752366065979
-90.3409118652344 0.0669122934341431
-89.7727279663086 0.0753005743026733
-89.2045440673828 0.100375890731812
-88.636360168457 0.0962493419647217
-88.0681838989258 0.115662574768066
-87.5 0.0869948863983154
-86.9318161010742 0.0674697160720825
-86.363639831543 0.0682847499847412
-85.7954559326172 0.072723388671875
-85.2272720336914 0.0627614259719849
-84.6590881347656 0.0712989568710327
-84.0909118652344 0.0665371417999268
-83.5227279663086 0.065427303314209
-82.9545440673828 0.0674489736557007
-82.386360168457 0.0660121440887451
-81.8181838989258 0.0742577314376831
-81.25 0.0938863754272461
-80.6818161010742 0.0767215490341187
-80.113639831543 0.0825604200363159
-79.5454559326172 0.0945881605148315
-78.9772720336914 0.0958073139190674
-78.4090881347656 0.0811939239501953
-77.8409118652344 0.0696516036987305
-77.2727279663086 0.0668152570724487
-76.7045440673828 0.0645495653152466
-76.136360168457 0.0697016716003418
-74.4318161010742 0.0788785219192505
-73.863639831543 0.0726709365844727
-73.2954559326172 0.0719444751739502
-72.7272720336914 0.0816773176193237
-72.1590881347656 0.0712205171585083
-71.5909118652344 0.0684157609939575
-71.0227279663086 0.0667427778244019
-70.4545440673828 0.0660960674285889
-69.886360168457 0.062056303024292
-69.3181838989258 0.0649260282516479
-68.75 0.0602107048034668
-67.613639831543 0.062579870223999
-67.0454559326172 0.0636407136917114
-66.4772720336914 0.0625239610671997
-65.9090881347656 0.0768640041351318
-65.3409118652344 0.0793997049331665
-64.7727279663086 0.0732238292694092
-64.2045440673828 0.0693976879119873
-63.6363639831543 0.0725709199905396
-63.0681800842285 0.077608585357666
-62.5 0.0849399566650391
-61.9318199157715 0.0931334495544434
-61.3636360168457 0.0819233655929565
-60.7954559326172 0.0805613994598389
-60.2272720336914 0.0772596597671509
-59.6590919494629 0.0709611177444458
-59.0909080505371 0.080518364906311
-58.5227279663086 0.0947698354721069
-57.9545440673828 0.0846527814865112
-57.3863639831543 0.085469126701355
-56.8181800842285 0.0847929716110229
-56.25 0.075995922088623
-55.6818199157715 0.0822234153747559
-55.1136360168457 0.084567666053772
-54.5454559326172 0.0896422863006592
-53.9772720336914 0.0937117338180542
-53.4090919494629 0.0939403772354126
-52.8409080505371 0.104539275169373
-52.2727279663086 0.106717228889465
-51.7045440673828 0.110181212425232
-51.1363639831543 0.0979028940200806
-50.5681800842285 0.0872452259063721
-50 0.0842623710632324
-49.4318199157715 0.0829401016235352
-48.8636360168457 0.0897825956344604
-48.2954559326172 0.0896613597869873
-47.7272720336914 0.0888768434524536
-47.1590919494629 0.0898412466049194
-46.5909080505371 0.0940749645233154
-46.0227279663086 0.094103217124939
-45.4545440673828 0.0964909791946411
-44.8863639831543 0.0930267572402954
-44.3181800842285 0.0925053358078003
-43.75 0.103070735931396
-43.1818199157715 0.106700658798218
-42.6136360168457 0.0874615907669067
-42.0454559326172 0.0850319862365723
-41.4772720336914 0.077146053314209
-40.9090919494629 0.0843613147735596
-40.3409080505371 0.0876765251159668
-39.7727279663086 0.0893657207489014
-39.2045440673828 0.0900230407714844
-38.6363639831543 0.0918374061584473
-38.0681800842285 0.0901627540588379
-37.5 0.0949414968490601
-36.9318199157715 0.0900239944458008
-36.3636360168457 0.117427468299866
-35.7954559326172 0.106819868087769
-35.2272720336914 0.101766467094421
-34.6590919494629 0.100627422332764
-34.0909080505371 0.113550782203674
-33.5227279663086 0.119771480560303
-32.9545440673828 0.11548376083374
-32.3863639831543 0.112569570541382
-31.8181819915771 0.100542306900024
-31.25 0.0997934341430664
-30.6818180084229 0.105168223381042
-30.1136360168457 0.104054927825928
-29.5454540252686 0.122955322265625
-28.9772720336914 0.133811473846436
-28.4090900421143 0.136213660240173
-27.8409099578857 0.168666243553162
-27.2727279663086 0.156834840774536
-26.7045459747314 0.130774617195129
-26.1363639831543 0.13780951499939
-25.5681819915771 0.15207576751709
-25 0.144835352897644
-24.4318180084229 0.145567059516907
-23.8636360168457 0.131487727165222
-23.2954540252686 0.126148581504822
-22.7272720336914 0.124364614486694
-22.1590900421143 0.126614212989807
-21.5909099578857 0.125507473945618
-21.0227279663086 0.113815665245056
-20.4545459747314 0.120052456855774
-19.8863639831543 0.12414813041687
-18.75 0.116702079772949
-18.1818180084229 0.127920269966125
-17.6136360168457 0.114333629608154
-17.0454540252686 0.119584679603577
-16.4772720336914 0.129431247711182
-15.9090909957886 0.150036692619324
-15.3409090042114 0.139815449714661
-14.7727270126343 0.124682426452637
-14.2045450210571 0.113765358924866
-13.6363639831543 0.119470596313477
-13.0681819915771 0.11147928237915
-12.5 0.115823030471802
-11.9318180084229 0.11548388004303
-11.3636360168457 0.119558334350586
-10.7954549789429 0.11619508266449
-10.2272729873657 0.128807306289673
-9.65909099578857 0.123782873153687
-9.09090900421143 0.128452897071838
-8.52272701263428 0.117181301116943
-7.95454549789429 0.125306844711304
-7.38636350631714 0.125694990158081
-6.81818199157715 0.138623595237732
-6.25 0.130980253219604
-5.68181800842285 0.135031580924988
-5.11363649368286 0.137047290802002
-4.54545450210571 0.151590704917908
-3.97727274894714 0.151558041572571
-3.40909099578857 0.1724534034729
-2.84090900421143 0.185720324516296
-2.27272725105286 0.230747818946838
-1.70454549789429 0.261131286621094
-1.13636362552643 0.295491576194763
-0.568181753158569 0.546282052993774
0 1
0.568181753158569 0.546282052993774
1.13636362552643 0.295491576194763
1.70454549789429 0.261131286621094
2.27272725105286 0.230747818946838
2.84090900421143 0.185720324516296
3.40909099578857 0.1724534034729
3.97727274894714 0.151558041572571
4.54545450210571 0.151590704917908
5.11363649368286 0.137047290802002
5.68181800842285 0.135031580924988
6.25 0.130980253219604
6.81818199157715 0.138623595237732
7.38636350631714 0.125694990158081
7.95454549789429 0.125306844711304
8.52272701263428 0.117181301116943
9.09090900421143 0.128452897071838
9.65909099578857 0.123782873153687
10.2272729873657 0.128807306289673
10.7954549789429 0.11619508266449
11.3636360168457 0.119558334350586
11.9318180084229 0.11548388004303
12.5 0.115823030471802
13.0681819915771 0.11147928237915
13.6363639831543 0.119470596313477
14.2045450210571 0.113765358924866
14.7727270126343 0.124682426452637
15.3409090042114 0.139815449714661
15.9090909957886 0.150036692619324
16.4772720336914 0.129431247711182
17.0454540252686 0.119584679603577
17.6136360168457 0.114333629608154
18.1818180084229 0.127920269966125
18.75 0.116702079772949
19.8863639831543 0.12414813041687
20.4545459747314 0.120052456855774
21.0227279663086 0.113815665245056
21.5909099578857 0.125507473945618
22.1590900421143 0.126614212989807
22.7272720336914 0.124364614486694
23.2954540252686 0.126148581504822
23.8636360168457 0.131487727165222
24.4318180084229 0.145567059516907
25 0.144835352897644
25.5681819915771 0.15207576751709
26.1363639831543 0.13780951499939
26.7045459747314 0.130774617195129
27.2727279663086 0.156834840774536
27.8409099578857 0.168666243553162
28.4090900421143 0.136213660240173
28.9772720336914 0.133811473846436
29.5454540252686 0.122955322265625
30.1136360168457 0.104054927825928
30.6818180084229 0.105168223381042
31.25 0.0997934341430664
31.8181819915771 0.100542306900024
32.3863639831543 0.112569570541382
32.9545440673828 0.11548376083374
33.5227279663086 0.119771480560303
34.0909080505371 0.113550782203674
34.6590919494629 0.100627422332764
35.2272720336914 0.101766467094421
35.7954559326172 0.106819868087769
36.3636360168457 0.117427468299866
36.9318199157715 0.0900239944458008
37.5 0.0949414968490601
38.0681800842285 0.0901627540588379
38.6363639831543 0.0918374061584473
39.2045440673828 0.0900230407714844
39.7727279663086 0.0893657207489014
40.3409080505371 0.0876765251159668
40.9090919494629 0.0843613147735596
41.4772720336914 0.077146053314209
42.0454559326172 0.0850319862365723
42.6136360168457 0.0874615907669067
43.1818199157715 0.106700658798218
43.75 0.103070735931396
44.3181800842285 0.0925053358078003
44.8863639831543 0.0930267572402954
45.4545440673828 0.0964909791946411
46.0227279663086 0.094103217124939
46.5909080505371 0.0940749645233154
47.1590919494629 0.0898412466049194
47.7272720336914 0.0888768434524536
48.2954559326172 0.0896613597869873
48.8636360168457 0.0897825956344604
49.4318199157715 0.0829401016235352
50 0.0842623710632324
50.5681800842285 0.0872452259063721
51.1363639831543 0.0979028940200806
51.7045440673828 0.110181212425232
52.2727279663086 0.106717228889465
52.8409080505371 0.104539275169373
53.4090919494629 0.0939403772354126
53.9772720336914 0.0937117338180542
54.5454559326172 0.0896422863006592
55.1136360168457 0.084567666053772
55.6818199157715 0.0822234153747559
56.25 0.075995922088623
56.8181800842285 0.0847929716110229
57.3863639831543 0.085469126701355
57.9545440673828 0.0846527814865112
58.5227279663086 0.0947698354721069
59.0909080505371 0.080518364906311
59.6590919494629 0.0709611177444458
60.2272720336914 0.0772596597671509
60.7954559326172 0.0805613994598389
61.3636360168457 0.0819233655929565
61.9318199157715 0.0931334495544434
62.5 0.0849399566650391
63.0681800842285 0.077608585357666
63.6363639831543 0.0725709199905396
64.2045440673828 0.0693976879119873
64.7727279663086 0.0732238292694092
65.3409118652344 0.0793997049331665
65.9090881347656 0.0768640041351318
66.4772720336914 0.0625239610671997
67.0454559326172 0.0636407136917114
68.75 0.0602107048034668
69.3181838989258 0.0649260282516479
69.886360168457 0.062056303024292
70.4545440673828 0.0660960674285889
71.0227279663086 0.0667427778244019
71.5909118652344 0.0684157609939575
72.1590881347656 0.0712205171585083
72.7272720336914 0.0816773176193237
73.2954559326172 0.0719444751739502
73.863639831543 0.0726709365844727
74.4318161010742 0.0788785219192505
75 0.0760223865509033
76.136360168457 0.0697016716003418
76.7045440673828 0.0645495653152466
77.2727279663086 0.0668152570724487
77.8409118652344 0.0696516036987305
78.4090881347656 0.0811939239501953
78.9772720336914 0.0958073139190674
79.5454559326172 0.0945881605148315
80.113639831543 0.0825604200363159
80.6818161010742 0.0767215490341187
81.25 0.0938863754272461
81.8181838989258 0.0742577314376831
82.386360168457 0.0660121440887451
82.9545440673828 0.0674489736557007
83.5227279663086 0.065427303314209
84.0909118652344 0.0665371417999268
84.6590881347656 0.0712989568710327
85.2272720336914 0.0627614259719849
85.7954559326172 0.072723388671875
86.363639831543 0.0682847499847412
86.9318161010742 0.0674697160720825
87.5 0.0869948863983154
88.0681838989258 0.115662574768066
88.636360168457 0.0962493419647217
89.2045440673828 0.100375890731812
89.7727279663086 0.0753005743026733
90.3409118652344 0.0669122934341431
90.9090881347656 0.062752366065979
91.4772720336914 0.0611737966537476
92.0454559326172 0.0587543249130249
92.613639831543 0.0613828897476196
93.1818161010742 0.0677263736724854
93.75 0.0755488872528076
94.3181838989258 0.0749804973602295
94.886360168457 0.103902816772461
95.4545440673828 0.0748261213302612
96.0227279663086 0.068118691444397
96.5909118652344 0.072467565536499
97.1590881347656 0.100186944007874
97.7272720336914 0.0971527099609375
98.2954559326172 0.115015029907227
98.863639831543 0.0926700830459595
99.4318161010742 0.10215437412262
100 0.0804594755172729
101.136360168457 0.0859462022781372
101.704544067383 0.109192728996277
102.272727966309 0.0921926498413086
102.840911865234 0.0725433826446533
103.409088134766 0.0709866285324097
103.977272033691 0.0823647975921631
104.545455932617 0.0593945980072021
105.113639831543 0.0538663864135742
105.681816101074 0.0609005689620972
106.25 0.0700809955596924
106.818183898926 0.0472468137741089
107.386360168457 0.0341942310333252
108.522727966309 0.0344345569610596
109.090911865234 0.0259884595870972
109.659088134766 0.0185897350311279
110.227272033691 0.0196390151977539
110.795455932617 0.0182634592056274
111.363639831543 0.0199450254440308
111.931816101074 0.0186921358108521
112.5 0.0202412605285645
113.068183898926 0.0197819471359253
113.636360168457 0.0220551490783691
114.204544067383 0.0189975500106812
114.772727966309 0.0204828977584839
115.340911865234 0.01827073097229
115.909088134766 0.0193071365356445
116.477272033691 0.017616868019104
117.045455932617 0.0189299583435059
117.613639831543 0.0173487663269043
118.181816101074 0.0182323455810547
118.75 0.0165659189224243
119.318183898926 0.0180069208145142
119.886360168457 0.0163769721984863
120.454544067383 0.0183887481689453
121.022727966309 0.0164670944213867
121.590911865234 0.0182223320007324
122.159088134766 0.0164827108383179
122.727272033691 0.0184215307235718
123.295455932617 0.0161432027816772
123.863639831543 0.0178982019424438
124.431816101074 0.0155807733535767
125 0.0161962509155273
125.568183898926 0.0146222114562988
126.136360168457 0.014931321144104
126.704544067383 0.0136449337005615
127.272727966309 0.0150202512741089
127.840911865234 0.0127102136611938
128.409088134766 0.0127425193786621
128.977279663086 0.0111854076385498
129.545455932617 0.0124416351318359
130.113632202148 0.0109158754348755
130.681823730469 0.0113009214401245
131.818176269531 0.0102931261062622
132.386367797852 0.00844013690948486
134.090911865234 0.00788402557373047
134.659088134766 0.00717556476593018
135.227279663086 0.0060429573059082
135.795455932617 0.00567793846130371
136.363632202148 0.00485491752624512
138.068176269531 0.00416243076324463
139.204544067383 0.00286185741424561
140.340911865234 0.00234687328338623
140.909088134766 0.00153517723083496
142.613632202148 0.00124812126159668
143.181823730469 0.000452637672424316
144.886367797852 0.00029289722442627
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000338554382324219
-143.181823730469 0.000641822814941406
-142.613632202148 0.00147891044616699
-141.477279663086 0.00175905227661133
-140.909088134766 0.00176799297332764
-140.340911865234 0.00262904167175293
-138.636367797852 0.00360023975372314
-138.068176269531 0.00470471382141113
-137.5 0.00439238548278809
-136.931823730469 0.00483202934265137
-136.363632202148 0.004660964012146
-135.795455932617 0.00593054294586182
-135.227279663086 0.00605583190917969
-134.659088134766 0.00705671310424805
-132.954544067383 0.00816822052001953
-132.386367797852 0.00801074504852295
-131.25 0.0103840827941895
-130.681823730469 0.011029839515686
-130.113632202148 0.0103312730789185
-129.545455932617 0.0114508867263794
-128.977279663086 0.0105911493301392
-128.409088134766 0.0120530128479004
-127.840911865234 0.0122923851013184
-127.272727966309 0.0138189792633057
-126.704544067383 0.0130617618560791
-126.136360168457 0.0146874189376831
-125.568183898926 0.0142744779586792
-125 0.0158799886703491
-124.431816101074 0.0154316425323486
-123.863639831543 0.0176922082901001
-123.295455932617 0.0158646106719971
-122.727272033691 0.0181347131729126
-122.159088134766 0.0165731906890869
-121.590911865234 0.0179694890975952
-121.022727966309 0.0163586139678955
-120.454544067383 0.0185085535049438
-119.886360168457 0.0161474943161011
-119.318183898926 0.0180659294128418
-118.75 0.0163500308990479
-118.181816101074 0.0181987285614014
-117.613639831543 0.0175169706344604
-117.045455932617 0.0191632509231567
-116.477272033691 0.0174219608306885
-115.909088134766 0.01947021484375
-115.340911865234 0.0182051658630371
-114.772727966309 0.0209535360336304
-114.204544067383 0.0188969373703003
-113.636360168457 0.0214641094207764
-113.068183898926 0.019230842590332
-112.5 0.0203850269317627
-111.931816101074 0.0184718370437622
-111.363639831543 0.0197404623031616
-110.795455932617 0.0177047252655029
-110.227272033691 0.0195231437683105
-109.659088134766 0.0182113647460938
-109.090911865234 0.0243349075317383
-108.522727966309 0.0320981740951538
-107.954544067383 0.0343594551086426
-107.386360168457 0.0350273847579956
-106.818183898926 0.0473101139068604
-106.25 0.0641716718673706
-105.681816101074 0.057171106338501
-105.113639831543 0.0587009191513062
-104.545455932617 0.0609123706817627
-103.977272033691 0.0795325040817261
-103.409088134766 0.0728201866149902
-102.840911865234 0.0729117393493652
-101.704544067383 0.111200332641602
-101.136360168457 0.0855251550674438
-100.568183898926 0.08608078956604
-100 0.0801368951797485
-99.4318161010742 0.105287909507751
-98.863639831543 0.0899449586868286
-98.2954559326172 0.113640546798706
-97.7272720336914 0.101947665214539
-97.1590881347656 0.105599164962769
-96.5909118652344 0.0793185234069824
-96.0227279663086 0.0697393417358398
-95.4545440673828 0.0781311988830566
-94.886360168457 0.110033988952637
-94.3181838989258 0.0826191902160645
-93.75 0.0728219747543335
-93.1818161010742 0.0705018043518066
-92.613639831543 0.06732177734375
-92.0454559326172 0.0601258277893066
-91.4772720336914 0.0670362710952759
-90.9090881347656 0.065971851348877
-90.3409118652344 0.0682597160339355
-89.7727279663086 0.0788010358810425
-89.2045440673828 0.104861974716187
-88.636360168457 0.102119922637939
-88.0681838989258 0.113774061203003
-87.5 0.0851325988769531
-86.9318161010742 0.0685337781906128
-86.363639831543 0.0685184001922607
-85.7954559326172 0.070366382598877
-85.2272720336914 0.064670205116272
-84.6590881347656 0.0699363946914673
-84.0909118652344 0.0680832862854004
-83.5227279663086 0.0630353689193726
-82.9545440673828 0.0669865608215332
-82.386360168457 0.0691167116165161
-81.8181838989258 0.0745738744735718
-81.25 0.0923736095428467
-80.6818161010742 0.0755929946899414
-80.113639831543 0.0795209407806396
-79.5454559326172 0.0975217819213867
-78.9772720336914 0.100023984909058
-78.4090881347656 0.0857443809509277
-77.8409118652344 0.0691605806350708
-77.2727279663086 0.0694230794906616
-76.7045440673828 0.0664567947387695
-76.136360168457 0.0729719400405884
-75.5681838989258 0.0758645534515381
-75 0.0794136524200439
-74.4318161010742 0.0778070688247681
-73.863639831543 0.0741217136383057
-73.2954559326172 0.0747722387313843
-72.7272720336914 0.0909901857376099
-72.1590881347656 0.0741630792617798
-71.5909118652344 0.069777250289917
-71.0227279663086 0.0697814226150513
-70.4545440673828 0.0690557956695557
-69.886360168457 0.0647684335708618
-69.3181838989258 0.0687850713729858
-68.75 0.0623295307159424
-68.1818161010742 0.0631445646286011
-67.613639831543 0.062403678894043
-67.0454559326172 0.0676952600479126
-66.4772720336914 0.0672348737716675
-65.9090881347656 0.0794762372970581
-65.3409118652344 0.0815857648849487
-64.7727279663086 0.0741696357727051
-64.2045440673828 0.0722296237945557
-63.6363639831543 0.0748178958892822
-63.0681800842285 0.0801160335540771
-62.5 0.0896552801132202
-61.9318199157715 0.0940762758255005
-61.3636360168457 0.0818897485733032
-60.7954559326172 0.0800799131393433
-60.2272720336914 0.0793089866638184
-59.6590919494629 0.0722322463989258
-59.0909080505371 0.0834387540817261
-58.5227279663086 0.0974999666213989
-57.9545440673828 0.0841270685195923
-57.3863639831543 0.0822656154632568
-56.8181800842285 0.085770845413208
-56.25 0.0789804458618164
-55.6818199157715 0.0821783542633057
-55.1136360168457 0.0866624116897583
-53.4090919494629 0.0984723567962646
-52.8409080505371 0.106931447982788
-52.2727279663086 0.10960853099823
-51.7045440673828 0.110137701034546
-51.1363639831543 0.0983445644378662
-50.5681800842285 0.084875226020813
-50 0.0859867334365845
-49.4318199157715 0.0836364030838013
-48.8636360168457 0.0911893844604492
-48.2954559326172 0.0918745994567871
-47.7272720336914 0.0943472385406494
-47.1590919494629 0.088992714881897
-46.5909080505371 0.0941479206085205
-46.0227279663086 0.0937467813491821
-45.4545440673828 0.0958818197250366
-44.8863639831543 0.0933030843734741
-44.3181800842285 0.092538595199585
-43.75 0.10130774974823
-43.1818199157715 0.107475519180298
-42.6136360168457 0.0896914005279541
-42.0454559326172 0.0891736745834351
-41.4772720336914 0.078122615814209
-40.9090919494629 0.0843108892440796
-40.3409080505371 0.0857189893722534
-39.7727279663086 0.0911852121353149
-39.2045440673828 0.0882871150970459
-38.6363639831543 0.0945212841033936
-38.0681800842285 0.0943238735198975
-37.5 0.096992015838623
-36.9318199157715 0.0949476957321167
-36.3636360168457 0.130559086799622
-35.7954559326172 0.112780213356018
-35.2272720336914 0.105097532272339
-34.6590919494629 0.105008721351624
-34.0909080505371 0.11427104473114
-33.5227279663086 0.117233037948608
-32.9545440673828 0.117122888565063
-32.3863639831543 0.111526131629944
-31.8181819915771 0.10313892364502
-31.25 0.0998632907867432
-30.6818180084229 0.102872490882874
-30.1136360168457 0.101460456848145
-29.5454540252686 0.125336289405823
-28.9772720336914 0.13679575920105
-28.4090900421143 0.135893225669861
-27.8409099578857 0.164466381072998
-27.2727279663086 0.155980467796326
-26.7045459747314 0.129242897033691
-26.1363639831543 0.139068245887756
-25.5681819915771 0.149693727493286
-25 0.141992807388306
-24.4318180084229 0.144813895225525
-23.8636360168457 0.134171962738037
-23.2954540252686 0.124296545982361
-22.7272720336914 0.124430179595947
-22.1590900421143 0.126208424568176
-21.5909099578857 0.122593760490417
-21.0227279663086 0.112694263458252
-20.4545459747314 0.125091433525085
-19.8863639831543 0.130772113800049
-19.3181819915771 0.12410044670105
-18.75 0.12194550037384
-18.1818180084229 0.133277535438538
-17.6136360168457 0.118918895721436
-17.0454540252686 0.122267484664917
-16.4772720336914 0.130237102508545
-15.9090909957886 0.148337841033936
-15.3409090042114 0.136536359786987
-14.7727270126343 0.121543049812317
-14.2045450210571 0.114497303962708
-13.6363639831543 0.118341445922852
-13.0681819915771 0.108281850814819
-12.5 0.120628118515015
-11.9318180084229 0.118565320968628
-11.3636360168457 0.119765996932983
-10.7954549789429 0.117432951927185
-10.2272729873657 0.132855772972107
-9.65909099578857 0.124528050422668
-9.09090900421143 0.134677529335022
-8.52272701263428 0.124553561210632
-7.95454549789429 0.131554961204529
-7.38636350631714 0.125052213668823
-6.81818199157715 0.136858940124512
-6.25 0.131357431411743
-5.68181800842285 0.14084780216217
-5.11363649368286 0.136455774307251
-4.54545450210571 0.150123119354248
-3.97727274894714 0.156339168548584
-3.40909099578857 0.177765250205994
-2.84090900421143 0.194258809089661
-2.27272725105286 0.249749064445496
-1.70454549789429 0.256686210632324
-1.13636362552643 0.281419038772583
-0.568181753158569 0.554843544960022
0 1
0.568181753158569 0.554843544960022
1.13636362552643 0.281419038772583
1.70454549789429 0.256686210632324
2.27272725105286 0.249749064445496
2.84090900421143 0.194258809089661
3.40909099578857 0.177765250205994
3.97727274894714 0.156339168548584
4.54545450210571 0.150123119354248
5.11363649368286 0.136455774307251
5.68181800842285 0.14084780216217
6.25 0.131357431411743
6.81818199157715 0.136858940124512
7.38636350631714 0.125052213668823
7.95454549789429 0.131554961204529
8.52272701263428 0.124553561210632
9.09090900421143 0.134677529335022
9.65909099578857 0.124528050422668
10.2272729873657 0.132855772972107
10.7954549789429 0.117432951927185
11.3636360168457 0.119765996932983
11.9318180084229 0.118565320968628
12.5 0.120628118515015
13.0681819915771 0.108281850814819
13.6363639831543 0.118341445922852
14.2045450210571 0.114497303962708
14.7727270126343 0.121543049812317
15.3409090042114 0.136536359786987
15.9090909957886 0.148337841033936
16.4772720336914 0.130237102508545
17.0454540252686 0.122267484664917
17.6136360168457 0.118918895721436
18.1818180084229 0.133277535438538
18.75 0.12194550037384
19.3181819915771 0.12410044670105
19.8863639831543 0.130772113800049
20.4545459747314 0.125091433525085
21.0227279663086 0.112694263458252
21.5909099578857 0.122593760490417
22.1590900421143 0.126208424568176
22.7272720336914 0.124430179595947
23.2954540252686 0.124296545982361
23.8636360168457 0.134171962738037
24.4318180084229 0.144813895225525
25 0.141992807388306
25.5681819915771 0.149693727493286
26.1363639831543 0.139068245887756
26.7045459747314 0.129242897033691
27.2727279663086 0.155980467796326
27.8409099578857 0.164466381072998
28.4090900421143 0.135893225669861
28.9772720336914 0.13679575920105
29.5454540252686 0.125336289405823
30.1136360168457 0.101460456848145
30.6818180084229 0.102872490882874
31.25 0.0998632907867432
31.8181819915771 0.10313892364502
32.3863639831543 0.111526131629944
32.9545440673828 0.117122888565063
33.5227279663086 0.117233037948608
34.0909080505371 0.11427104473114
34.6590919494629 0.105008721351624
35.2272720336914 0.105097532272339
35.7954559326172 0.112780213356018
36.3636360168457 0.130559086799622
36.9318199157715 0.0949476957321167
37.5 0.096992015838623
38.0681800842285 0.0943238735198975
38.6363639831543 0.0945212841033936
39.2045440673828 0.0882871150970459
39.7727279663086 0.0911852121353149
40.3409080505371 0.0857189893722534
40.9090919494629 0.0843108892440796
41.4772720336914 0.078122615814209
42.0454559326172 0.0891736745834351
42.6136360168457 0.0896914005279541
43.1818199157715 0.107475519180298
43.75 0.10130774974823
44.3181800842285 0.092538595199585
44.8863639831543 0.0933030843734741
45.4545440673828 0.0958818197250366
46.0227279663086 0.0937467813491821
46.5909080505371 0.0941479206085205
47.1590919494629 0.088992714881897
47.7272720336914 0.0943472385406494
48.2954559326172 0.0918745994567871
48.8636360168457 0.0911893844604492
49.4318199157715 0.0836364030838013
50 0.0859867334365845
50.5681800842285 0.084875226020813
51.1363639831543 0.0983445644378662
51.7045440673828 0.110137701034546
52.2727279663086 0.10960853099823
52.8409080505371 0.106931447982788
53.4090919494629 0.0984723567962646
55.6818199157715 0.0821783542633057
56.25 0.0789804458618164
56.8181800842285 0.085770845413208
57.3863639831543 0.0822656154632568
57.9545440673828 0.0841270685195923
58.5227279663086 0.0974999666213989
59.0909080505371 0.0834387540817261
59.6590919494629 0.0722322463989258
60.2272720336914 0.0793089866638184
60.7954559326172 0.0800799131393433
61.3636360168457 0.0818897485733032
61.9318199157715 0.0940762758255005
62.5 0.0896552801132202
63.0681800842285 0.0801160335540771
63.6363639831543 0.0748178958892822
64.2045440673828 0.0722296237945557
64.7727279663086 0.0741696357727051
65.3409118652344 0.0815857648849487
65.9090881347656 0.0794762372970581
66.4772720336914 0.0672348737716675
67.0454559326172 0.0676952600479126
67.613639831543 0.062403678894043
68.1818161010742 0.0631445646286011
68.75 0.0623295307159424
69.3181838989258 0.0687850713729858
69.886360168457 0.0647684335708618
70.4545440673828 0.0690557956695557
71.0227279663086 0.0697814226150513
71.5909118652344 0.069777250289917
72.1590881347656 0.0741630792617798
72.7272720336914 0.0909901857376099
73.2954559326172 0.0747722387313843
73.863639831543 0.0741217136383057
74.4318161010742 0.0778070688247681
75 0.0794136524200439
75.5681838989258 0.0758645534515381
76.136360168457 0.0729719400405884
76.7045440673828 0.0664567947387695
77.2727279663086 0.0694230794906616
77.8409118652344 0.0691605806350708
78.4090881347656 0.0857443809509277
78.9772720336914 0.100023984909058
79.5454559326172 0.0975217819213867
80.113639831543 0.0795209407806396
80.6818161010742 0.0755929946899414
81.25 0.0923736095428467
81.8181838989258 0.0745738744735718
82.386360168457 0.0691167116165161
82.9545440673828 0.0669865608215332
83.5227279663086 0.0630353689193726
84.0909118652344 0.0680832862854004
84.6590881347656 0.0699363946914673
85.2272720336914 0.064670205116272
85.7954559326172 0.070366382598877
86.363639831543 0.0685184001922607
86.9318161010742 0.0685337781906128
87.5 0.0851325988769531
88.0681838989258 0.113774061203003
88.636360168457 0.102119922637939
89.2045440673828 0.104861974716187
89.7727279663086 0.0788010358810425
90.3409118652344 0.0682597160339355
90.9090881347656 0.065971851348877
91.4772720336914 0.0670362710952759
92.0454559326172 0.0601258277893066
92.613639831543 0.06732177734375
93.1818161010742 0.0705018043518066
93.75 0.0728219747543335
94.3181838989258 0.0826191902160645
94.886360168457 0.110033988952637
95.4545440673828 0.0781311988830566
96.0227279663086 0.0697393417358398
96.5909118652344 0.0793185234069824
97.1590881347656 0.105599164962769
97.7272720336914 0.101947665214539
98.2954559326172 0.113640546798706
98.863639831543 0.0899449586868286
99.4318161010742 0.105287909507751
100 0.0801368951797485
100.568183898926 0.08608078956604
101.136360168457 0.0855251550674438
101.704544067383 0.111200332641602
102.840911865234 0.0729117393493652
103.409088134766 0.0728201866149902
103.977272033691 0.0795325040817261
104.545455932617 0.0609123706817627
105.113639831543 0.0587009191513062
105.681816101074 0.057171106338501
106.25 0.0641716718673706
106.818183898926 0.0473101139068604
107.386360168457 0.0350273847579956
107.954544067383 0.0343594551086426
108.522727966309 0.0320981740951538
109.090911865234 0.0243349075317383
109.659088134766 0.0182113647460938
110.227272033691 0.0195231437683105
110.795455932617 0.0177047252655029
111.363639831543 0.0197404623031616
111.931816101074 0.0184718370437622
112.5 0.0203850269317627
113.068183898926 0.019230842590332
113.636360168457 0.0214641094207764
114.204544067383 0.0188969373703003
114.772727966309 0.0209535360336304
115.340911865234 0.0182051658630371
115.909088134766 0.01947021484375
116.477272033691 0.0174219608306885
117.045455932617 0.0191632509231567
117.613639831543 0.0175169706344604
118.181816101074 0.0181987285614014
118.75 0.0163500308990479
119.318183898926 0.0180659294128418
119.886360168457 0.0161474943161011
120.454544067383 0.0185085535049438
121.022727966309 0.0163586139678955
121.590911865234 0.0179694890975952
122.159088134766 0.0165731906890869
122.727272033691 0.0181347131729126
123.295455932617 0.0158646106719971
123.863639831543 0.0176922082901001
124.431816101074 0.0154316425323486
125 0.0158799886703491
125.568183898926 0.0142744779586792
126.136360168457 0.0146874189376831
126.704544067383 0.0130617618560791
127.272727966309 0.0138189792633057
127.840911865234 0.0122923851013184
128.409088134766 0.0120530128479004
128.977279663086 0.0105911493301392
129.545455932617 0.0114508867263794
130.113632202148 0.0103312730789185
130.681823730469 0.011029839515686
131.25 0.0103840827941895
132.386367797852 0.00801074504852295
132.954544067383 0.00816822052001953
135.795455932617 0.00593054294586182
136.363632202148 0.004660964012146
136.931823730469 0.00483202934265137
137.5 0.00439238548278809
138.068176269531 0.00470471382141113
138.636367797852 0.00360023975372314
139.204544067383 0.00300049781799316
140.340911865234 0.00262904167175293
140.909088134766 0.00176799297332764
142.613632202148 0.00147891044616699
143.181823730469 0.000641822814941406
144.886367797852 0.000338554382324219
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000310659408569336
-143.181823730469 0.000607728958129883
-142.613632202148 0.00144577026367188
-140.909088134766 0.00181901454925537
-140.340911865234 0.00265944004058838
-135.227279663086 0.00642764568328857
-134.659088134766 0.00746047496795654
-132.954544067383 0.0088648796081543
-132.386367797852 0.00878643989562988
-131.818176269531 0.0101997852325439
-130.681823730469 0.0118658542633057
-130.113632202148 0.011222243309021
-129.545455932617 0.0125281810760498
-128.977279663086 0.0115761756896973
-128.409088134766 0.01310133934021
-127.840911865234 0.0132666826248169
-127.272727966309 0.0151941776275635
-126.704544067383 0.014413595199585
-126.136360168457 0.0158888101577759
-125.568183898926 0.01568603515625
-125 0.0170803070068359
-124.431816101074 0.0167199373245239
-123.863639831543 0.0191411972045898
-123.295455932617 0.0175508260726929
-122.727272033691 0.019560694694519
-122.159088134766 0.0179232358932495
-121.590911865234 0.0192692279815674
-121.022727966309 0.0177645683288574
-120.454544067383 0.0196127891540527
-119.886360168457 0.0176327228546143
-119.318183898926 0.0194159746170044
-118.75 0.0179436206817627
-118.181816101074 0.0196176767349243
-117.613639831543 0.0189434289932251
-117.045455932617 0.0204638242721558
-116.477272033691 0.0192569494247437
-115.909088134766 0.0207504034042358
-115.340911865234 0.0199553966522217
-114.772727966309 0.0223482847213745
-114.204544067383 0.0208853483200073
-113.636360168457 0.0234537124633789
-113.068183898926 0.0213921070098877
-112.5 0.0221315622329712
-111.931816101074 0.0206390619277954
-111.363639831543 0.021608829498291
-110.795455932617 0.0200940370559692
-110.227272033691 0.0211924314498901
-109.659088134766 0.0204384326934814
-109.090911865234 0.0272462368011475
-108.522727966309 0.037087082862854
-107.954544067383 0.0405639410018921
-107.386360168457 0.0388294458389282
-106.818183898926 0.0506523847579956
-106.25 0.0705935955047607
-105.681816101074 0.0645275115966797
-105.113639831543 0.0607764720916748
-104.545455932617 0.0635087490081787
-103.977272033691 0.0845751762390137
-103.409088134766 0.0755250453948975
-102.840911865234 0.0739456415176392
-102.272727966309 0.0944094657897949
-101.704544067383 0.112622141838074
-101.136360168457 0.091899037361145
-100.568183898926 0.0897685289382935
-100 0.0912683010101318
-99.4318161010742 0.107031464576721
-98.863639831543 0.0982433557510376
-98.2954559326172 0.11780834197998
-97.7272720336914 0.102697730064392
-97.1590881347656 0.107316374778748
-96.5909118652344 0.0839711427688599
-96.0227279663086 0.0726382732391357
-95.4545440673828 0.0821293592453003
-94.886360168457 0.110881209373474
-94.3181838989258 0.0808597803115845
-93.75 0.0759285688400269
-93.1818161010742 0.0746827125549316
-92.0454559326172 0.0635995864868164
-91.4772720336914 0.0699549913406372
-90.9090881347656 0.0712560415267944
-90.3409118652344 0.0716283321380615
-89.7727279663086 0.0845661163330078
-89.2045440673828 0.108855485916138
-88.636360168457 0.103201508522034
-88.0681838989258 0.118123531341553
-87.5 0.0925559997558594
-86.9318161010742 0.0741525888442993
-86.363639831543 0.0746395587921143
-85.7954559326172 0.0764230489730835
-85.2272720336914 0.0668307542800903
-84.6590881347656 0.0739452838897705
-83.5227279663086 0.0683877468109131
-82.9545440673828 0.0753841400146484
-82.386360168457 0.07164466381073
-81.8181838989258 0.0776442289352417
-81.25 0.0963945388793945
-80.6818161010742 0.0814452171325684
-80.113639831543 0.0849779844284058
-79.5454559326172 0.100476861000061
-78.9772720336914 0.103911519050598
-78.4090881347656 0.0891375541687012
-77.8409118652344 0.0750418901443481
-77.2727279663086 0.0746622085571289
-76.7045440673828 0.0718826055526733
-76.136360168457 0.0772272348403931
-75.5681838989258 0.0794558525085449
-75 0.0835155248641968
-74.4318161010742 0.0850497484207153
-73.863639831543 0.0782762765884399
-73.2954559326172 0.0789684057235718
-72.7272720336914 0.0912452936172485
-72.1590881347656 0.0775405168533325
-71.5909118652344 0.0730414390563965
-71.0227279663086 0.074948787689209
-70.4545440673828 0.0731176137924194
-69.886360168457 0.0687767267227173
-69.3181838989258 0.0728604793548584
-68.75 0.0662363767623901
-68.1818161010742 0.0667883157730103
-67.613639831543 0.0694375038146973
-67.0454559326172 0.0716272592544556
-66.4772720336914 0.0687638521194458
-65.9090881347656 0.0813271999359131
-65.3409118652344 0.0834963321685791
-64.7727279663086 0.0765312910079956
-64.2045440673828 0.0755784511566162
-63.6363639831543 0.0804970264434814
-63.0681800842285 0.0823131799697876
-62.5 0.0904604196548462
-61.9318199157715 0.096924901008606
-61.3636360168457 0.0857453346252441
-60.7954559326172 0.0863971710205078
-60.2272720336914 0.0859462022781372
-59.6590919494629 0.0760964155197144
-59.0909080505371 0.0863817930221558
-58.5227279663086 0.100573182106018
-57.9545440673828 0.0862239599227905
-57.3863639831543 0.087790846824646
-56.8181800842285 0.0904995203018188
-56.25 0.0824761390686035
-55.1136360168457 0.0919461250305176
-54.5454559326172 0.094846248626709
-53.4090919494629 0.102423310279846
-52.8409080505371 0.110380411148071
-51.7045440673828 0.113674759864807
-50.5681800842285 0.0906727313995361
-50 0.0911809206008911
-49.4318199157715 0.0894006490707397
-48.8636360168457 0.095284104347229
-48.2954559326172 0.0964665412902832
-47.7272720336914 0.0952473878860474
-47.1590919494629 0.093320369720459
-46.5909080505371 0.0986710786819458
-46.0227279663086 0.0981823205947876
-45.4545440673828 0.0998271703720093
-44.8863639831543 0.0992803573608398
-44.3181800842285 0.0967754125595093
-43.75 0.104890584945679
-43.1818199157715 0.110742330551147
-42.6136360168457 0.0939222574234009
-42.0454559326172 0.0914913415908813
-41.4772720336914 0.084563136100769
-40.9090919494629 0.0904258489608765
-40.3409080505371 0.0905990600585938
-39.7727279663086 0.0932272672653198
-39.2045440673828 0.0927579402923584
-38.6363639831543 0.0965614318847656
-38.0681800842285 0.0978533029556274
-37.5 0.100713968276978
-36.9318199157715 0.0966091156005859
-36.3636360168457 0.126761436462402
-35.7954559326172 0.116540670394897
-35.2272720336914 0.110340595245361
-34.6590919494629 0.111890435218811
-34.0909080505371 0.120906352996826
-33.5227279663086 0.12421441078186
-32.9545440673828 0.122224569320679
-32.3863639831543 0.117620706558228
-31.8181819915771 0.106994032859802
-31.25 0.106579422950745
-30.6818180084229 0.109004855155945
-30.1136360168457 0.110233187675476
-29.5454540252686 0.136744976043701
-28.9772720336914 0.150399446487427
-28.4090900421143 0.145397663116455
-27.8409099578857 0.174243211746216
-27.2727279663086 0.164390325546265
-26.7045459747314 0.13637638092041
-26.1363639831543 0.14642858505249
-25.5681819915771 0.160685300827026
-25 0.151143074035645
-24.4318180084229 0.154730319976807
-23.8636360168457 0.142281651496887
-23.2954540252686 0.135681748390198
-22.7272720336914 0.132537961006165
-22.1590900421143 0.135160326957703
-21.5909099578857 0.134558200836182
-21.0227279663086 0.122006893157959
-20.4545459747314 0.132410287857056
-19.8863639831543 0.139560103416443
-19.3181819915771 0.135460615158081
-18.75 0.134183764457703
-18.1818180084229 0.138558506965637
-17.6136360168457 0.12619149684906
-17.0454540252686 0.128966689109802
-16.4772720336914 0.136019110679626
-15.9090909957886 0.154809236526489
-15.3409090042114 0.143412232398987
-14.7727270126343 0.131248950958252
-14.2045450210571 0.12785267829895
-13.6363639831543 0.127795100212097
-13.0681819915771 0.118192076683044
-12.5 0.124657988548279
-11.9318180084229 0.122917413711548
-11.3636360168457 0.120630264282227
-10.7954549789429 0.124965310096741
-10.2272729873657 0.14069938659668
-9.65909099578857 0.134684324264526
-9.09090900421143 0.140390276908875
-8.52272701263428 0.130914688110352
-7.95454549789429 0.137041330337524
-7.38636350631714 0.13683807849884
-6.81818199157715 0.146194815635681
-6.25 0.13988196849823
-5.68181800842285 0.145054340362549
-5.11363649368286 0.146237373352051
-4.54545450210571 0.156877636909485
-3.97727274894714 0.160238027572632
-3.40909099578857 0.180638551712036
-2.84090900421143 0.204962134361267
-2.27272725105286 0.28258740901947
-1.70454549789429 0.310366630554199
-1.13636362552643 0.293773412704468
-0.568181753158569 0.556533217430115
0 1
0.568181753158569 0.556533217430115
1.13636362552643 0.293773412704468
1.70454549789429 0.310366630554199
2.27272725105286 0.28258740901947
2.84090900421143 0.204962134361267
3.40909099578857 0.180638551712036
3.97727274894714 0.160238027572632
4.54545450210571 0.156877636909485
5.11363649368286 0.146237373352051
5.68181800842285 0.145054340362549
6.25 0.13988196849823
6.81818199157715 0.146194815635681
7.38636350631714 0.13683807849884
7.95454549789429 0.137041330337524
8.52272701263428 0.130914688110352
9.09090900421143 0.140390276908875
9.65909099578857 0.134684324264526
10.2272729873657 0.14069938659668
10.7954549789429 0.124965310096741
11.3636360168457 0.120630264282227
11.9318180084229 0.122917413711548
12.5 0.124657988548279
13.0681819915771 0.118192076683044
13.6363639831543 0.127795100212097
14.2045450210571 0.12785267829895
14.7727270126343 0.131248950958252
15.3409090042114 0.143412232398987
15.9090909957886 0.154809236526489
16.4772720336914 0.136019110679626
17.0454540252686 0.128966689109802
17.6136360168457 0.12619149684906
18.1818180084229 0.138558506965637
18.75 0.134183764457703
19.3181819915771 0.135460615158081
19.8863639831543 0.139560103416443
20.4545459747314 0.132410287857056
21.0227279663086 0.122006893157959
21.5909099578857 0.134558200836182
22.1590900421143 0.135160326957703
22.7272720336914 0.132537961006165
23.2954540252686 0.135681748390198
23.8636360168457 0.142281651496887
24.4318180084229 0.154730319976807
25 0.151143074035645
25.5681819915771 0.160685300827026
26.1363639831543 0.14642858505249
26.7045459747314 0.13637638092041
27.2727279663086 0.164390325546265
27.8409099578857 0.174243211746216
28.4090900421143 0.145397663116455
28.9772720336914 0.150399446487427
29.5454540252686 0.136744976043701
30.1136360168457 0.110233187675476
30.6818180084229 0.109004855155945
31.25 0.106579422950745
31.8181819915771 0.106994032859802
32.3863639831543 0.117620706558228
32.9545440673828 0.122224569320679
33.5227279663086 0.12421441078186
34.0909080505371 0.120906352996826
34.6590919494629 0.111890435218811
35.2272720336914 0.110340595245361
35.7954559326172 0.116540670394897
36.3636360168457 0.126761436462402
36.9318199157715 0.0966091156005859
37.5 0.100713968276978
38.0681800842285 0.0978533029556274
38.6363639831543 0.0965614318847656
39.2045440673828 0.0927579402923584
39.7727279663086 0.0932272672653198
40.3409080505371 0.0905990600585938
40.9090919494629 0.0904258489608765
41.4772720336914 0.084563136100769
42.0454559326172 0.0914913415908813
42.6136360168457 0.0939222574234009
43.1818199157715 0.110742330551147
43.75 0.104890584945679
44.3181800842285 0.0967754125595093
44.8863639831543 0.0992803573608398
45.4545440673828 0.0998271703720093
46.0227279663086 0.0981823205947876
46.5909080505371 0.0986710786819458
47.1590919494629 0.093320369720459
47.7272720336914 0.0952473878860474
48.2954559326172 0.0964665412902832
48.8636360168457 0.095284104347229
49.4318199157715 0.0894006490707397
50 0.0911809206008911
50.5681800842285 0.0906727313995361
51.7045440673828 0.113674759864807
52.8409080505371 0.110380411148071
53.4090919494629 0.102423310279846
54.5454559326172 0.094846248626709
55.1136360168457 0.0919461250305176
56.25 0.0824761390686035
56.8181800842285 0.0904995203018188
57.3863639831543 0.087790846824646
57.9545440673828 0.0862239599227905
58.5227279663086 0.100573182106018
59.0909080505371 0.0863817930221558
59.6590919494629 0.0760964155197144
60.2272720336914 0.0859462022781372
60.7954559326172 0.0863971710205078
61.3636360168457 0.0857453346252441
61.9318199157715 0.096924901008606
62.5 0.0904604196548462
63.0681800842285 0.0823131799697876
63.6363639831543 0.0804970264434814
64.2045440673828 0.0755784511566162
64.7727279663086 0.0765312910079956
65.3409118652344 0.0834963321685791
65.9090881347656 0.0813271999359131
66.4772720336914 0.0687638521194458
67.0454559326172 0.0716272592544556
67.613639831543 0.0694375038146973
68.1818161010742 0.0667883157730103
68.75 0.0662363767623901
69.3181838989258 0.0728604793548584
69.886360168457 0.0687767267227173
70.4545440673828 0.0731176137924194
71.0227279663086 0.074948787689209
71.5909118652344 0.0730414390563965
72.1590881347656 0.0775405168533325
72.7272720336914 0.0912452936172485
73.2954559326172 0.0789684057235718
73.863639831543 0.0782762765884399
74.4318161010742 0.0850497484207153
75 0.0835155248641968
75.5681838989258 0.0794558525085449
76.136360168457 0.0772272348403931
76.7045440673828 0.0718826055526733
77.2727279663086 0.0746622085571289
77.8409118652344 0.0750418901443481
78.4090881347656 0.0891375541687012
78.9772720336914 0.103911519050598
79.5454559326172 0.100476861000061
80.113639831543 0.0849779844284058
80.6818161010742 0.0814452171325684
81.25 0.0963945388793945
81.8181838989258 0.0776442289352417
82.386360168457 0.07164466381073
82.9545440673828 0.0753841400146484
83.5227279663086 0.0683877468109131
84.6590881347656 0.0739452838897705
85.2272720336914 0.0668307542800903
85.7954559326172 0.0764230489730835
86.363639831543 0.0746395587921143
86.9318161010742 0.0741525888442993
87.5 0.0925559997558594
88.0681838989258 0.118123531341553
88.636360168457 0.103201508522034
89.2045440673828 0.108855485916138
89.7727279663086 0.0845661163330078
90.3409118652344 0.0716283321380615
90.9090881347656 0.0712560415267944
91.4772720336914 0.0699549913406372
92.0454559326172 0.0635995864868164
93.1818161010742 0.0746827125549316
93.75 0.0759285688400269
94.3181838989258 0.0808597803115845
94.886360168457 0.110881209373474
95.4545440673828 0.0821293592453003
96.0227279663086 0.0726382732391357
96.5909118652344 0.0839711427688599
97.1590881347656 0.107316374778748
97.7272720336914 0.102697730064392
98.2954559326172 0.11780834197998
98.863639831543 0.0982433557510376
99.4318161010742 0.107031464576721
100 0.0912683010101318
100.568183898926 0.0897685289382935
101.136360168457 0.091899037361145
101.704544067383 0.112622141838074
102.272727966309 0.0944094657897949
102.840911865234 0.0739456415176392
103.409088134766 0.0755250453948975
103.977272033691 0.0845751762390137
104.545455932617 0.0635087490081787
105.113639831543 0.0607764720916748
105.681816101074 0.0645275115966797
106.25 0.0705935955047607
106.818183898926 0.0506523847579956
107.386360168457 0.0388294458389282
107.954544067383 0.0405639410018921
108.522727966309 0.037087082862854
109.090911865234 0.0272462368011475
109.659088134766 0.0204384326934814
110.227272033691 0.0211924314498901
110.795455932617 0.0200940370559692
111.363639831543 0.021608829498291
111.931816101074 0.0206390619277954
112.5 0.0221315622329712
113.068183898926 0.0213921070098877
113.636360168457 0.0234537124633789
114.204544067383 0.0208853483200073
114.772727966309 0.0223482847213745
115.340911865234 0.0199553966522217
115.909088134766 0.0207504034042358
116.477272033691 0.0192569494247437
117.045455932617 0.0204638242721558
117.613639831543 0.0189434289932251
118.181816101074 0.0196176767349243
118.75 0.0179436206817627
119.318183898926 0.0194159746170044
119.886360168457 0.0176327228546143
120.454544067383 0.0196127891540527
121.022727966309 0.0177645683288574
121.590911865234 0.0192692279815674
122.159088134766 0.0179232358932495
122.727272033691 0.019560694694519
123.295455932617 0.0175508260726929
123.863639831543 0.0191411972045898
124.431816101074 0.0167199373245239
125 0.0170803070068359
125.568183898926 0.01568603515625
126.136360168457 0.0158888101577759
126.704544067383 0.014413595199585
127.272727966309 0.0151941776275635
127.840911865234 0.0132666826248169
128.409088134766 0.01310133934021
128.977279663086 0.0115761756896973
129.545455932617 0.0125281810760498
130.113632202148 0.011222243309021
130.681823730469 0.0118658542633057
131.818176269531 0.0101997852325439
132.386367797852 0.00878643989562988
132.954544067383 0.0088648796081543
134.090911865234 0.00799989700317383
134.659088134766 0.00746047496795654
135.227279663086 0.00642764568328857
135.795455932617 0.00607669353485107
136.363632202148 0.00514781475067139
138.068176269531 0.00455403327941895
139.204544067383 0.00306451320648193
140.340911865234 0.00265944004058838
140.909088134766 0.00181901454925537
142.045455932617 0.0016171932220459
142.613632202148 0.00144577026367188
143.181823730469 0.000607728958129883
144.886367797852 0.000310659408569336
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000283002853393555
-143.181823730469 0.000435471534729004
-142.613632202148 0.00122082233428955
-141.477279663086 0.00154304504394531
-140.909088134766 0.00149798393249512
-140.340911865234 0.00235259532928467
-135.227279663086 0.00609278678894043
-134.090911865234 0.00768697261810303
-133.522720336914 0.00767278671264648
-132.954544067383 0.00820362567901611
-132.386367797852 0.00829064846038818
-131.818176269531 0.00987446308135986
-130.681823730469 0.0111901760101318
-130.113632202148 0.0105974674224854
-129.545455932617 0.0119550228118896
-128.977279663086 0.0107340812683105
-128.409088134766 0.0123836994171143
-127.840911865234 0.0123990774154663
-127.272727966309 0.0143378973007202
-126.704544067383 0.0132114887237549
-126.136360168457 0.0146083831787109
-125.568183898926 0.0141648054122925
-125 0.0156583786010742
-124.431816101074 0.0151671171188354
-123.863639831543 0.0177303552627563
-123.295455932617 0.0158059597015381
-122.727272033691 0.0178672075271606
-122.159088134766 0.0162136554718018
-121.590911865234 0.0178214311599731
-121.022727966309 0.0159609317779541
-120.454544067383 0.0179117918014526
-119.886360168457 0.0158981084823608
-119.318183898926 0.0177376270294189
-118.75 0.0159316062927246
-118.181816101074 0.0176753997802734
-117.613639831543 0.0168348550796509
-117.045455932617 0.018693208694458
-116.477272033691 0.0172339677810669
-115.909088134766 0.0188236236572266
-115.340911865234 0.0176676511764526
-114.772727966309 0.0201903581619263
-114.204544067383 0.0187767744064331
-113.636360168457 0.0216305255889893
-113.068183898926 0.0193799734115601
-112.5 0.0200659036636353
-111.931816101074 0.018136739730835
-111.363639831543 0.0193192958831787
-110.795455932617 0.0175642967224121
-110.227272033691 0.0191240310668945
-109.659088134766 0.0182210206985474
-109.090911865234 0.0255235433578491
-108.522727966309 0.0335719585418701
-107.954544067383 0.0334082841873169
-107.386360168457 0.0324809551239014
-106.818183898926 0.0449917316436768
-106.25 0.0678852796554565
-105.681816101074 0.0605717897415161
-105.113639831543 0.0519846677780151
-104.545455932617 0.0567106008529663
-103.977272033691 0.0810525417327881
-103.409088134766 0.0685689449310303
-102.840911865234 0.0692894458770752
-102.272727966309 0.0883128643035889
-101.704544067383 0.106661796569824
-101.136360168457 0.0843093395233154
-100.568183898926 0.0800293684005737
-100 0.0770049095153809
-99.4318161010742 0.0977187156677246
-98.863639831543 0.0896563529968262
-98.2954559326172 0.112494468688965
-97.7272720336914 0.095043420791626
-97.1590881347656 0.0971837043762207
-96.5909118652344 0.0695086717605591
-96.0227279663086 0.0651304721832275
-95.4545440673828 0.0710450410842896
-94.886360168457 0.101630568504333
-94.3181838989258 0.0740681886672974
-93.75 0.0709636211395264
-93.1818161010742 0.0625053644180298
-92.613639831543 0.0576047897338867
-92.0454559326172 0.0552222728729248
-91.4772720336914 0.0605827569961548
-90.9090881347656 0.0614728927612305
-90.3409118652344 0.0644034147262573
-89.7727279663086 0.0732196569442749
-89.2045440673828 0.101730823516846
-88.636360168457 0.0975137948989868
-88.0681838989258 0.114162087440491
-87.5 0.0848431587219238
-86.9318161010742 0.0638329982757568
-86.363639831543 0.0648868083953857
-85.7954559326172 0.0695288181304932
-85.2272720336914 0.0603007078170776
-84.6590881347656 0.0674402713775635
-84.0909118652344 0.064741849899292
-83.5227279663086 0.0636885166168213
-82.9545440673828 0.0645800828933716
-82.386360168457 0.0641015768051147
-81.8181838989258 0.0733133554458618
-81.25 0.0932759046554565
-80.6818161010742 0.0759586095809937
-80.113639831543 0.0805776119232178
-79.5454559326172 0.0919331312179565
-78.9772720336914 0.0953820943832397
-78.4090881347656 0.0805900096893311
-77.8409118652344 0.0671417713165283
-77.2727279663086 0.0636940002441406
-76.7045440673828 0.062427282333374
-76.136360168457 0.0677740573883057
-75.5681838989258 0.0710430145263672
-75 0.074938178062439
-74.4318161010742 0.076316237449646
-73.863639831543 0.0704764127731323
-73.2954559326172 0.0709425210952759
-72.7272720336914 0.0834057331085205
-72.1590881347656 0.0721553564071655
-71.5909118652344 0.0676398277282715
-71.0227279663086 0.0688272714614868
-70.4545440673828 0.067171573638916
-69.886360168457 0.062705397605896
-69.3181838989258 0.0659600496292114
-68.75 0.0599502325057983
-68.1818161010742 0.0612695217132568
-67.0454559326172 0.0643545389175415
-66.4772720336914 0.0638229846954346
-65.9090881347656 0.0782667398452759
-65.3409118652344 0.0815744400024414
-64.7727279663086 0.0740108489990234
-64.2045440673828 0.0696003437042236
-63.6363639831543 0.0729019641876221
-63.0681800842285 0.0777817964553833
-62.5 0.0851056575775146
-61.9318199157715 0.0930337905883789
-61.3636360168457 0.0815190076828003
-60.7954559326172 0.0784716606140137
-60.2272720336914 0.0734539031982422
-59.6590919494629 0.0690404176712036
-59.0909080505371 0.0811475515365601
-58.5227279663086 0.0966392755508423
-57.9545440673828 0.0837831497192383
-56.8181800842285 0.0843436717987061
-56.25 0.0758376121520996
-55.6818199157715 0.0820510387420654
-55.1136360168457 0.0864979028701782
-53.9772720336914 0.0914628505706787
-53.4090919494629 0.0931655168533325
-52.8409080505371 0.106151461601257
-52.2727279663086 0.107496023178101
-51.7045440673828 0.110862255096436
-50.5681800842285 0.0859432220458984
-50 0.0835602283477783
-49.4318199157715 0.0825704336166382
-48.8636360168457 0.090509295463562
-48.2954559326172 0.0919910669326782
-47.7272720336914 0.0909271240234375
-47.1590919494629 0.0907717943191528
-46.5909080505371 0.094754695892334
-46.0227279663086 0.0954582691192627
-45.4545440673828 0.0979180335998535
-44.8863639831543 0.0923888683319092
-44.3181800842285 0.0915803909301758
-43.75 0.101808190345764
-43.1818199157715 0.106301546096802
-42.6136360168457 0.0886076688766479
-42.0454559326172 0.0858885049819946
-41.4772720336914 0.0763101577758789
-40.9090919494629 0.0856267213821411
-40.3409080505371 0.0851027965545654
-39.7727279663086 0.0862648487091064
-39.2045440673828 0.0867849588394165
-38.6363639831543 0.0916112661361694
-38.0681800842285 0.0904483795166016
-37.5 0.0932265520095825
-36.9318199157715 0.0884214639663696
-36.3636360168457 0.119580388069153
-35.7954559326172 0.111545324325562
-35.2272720336914 0.105065584182739
-34.6590919494629 0.102815628051758
-34.0909080505371 0.112840414047241
-33.5227279663086 0.117717027664185
-32.9545440673828 0.116404056549072
-32.3863639831543 0.11053192615509
-31.8181819915771 0.097514271736145
-31.25 0.0995807647705078
-30.6818180084229 0.103878378868103
-30.1136360168457 0.102402925491333
-29.5454540252686 0.125396490097046
-28.9772720336914 0.138525366783142
-28.4090900421143 0.136434078216553
-27.8409099578857 0.163389444351196
-27.2727279663086 0.154436349868774
-26.7045459747314 0.126654267311096
-26.1363639831543 0.135716676712036
-25.5681819915771 0.1485595703125
-25 0.141631364822388
-24.4318180084229 0.14319121837616
-23.8636360168457 0.13032853603363
-23.2954540252686 0.125741004943848
-22.7272720336914 0.126551866531372
-22.1590900421143 0.124016642570496
-21.5909099578857 0.118666529655457
-21.0227279663086 0.109766244888306
-20.4545459747314 0.120174407958984
-19.8863639831543 0.128121137619019
-19.3181819915771 0.126412272453308
-18.75 0.120313882827759
-18.1818180084229 0.128632187843323
-17.6136360168457 0.115568399429321
-17.0454540252686 0.119151592254639
-16.4772720336914 0.12816596031189
-15.9090909957886 0.14827299118042
-15.3409090042114 0.134971499443054
-14.7727270126343 0.119602918624878
-14.2045450210571 0.111108064651489
-13.6363639831543 0.115172624588013
-13.0681819915771 0.10630190372467
-12.5 0.113057255744934
-11.9318180084229 0.110857367515564
-11.3636360168457 0.113637566566467
-10.7954549789429 0.115514993667603
-10.2272729873657 0.130400896072388
-9.65909099578857 0.123573780059814
-9.09090900421143 0.129102110862732
-8.52272701263428 0.117024660110474
-7.95454549789429 0.128159642219543
-7.38636350631714 0.125537753105164
-6.81818199157715 0.136618614196777
-6.25 0.130042195320129
-5.68181800842285 0.13310432434082
-5.11363649368286 0.133517146110535
-4.54545450210571 0.144410014152527
-3.97727274894714 0.14504337310791
-3.40909099578857 0.162555456161499
-2.84090900421143 0.183058500289917
-2.27272725105286 0.219443082809448
-1.70454549789429 0.229895949363708
-1.13636362552643 0.272056937217712
-0.568181753158569 0.541601419448853
0 1
0.568181753158569 0.541601419448853
1.13636362552643 0.272056937217712
1.70454549789429 0.229895949363708
2.27272725105286 0.219443082809448
2.84090900421143 0.183058500289917
3.40909099578857 0.162555456161499
3.97727274894714 0.14504337310791
4.54545450210571 0.144410014152527
5.11363649368286 0.133517146110535
5.68181800842285 0.13310432434082
6.25 0.130042195320129
6.81818199157715 0.136618614196777
7.38636350631714 0.125537753105164
7.95454549789429 0.128159642219543
8.52272701263428 0.117024660110474
9.09090900421143 0.129102110862732
9.65909099578857 0.123573780059814
10.2272729873657 0.130400896072388
10.7954549789429 0.115514993667603
11.3636360168457 0.113637566566467
11.9318180084229 0.110857367515564
12.5 0.113057255744934
13.0681819915771 0.10630190372467
13.6363639831543 0.115172624588013
14.2045450210571 0.111108064651489
14.7727270126343 0.119602918624878
15.3409090042114 0.134971499443054
15.9090909957886 0.14827299118042
16.4772720336914 0.12816596031189
17.0454540252686 0.119151592254639
17.6136360168457 0.115568399429321
18.1818180084229 0.128632187843323
18.75 0.120313882827759
19.3181819915771 0.126412272453308
19.8863639831543 0.128121137619019
20.4545459747314 0.120174407958984
21.0227279663086 0.109766244888306
21.5909099578857 0.118666529655457
22.1590900421143 0.124016642570496
22.7272720336914 0.126551866531372
23.2954540252686 0.125741004943848
23.8636360168457 0.13032853603363
24.4318180084229 0.14319121837616
25 0.141631364822388
25.5681819915771 0.1485595703125
26.1363639831543 0.135716676712036
26.7045459747314 0.126654267311096
27.2727279663086 0.154436349868774
27.8409099578857 0.163389444351196
28.4090900421143 0.136434078216553
28.9772720336914 0.138525366783142
29.5454540252686 0.125396490097046
30.1136360168457 0.102402925491333
30.6818180084229 0.103878378868103
31.25 0.0995807647705078
31.8181819915771 0.097514271736145
32.3863639831543 0.11053192615509
32.9545440673828 0.116404056549072
33.5227279663086 0.117717027664185
34.0909080505371 0.112840414047241
34.6590919494629 0.102815628051758
35.2272720336914 0.105065584182739
35.7954559326172 0.111545324325562
36.3636360168457 0.119580388069153
36.9318199157715 0.0884214639663696
37.5 0.0932265520095825
38.0681800842285 0.0904483795166016
38.6363639831543 0.0916112661361694
39.2045440673828 0.0867849588394165
39.7727279663086 0.0862648487091064
40.3409080505371 0.0851027965545654
40.9090919494629 0.0856267213821411
41.4772720336914 0.0763101577758789
42.0454559326172 0.0858885049819946
42.6136360168457 0.0886076688766479
43.1818199157715 0.106301546096802
43.75 0.101808190345764
44.3181800842285 0.0915803909301758
44.8863639831543 0.0923888683319092
45.4545440673828 0.0979180335998535
46.0227279663086 0.0954582691192627
46.5909080505371 0.094754695892334
47.1590919494629 0.0907717943191528
47.7272720336914 0.0909271240234375
48.2954559326172 0.0919910669326782
48.8636360168457 0.090509295463562
49.4318199157715 0.0825704336166382
50 0.0835602283477783
50.5681800842285 0.0859432220458984
51.7045440673828 0.110862255096436
52.2727279663086 0.107496023178101
52.8409080505371 0.106151461601257
53.4090919494629 0.0931655168533325
53.9772720336914 0.0914628505706787
55.1136360168457 0.0864979028701782
55.6818199157715 0.0820510387420654
56.25 0.0758376121520996
56.8181800842285 0.0843436717987061
57.9545440673828 0.0837831497192383
58.5227279663086 0.0966392755508423
59.0909080505371 0.0811475515365601
59.6590919494629 0.0690404176712036
60.2272720336914 0.0734539031982422
60.7954559326172 0.0784716606140137
61.3636360168457 0.0815190076828003
61.9318199157715 0.0930337905883789
62.5 0.0851056575775146
63.0681800842285 0.0777817964553833
63.6363639831543 0.0729019641876221
64.2045440673828 0.0696003437042236
64.7727279663086 0.0740108489990234
65.3409118652344 0.0815744400024414
65.9090881347656 0.0782667398452759
66.4772720336914 0.0638229846954346
67.0454559326172 0.0643545389175415
68.75 0.0599502325057983
69.3181838989258 0.0659600496292114
69.886360168457 0.062705397605896
70.4545440673828 0.067171573638916
71.0227279663086 0.0688272714614868
71.5909118652344 0.0676398277282715
72.1590881347656 0.0721553564071655
72.7272720336914 0.0834057331085205
73.2954559326172 0.0709425210952759
73.863639831543 0.0704764127731323
74.4318161010742 0.076316237449646
75 0.074938178062439
75.5681838989258 0.0710430145263672
76.136360168457 0.0677740573883057
76.7045440673828 0.062427282333374
77.2727279663086 0.0636940002441406
77.8409118652344 0.0671417713165283
78.4090881347656 0.0805900096893311
78.9772720336914 0.0953820943832397
79.5454559326172 0.0919331312179565
80.113639831543 0.0805776119232178
80.6818161010742 0.0759586095809937
81.25 0.0932759046554565
81.8181838989258 0.0733133554458618
82.386360168457 0.0641015768051147
82.9545440673828 0.0645800828933716
83.5227279663086 0.0636885166168213
84.0909118652344 0.064741849899292
84.6590881347656 0.0674402713775635
85.2272720336914 0.0603007078170776
85.7954559326172 0.0695288181304932
86.363639831543 0.0648868083953857
86.9318161010742 0.0638329982757568
87.5 0.0848431587219238
88.0681838989258 0.114162087440491
88.636360168457 0.0975137948989868
89.2045440673828 0.101730823516846
89.7727279663086 0.0732196569442749
90.3409118652344 0.0644034147262573
90.9090881347656 0.0614728927612305
91.4772720336914 0.0605827569961548
92.0454559326172 0.0552222728729248
92.613639831543 0.0576047897338867
93.1818161010742 0.0625053644180298
93.75 0.0709636211395264
94.3181838989258 0.0740681886672974
94.886360168457 0.101630568504333
95.4545440673828 0.0710450410842896
96.0227279663086 0.0651304721832275
96.5909118652344 0.0695086717605591
97.1590881347656 0.0971837043762207
97.7272720336914 0.095043420791626
98.2954559326172 0.112494468688965
98.863639831543 0.0896563529968262
99.4318161010742 0.0977187156677246
100 0.0770049095153809
100.568183898926 0.0800293684005737
101.136360168457 0.0843093395233154
101.704544067383 0.106661796569824
102.272727966309 0.0883128643035889
102.840911865234 0.0692894458770752
103.409088134766 0.0685689449310303
103.977272033691 0.0810525417327881
104.545455932617 0.0567106008529663
105.113639831543 0.0519846677780151
105.681816101074 0.0605717897415161
106.25 0.0678852796554565
106.818183898926 0.0449917316436768
107.386360168457 0.0324809551239014
107.954544067383 0.0334082841873169
108.522727966309 0.0335719585418701
109.090911865234 0.0255235433578491
109.659088134766 0.0182210206985474
110.227272033691 0.0191240310668945
110.795455932617 0.0175642967224121
111.363639831543 0.0193192958831787
111.931816101074 0.018136739730835
112.5 0.0200659036636353
113.068183898926 0.0193799734115601
113.636360168457 0.0216305255889893
114.204544067383 0.0187767744064331
114.772727966309 0.0201903581619263
115.340911865234 0.0176676511764526
115.909088134766 0.0188236236572266
116.477272033691 0.0172339677810669
117.045455932617 0.018693208694458
117.613639831543 0.0168348550796509
118.181816101074 0.0176753997802734
118.75 0.0159316062927246
119.318183898926 0.0177376270294189
119.886360168457 0.0158981084823608
120.454544067383 0.0179117918014526
121.022727966309 0.0159609317779541
121.590911865234 0.0178214311599731
122.159088134766 0.0162136554718018
122.727272033691 0.0178672075271606
123.295455932617 0.0158059597015381
123.863639831543 0.0177303552627563
124.431816101074 0.0151671171188354
125 0.0156583786010742
125.568183898926 0.0141648054122925
126.136360168457 0.0146083831787109
126.704544067383 0.0132114887237549
127.272727966309 0.0143378973007202
127.840911865234 0.0123990774154663
128.409088134766 0.0123836994171143
128.977279663086 0.0107340812683105
129.545455932617 0.0119550228118896
130.113632202148 0.0105974674224854
130.681823730469 0.0111901760101318
131.818176269531 0.00987446308135986
132.386367797852 0.00829064846038818
132.954544067383 0.00820362567901611
133.522720336914 0.00767278671264648
134.090911865234 0.00768697261810303
135.795455932617 0.00554943084716797
136.363632202148 0.00477361679077148
138.068176269531 0.00415503978729248
139.204544067383 0.00287878513336182
140.340911865234 0.00235259532928467
140.909088134766 0.00149798393249512
142.613632202148 0.00122082233428955
143.181823730469 0.000435471534729004
144.886367797852 0.000283002853393555
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000230073928833008
-143.181823730469 0.000472784042358398
-142.613632202148 0.00118434429168701
-140.909088134766 0.00157833099365234
-139.772720336914 0.00273764133453369
-139.204544067383 0.00278711318969727
-138.068176269531 0.00419783592224121
-137.5 0.00416231155395508
-135.227279663086 0.00598526000976562
-134.090911865234 0.00767028331756592
-133.522720336914 0.00737667083740234
-132.954544067383 0.00827884674072266
-132.386367797852 0.00816655158996582
-131.818176269531 0.0100229978561401
-131.25 0.0104005336761475
-130.681823730469 0.0113370418548584
-130.113632202148 0.0107178688049316
-129.545455932617 0.0122450590133667
-128.977279663086 0.0109661817550659
-128.409088134766 0.0126765966415405
-127.840911865234 0.0124586820602417
-127.272727966309 0.0147360563278198
-126.704544067383 0.0131746530532837
-126.136360168457 0.0150872468948364
-125.568183898926 0.0141267776489258
-125 0.0160324573516846
-124.431816101074 0.0148618221282959
-123.863639831543 0.0177335739135742
-123.295455932617 0.0155174732208252
-122.727272033691 0.0182517766952515
-122.159088134766 0.0161675214767456
-121.590911865234 0.0181047916412354
-121.022727966309 0.0157147645950317
-120.454544067383 0.0181649923324585
-119.886360168457 0.0158389806747437
-119.318183898926 0.0177484750747681
-118.75 0.0159324407577515
-118.181816101074 0.0179551839828491
-117.613639831543 0.0167663097381592
-117.045455932617 0.01880943775177
-116.477272033691 0.0169194936752319
-115.909088134766 0.019347071647644
-115.340911865234 0.0175067186355591
-114.772727966309 0.0204181671142578
-114.204544067383 0.0185085535049438
-113.636360168457 0.0217674970626831
-113.068183898926 0.0193650722503662
-112.5 0.0202442407608032
-111.931816101074 0.0182744264602661
-111.363639831543 0.0196709632873535
-110.795455932617 0.0175842046737671
-110.227272033691 0.0193717479705811
-109.659088134766 0.0180387496948242
-109.090911865234 0.0238072872161865
-108.522727966309 0.0303909778594971
-107.954544067383 0.0333708524703979
-107.386360168457 0.0343070030212402
-106.818183898926 0.0453906059265137
-106.25 0.065514087677002
-105.681816101074 0.059325098991394
-105.113639831543 0.0543733835220337
-104.545455932617 0.0598504543304443
-103.977272033691 0.0800522565841675
-103.409088134766 0.072333812713623
-102.840911865234 0.0691964626312256
-102.272727966309 0.0919994115829468
-101.704544067383 0.108691453933716
-101.136360168457 0.0816378593444824
-100.568183898926 0.0815025568008423
-100 0.0770541429519653
-99.4318161010742 0.09836745262146
-98.863639831543 0.0855557918548584
-98.2954559326172 0.108711719512939
-97.7272720336914 0.0975250005722046
-97.1590881347656 0.0957257747650146
-96.5909118652344 0.0734995603561401
-96.0227279663086 0.0648901462554932
-95.4545440673828 0.0728729963302612
-94.886360168457 0.101578712463379
-94.3181838989258 0.0778907537460327
-93.75 0.0695751905441284
-93.1818161010742 0.0688416957855225
-92.613639831543 0.0592864751815796
-92.0454559326172 0.0554338693618774
-91.4772720336914 0.060976505279541
-90.9090881347656 0.0625715255737305
-90.3409118652344 0.0663337707519531
-89.7727279663086 0.0740818977355957
-89.2045440673828 0.100288987159729
-88.636360168457 0.0986043214797974
-88.0681838989258 0.112184286117554
-87.5 0.086006760597229
-86.9318161010742 0.0645256042480469
-86.363639831543 0.0676409006118774
-85.7954559326172 0.0695698261260986
-85.2272720336914 0.0631070137023926
-84.6590881347656 0.0681443214416504
-84.0909118652344 0.0663388967514038
-83.5227279663086 0.0626541376113892
-82.9545440673828 0.0671110153198242
-82.386360168457 0.0672597885131836
-81.8181838989258 0.0725653171539307
-81.25 0.0907672643661499
-80.6818161010742 0.0729130506515503
-80.113639831543 0.077183723449707
-79.5454559326172 0.0946162939071655
-78.9772720336914 0.0935894250869751
-78.4090881347656 0.0807597637176514
-77.8409118652344 0.0663760900497437
-77.2727279663086 0.0653641223907471
-76.7045440673828 0.0618060827255249
-76.136360168457 0.069358229637146
-75.5681838989258 0.0698388814926147
-75 0.0751862525939941
-74.4318161010742 0.0776880979537964
-73.863639831543 0.0711231231689453
-73.2954559326172 0.0701887607574463
-72.7272720336914 0.0838642120361328
-72.1590881347656 0.0693472623825073
-71.5909118652344 0.0664054155349731
-71.0227279663086 0.0664498805999756
-70.4545440673828 0.0656265020370483
-69.886360168457 0.0605185031890869
-69.3181838989258 0.0645993947982788
-68.75 0.0591896772384644
-68.1818161010742 0.0621905326843262
-67.613639831543 0.0613929033279419
-67.0454559326172 0.0652426481246948
-66.4772720336914 0.0624316930770874
-65.9090881347656 0.076480507850647
-65.3409118652344 0.0782845020294189
-64.7727279663086 0.0710498094558716
-64.2045440673828 0.0697928667068481
-63.6363639831543 0.0748500823974609
-63.0681800842285 0.0774152278900146
-62.5 0.0847475528717041
-61.9318199157715 0.0909901857376099
-61.3636360168457 0.0810524225234985
-60.7954559326172 0.0781630277633667
-60.2272720336914 0.0783774852752686
-59.6590919494629 0.0708521604537964
-59.0909080505371 0.0812816619873047
-58.5227279663086 0.0939743518829346
-57.9545440673828 0.0840157270431519
-57.3863639831543 0.08259117603302
-56.8181800842285 0.085844874382019
-56.25 0.0751891136169434
-55.6818199157715 0.0807605981826782
-55.1136360168457 0.0850685834884644
-54.5454559326172 0.0889449119567871
-53.9772720336914 0.0915350914001465
-53.4090919494629 0.09502112865448
-52.8409080505371 0.102944254875183
-52.2727279663086 0.107085704803467
-51.7045440673828 0.107842087745667
-51.1363639831543 0.0978583097457886
-50.5681800842285 0.0836360454559326
-50 0.0836495161056519
-49.4318199157715 0.0823884010314941
-48.8636360168457 0.0903929471969604
-48.2954559326172 0.0886646509170532
-47.7272720336914 0.0903042554855347
-47.1590919494629 0.0873639583587646
-46.5909080505371 0.0954227447509766
-46.0227279663086 0.0938092470169067
-45.4545440673828 0.0979175567626953
-44.8863639831543 0.0924763679504395
-44.3181800842285 0.0911095142364502
-43.75 0.100650191307068
-43.1818199157715 0.107072591781616
-42.6136360168457 0.0882017612457275
-42.0454559326172 0.0868740081787109
-41.4772720336914 0.0769199132919312
-40.9090919494629 0.0839105844497681
-40.3409080505371 0.0873161554336548
-39.7727279663086 0.0893161296844482
-39.2045440673828 0.0881489515304565
-38.6363639831543 0.0916086435317993
-38.0681800842285 0.0889594554901123
-37.5 0.0924655199050903
-36.9318199157715 0.0892287492752075
-36.3636360168457 0.117428541183472
-35.7954559326172 0.106539130210876
-35.2272720336914 0.102768898010254
-34.6590919494629 0.100306749343872
-34.0909080505371 0.112085223197937
-33.5227279663086 0.116547346115112
-32.9545440673828 0.11559784412384
-32.3863639831543 0.112086057662964
-31.8181819915771 0.101192712783813
-31.25 0.0984385013580322
-30.6818180084229 0.104703783988953
-30.1136360168457 0.101847171783447
-29.5454540252686 0.123614072799683
-28.9772720336914 0.132770419120789
-28.4090900421143 0.136783838272095
-27.8409099578857 0.165486693382263
-27.2727279663086 0.154137015342712
-26.7045459747314 0.127843618392944
-26.1363639831543 0.135676145553589
-25.5681819915771 0.148306131362915
-25 0.145745992660522
-24.4318180084229 0.144233822822571
-23.8636360168457 0.131247401237488
-23.2954540252686 0.122372984886169
-22.7272720336914 0.123326897621155
-22.1590900421143 0.125239968299866
-21.5909099578857 0.120397090911865
-21.0227279663086 0.109035491943359
-20.4545459747314 0.123660564422607
-19.8863639831543 0.12736988067627
-18.75 0.11812150478363
-18.1818180084229 0.125859498977661
-17.6136360168457 0.111379146575928
-17.0454540252686 0.116974234580994
-16.4772720336914 0.124787569046021
-15.9090909957886 0.142310380935669
-15.3409090042114 0.132057905197144
-14.7727270126343 0.121097922325134
-14.2045450210571 0.112394094467163
-13.6363639831543 0.11604905128479
-13.0681819915771 0.104720234870911
-12.5 0.115386962890625
-11.9318180084229 0.111222267150879
-11.3636360168457 0.115180253982544
-10.7954549789429 0.11311411857605
-10.2272729873657 0.130491971969604
-9.65909099578857 0.122514367103577
-9.09090900421143 0.129773736000061
-8.52272701263428 0.118321895599365
-7.95454549789429 0.12756884098053
-7.38636350631714 0.125134706497192
-6.81818199157715 0.139203310012817
-6.25 0.129028558731079
-5.68181800842285 0.136270642280579
-5.11363649368286 0.133804678916931
-4.54545450210571 0.145310878753662
-3.97727274894714 0.147151589393616
-3.40909099578857 0.16493833065033
-2.84090900421143 0.184165000915527
-2.27272725105286 0.220974445343018
-1.70454549789429 0.254160404205322
-1.13636362552643 0.273691415786743
-0.568181753158569 0.54283595085144
0 1
0.568181753158569 0.54283595085144
1.13636362552643 0.273691415786743
1.70454549789429 0.254160404205322
2.27272725105286 0.220974445343018
2.84090900421143 0.184165000915527
3.40909099578857 0.16493833065033
3.97727274894714 0.147151589393616
4.54545450210571 0.145310878753662
5.11363649368286 0.133804678916931
5.68181800842285 0.136270642280579
6.25 0.129028558731079
6.81818199157715 0.139203310012817
7.38636350631714 0.125134706497192
7.95454549789429 0.12756884098053
8.52272701263428 0.118321895599365
9.09090900421143 0.129773736000061
9.65909099578857 0.122514367103577
10.2272729873657 0.130491971969604
10.7954549789429 0.11311411857605
11.3636360168457 0.115180253982544
11.9318180084229 0.111222267150879
12.5 0.115386962890625
13.0681819915771 0.104720234870911
13.6363639831543 0.11604905128479
14.2045450210571 0.112394094467163
14.7727270126343 0.121097922325134
15.3409090042114 0.132057905197144
15.9090909957886 0.142310380935669
16.4772720336914 0.124787569046021
17.0454540252686 0.116974234580994
17.6136360168457 0.111379146575928
18.1818180084229 0.125859498977661
18.75 0.11812150478363
19.8863639831543 0.12736988067627
20.4545459747314 0.123660564422607
21.0227279663086 0.109035491943359
21.5909099578857 0.120397090911865
22.1590900421143 0.125239968299866
22.7272720336914 0.123326897621155
23.2954540252686 0.122372984886169
23.8636360168457 0.131247401237488
24.4318180084229 0.144233822822571
25 0.145745992660522
25.5681819915771 0.148306131362915
26.1363639831543 0.135676145553589
26.7045459747314 0.127843618392944
27.2727279663086 0.154137015342712
27.8409099578857 0.165486693382263
28.4090900421143 0.136783838272095
28.9772720336914 0.132770419120789
29.5454540252686 0.123614072799683
30.1136360168457 0.101847171783447
30.6818180084229 0.104703783988953
31.25 0.0984385013580322
31.8181819915771 0.101192712783813
32.3863639831543 0.112086057662964
32.9545440673828 0.11559784412384
33.5227279663086 0.116547346115112
34.0909080505371 0.112085223197937
34.6590919494629 0.100306749343872
35.2272720336914 0.102768898010254
35.7954559326172 0.106539130210876
36.3636360168457 0.117428541183472
36.9318199157715 0.0892287492752075
37.5 0.0924655199050903
38.0681800842285 0.0889594554901123
38.6363639831543 0.0916086435317993
39.2045440673828 0.0881489515304565
39.7727279663086 0.0893161296844482
40.3409080505371 0.0873161554336548
40.9090919494629 0.0839105844497681
41.4772720336914 0.0769199132919312
42.0454559326172 0.0868740081787109
42.6136360168457 0.0882017612457275
43.1818199157715 0.107072591781616
43.75 0.100650191307068
44.3181800842285 0.0911095142364502
44.8863639831543 0.0924763679504395
45.4545440673828 0.0979175567626953
46.0227279663086 0.0938092470169067
46.5909080505371 0.0954227447509766
47.1590919494629 0.0873639583587646
47.7272720336914 0.0903042554855347
48.2954559326172 0.0886646509170532
48.8636360168457 0.0903929471969604
49.4318199157715 0.0823884010314941
50 0.0836495161056519
50.5681800842285 0.0836360454559326
51.1363639831543 0.0978583097457886
51.7045440673828 0.107842087745667
52.2727279663086 0.107085704803467
52.8409080505371 0.102944254875183
53.4090919494629 0.09502112865448
53.9772720336914 0.0915350914001465
54.5454559326172 0.0889449119567871
55.1136360168457 0.0850685834884644
55.6818199157715 0.0807605981826782
56.25 0.0751891136169434
56.8181800842285 0.085844874382019
57.3863639831543 0.08259117603302
57.9545440673828 0.0840157270431519
58.5227279663086 0.0939743518829346
59.0909080505371 0.0812816619873047
59.6590919494629 0.0708521604537964
60.2272720336914 0.0783774852752686
60.7954559326172 0.0781630277633667
61.3636360168457 0.0810524225234985
61.9318199157715 0.0909901857376099
62.5 0.0847475528717041
63.0681800842285 0.0774152278900146
63.6363639831543 0.0748500823974609
64.2045440673828 0.0697928667068481
64.7727279663086 0.0710498094558716
65.3409118652344 0.0782845020294189
65.9090881347656 0.076480507850647
66.4772720336914 0.0624316930770874
67.0454559326172 0.0652426481246948
67.613639831543 0.0613929033279419
68.1818161010742 0.0621905326843262
68.75 0.0591896772384644
69.3181838989258 0.0645993947982788
69.886360168457 0.0605185031890869
70.4545440673828 0.0656265020370483
71.0227279663086 0.0664498805999756
71.5909118652344 0.0664054155349731
72.1590881347656 0.0693472623825073
72.7272720336914 0.0838642120361328
73.2954559326172 0.0701887607574463
73.863639831543 0.0711231231689453
74.4318161010742 0.0776880979537964
75 0.0751862525939941
75.5681838989258 0.0698388814926147
76.136360168457 0.069358229637146
76.7045440673828 0.0618060827255249
77.2727279663086 0.0653641223907471
77.8409118652344 0.0663760900497437
78.4090881347656 0.0807597637176514
78.9772720336914 0.0935894250869751
79.5454559326172 0.0946162939071655
80.113639831543 0.077183723449707
80.6818161010742 0.0729130506515503
81.25 0.0907672643661499
81.8181838989258 0.0725653171539307
82.386360168457 0.0672597885131836
82.9545440673828 0.0671110153198242
83.5227279663086 0.0626541376113892
84.0909118652344 0.0663388967514038
84.6590881347656 0.0681443214416504
85.2272720336914 0.0631070137023926
85.7954559326172 0.0695698261260986
86.363639831543 0.0676409006118774
86.9318161010742 0.0645256042480469
87.5 0.086006760597229
88.0681838989258 0.112184286117554
88.636360168457 0.0986043214797974
89.2045440673828 0.100288987159729
89.7727279663086 0.0740818977355957
90.3409118652344 0.0663337707519531
90.9090881347656 0.0625715255737305
91.4772720336914 0.060976505279541
92.0454559326172 0.0554338693618774
92.613639831543 0.0592864751815796
93.1818161010742 0.0688416957855225
93.75 0.0695751905441284
94.3181838989258 0.0778907537460327
94.886360168457 0.101578712463379
95.4545440673828 0.0728729963302612
96.0227279663086 0.0648901462554932
96.5909118652344 0.0734995603561401
97.1590881347656 0.0957257747650146
97.7272720336914 0.0975250005722046
98.2954559326172 0.108711719512939
98.863639831543 0.0855557918548584
99.4318161010742 0.09836745262146
100 0.0770541429519653
100.568183898926 0.0815025568008423
101.136360168457 0.0816378593444824
101.704544067383 0.108691453933716
102.272727966309 0.0919994115829468
102.840911865234 0.0691964626312256
103.409088134766 0.072333812713623
103.977272033691 0.0800522565841675
104.545455932617 0.0598504543304443
105.113639831543 0.0543733835220337
105.681816101074 0.059325098991394
106.25 0.065514087677002
106.818183898926 0.0453906059265137
107.386360168457 0.0343070030212402
107.954544067383 0.0333708524703979
108.522727966309 0.0303909778594971
109.090911865234 0.0238072872161865
109.659088134766 0.0180387496948242
110.227272033691 0.0193717479705811
110.795455932617 0.0175842046737671
111.363639831543 0.0196709632873535
111.931816101074 0.0182744264602661
112.5 0.0202442407608032
113.068183898926 0.0193650722503662
113.636360168457 0.0217674970626831
114.204544067383 0.0185085535049438
114.772727966309 0.0204181671142578
115.340911865234 0.0175067186355591
115.909088134766 0.019347071647644
116.477272033691 0.0169194936752319
117.045455932617 0.01880943775177
117.613639831543 0.0167663097381592
118.181816101074 0.0179551839828491
118.75 0.0159324407577515
119.318183898926 0.0177484750747681
119.886360168457 0.0158389806747437
120.454544067383 0.0181649923324585
121.022727966309 0.0157147645950317
121.590911865234 0.0181047916412354
122.159088134766 0.0161675214767456
122.727272033691 0.0182517766952515
123.295455932617 0.0155174732208252
123.863639831543 0.0177335739135742
124.431816101074 0.0148618221282959
125 0.0160324573516846
125.568183898926 0.0141267776489258
126.136360168457 0.0150872468948364
126.704544067383 0.0131746530532837
127.272727966309 0.0147360563278198
127.840911865234 0.0124586820602417
128.409088134766 0.0126765966415405
128.977279663086 0.0109661817550659
129.545455932617 0.0122450590133667
130.113632202148 0.0107178688049316
130.681823730469 0.0113370418548584
131.25 0.0104005336761475
131.818176269531 0.0100229978561401
132.386367797852 0.00816655158996582
132.954544067383 0.00827884674072266
133.522720336914 0.00737667083740234
134.090911865234 0.00767028331756592
136.363632202148 0.0047297477722168
138.068176269531 0.00419783592224121
139.204544067383 0.00278711318969727
140.340911865234 0.00232863426208496
140.909088134766 0.00157833099365234
142.613632202148 0.00118434429168701
143.181823730469 0.000472784042358398
144.886367797852 0.000230073928833008
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000276446342468262
-143.181823730469 0.000545024871826172
-142.613632202148 0.00137138366699219
-142.045455932617 0.00129103660583496
-138.636367797852 0.00358235836029053
-138.068176269531 0.00465536117553711
-137.5 0.00425612926483154
-136.931823730469 0.00482499599456787
-136.363632202148 0.00473976135253906
-135.795455932617 0.0060572624206543
-135.227279663086 0.00594186782836914
-134.659088134766 0.00732743740081787
-132.954544067383 0.008309006690979
-132.386367797852 0.0083080530166626
-131.25 0.0107406377792358
-130.681823730469 0.0114928483963013
-130.113632202148 0.0110375881195068
-129.545455932617 0.0120904445648193
-128.977279663086 0.0110514163970947
-128.409088134766 0.0125781297683716
-127.840911865234 0.0126982927322388
-127.272727966309 0.0146703720092773
-126.704544067383 0.0134552717208862
-126.136360168457 0.0153185129165649
-125.568183898926 0.0147225856781006
-125 0.0162099599838257
-124.431816101074 0.0154081583023071
-123.863639831543 0.0176676511764526
-123.295455932617 0.0158586502075195
-122.727272033691 0.018143892288208
-122.159088134766 0.0162478685379028
-121.590911865234 0.0179837942123413
-121.022727966309 0.0161392688751221
-120.454544067383 0.0182167291641235
-119.886360168457 0.0158827304840088
-119.318183898926 0.0176714658737183
-118.75 0.0160155296325684
-118.181816101074 0.0177435874938965
-117.613639831543 0.0169482231140137
-117.045455932617 0.0185081958770752
-116.477272033691 0.0167509317398071
-115.909088134766 0.0188074111938477
-115.340911865234 0.0175684690475464
-114.772727966309 0.0201041698455811
-114.204544067383 0.0184042453765869
-113.636360168457 0.0209840536117554
-113.068183898926 0.0186647176742554
-112.5 0.0198012590408325
-111.931816101074 0.0180662870407104
-111.363639831543 0.0190479755401611
-110.795455932617 0.0175144672393799
-110.227272033691 0.0188020467758179
-109.659088134766 0.0175739526748657
-109.090911865234 0.0230482816696167
-108.522727966309 0.0303938388824463
-107.954544067383 0.0339301824569702
-107.386360168457 0.0322141647338867
-106.818183898926 0.0446474552154541
-106.25 0.0621277093887329
-105.681816101074 0.0556294918060303
-105.113639831543 0.0570892095565796
-104.545455932617 0.0597001314163208
-103.977272033691 0.0758965015411377
-103.409088134766 0.0703580379486084
-102.840911865234 0.0696147680282593
-102.272727966309 0.0915470123291016
-101.704544067383 0.109024882316589
-101.136360168457 0.0827157497406006
-100.568183898926 0.0835367441177368
-100 0.0807368755340576
-99.4318161010742 0.100036382675171
-98.863639831543 0.0878051519393921
-98.2954559326172 0.109895586967468
-97.7272720336914 0.0996928215026855
-97.1590881347656 0.0998696088790894
-96.5909118652344 0.0772731304168701
-96.0227279663086 0.0638136863708496
-95.4545440673828 0.0753257274627686
-94.886360168457 0.10425329208374
-94.3181838989258 0.0812982320785522
-93.75 0.069294810295105
-93.1818161010742 0.0694705247879028
-92.613639831543 0.0617563724517822
-92.0454559326172 0.0559091567993164
-91.4772720336914 0.0590567588806152
-90.9090881347656 0.0630707740783691
-90.3409118652344 0.066043496131897
-89.7727279663086 0.0782730579376221
-89.2045440673828 0.101619482040405
-88.636360168457 0.0984392166137695
-88.0681838989258 0.109185338020325
-87.5 0.0833957195281982
-86.9318161010742 0.0653575658798218
-86.363639831543 0.0674282312393188
-85.7954559326172 0.0670657157897949
-85.2272720336914 0.0626739263534546
-84.6590881347656 0.0674523115158081
-84.0909118652344 0.0672298669815063
-83.5227279663086 0.0610396862030029
-82.9545440673828 0.0669010877609253
-82.386360168457 0.0653312206268311
-81.8181838989258 0.0707024335861206
-81.25 0.087125301361084
-80.6818161010742 0.0713925361633301
-80.113639831543 0.0768003463745117
-79.5454559326172 0.0970999002456665
-78.9772720336914 0.0967171192169189
-78.4090881347656 0.0827245712280273
-77.8409118652344 0.0671225786209106
-77.2727279663086 0.0665661096572876
-76.7045440673828 0.0617570877075195
-76.136360168457 0.070212721824646
-75 0.0766726732254028
-74.4318161010742 0.0790029764175415
-73.863639831543 0.0732365846633911
-73.2954559326172 0.0705268383026123
-72.7272720336914 0.086167573928833
-72.1590881347656 0.0700299739837646
-71.0227279663086 0.0683153867721558
-70.4545440673828 0.0677140951156616
-69.886360168457 0.0626598596572876
-69.3181838989258 0.0649075508117676
-68.75 0.0582469701766968
-68.1818161010742 0.0609241724014282
-67.613639831543 0.0608861446380615
-67.0454559326172 0.0644022226333618
-66.4772720336914 0.0627474784851074
-65.9090881347656 0.0752089023590088
-65.3409118652344 0.0778857469558716
-64.7727279663086 0.0714888572692871
-64.2045440673828 0.0700980424880981
-63.6363639831543 0.0753114223480225
-63.0681800842285 0.0766302347183228
-62.5 0.0869837999343872
-61.9318199157715 0.0931533575057983
-61.3636360168457 0.0817095041275024
-60.7954559326172 0.0807116031646729
-60.2272720336914 0.0786051750183105
-59.6590919494629 0.0708376169204712
-59.0909080505371 0.082398533821106
-58.5227279663086 0.0963742733001709
-57.9545440673828 0.0834852457046509
-57.3863639831543 0.0822354555130005
-56.8181800842285 0.0883575677871704
-56.25 0.0797927379608154
-55.6818199157715 0.0831539630889893
-55.1136360168457 0.0835901498794556
-53.9772720336914 0.0911922454833984
-53.4090919494629 0.0968252420425415
-52.8409080505371 0.105185389518738
-52.2727279663086 0.10832691192627
-51.7045440673828 0.106770634651184
-51.1363639831543 0.0962775945663452
-50.5681800842285 0.0827958583831787
-50 0.0851377248764038
-49.4318199157715 0.0811929702758789
-48.8636360168457 0.0882580280303955
-48.2954559326172 0.0922675132751465
-47.7272720336914 0.0942339897155762
-47.1590919494629 0.0870482921600342
-46.5909080505371 0.0935795307159424
-46.0227279663086 0.0923175811767578
-45.4545440673828 0.0952664613723755
-44.8863639831543 0.089281439781189
-44.3181800842285 0.0885370969772339
-43.75 0.09791100025177
-43.1818199157715 0.105725884437561
-42.6136360168457 0.0878266096115112
-42.0454559326172 0.0877144336700439
-41.4772720336914 0.0806317329406738
-40.9090919494629 0.086560845375061
-40.3409080505371 0.0868574380874634
-39.7727279663086 0.0881633758544922
-39.2045440673828 0.0870006084442139
-38.6363639831543 0.0908432006835938
-38.0681800842285 0.090567946434021
-37.5 0.0942915678024292
-36.9318199157715 0.0909446477890015
-36.3636360168457 0.125414848327637
-35.7954559326172 0.108858346939087
-35.2272720336914 0.102195024490356
-34.6590919494629 0.0999356508255005
-34.0909080505371 0.112820982933044
-33.5227279663086 0.116321206092834
-32.3863639831543 0.112776756286621
-31.8181819915771 0.102089643478394
-31.25 0.0981684923171997
-30.6818180084229 0.102846622467041
-30.1136360168457 0.100289463996887
-29.5454540252686 0.122616529464722
-28.9772720336914 0.1340012550354
-28.4090900421143 0.136868000030518
-27.8409099578857 0.166635632514954
-27.2727279663086 0.155685901641846
-26.7045459747314 0.12927258014679
-26.1363639831543 0.140448927879333
-25.5681819915771 0.148189663887024
-25 0.14277195930481
-24.4318180084229 0.146092176437378
-23.8636360168457 0.134478449821472
-23.2954540252686 0.125101804733276
-22.7272720336914 0.1274094581604
-22.1590900421143 0.12735903263092
-21.5909099578857 0.120482802391052
-21.0227279663086 0.108165740966797
-20.4545459747314 0.121269822120667
-19.8863639831543 0.12593412399292
-19.3181819915771 0.122943520545959
-18.75 0.114293813705444
-18.1818180084229 0.12031090259552
-17.6136360168457 0.110190629959106
-17.0454540252686 0.113614678382874
-16.4772720336914 0.122344732284546
-15.9090909957886 0.143257617950439
-15.3409090042114 0.132565855979919
-14.7727270126343 0.119243741035461
-14.2045450210571 0.113686442375183
-13.6363639831543 0.115268468856812
-13.0681819915771 0.104148268699646
-12.5 0.114510178565979
-11.9318180084229 0.113219738006592
-11.3636360168457 0.115132212638855
-10.7954549789429 0.114120721817017
-10.2272729873657 0.128763914108276
-9.65909099578857 0.120585083961487
-9.09090900421143 0.131793022155762
-8.52272701263428 0.120135068893433
-7.95454549789429 0.123759984970093
-7.38636350631714 0.122106790542603
-6.81818199157715 0.134497165679932
-6.25 0.127944469451904
-5.68181800842285 0.135577440261841
-5.11363649368286 0.134719371795654
-4.54545450210571 0.145930886268616
-3.97727274894714 0.146650791168213
-3.40909099578857 0.158746242523193
-2.84090900421143 0.177298188209534
-2.27272725105286 0.219751715660095
-1.70454549789429 0.264266729354858
-1.13636362552643 0.280680656433105
-0.568181753158569 0.548893690109253
0 1
0.568181753158569 0.548893690109253
1.13636362552643 0.280680656433105
1.70454549789429 0.264266729354858
2.27272725105286 0.219751715660095
2.84090900421143 0.177298188209534
3.40909099578857 0.158746242523193
3.97727274894714 0.146650791168213
4.54545450210571 0.145930886268616
5.11363649368286 0.134719371795654
5.68181800842285 0.135577440261841
6.25 0.127944469451904
6.81818199157715 0.134497165679932
7.38636350631714 0.122106790542603
7.95454549789429 0.123759984970093
8.52272701263428 0.120135068893433
9.09090900421143 0.131793022155762
9.65909099578857 0.120585083961487
10.2272729873657 0.128763914108276
10.7954549789429 0.114120721817017
11.3636360168457 0.115132212638855
11.9318180084229 0.113219738006592
12.5 0.114510178565979
13.0681819915771 0.104148268699646
13.6363639831543 0.115268468856812
14.2045450210571 0.113686442375183
14.7727270126343 0.119243741035461
15.3409090042114 0.132565855979919
15.9090909957886 0.143257617950439
16.4772720336914 0.122344732284546
17.0454540252686 0.113614678382874
17.6136360168457 0.110190629959106
18.1818180084229 0.12031090259552
18.75 0.114293813705444
19.3181819915771 0.122943520545959
19.8863639831543 0.12593412399292
20.4545459747314 0.121269822120667
21.0227279663086 0.108165740966797
21.5909099578857 0.120482802391052
22.1590900421143 0.12735903263092
22.7272720336914 0.1274094581604
23.2954540252686 0.125101804733276
23.8636360168457 0.134478449821472
24.4318180084229 0.146092176437378
25 0.14277195930481
25.5681819915771 0.148189663887024
26.1363639831543 0.140448927879333
26.7045459747314 0.12927258014679
27.2727279663086 0.155685901641846
27.8409099578857 0.166635632514954
28.4090900421143 0.136868000030518
28.9772720336914 0.1340012550354
29.5454540252686 0.122616529464722
30.1136360168457 0.100289463996887
30.6818180084229 0.102846622467041
31.25 0.0981684923171997
31.8181819915771 0.102089643478394
32.3863639831543 0.112776756286621
33.5227279663086 0.116321206092834
34.0909080505371 0.112820982933044
34.6590919494629 0.0999356508255005
35.2272720336914 0.102195024490356
35.7954559326172 0.108858346939087
36.3636360168457 0.125414848327637
36.9318199157715 0.0909446477890015
37.5 0.0942915678024292
38.0681800842285 0.090567946434021
38.6363639831543 0.0908432006835938
39.2045440673828 0.0870006084442139
39.7727279663086 0.0881633758544922
40.3409080505371 0.0868574380874634
40.9090919494629 0.086560845375061
41.4772720336914 0.0806317329406738
42.0454559326172 0.0877144336700439
42.6136360168457 0.0878266096115112
43.1818199157715 0.105725884437561
43.75 0.09791100025177
44.3181800842285 0.0885370969772339
44.8863639831543 0.089281439781189
45.4545440673828 0.0952664613723755
46.0227279663086 0.0923175811767578
46.5909080505371 0.0935795307159424
47.1590919494629 0.0870482921600342
47.7272720336914 0.0942339897155762
48.2954559326172 0.0922675132751465
48.8636360168457 0.0882580280303955
49.4318199157715 0.0811929702758789
50 0.0851377248764038
50.5681800842285 0.0827958583831787
51.1363639831543 0.0962775945663452
51.7045440673828 0.106770634651184
52.2727279663086 0.10832691192627
52.8409080505371 0.105185389518738
53.4090919494629 0.0968252420425415
53.9772720336914 0.0911922454833984
55.1136360168457 0.0835901498794556
55.6818199157715 0.0831539630889893
56.25 0.0797927379608154
56.8181800842285 0.0883575677871704
57.3863639831543 0.0822354555130005
57.9545440673828 0.0834852457046509
58.5227279663086 0.0963742733001709
59.0909080505371 0.082398533821106
59.6590919494629 0.0708376169204712
60.2272720336914 0.0786051750183105
60.7954559326172 0.0807116031646729
61.3636360168457 0.0817095041275024
61.9318199157715 0.0931533575057983
62.5 0.0869837999343872
63.0681800842285 0.0766302347183228
63.6363639831543 0.0753114223480225
64.2045440673828 0.0700980424880981
64.7727279663086 0.0714888572692871
65.3409118652344 0.0778857469558716
65.9090881347656 0.0752089023590088
66.4772720336914 0.0627474784851074
67.0454559326172 0.0644022226333618
67.613639831543 0.0608861446380615
68.1818161010742 0.0609241724014282
68.75 0.0582469701766968
69.3181838989258 0.0649075508117676
69.886360168457 0.0626598596572876
70.4545440673828 0.0677140951156616
71.5909118652344 0.0690935850143433
72.1590881347656 0.0700299739837646
72.7272720336914 0.086167573928833
73.2954559326172 0.0705268383026123
73.863639831543 0.0732365846633911
74.4318161010742 0.0790029764175415
75 0.0766726732254028
76.136360168457 0.070212721824646
76.7045440673828 0.0617570877075195
77.2727279663086 0.0665661096572876
77.8409118652344 0.0671225786209106
78.4090881347656 0.0827245712280273
78.9772720336914 0.0967171192169189
79.5454559326172 0.0970999002456665
80.113639831543 0.0768003463745117
80.6818161010742 0.0713925361633301
81.25 0.087125301361084
81.8181838989258 0.0707024335861206
82.386360168457 0.0653312206268311
82.9545440673828 0.0669010877609253
83.5227279663086 0.0610396862030029
84.0909118652344 0.0672298669815063
84.6590881347656 0.0674523115158081
85.2272720336914 0.0626739263534546
85.7954559326172 0.0670657157897949
86.363639831543 0.0674282312393188
86.9318161010742 0.0653575658798218
87.5 0.0833957195281982
88.0681838989258 0.109185338020325
88.636360168457 0.0984392166137695
89.2045440673828 0.101619482040405
89.7727279663086 0.0782730579376221
90.3409118652344 0.066043496131897
90.9090881347656 0.0630707740783691
91.4772720336914 0.0590567588806152
92.0454559326172 0.0559091567993164
92.613639831543 0.0617563724517822
93.1818161010742 0.0694705247879028
93.75 0.069294810295105
94.3181838989258 0.0812982320785522
94.886360168457 0.10425329208374
95.4545440673828 0.0753257274627686
96.0227279663086 0.0638136863708496
96.5909118652344 0.0772731304168701
97.1590881347656 0.0998696088790894
97.7272720336914 0.0996928215026855
98.2954559326172 0.109895586967468
98.863639831543 0.0878051519393921
99.4318161010742 0.100036382675171
100 0.0807368755340576
100.568183898926 0.0835367441177368
101.136360168457 0.0827157497406006
101.704544067383 0.109024882316589
102.272727966309 0.0915470123291016
102.840911865234 0.0696147680282593
103.409088134766 0.0703580379486084
103.977272033691 0.0758965015411377
104.545455932617 0.0597001314163208
105.113639831543 0.0570892095565796
105.681816101074 0.0556294918060303
106.25 0.0621277093887329
106.818183898926 0.0446474552154541
107.386360168457 0.0322141647338867
107.954544067383 0.0339301824569702
108.522727966309 0.0303938388824463
109.090911865234 0.0230482816696167
109.659088134766 0.0175739526748657
110.227272033691 0.0188020467758179
110.795455932617 0.0175144672393799
111.363639831543 0.0190479755401611
111.931816101074 0.0180662870407104
112.5 0.0198012590408325
113.068183898926 0.0186647176742554
113.636360168457 0.0209840536117554
114.204544067383 0.0184042453765869
114.772727966309 0.0201041698455811
115.340911865234 0.0175684690475464
115.909088134766 0.0188074111938477
116.477272033691 0.0167509317398071
117.045455932617 0.0185081958770752
117.613639831543 0.0169482231140137
118.181816101074 0.0177435874938965
118.75 0.0160155296325684
119.318183898926 0.0176714658737183
119.886360168457 0.0158827304840088
120.454544067383 0.0182167291641235
121.022727966309 0.0161392688751221
121.590911865234 0.0179837942123413
122.159088134766 0.0162478685379028
122.727272033691 0.018143892288208
123.295455932617 0.0158586502075195
123.863639831543 0.0176676511764526
124.431816101074 0.0154081583023071
125 0.0162099599838257
125.568183898926 0.0147225856781006
126.136360168457 0.0153185129165649
126.704544067383 0.0134552717208862
127.272727966309 0.0146703720092773
127.840911865234 0.0126982927322388
128.409088134766 0.0125781297683716
128.977279663086 0.0110514163970947
129.545455932617 0.0120904445648193
130.113632202148 0.0110375881195068
130.681823730469 0.0114928483963013
131.818176269531 0.00972223281860352
132.386367797852 0.0083080530166626
133.522720336914 0.00792825222015381
134.659088134766 0.00732743740081787
135.227279663086 0.00594186782836914
135.795455932617 0.0060572624206543
136.363632202148 0.00473976135253906
136.931823730469 0.00482499599456787
137.5 0.00425612926483154
138.068176269531 0.00465536117553711
139.204544067383 0.00290894508361816
140.340911865234 0.002510666847229
140.909088134766 0.00164413452148438
142.613632202148 0.00137138366699219
143.181823730469 0.000545024871826172
144.886367797852 0.000276446342468262
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000294089317321777
-143.181823730469 0.000709414482116699
-142.613632202148 0.0014030933380127
-142.045455932617 0.00138163566589355
-139.772720336914 0.0029902458190918
-139.204544067383 0.00310206413269043
-138.068176269531 0.00488758087158203
-137.5 0.00440704822540283
-136.931823730469 0.00495743751525879
-136.363632202148 0.00504195690155029
-135.795455932617 0.00619757175445557
-135.227279663086 0.006308913230896
-134.090911865234 0.00778794288635254
-133.522720336914 0.00787091255187988
-132.954544067383 0.0086219310760498
-132.386367797852 0.00830113887786865
-131.818176269531 0.00987899303436279
-130.681823730469 0.0116409063339233
-130.113632202148 0.0108293294906616
-129.545455932617 0.0120084285736084
-128.977279663086 0.011133074760437
-128.409088134766 0.0126243829727173
-127.840911865234 0.0126694440841675
-127.272727966309 0.014520525932312
-126.704544067383 0.0133010149002075
-126.136360168457 0.0155432224273682
-125.568183898926 0.0144872665405273
-125 0.0165911912918091
-124.431816101074 0.0157480239868164
-123.863639831543 0.0182356834411621
-123.295455932617 0.0163638591766357
-122.727272033691 0.0189070701599121
-122.159088134766 0.0170652866363525
-121.590911865234 0.018645167350769
-121.022727966309 0.0166535377502441
-120.454544067383 0.0188897848129272
-119.886360168457 0.0164827108383179
-119.318183898926 0.0184385776519775
-118.75 0.0167902708053589
-118.181816101074 0.0187240839004517
-117.613639831543 0.017802357673645
-117.045455932617 0.0195890665054321
-116.477272033691 0.0175250768661499
-115.909088134766 0.0197664499282837
-115.340911865234 0.0185021162033081
-114.772727966309 0.0212152004241943
-114.204544067383 0.0192692279815674
-113.636360168457 0.0217763185501099
-113.068183898926 0.0195138454437256
-112.5 0.0208457708358765
-111.931816101074 0.0189070701599121
-111.363639831543 0.0198580026626587
-110.795455932617 0.0180755853652954
-110.227272033691 0.0194493532180786
-109.659088134766 0.0183948278427124
-109.090911865234 0.0233523845672607
-108.522727966309 0.0315971374511719
-107.954544067383 0.0359879732131958
-107.386360168457 0.0350611209869385
-106.818183898926 0.0473055839538574
-106.25 0.0616216659545898
-105.681816101074 0.0564640760421753
-105.113639831543 0.0614615678787231
-104.545455932617 0.0655018091201782
-103.977272033691 0.0775241851806641
-103.409088134766 0.0743353366851807
-102.840911865234 0.0738099813461304
-102.272727966309 0.094305157661438
-101.704544067383 0.113176703453064
-101.136360168457 0.082201361656189
-100.568183898926 0.0855059623718262
-100 0.0839837789535522
-99.4318161010742 0.105676293373108
-98.863639831543 0.0913107395172119
-98.2954559326172 0.108953833580017
-97.7272720336914 0.104756593704224
-97.1590881347656 0.105255246162415
-96.5909118652344 0.0861448049545288
-96.0227279663086 0.0709661245346069
-95.4545440673828 0.0838202238082886
-94.886360168457 0.111015319824219
-94.3181838989258 0.0895570516586304
-93.75 0.0726351737976074
-93.1818161010742 0.074577808380127
-92.613639831543 0.0706169605255127
-92.0454559326172 0.0601904392242432
-91.4772720336914 0.0649244785308838
-90.9090881347656 0.0673375129699707
-90.3409118652344 0.071026086807251
-89.7727279663086 0.0839259624481201
-89.2045440673828 0.105977654457092
-88.636360168457 0.105601668357849
-88.0681838989258 0.112864375114441
-87.5 0.0884183645248413
-86.9318161010742 0.0710359811782837
-86.363639831543 0.0721683502197266
-85.7954559326172 0.0689136981964111
-85.2272720336914 0.0667048692703247
-84.6590881347656 0.0708160400390625
-84.0909118652344 0.0692875385284424
-83.5227279663086 0.062984824180603
-82.9545440673828 0.0688035488128662
-82.386360168457 0.0719374418258667
-81.8181838989258 0.073991060256958
-81.25 0.0909028053283691
-80.6818161010742 0.0768018960952759
-80.113639831543 0.0769389867782593
-79.5454559326172 0.0980149507522583
-78.9772720336914 0.101380586624146
-78.4090881347656 0.0879635810852051
-77.8409118652344 0.0703644752502441
-77.2727279663086 0.0699480772018433
-76.7045440673828 0.0654276609420776
-76.136360168457 0.073422908782959
-75.5681838989258 0.0755627155303955
-75 0.0790401697158813
-74.4318161010742 0.0791792869567871
-73.863639831543 0.0751315355300903
-73.2954559326172 0.072688102722168
-72.7272720336914 0.0889054536819458
-72.1590881347656 0.0735012292861938
-71.5909118652344 0.069555401802063
-71.0227279663086 0.0687572956085205
-70.4545440673828 0.0689965486526489
-69.886360168457 0.0643757581710815
-69.3181838989258 0.0679528713226318
-68.75 0.0621380805969238
-68.1818161010742 0.0639450550079346
-67.613639831543 0.0628314018249512
-67.0454559326172 0.0673844814300537
-66.4772720336914 0.0680838823318481
-65.9090881347656 0.0769141912460327
-65.3409118652344 0.0789765119552612
-64.7727279663086 0.0721309185028076
-64.2045440673828 0.0707120895385742
-63.6363639831543 0.0766284465789795
-63.0681800842285 0.080209493637085
-62.5 0.0900189876556396
-61.9318199157715 0.0932164192199707
-61.3636360168457 0.083929181098938
-60.7954559326172 0.0809518098831177
-60.2272720336914 0.0824621915817261
-59.6590919494629 0.0745754241943359
-58.5227279663086 0.0974482297897339
-57.9545440673828 0.0854343175888062
-57.3863639831543 0.0806549787521362
-56.8181800842285 0.0881489515304565
-56.25 0.0824354887008667
-55.6818199157715 0.0840083360671997
-55.1136360168457 0.0864847898483276
-54.5454559326172 0.0920957326889038
-53.9772720336914 0.0951087474822998
-53.4090919494629 0.102861762046814
-52.8409080505371 0.109645128250122
-52.2727279663086 0.112573862075806
-51.7045440673828 0.109618902206421
-51.1363639831543 0.0994648933410645
-50.5681800842285 0.0842481851577759
-50 0.0856403112411499
-49.4318199157715 0.0830988883972168
-48.8636360168457 0.091139554977417
-48.2954559326172 0.093393087387085
-47.7272720336914 0.0985918045043945
-47.1590919494629 0.0904401540756226
-46.5909080505371 0.0966142416000366
-46.0227279663086 0.0975080728530884
-45.4545440673828 0.100870966911316
-44.8863639831543 0.0947089195251465
-44.3181800842285 0.0931770801544189
-43.75 0.102352261543274
-43.1818199157715 0.107961773872375
-42.6136360168457 0.090394139289856
-42.0454559326172 0.0891809463500977
-41.4772720336914 0.0828046798706055
-40.9090919494629 0.0866110324859619
-40.3409080505371 0.0859580039978027
-39.7727279663086 0.0895048379898071
-39.2045440673828 0.0879052877426147
-38.6363639831543 0.0931556224822998
-38.0681800842285 0.0923317670822144
-37.5 0.0951619148254395
-36.9318199157715 0.09703528881073
-36.3636360168457 0.130823254585266
-35.7954559326172 0.114045739173889
-35.2272720336914 0.108155012130737
-34.6590919494629 0.107094883918762
-34.0909080505371 0.116612911224365
-33.5227279663086 0.11964738368988
-32.9545440673828 0.119641542434692
-32.3863639831543 0.113231062889099
-31.8181819915771 0.103752851486206
-31.25 0.0999081134796143
-30.6818180084229 0.104189991950989
-30.1136360168457 0.102568030357361
-29.5454540252686 0.127609729766846
-28.9772720336914 0.137334942817688
-28.4090900421143 0.136156439781189
-27.8409099578857 0.166615128517151
-27.2727279663086 0.157565832138062
-26.7045459747314 0.129428029060364
-26.1363639831543 0.139619112014771
-25.5681819915771 0.148998737335205
-25 0.141621470451355
-24.4318180084229 0.142889738082886
-23.8636360168457 0.134242534637451
-23.2954540252686 0.122905254364014
-22.1590900421143 0.128576517105103
-21.5909099578857 0.124437928199768
-21.0227279663086 0.113475441932678
-20.4545459747314 0.130649447441101
-19.8863639831543 0.135702967643738
-19.3181819915771 0.130200624465942
-18.75 0.125240683555603
-18.1818180084229 0.132795453071594
-17.6136360168457 0.117639780044556
-17.0454540252686 0.12034010887146
-16.4772720336914 0.127922534942627
-15.9090909957886 0.142655372619629
-15.3409090042114 0.129114389419556
-14.7727270126343 0.121546268463135
-14.2045450210571 0.117625951766968
-13.6363639831543 0.120203256607056
-13.0681819915771 0.109633207321167
-12.5 0.119134783744812
-11.9318180084229 0.116544127464294
-11.3636360168457 0.120299100875854
-10.7954549789429 0.116953134536743
-10.2272729873657 0.134007215499878
-9.65909099578857 0.126850366592407
-9.09090900421143 0.137102007865906
-8.52272701263428 0.127874612808228
-7.95454549789429 0.13241171836853
-7.38636350631714 0.128412365913391
-6.81818199157715 0.140115976333618
-6.25 0.134659767150879
-5.68181800842285 0.142631649971008
-5.11363649368286 0.142522573471069
-4.54545450210571 0.156490206718445
-3.97727274894714 0.158782958984375
-3.40909099578857 0.170472621917725
-2.84090900421143 0.195612907409668
-2.27272725105286 0.254840850830078
-1.70454549789429 0.278944492340088
-1.13636362552643 0.281363606452942
-0.568181753158569 0.561307430267334
0 1
0.568181753158569 0.561307430267334
1.13636362552643 0.281363606452942
1.70454549789429 0.278944492340088
2.27272725105286 0.254840850830078
2.84090900421143 0.195612907409668
3.40909099578857 0.170472621917725
3.97727274894714 0.158782958984375
4.54545450210571 0.156490206718445
5.11363649368286 0.142522573471069
5.68181800842285 0.142631649971008
6.25 0.134659767150879
6.81818199157715 0.140115976333618
7.38636350631714 0.128412365913391
7.95454549789429 0.13241171836853
8.52272701263428 0.127874612808228
9.09090900421143 0.137102007865906
9.65909099578857 0.126850366592407
10.2272729873657 0.134007215499878
10.7954549789429 0.116953134536743
11.3636360168457 0.120299100875854
11.9318180084229 0.116544127464294
12.5 0.119134783744812
13.0681819915771 0.109633207321167
13.6363639831543 0.120203256607056
14.2045450210571 0.117625951766968
14.7727270126343 0.121546268463135
15.3409090042114 0.129114389419556
15.9090909957886 0.142655372619629
16.4772720336914 0.127922534942627
17.0454540252686 0.12034010887146
17.6136360168457 0.117639780044556
18.1818180084229 0.132795453071594
18.75 0.125240683555603
19.3181819915771 0.130200624465942
19.8863639831543 0.135702967643738
20.4545459747314 0.130649447441101
21.0227279663086 0.113475441932678
21.5909099578857 0.124437928199768
22.1590900421143 0.128576517105103
23.2954540252686 0.122905254364014
23.8636360168457 0.134242534637451
24.4318180084229 0.142889738082886
25 0.141621470451355
25.5681819915771 0.148998737335205
26.1363639831543 0.139619112014771
26.7045459747314 0.129428029060364
27.2727279663086 0.157565832138062
27.8409099578857 0.166615128517151
28.4090900421143 0.136156439781189
28.9772720336914 0.137334942817688
29.5454540252686 0.127609729766846
30.1136360168457 0.102568030357361
30.6818180084229 0.104189991950989
31.25 0.0999081134796143
31.8181819915771 0.103752851486206
32.3863639831543 0.113231062889099
32.9545440673828 0.119641542434692
33.5227279663086 0.11964738368988
34.0909080505371 0.116612911224365
34.6590919494629 0.107094883918762
35.2272720336914 0.108155012130737
35.7954559326172 0.114045739173889
36.3636360168457 0.130823254585266
36.9318199157715 0.09703528881073
37.5 0.0951619148254395
38.0681800842285 0.0923317670822144
38.6363639831543 0.0931556224822998
39.2045440673828 0.0879052877426147
39.7727279663086 0.0895048379898071
40.3409080505371 0.0859580039978027
40.9090919494629 0.0866110324859619
41.4772720336914 0.0828046798706055
42.0454559326172 0.0891809463500977
42.6136360168457 0.090394139289856
43.1818199157715 0.107961773872375
43.75 0.102352261543274
44.3181800842285 0.0931770801544189
44.8863639831543 0.0947089195251465
45.4545440673828 0.100870966911316
46.0227279663086 0.0975080728530884
46.5909080505371 0.0966142416000366
47.1590919494629 0.0904401540756226
47.7272720336914 0.0985918045043945
48.2954559326172 0.093393087387085
48.8636360168457 0.091139554977417
49.4318199157715 0.0830988883972168
50 0.0856403112411499
50.5681800842285 0.0842481851577759
51.1363639831543 0.0994648933410645
51.7045440673828 0.109618902206421
52.2727279663086 0.112573862075806
52.8409080505371 0.109645128250122
53.4090919494629 0.102861762046814
53.9772720336914 0.0951087474822998
54.5454559326172 0.0920957326889038
55.1136360168457 0.0864847898483276
55.6818199157715 0.0840083360671997
56.25 0.0824354887008667
56.8181800842285 0.0881489515304565
57.3863639831543 0.0806549787521362
57.9545440673828 0.0854343175888062
58.5227279663086 0.0974482297897339
59.6590919494629 0.0745754241943359
60.2272720336914 0.0824621915817261
60.7954559326172 0.0809518098831177
61.3636360168457 0.083929181098938
61.9318199157715 0.0932164192199707
62.5 0.0900189876556396
63.0681800842285 0.080209493637085
63.6363639831543 0.0766284465789795
64.2045440673828 0.0707120895385742
64.7727279663086 0.0721309185028076
65.3409118652344 0.0789765119552612
65.9090881347656 0.0769141912460327
66.4772720336914 0.0680838823318481
67.0454559326172 0.0673844814300537
67.613639831543 0.0628314018249512
68.1818161010742 0.0639450550079346
68.75 0.0621380805969238
69.3181838989258 0.0679528713226318
69.886360168457 0.0643757581710815
70.4545440673828 0.0689965486526489
71.0227279663086 0.0687572956085205
71.5909118652344 0.069555401802063
72.1590881347656 0.0735012292861938
72.7272720336914 0.0889054536819458
73.2954559326172 0.072688102722168
73.863639831543 0.0751315355300903
74.4318161010742 0.0791792869567871
75 0.0790401697158813
75.5681838989258 0.0755627155303955
76.136360168457 0.073422908782959
76.7045440673828 0.0654276609420776
77.2727279663086 0.0699480772018433
77.8409118652344 0.0703644752502441
78.4090881347656 0.0879635810852051
78.9772720336914 0.101380586624146
79.5454559326172 0.0980149507522583
80.113639831543 0.0769389867782593
80.6818161010742 0.0768018960952759
81.25 0.0909028053283691
81.8181838989258 0.073991060256958
82.386360168457 0.0719374418258667
82.9545440673828 0.0688035488128662
83.5227279663086 0.062984824180603
84.0909118652344 0.0692875385284424
84.6590881347656 0.0708160400390625
85.2272720336914 0.0667048692703247
85.7954559326172 0.0689136981964111
86.363639831543 0.0721683502197266
86.9318161010742 0.0710359811782837
87.5 0.0884183645248413
88.0681838989258 0.112864375114441
88.636360168457 0.105601668357849
89.2045440673828 0.105977654457092
89.7727279663086 0.0839259624481201
90.3409118652344 0.071026086807251
90.9090881347656 0.0673375129699707
91.4772720336914 0.0649244785308838
92.0454559326172 0.0601904392242432
92.613639831543 0.0706169605255127
93.1818161010742 0.074577808380127
93.75 0.0726351737976074
94.3181838989258 0.0895570516586304
94.886360168457 0.111015319824219
95.4545440673828 0.0838202238082886
96.0227279663086 0.0709661245346069
96.5909118652344 0.0861448049545288
97.1590881347656 0.105255246162415
97.7272720336914 0.104756593704224
98.2954559326172 0.108953833580017
98.863639831543 0.0913107395172119
99.4318161010742 0.105676293373108
100 0.0839837789535522
100.568183898926 0.0855059623718262
101.136360168457 0.082201361656189
101.704544067383 0.113176703453064
102.272727966309 0.094305157661438
102.840911865234 0.0738099813461304
103.409088134766 0.0743353366851807
103.977272033691 0.0775241851806641
104.545455932617 0.0655018091201782
105.113639831543 0.0614615678787231
105.681816101074 0.0564640760421753
106.25 0.0616216659545898
106.818183898926 0.0473055839538574
107.386360168457 0.0350611209869385
107.954544067383 0.0359879732131958
108.522727966309 0.0315971374511719
109.090911865234 0.0233523845672607
109.659088134766 0.0183948278427124
110.227272033691 0.0194493532180786
110.795455932617 0.0180755853652954
111.363639831543 0.0198580026626587
111.931816101074 0.0189070701599121
112.5 0.0208457708358765
113.068183898926 0.0195138454437256
113.636360168457 0.0217763185501099
114.204544067383 0.0192692279815674
114.772727966309 0.0212152004241943
115.340911865234 0.0185021162033081
115.909088134766 0.0197664499282837
116.477272033691 0.0175250768661499
117.045455932617 0.0195890665054321
117.613639831543 0.017802357673645
118.181816101074 0.0187240839004517
118.75 0.0167902708053589
119.318183898926 0.0184385776519775
119.886360168457 0.0164827108383179
120.454544067383 0.0188897848129272
121.022727966309 0.0166535377502441
121.590911865234 0.018645167350769
122.159088134766 0.0170652866363525
122.727272033691 0.0189070701599121
123.295455932617 0.0163638591766357
123.863639831543 0.0182356834411621
124.431816101074 0.0157480239868164
125 0.0165911912918091
125.568183898926 0.0144872665405273
126.136360168457 0.0155432224273682
126.704544067383 0.0133010149002075
127.272727966309 0.014520525932312
127.840911865234 0.0126694440841675
128.409088134766 0.0126243829727173
128.977279663086 0.011133074760437
129.545455932617 0.0120084285736084
130.113632202148 0.0108293294906616
130.681823730469 0.0116409063339233
131.818176269531 0.00987899303436279
132.386367797852 0.00830113887786865
132.954544067383 0.0086219310760498
133.522720336914 0.00787091255187988
134.090911865234 0.00778794288635254
135.227279663086 0.006308913230896
135.795455932617 0.00619757175445557
136.363632202148 0.00504195690155029
136.931823730469 0.00495743751525879
137.5 0.00440704822540283
138.068176269531 0.00488758087158203
139.204544067383 0.00310206413269043
140.340911865234 0.00268018245697021
140.909088134766 0.0020071268081665
142.613632202148 0.0014030933380127
143.181823730469 0.000709414482116699
144.886367797852 0.000294089317321777
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000263333320617676
-143.181823730469 0.00058901309967041
-142.613632202148 0.00124740600585938
-140.909088134766 0.00156843662261963
-140.340911865234 0.00230503082275391
-138.636367797852 0.00326776504516602
-138.068176269531 0.00430881977081299
-137.5 0.00412392616271973
-136.363632202148 0.00448334217071533
-135.795455932617 0.0056159496307373
-135.227279663086 0.00584113597869873
-134.090911865234 0.00711512565612793
-133.522720336914 0.00726079940795898
-132.954544067383 0.00811159610748291
-132.386367797852 0.00765037536621094
-131.818176269531 0.00926733016967773
-131.25 0.00992894172668457
-130.681823730469 0.0112696886062622
-130.113632202148 0.0101735591888428
-129.545455932617 0.0113956928253174
-128.977279663086 0.0103186368942261
-128.409088134766 0.0122548341751099
-127.840911865234 0.0120881795883179
-127.272727966309 0.0141357183456421
-126.704544067383 0.0127549171447754
-126.136360168457 0.0149221420288086
-125.568183898926 0.0138585567474365
-125 0.0159150362014771
-124.431816101074 0.0146526098251343
-123.863639831543 0.0175248384475708
-123.295455932617 0.0154570341110229
-122.727272033691 0.0182774066925049
-122.159088134766 0.0158268213272095
-121.590911865234 0.017931342124939
-121.022727966309 0.0156139135360718
-120.454544067383 0.0180032253265381
-119.886360168457 0.0155571699142456
-119.318183898926 0.0177873373031616
-118.75 0.0159271955490112
-118.181816101074 0.0180343389511108
-117.613639831543 0.0168253183364868
-117.045455932617 0.0188602209091187
-116.477272033691 0.0166348218917847
-115.909088134766 0.0186988115310669
-115.340911865234 0.0174604654312134
-114.772727966309 0.0208289623260498
-114.204544067383 0.0184148550033569
-113.636360168457 0.0213501453399658
-113.068183898926 0.018781304359436
-112.5 0.0204521417617798
-111.931816101074 0.0178835391998291
-111.363639831543 0.019292950630188
-110.795455932617 0.0171000957489014
-110.227272033691 0.0190693140029907
-109.659088134766 0.0177232027053833
-109.090911865234 0.0236530303955078
-108.522727966309 0.0302799940109253
-107.954544067383 0.0325136184692383
-107.386360168457 0.033765435218811
-106.25 0.0599871873855591
-105.681816101074 0.0547189712524414
-105.113639831543 0.0569882392883301
-104.545455932617 0.0579802989959717
-103.977272033691 0.0735007524490356
-103.409088134766 0.0692861080169678
-102.840911865234 0.0736230611801147
-102.272727966309 0.089604377746582
-101.704544067383 0.109931945800781
-101.136360168457 0.0829308032989502
-100.568183898926 0.0799967050552368
-100 0.0775377750396729
-99.4318161010742 0.102249264717102
-98.863639831543 0.0878790616989136
-98.2954559326172 0.109038352966309
-97.7272720336914 0.0955667495727539
-97.1590881347656 0.103057026863098
-96.5909118652344 0.0777226686477661
-96.0227279663086 0.0615470409393311
-95.4545440673828 0.0742199420928955
-94.886360168457 0.107700824737549
-94.3181838989258 0.0879290103912354
-93.75 0.0699210166931152
-93.1818161010742 0.0668351650238037
-92.613639831543 0.0652225017547607
-92.0454559326172 0.056641697883606
-91.4772720336914 0.0616812705993652
-90.9090881347656 0.0613104104995728
-90.3409118652344 0.064606785774231
-89.7727279663086 0.0780400037765503
-89.2045440673828 0.103267908096313
-88.636360168457 0.100779891014099
-88.0681838989258 0.109361529350281
-87.5 0.0829001665115356
-86.9318161010742 0.0680478811264038
-86.363639831543 0.0640146732330322
-85.7954559326172 0.0639344453811646
-85.2272720336914 0.0623834133148193
-84.6590881347656 0.0665503740310669
-84.0909118652344 0.0655419826507568
-83.5227279663086 0.0627588033676147
-82.9545440673828 0.0639196634292603
-82.386360168457 0.0643435716629028
-81.8181838989258 0.0702496767044067
-81.25 0.089150071144104
-80.6818161010742 0.0743212699890137
-80.113639831543 0.0775760412216187
-79.5454559326172 0.0914478302001953
-78.9772720336914 0.0997368097305298
-78.4090881347656 0.0877962112426758
-77.8409118652344 0.0680062770843506
-77.2727279663086 0.0667356252670288
-76.7045440673828 0.0634740591049194
-76.136360168457 0.0702731609344482
-75 0.0763701200485229
-74.4318161010742 0.0742775201797485
-73.863639831543 0.071122407913208
-73.2954559326172 0.0697945356369019
-72.7272720336914 0.0828986167907715
-72.1590881347656 0.0678173303604126
-71.5909118652344 0.064134955406189
-71.0227279663086 0.0648027658462524
-70.4545440673828 0.0663683414459229
-69.886360168457 0.0618234872817993
-69.3181838989258 0.0654915571212769
-68.75 0.05985426902771
-67.613639831543 0.0603513717651367
-67.0454559326172 0.0651931762695312
-66.4772720336914 0.0658838748931885
-65.9090881347656 0.0741099119186401
-65.3409118652344 0.0781095027923584
-64.7727279663086 0.0717296600341797
-64.2045440673828 0.0702972412109375
-63.0681800842285 0.0775455236434937
-62.5 0.0876928567886353
-61.9318199157715 0.0921007394790649
-61.3636360168457 0.0832780599594116
-60.7954559326172 0.080682635307312
-60.2272720336914 0.0759882926940918
-59.6590919494629 0.0700116157531738
-59.0909080505371 0.0811855792999268
-58.5227279663086 0.0970525741577148
-57.9545440673828 0.0870910882949829
-57.3863639831543 0.0825095176696777
-56.8181800842285 0.0862032175064087
-56.25 0.0808095932006836
-55.6818199157715 0.0818350315093994
-55.1136360168457 0.0834546089172363
-54.5454559326172 0.088850736618042
-53.9772720336914 0.0930063724517822
-53.4090919494629 0.0982483625411987
-52.8409080505371 0.105921506881714
-52.2727279663086 0.10710084438324
-51.7045440673828 0.105607151985168
-51.1363639831543 0.0936816930770874
-50.5681800842285 0.0810871124267578
-50 0.0820096731185913
-49.4318199157715 0.0776834487915039
-48.8636360168457 0.0878318548202515
-48.2954559326172 0.0906264781951904
-47.7272720336914 0.0939295291900635
-47.1590919494629 0.0844022035598755
-46.5909080505371 0.0920153856277466
-46.0227279663086 0.0924382209777832
-45.4545440673828 0.0948055982589722
-44.8863639831543 0.0906565189361572
-44.3181800842285 0.0908223390579224
-43.75 0.0990151166915894
-43.1818199157715 0.103227257728577
-42.6136360168457 0.0861103534698486
-42.0454559326172 0.0852398872375488
-41.4772720336914 0.0776442289352417
-40.9090919494629 0.0860254764556885
-40.3409080505371 0.0856297016143799
-39.7727279663086 0.0879602432250977
-39.2045440673828 0.0861797332763672
-38.6363639831543 0.0904268026351929
-38.0681800842285 0.0872538089752197
-37.5 0.0921448469161987
-36.9318199157715 0.089339017868042
-36.3636360168457 0.121888756752014
-35.7954559326172 0.106641292572021
-35.2272720336914 0.101771473884583
-34.6590919494629 0.099455714225769
-34.0909080505371 0.112679362297058
-33.5227279663086 0.11891782283783
-32.9545440673828 0.115745306015015
-32.3863639831543 0.108194589614868
-31.8181819915771 0.0986402034759521
-31.25 0.097558856010437
-30.6818180084229 0.101118206977844
-30.1136360168457 0.0994799137115479
-29.5454540252686 0.122503519058228
-28.9772720336914 0.132346391677856
-28.4090900421143 0.137755393981934
-27.8409099578857 0.164188504219055
-27.2727279663086 0.153486371040344
-26.7045459747314 0.127280235290527
-25.5681819915771 0.144832611083984
-25 0.139776229858398
-24.4318180084229 0.14303719997406
-23.2954540252686 0.120840549468994
-22.7272720336914 0.119252324104309
-22.1590900421143 0.124118566513062
-21.5909099578857 0.122984528541565
-21.0227279663086 0.112422585487366
-20.4545459747314 0.127650022506714
-19.8863639831543 0.127457618713379
-19.3181819915771 0.124110341072083
-18.75 0.120246648788452
-18.1818180084229 0.128169536590576
-17.6136360168457 0.110127449035645
-17.0454540252686 0.114151239395142
-16.4772720336914 0.117709159851074
-15.9090909957886 0.127749919891357
-15.3409090042114 0.121538400650024
-14.2045450210571 0.107663869857788
-13.6363639831543 0.112988948822021
-13.0681819915771 0.10149097442627
-12.5 0.112026810646057
-11.9318180084229 0.10854184627533
-11.3636360168457 0.114719271659851
-10.7954549789429 0.111832141876221
-10.2272729873657 0.129247426986694
-9.65909099578857 0.122616410255432
-9.09090900421143 0.129712581634521
-8.52272701263428 0.118341326713562
-7.95454549789429 0.127090215682983
-7.38636350631714 0.122510313987732
-6.81818199157715 0.133352637290955
-6.25 0.127064943313599
-5.68181800842285 0.134978532791138
-5.11363649368286 0.133552551269531
-4.54545450210571 0.143673539161682
-3.97727274894714 0.14668083190918
-3.40909099578857 0.158883929252625
-2.84090900421143 0.1880202293396
-2.27272725105286 0.236433982849121
-1.70454549789429 0.233545184135437
-1.13636362552643 0.27443265914917
-0.568181753158569 0.555989027023315
0 1
0.568181753158569 0.555989027023315
1.13636362552643 0.27443265914917
1.70454549789429 0.233545184135437
2.27272725105286 0.236433982849121
2.84090900421143 0.1880202293396
3.40909099578857 0.158883929252625
3.97727274894714 0.14668083190918
4.54545450210571 0.143673539161682
5.11363649368286 0.133552551269531
5.68181800842285 0.134978532791138
6.25 0.127064943313599
6.81818199157715 0.133352637290955
7.38636350631714 0.122510313987732
7.95454549789429 0.127090215682983
8.52272701263428 0.118341326713562
9.09090900421143 0.129712581634521
9.65909099578857 0.122616410255432
10.2272729873657 0.129247426986694
10.7954549789429 0.111832141876221
11.3636360168457 0.114719271659851
11.9318180084229 0.10854184627533
12.5 0.112026810646057
13.0681819915771 0.10149097442627
13.6363639831543 0.112988948822021
14.2045450210571 0.107663869857788
15.9090909957886 0.127749919891357
16.4772720336914 0.117709159851074
17.0454540252686 0.114151239395142
17.6136360168457 0.110127449035645
18.1818180084229 0.128169536590576
18.75 0.120246648788452
19.3181819915771 0.124110341072083
19.8863639831543 0.127457618713379
20.4545459747314 0.127650022506714
21.0227279663086 0.112422585487366
21.5909099578857 0.122984528541565
22.1590900421143 0.124118566513062
22.7272720336914 0.119252324104309
23.2954540252686 0.120840549468994
24.4318180084229 0.14303719997406
25 0.139776229858398
25.5681819915771 0.144832611083984
26.7045459747314 0.127280235290527
27.2727279663086 0.153486371040344
27.8409099578857 0.164188504219055
28.4090900421143 0.137755393981934
28.9772720336914 0.132346391677856
29.5454540252686 0.122503519058228
30.1136360168457 0.0994799137115479
30.6818180084229 0.101118206977844
31.25 0.097558856010437
31.8181819915771 0.0986402034759521
32.3863639831543 0.108194589614868
32.9545440673828 0.115745306015015
33.5227279663086 0.11891782283783
34.0909080505371 0.112679362297058
34.6590919494629 0.099455714225769
35.2272720336914 0.101771473884583
35.7954559326172 0.106641292572021
36.3636360168457 0.121888756752014
36.9318199157715 0.089339017868042
37.5 0.0921448469161987
38.0681800842285 0.0872538089752197
38.6363639831543 0.0904268026351929
39.2045440673828 0.0861797332763672
39.7727279663086 0.0879602432250977
40.3409080505371 0.0856297016143799
40.9090919494629 0.0860254764556885
41.4772720336914 0.0776442289352417
42.0454559326172 0.0852398872375488
42.6136360168457 0.0861103534698486
43.1818199157715 0.103227257728577
43.75 0.0990151166915894
44.3181800842285 0.0908223390579224
44.8863639831543 0.0906565189361572
45.4545440673828 0.0948055982589722
46.0227279663086 0.0924382209777832
46.5909080505371 0.0920153856277466
47.1590919494629 0.0844022035598755
47.7272720336914 0.0939295291900635
48.2954559326172 0.0906264781951904
48.8636360168457 0.0878318548202515
49.4318199157715 0.0776834487915039
50 0.0820096731185913
50.5681800842285 0.0810871124267578
51.1363639831543 0.0936816930770874
51.7045440673828 0.105607151985168
52.2727279663086 0.10710084438324
52.8409080505371 0.105921506881714
53.4090919494629 0.0982483625411987
53.9772720336914 0.0930063724517822
54.5454559326172 0.088850736618042
55.1136360168457 0.0834546089172363
55.6818199157715 0.0818350315093994
56.25 0.0808095932006836
56.8181800842285 0.0862032175064087
57.3863639831543 0.0825095176696777
57.9545440673828 0.0870910882949829
58.5227279663086 0.0970525741577148
59.0909080505371 0.0811855792999268
59.6590919494629 0.0700116157531738
60.2272720336914 0.0759882926940918
60.7954559326172 0.080682635307312
61.3636360168457 0.0832780599594116
61.9318199157715 0.0921007394790649
62.5 0.0876928567886353
63.0681800842285 0.0775455236434937
64.2045440673828 0.0702972412109375
64.7727279663086 0.0717296600341797
65.3409118652344 0.0781095027923584
65.9090881347656 0.0741099119186401
66.4772720336914 0.0658838748931885
67.0454559326172 0.0651931762695312
67.613639831543 0.0603513717651367
68.75 0.05985426902771
69.3181838989258 0.0654915571212769
69.886360168457 0.0618234872817993
70.4545440673828 0.0663683414459229
71.0227279663086 0.0648027658462524
71.5909118652344 0.064134955406189
72.1590881347656 0.0678173303604126
72.7272720336914 0.0828986167907715
73.2954559326172 0.0697945356369019
73.863639831543 0.071122407913208
74.4318161010742 0.0742775201797485
75 0.0763701200485229
76.136360168457 0.0702731609344482
76.7045440673828 0.0634740591049194
77.2727279663086 0.0667356252670288
77.8409118652344 0.0680062770843506
78.4090881347656 0.0877962112426758
78.9772720336914 0.0997368097305298
79.5454559326172 0.0914478302001953
80.113639831543 0.0775760412216187
80.6818161010742 0.0743212699890137
81.25 0.089150071144104
81.8181838989258 0.0702496767044067
82.386360168457 0.0643435716629028
82.9545440673828 0.0639196634292603
83.5227279663086 0.0627588033676147
84.0909118652344 0.0655419826507568
84.6590881347656 0.0665503740310669
85.2272720336914 0.0623834133148193
85.7954559326172 0.0639344453811646
86.363639831543 0.0640146732330322
86.9318161010742 0.0680478811264038
87.5 0.0829001665115356
88.0681838989258 0.109361529350281
88.636360168457 0.100779891014099
89.2045440673828 0.103267908096313
89.7727279663086 0.0780400037765503
90.3409118652344 0.064606785774231
90.9090881347656 0.0613104104995728
91.4772720336914 0.0616812705993652
92.0454559326172 0.056641697883606
92.613639831543 0.0652225017547607
93.1818161010742 0.0668351650238037
93.75 0.0699210166931152
94.3181838989258 0.0879290103912354
94.886360168457 0.107700824737549
95.4545440673828 0.0742199420928955
96.0227279663086 0.0615470409393311
96.5909118652344 0.0777226686477661
97.1590881347656 0.103057026863098
97.7272720336914 0.0955667495727539
98.2954559326172 0.109038352966309
98.863639831543 0.0878790616989136
99.4318161010742 0.102249264717102
100 0.0775377750396729
100.568183898926 0.0799967050552368
101.136360168457 0.0829308032989502
101.704544067383 0.109931945800781
102.272727966309 0.089604377746582
102.840911865234 0.0736230611801147
103.409088134766 0.0692861080169678
103.977272033691 0.0735007524490356
104.545455932617 0.0579802989959717
105.113639831543 0.0569882392883301
105.681816101074 0.0547189712524414
106.25 0.0599871873855591
107.386360168457 0.033765435218811
107.954544067383 0.0325136184692383
108.522727966309 0.0302799940109253
109.090911865234 0.0236530303955078
109.659088134766 0.0177232027053833
110.227272033691 0.0190693140029907
110.795455932617 0.0171000957489014
111.363639831543 0.019292950630188
111.931816101074 0.0178835391998291
112.5 0.0204521417617798
113.068183898926 0.018781304359436
113.636360168457 0.0213501453399658
114.204544067383 0.0184148550033569
114.772727966309 0.0208289623260498
115.340911865234 0.0174604654312134
115.909088134766 0.0186988115310669
116.477272033691 0.0166348218917847
117.045455932617 0.0188602209091187
117.613639831543 0.0168253183364868
118.181816101074 0.0180343389511108
118.75 0.0159271955490112
119.318183898926 0.0177873373031616
119.886360168457 0.0155571699142456
120.454544067383 0.0180032253265381
121.022727966309 0.0156139135360718
121.590911865234 0.017931342124939
122.159088134766 0.0158268213272095
122.727272033691 0.0182774066925049
123.295455932617 0.0154570341110229
123.863639831543 0.0175248384475708
124.431816101074 0.0146526098251343
125 0.0159150362014771
125.568183898926 0.0138585567474365
126.136360168457 0.0149221420288086
126.704544067383 0.0127549171447754
127.272727966309 0.0141357183456421
127.840911865234 0.0120881795883179
128.409088134766 0.0122548341751099
128.977279663086 0.0103186368942261
129.545455932617 0.0113956928253174
130.113632202148 0.0101735591888428
130.681823730469 0.0112696886062622
131.25 0.00992894172668457
131.818176269531 0.00926733016967773
132.386367797852 0.00765037536621094
132.954544067383 0.00811159610748291
133.522720336914 0.00726079940795898
134.659088134766 0.00667297840118408
135.227279663086 0.00584113597869873
135.795455932617 0.0056159496307373
136.363632202148 0.00448334217071533
138.068176269531 0.00430881977081299
138.636367797852 0.00326776504516602
139.772720336914 0.00257182121276855
140.340911865234 0.00230503082275391
140.909088134766 0.00156843662261963
142.613632202148 0.00124740600585938
143.181823730469 0.00058901309967041
144.886367797852 0.000263333320617676
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.00030219554901123
-143.181823730469 0.000454306602478027
-142.613632202148 0.00123143196105957
-141.477279663086 0.0014268159866333
-140.909088134766 0.00148117542266846
-140.340911865234 0.00235342979431152
-138.636367797852 0.00325930118560791
-138.068176269531 0.00407373905181885
-136.363632202148 0.00463187694549561
-134.090911865234 0.00750970840454102
-133.522720336914 0.0073469877243042
-132.954544067383 0.00787878036499023
-132.386367797852 0.00796973705291748
-131.818176269531 0.00969922542572021
-130.681823730469 0.010804295539856
-130.113632202148 0.0102746486663818
-129.545455932617 0.0118889808654785
-128.977279663086 0.0105134248733521
-128.409088134766 0.0122325420379639
-127.840911865234 0.0121439695358276
-127.272727966309 0.0143982172012329
-126.704544067383 0.0130569934844971
-126.136360168457 0.0145010948181152
-125.568183898926 0.0140479803085327
-125 0.0157175064086914
-124.431816101074 0.0150562524795532
-123.863639831543 0.0177887678146362
-123.295455932617 0.0155313014984131
-122.727272033691 0.0179738998413086
-122.159088134766 0.0159902572631836
-121.590911865234 0.0179046392440796
-121.022727966309 0.0158401727676392
-120.454544067383 0.0179464817047119
-119.886360168457 0.0158443450927734
-119.318183898926 0.0177730321884155
-118.75 0.0158292055130005
-118.181816101074 0.0177426338195801
-117.613639831543 0.0166218280792236
-117.045455932617 0.0188257694244385
-116.477272033691 0.0170940160751343
-115.909088134766 0.0189354419708252
-115.340911865234 0.0175375938415527
-114.772727966309 0.0202211141586304
-114.204544067383 0.0184793472290039
-113.636360168457 0.021827220916748
-113.068183898926 0.0194128751754761
-112.5 0.0202248096466064
-111.931816101074 0.0181884765625
-111.363639831543 0.0198358297348022
-110.795455932617 0.0177590847015381
-110.227272033691 0.0194059610366821
-109.659088134766 0.0183165073394775
-108.522727966309 0.0337427854537964
-107.954544067383 0.0335921049118042
-107.386360168457 0.034005880355835
-106.818183898926 0.0455257892608643
-106.25 0.0687164068222046
-105.681816101074 0.0607975721359253
-105.113639831543 0.049724817276001
-104.545455932617 0.0579167604446411
-103.977272033691 0.0824501514434814
-103.409088134766 0.0689829587936401
-102.840911865234 0.0710413455963135
-102.272727966309 0.0885508060455322
-101.704544067383 0.108958601951599
-101.136360168457 0.0850365161895752
-100.568183898926 0.0805076360702515
-100 0.0765645503997803
-99.4318161010742 0.100130081176758
-98.863639831543 0.0915194749832153
-98.2954559326172 0.113491773605347
-97.7272720336914 0.0940278768539429
-97.1590881347656 0.0975971221923828
-96.5909118652344 0.0686664581298828
-96.0227279663086 0.0662636756896973
-95.4545440673828 0.0708142518997192
-94.886360168457 0.102822303771973
-94.3181838989258 0.0733585357666016
-93.75 0.0717723369598389
-93.1818161010742 0.063141942024231
-92.613639831543 0.0586075782775879
-92.0454559326172 0.0557032823562622
-91.4772720336914 0.0609102249145508
-90.9090881347656 0.060869574546814
-90.3409118652344 0.063056468963623
-89.7727279663086 0.0696508884429932
-89.2045440673828 0.0999317169189453
-88.636360168457 0.0961333513259888
-88.0681838989258 0.113797307014465
-87.5 0.0855840444564819
-86.9318161010742 0.0655581951141357
-86.363639831543 0.0652049779891968
-85.7954559326172 0.0705251693725586
-85.2272720336914 0.0609288215637207
-84.6590881347656 0.0660083293914795
-84.0909118652344 0.0628864765167236
-83.5227279663086 0.0639545917510986
-82.9545440673828 0.062519907951355
-82.386360168457 0.0625174045562744
-81.8181838989258 0.0715311765670776
-81.25 0.0913965702056885
-80.6818161010742 0.07459557056427
-80.113639831543 0.0788555145263672
-79.5454559326172 0.0900015830993652
-78.9772720336914 0.0921112298965454
-78.4090881347656 0.0770008563995361
-77.8409118652344 0.0647268295288086
-76.7045440673828 0.0625990629196167
-76.136360168457 0.0670499801635742
-75.5681838989258 0.0691300630569458
-75 0.0763070583343506
-74.4318161010742 0.0761677026748657
-73.863639831543 0.0692708492279053
-73.2954559326172 0.0702810287475586
-72.7272720336914 0.0811105966567993
-72.1590881347656 0.0692980289459229
-71.5909118652344 0.0654125213623047
-71.0227279663086 0.0667284727096558
-70.4545440673828 0.0656766891479492
-69.886360168457 0.0599569082260132
-69.3181838989258 0.0632766485214233
-68.75 0.0570629835128784
-68.1818161010742 0.0608764886856079
-67.0454559326172 0.0634695291519165
-66.4772720336914 0.0612351894378662
-65.9090881347656 0.0768188238143921
-65.3409118652344 0.0789580345153809
-64.7727279663086 0.0722354650497437
-64.2045440673828 0.0689396858215332
-63.6363639831543 0.0734057426452637
-63.0681800842285 0.0800310373306274
-61.9318199157715 0.0924875736236572
-61.3636360168457 0.0822362899780273
-60.7954559326172 0.0796658992767334
-60.2272720336914 0.0743762254714966
-59.6590919494629 0.0701209306716919
-59.0909080505371 0.0795130729675293
-58.5227279663086 0.0938194990158081
-57.9545440673828 0.0851589441299438
-56.8181800842285 0.0819770097732544
-56.25 0.0737359523773193
-55.6818199157715 0.0801475048065186
-55.1136360168457 0.0839200019836426
-54.5454559326172 0.0892990827560425
-53.9772720336914 0.0930430889129639
-53.4090919494629 0.0957740545272827
-52.8409080505371 0.107207894325256
-52.2727279663086 0.107583403587341
-51.7045440673828 0.110512971878052
-51.1363639831543 0.098031759262085
-50.5681800842285 0.0868073701858521
-50 0.0831738710403442
-49.4318199157715 0.0825923681259155
-48.8636360168457 0.0904403924942017
-48.2954559326172 0.091270923614502
-47.7272720336914 0.0883926153182983
-47.1590919494629 0.0880476236343384
-46.5909080505371 0.0938718318939209
-46.0227279663086 0.0945675373077393
-45.4545440673828 0.0948245525360107
-44.8863639831543 0.0895099639892578
-44.3181800842285 0.0907446146011353
-43.75 0.102385997772217
-43.1818199157715 0.107560276985168
-42.6136360168457 0.0863022804260254
-42.0454559326172 0.0835126638412476
-41.4772720336914 0.0771545171737671
-40.9090919494629 0.0857402086257935
-40.3409080505371 0.0840085744857788
-39.2045440673828 0.0853991508483887
-38.6363639831543 0.0906940698623657
-38.0681800842285 0.0875651836395264
-37.5 0.0898109674453735
-36.9318199157715 0.086392879486084
-36.3636360168457 0.117181420326233
-35.7954559326172 0.107763171195984
-35.2272720336914 0.103032827377319
-34.6590919494629 0.101353526115417
-34.0909080505371 0.112974047660828
-33.5227279663086 0.118703603744507
-32.9545440673828 0.114518523216248
-32.3863639831543 0.109432935714722
-31.8181819915771 0.0983293056488037
-31.25 0.0980912446975708
-30.6818180084229 0.103355050086975
-30.1136360168457 0.104629158973694
-29.5454540252686 0.122992157936096
-28.9772720336914 0.132507562637329
-28.4090900421143 0.131761193275452
-27.8409099578857 0.162384986877441
-27.2727279663086 0.156739830970764
-26.7045459747314 0.12993049621582
-26.1363639831543 0.133098125457764
-25.5681819915771 0.147511601448059
-25 0.144058227539062
-24.4318180084229 0.143655776977539
-23.8636360168457 0.128796100616455
-23.2954540252686 0.123688697814941
-22.7272720336914 0.120447278022766
-22.1590900421143 0.124510407447815
-21.5909099578857 0.119878888130188
-21.0227279663086 0.109620809555054
-20.4545459747314 0.119682431221008
-19.8863639831543 0.122029304504395
-19.3181819915771 0.117071032524109
-18.75 0.115564942359924
-18.1818180084229 0.124908208847046
-17.6136360168457 0.110880017280579
-17.0454540252686 0.11541211605072
-16.4772720336914 0.11732804775238
-15.9090909957886 0.125747203826904
-15.3409090042114 0.127598166465759
-14.7727270126343 0.117646455764771
-14.2045450210571 0.109972953796387
-13.6363639831543 0.1140216588974
-13.0681819915771 0.102610230445862
-12.5 0.110809803009033
-11.9318180084229 0.106464505195618
-11.3636360168457 0.112507700920105
-10.7954549789429 0.111922979354858
-10.2272729873657 0.125636100769043
-9.65909099578857 0.120991110801697
-9.09090900421143 0.129422426223755
-8.52272701263428 0.118476629257202
-7.95454549789429 0.129204511642456
-7.38636350631714 0.12659215927124
-6.81818199157715 0.135690808296204
-6.25 0.12662672996521
-5.11363649368286 0.135082483291626
-4.54545450210571 0.146574020385742
-3.97727274894714 0.140502452850342
-3.40909099578857 0.154369115829468
-2.84090900421143 0.191565036773682
-2.27272725105286 0.246794700622559
-1.70454549789429 0.230715274810791
-1.13636362552643 0.272670388221741
-0.568181753158569 0.537798881530762
0 1
0.568181753158569 0.537798881530762
1.13636362552643 0.272670388221741
1.70454549789429 0.230715274810791
2.27272725105286 0.246794700622559
2.84090900421143 0.191565036773682
3.40909099578857 0.154369115829468
3.97727274894714 0.140502452850342
4.54545450210571 0.146574020385742
5.11363649368286 0.135082483291626
6.25 0.12662672996521
6.81818199157715 0.135690808296204
7.38636350631714 0.12659215927124
7.95454549789429 0.129204511642456
8.52272701263428 0.118476629257202
9.09090900421143 0.129422426223755
9.65909099578857 0.120991110801697
10.2272729873657 0.125636100769043
10.7954549789429 0.111922979354858
11.3636360168457 0.112507700920105
11.9318180084229 0.106464505195618
12.5 0.110809803009033
13.0681819915771 0.102610230445862
13.6363639831543 0.1140216588974
14.2045450210571 0.109972953796387
14.7727270126343 0.117646455764771
15.3409090042114 0.127598166465759
15.9090909957886 0.125747203826904
16.4772720336914 0.11732804775238
17.0454540252686 0.11541211605072
17.6136360168457 0.110880017280579
18.1818180084229 0.124908208847046
18.75 0.115564942359924
19.3181819915771 0.117071032524109
19.8863639831543 0.122029304504395
20.4545459747314 0.119682431221008
21.0227279663086 0.109620809555054
21.5909099578857 0.119878888130188
22.1590900421143 0.124510407447815
22.7272720336914 0.120447278022766
23.2954540252686 0.123688697814941
23.8636360168457 0.128796100616455
24.4318180084229 0.143655776977539
25 0.144058227539062
25.5681819915771 0.147511601448059
26.1363639831543 0.133098125457764
26.7045459747314 0.12993049621582
27.2727279663086 0.156739830970764
27.8409099578857 0.162384986877441
28.4090900421143 0.131761193275452
28.9772720336914 0.132507562637329
29.5454540252686 0.122992157936096
30.1136360168457 0.104629158973694
30.6818180084229 0.103355050086975
31.25 0.0980912446975708
31.8181819915771 0.0983293056488037
32.3863639831543 0.109432935714722
32.9545440673828 0.114518523216248
33.5227279663086 0.118703603744507
34.0909080505371 0.112974047660828
34.6590919494629 0.101353526115417
35.2272720336914 0.103032827377319
35.7954559326172 0.107763171195984
36.3636360168457 0.117181420326233
36.9318199157715 0.086392879486084
37.5 0.0898109674453735
38.0681800842285 0.0875651836395264
38.6363639831543 0.0906940698623657
39.2045440673828 0.0853991508483887
40.3409080505371 0.0840085744857788
40.9090919494629 0.0857402086257935
41.4772720336914 0.0771545171737671
42.0454559326172 0.0835126638412476
42.6136360168457 0.0863022804260254
43.1818199157715 0.107560276985168
43.75 0.102385997772217
44.3181800842285 0.0907446146011353
44.8863639831543 0.0895099639892578
45.4545440673828 0.0948245525360107
46.0227279663086 0.0945675373077393
46.5909080505371 0.0938718318939209
47.1590919494629 0.0880476236343384
47.7272720336914 0.0883926153182983
48.2954559326172 0.091270923614502
48.8636360168457 0.0904403924942017
49.4318199157715 0.0825923681259155
50 0.0831738710403442
50.5681800842285 0.0868073701858521
51.1363639831543 0.098031759262085
51.7045440673828 0.110512971878052
52.2727279663086 0.107583403587341
52.8409080505371 0.107207894325256
53.4090919494629 0.0957740545272827
53.9772720336914 0.0930430889129639
54.5454559326172 0.0892990827560425
55.1136360168457 0.0839200019836426
55.6818199157715 0.0801475048065186
56.25 0.0737359523773193
56.8181800842285 0.0819770097732544
57.9545440673828 0.0851589441299438
58.5227279663086 0.0938194990158081
59.0909080505371 0.0795130729675293
59.6590919494629 0.0701209306716919
60.2272720336914 0.0743762254714966
60.7954559326172 0.0796658992767334
61.3636360168457 0.0822362899780273
61.9318199157715 0.0924875736236572
63.6363639831543 0.0734057426452637
64.2045440673828 0.0689396858215332
64.7727279663086 0.0722354650497437
65.3409118652344 0.0789580345153809
65.9090881347656 0.0768188238143921
66.4772720336914 0.0612351894378662
67.0454559326172 0.0634695291519165
68.1818161010742 0.0608764886856079
68.75 0.0570629835128784
69.3181838989258 0.0632766485214233
69.886360168457 0.0599569082260132
70.4545440673828 0.0656766891479492
71.0227279663086 0.0667284727096558
71.5909118652344 0.0654125213623047
72.1590881347656 0.0692980289459229
72.7272720336914 0.0811105966567993
73.2954559326172 0.0702810287475586
73.863639831543 0.0692708492279053
74.4318161010742 0.0761677026748657
75 0.0763070583343506
75.5681838989258 0.0691300630569458
76.136360168457 0.0670499801635742
76.7045440673828 0.0625990629196167
77.8409118652344 0.0647268295288086
78.4090881347656 0.0770008563995361
78.9772720336914 0.0921112298965454
79.5454559326172 0.0900015830993652
80.113639831543 0.0788555145263672
80.6818161010742 0.07459557056427
81.25 0.0913965702056885
81.8181838989258 0.0715311765670776
82.386360168457 0.0625174045562744
82.9545440673828 0.062519907951355
83.5227279663086 0.0639545917510986
84.0909118652344 0.0628864765167236
84.6590881347656 0.0660083293914795
85.2272720336914 0.0609288215637207
85.7954559326172 0.0705251693725586
86.363639831543 0.0652049779891968
86.9318161010742 0.0655581951141357
87.5 0.0855840444564819
88.0681838989258 0.113797307014465
88.636360168457 0.0961333513259888
89.2045440673828 0.0999317169189453
89.7727279663086 0.0696508884429932
90.3409118652344 0.063056468963623
90.9090881347656 0.060869574546814
91.4772720336914 0.0609102249145508
92.0454559326172 0.0557032823562622
92.613639831543 0.0586075782775879
93.1818161010742 0.063141942024231
93.75 0.0717723369598389
94.3181838989258 0.0733585357666016
94.886360168457 0.102822303771973
95.4545440673828 0.0708142518997192
96.0227279663086 0.0662636756896973
96.5909118652344 0.0686664581298828
97.1590881347656 0.0975971221923828
97.7272720336914 0.0940278768539429
98.2954559326172 0.113491773605347
98.863639831543 0.0915194749832153
99.4318161010742 0.100130081176758
100 0.0765645503997803
100.568183898926 0.0805076360702515
101.136360168457 0.0850365161895752
101.704544067383 0.108958601951599
102.272727966309 0.0885508060455322
102.840911865234 0.0710413455963135
103.409088134766 0.0689829587936401
103.977272033691 0.0824501514434814
104.545455932617 0.0579167604446411
105.113639831543 0.049724817276001
105.681816101074 0.0607975721359253
106.25 0.0687164068222046
106.818183898926 0.0455257892608643
107.386360168457 0.034005880355835
107.954544067383 0.0335921049118042
108.522727966309 0.0337427854537964
109.659088134766 0.0183165073394775
110.227272033691 0.0194059610366821
110.795455932617 0.0177590847015381
111.363639831543 0.0198358297348022
111.931816101074 0.0181884765625
112.5 0.0202248096466064
113.068183898926 0.0194128751754761
113.636360168457 0.021827220916748
114.204544067383 0.0184793472290039
114.772727966309 0.0202211141586304
115.340911865234 0.0175375938415527
115.909088134766 0.0189354419708252
116.477272033691 0.0170940160751343
117.045455932617 0.0188257694244385
117.613639831543 0.0166218280792236
118.181816101074 0.0177426338195801
118.75 0.0158292055130005
119.318183898926 0.0177730321884155
119.886360168457 0.0158443450927734
120.454544067383 0.0179464817047119
121.022727966309 0.0158401727676392
121.590911865234 0.0179046392440796
122.159088134766 0.0159902572631836
122.727272033691 0.0179738998413086
123.295455932617 0.0155313014984131
123.863639831543 0.0177887678146362
124.431816101074 0.0150562524795532
125 0.0157175064086914
125.568183898926 0.0140479803085327
126.136360168457 0.0145010948181152
126.704544067383 0.0130569934844971
127.272727966309 0.0143982172012329
127.840911865234 0.0121439695358276
128.409088134766 0.0122325420379639
128.977279663086 0.0105134248733521
129.545455932617 0.0118889808654785
130.113632202148 0.0102746486663818
130.681823730469 0.010804295539856
131.818176269531 0.00969922542572021
132.386367797852 0.00796973705291748
132.954544067383 0.00787878036499023
133.522720336914 0.0073469877243042
134.090911865234 0.00750970840454102
136.931823730469 0.00443994998931885
138.068176269531 0.00407373905181885
139.204544067383 0.00278723239898682
140.340911865234 0.00235342979431152
140.909088134766 0.00148117542266846
142.613632202148 0.00123143196105957
143.181823730469 0.000454306602478027
144.886367797852 0.00030219554901123
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 9.32216644287109e-05
-143.181823730469 0.000833868980407715
-142.613632202148 0.00136351585388184
-141.477279663086 0.0015721321105957
-139.204544067383 0.00318551063537598
-138.636367797852 0.00422632694244385
-136.363632202148 0.00530433654785156
-134.659088134766 0.0071488618850708
-134.090911865234 0.00803732872009277
-133.522720336914 0.00746512413024902
-132.954544067383 0.00831079483032227
-132.386367797852 0.00822949409484863
-131.818176269531 0.0105948448181152
-131.25 0.0107579231262207
-130.681823730469 0.0118250846862793
-130.113632202148 0.011086106300354
-129.545455932617 0.0123960971832275
-128.977279663086 0.0108605623245239
-128.409088134766 0.0129071474075317
-127.840911865234 0.0127063989639282
-127.272727966309 0.0150215625762939
-126.704544067383 0.0133577585220337
-126.136360168457 0.015824556350708
-125.568183898926 0.0144873857498169
-125 0.0167607069015503
-124.431816101074 0.0150949954986572
-123.863639831543 0.0179225206375122
-123.295455932617 0.01572585105896
-122.727272033691 0.0186682939529419
-122.159088134766 0.0161348581314087
-121.590911865234 0.0184730291366577
-121.022727966309 0.0159437656402588
-120.454544067383 0.0184414386749268
-119.886360168457 0.0159323215484619
-119.318183898926 0.0181772708892822
-118.75 0.0159859657287598
-118.181816101074 0.0185595750808716
-117.613639831543 0.017059326171875
-117.045455932617 0.0191916227340698
-116.477272033691 0.0171099901199341
-115.909088134766 0.0195026397705078
-115.340911865234 0.0176607370376587
-114.772727966309 0.0205329656600952
-114.204544067383 0.0184981822967529
-113.636360168457 0.0217374563217163
-113.068183898926 0.0191444158554077
-112.5 0.0206031799316406
-111.931816101074 0.018278956413269
-111.363639831543 0.019950270652771
-110.795455932617 0.0174655914306641
-110.227272033691 0.0195300579071045
-109.659088134766 0.0181800127029419
-109.090911865234 0.0207010507583618
-108.522727966309 0.0208622217178345
-107.954544067383 0.0308055877685547
-107.386360168457 0.0327631235122681
-106.818183898926 0.0451465845108032
-106.25 0.0638833045959473
-105.681816101074 0.0591223239898682
-105.113639831543 0.058144211769104
-104.545455932617 0.0605111122131348
-103.977272033691 0.0784158706665039
-103.409088134766 0.0701528787612915
-102.840911865234 0.0725690126419067
-102.272727966309 0.0908453464508057
-101.704544067383 0.109798669815063
-101.136360168457 0.0822213888168335
-100.568183898926 0.083081841468811
-100 0.0771530866622925
-99.4318161010742 0.1030033826828
-98.863639831543 0.0846412181854248
-98.2954559326172 0.108260035514832
-97.7272720336914 0.0972326993942261
-97.1590881347656 0.101177930831909
-96.5909118652344 0.0734407901763916
-96.0227279663086 0.0662730932235718
-95.4545440673828 0.0744462013244629
-94.886360168457 0.105122566223145
-94.3181838989258 0.0802310705184937
-93.75 0.0704084634780884
-93.1818161010742 0.0668025016784668
-92.613639831543 0.0636543035507202
-92.0454559326172 0.0561248064041138
-91.4772720336914 0.06028151512146
-90.9090881347656 0.0615110397338867
-90.3409118652344 0.0660257339477539
-89.7727279663086 0.0747623443603516
-89.2045440673828 0.0987763404846191
-88.636360168457 0.0973280668258667
-88.0681838989258 0.109699726104736
-87.5 0.0819734334945679
-86.9318161010742 0.0663955211639404
-86.363639831543 0.0656697750091553
-85.7954559326172 0.0687451362609863
-85.2272720336914 0.0623862743377686
-84.6590881347656 0.0667208433151245
-84.0909118652344 0.0651689767837524
-83.5227279663086 0.0622793436050415
-82.9545440673828 0.0656431913375854
-82.386360168457 0.0663928985595703
-81.8181838989258 0.072723388671875
-81.25 0.0892322063446045
-80.6818161010742 0.0729595422744751
-80.113639831543 0.0774238109588623
-79.5454559326172 0.093768835067749
-78.9772720336914 0.0968416929244995
-78.4090881347656 0.0819464921951294
-77.8409118652344 0.0651328563690186
-77.2727279663086 0.067124605178833
-76.7045440673828 0.0650709867477417
-76.136360168457 0.0705931186676025
-75.5681838989258 0.071283221244812
-75 0.0787544250488281
-74.4318161010742 0.074870228767395
-73.863639831543 0.0700281858444214
-73.2954559326172 0.0689816474914551
-72.7272720336914 0.0822265148162842
-72.1590881347656 0.0678778886795044
-71.5909118652344 0.065951943397522
-71.0227279663086 0.0655819177627563
-70.4545440673828 0.0672000646591187
-69.886360168457 0.0618366003036499
-69.3181838989258 0.0661149024963379
-68.75 0.0585304498672485
-68.1818161010742 0.0613795518875122
-67.613639831543 0.0601741075515747
-67.0454559326172 0.0640432834625244
-66.4772720336914 0.0628414154052734
-65.9090881347656 0.0770136117935181
-65.3409118652344 0.0767157077789307
-64.7727279663086 0.0713303089141846
-64.2045440673828 0.0695679187774658
-63.6363639831543 0.0731034278869629
-63.0681800842285 0.0758184194564819
-62.5 0.0845932960510254
-61.9318199157715 0.0911087989807129
-61.3636360168457 0.0828263759613037
-60.7954559326172 0.080785870552063
-60.2272720336914 0.0768510103225708
-59.6590919494629 0.0712577104568481
-59.0909080505371 0.0802891254425049
-58.5227279663086 0.0926454067230225
-57.9545440673828 0.0820013284683228
-57.3863639831543 0.0815811157226562
-56.8181800842285 0.0846174955368042
-56.25 0.0769286155700684
-55.1136360168457 0.0839636325836182
-54.5454559326172 0.0883305072784424
-53.9772720336914 0.0903739929199219
-53.4090919494629 0.0962296724319458
-52.8409080505371 0.105550050735474
-52.2727279663086 0.108391880989075
-51.7045440673828 0.107293605804443
-50.5681800842285 0.0831781625747681
-50 0.0838626623153687
-49.4318199157715 0.0823129415512085
-48.8636360168457 0.0875829458236694
-48.2954559326172 0.0876487493515015
-47.7272720336914 0.0908629894256592
-47.1590919494629 0.0839196443557739
-46.5909080505371 0.091442346572876
-46.0227279663086 0.0927447080612183
-45.4545440673828 0.0954053401947021
-44.8863639831543 0.0903975963592529
-44.3181800842285 0.0893403291702271
-43.75 0.0990852117538452
-43.1818199157715 0.105710744857788
-42.6136360168457 0.0845975875854492
-42.0454559326172 0.0853254795074463
-41.4772720336914 0.0777120590209961
-40.9090919494629 0.0860841274261475
-39.7727279663086 0.0864261388778687
-39.2045440673828 0.0846951007843018
-38.6363639831543 0.0924354791641235
-38.0681800842285 0.0880820751190186
-37.5 0.0923795700073242
-36.9318199157715 0.0946295261383057
-36.3636360168457 0.119537472724915
-35.7954559326172 0.104155659675598
-35.2272720336914 0.102816820144653
-34.6590919494629 0.100292444229126
-34.0909080505371 0.112849950790405
-33.5227279663086 0.119128823280334
-32.9545440673828 0.11725914478302
-32.3863639831543 0.112119793891907
-31.8181819915771 0.0998011827468872
-31.25 0.095274806022644
-30.6818180084229 0.101457357406616
-30.1136360168457 0.101311326026917
-29.5454540252686 0.124622344970703
-28.9772720336914 0.137834429740906
-28.4090900421143 0.138041257858276
-27.8409099578857 0.165672659873962
-27.2727279663086 0.154098272323608
-26.7045459747314 0.13018274307251
-26.1363639831543 0.135038018226624
-25.5681819915771 0.145834684371948
-25 0.142740488052368
-24.4318180084229 0.144042372703552
-23.8636360168457 0.131206154823303
-23.2954540252686 0.121761560440063
-22.7272720336914 0.12163782119751
-22.1590900421143 0.130142092704773
-21.5909099578857 0.123785257339478
-21.0227279663086 0.108677625656128
-20.4545459747314 0.119803547859192
-19.8863639831543 0.125925183296204
-18.75 0.115111947059631
-18.1818180084229 0.123444437980652
-17.6136360168457 0.109659671783447
-17.0454540252686 0.115134119987488
-16.4772720336914 0.11796236038208
-15.9090909957886 0.125924110412598
-15.3409090042114 0.120956659317017
-14.7727270126343 0.116692543029785
-14.2045450210571 0.110742688179016
-13.6363639831543 0.112934470176697
-13.0681819915771 0.101233243942261
-12.5 0.112003207206726
-11.9318180084229 0.107871532440186
-11.3636360168457 0.11267876625061
-10.7954549789429 0.10798192024231
-10.2272729873657 0.124026417732239
-9.65909099578857 0.118764162063599
-9.09090900421143 0.126887440681458
-8.52272701263428 0.11670446395874
-7.95454549789429 0.127342820167542
-7.38636350631714 0.123737335205078
-6.81818199157715 0.135750293731689
-6.25 0.127625703811646
-5.68181800842285 0.135703325271606
-5.11363649368286 0.135653257369995
-4.54545450210571 0.145932197570801
-3.97727274894714 0.144132256507874
-3.40909099578857 0.155539751052856
-2.84090900421143 0.196507334709167
-2.27272725105286 0.263046622276306
-1.70454549789429 0.237366676330566
-1.13636362552643 0.268728494644165
-0.568181753158569 0.548669576644897
0 1
0.568181753158569 0.548669576644897
1.13636362552643 0.268728494644165
1.70454549789429 0.237366676330566
2.27272725105286 0.263046622276306
2.84090900421143 0.196507334709167
3.40909099578857 0.155539751052856
3.97727274894714 0.144132256507874
4.54545450210571 0.145932197570801
5.11363649368286 0.135653257369995
5.68181800842285 0.135703325271606
6.25 0.127625703811646
6.81818199157715 0.135750293731689
7.38636350631714 0.123737335205078
7.95454549789429 0.127342820167542
8.52272701263428 0.11670446395874
9.09090900421143 0.126887440681458
9.65909099578857 0.118764162063599
10.2272729873657 0.124026417732239
10.7954549789429 0.10798192024231
11.3636360168457 0.11267876625061
11.9318180084229 0.107871532440186
12.5 0.112003207206726
13.0681819915771 0.101233243942261
13.6363639831543 0.112934470176697
14.2045450210571 0.110742688179016
14.7727270126343 0.116692543029785
15.3409090042114 0.120956659317017
15.9090909957886 0.125924110412598
16.4772720336914 0.11796236038208
17.0454540252686 0.115134119987488
17.6136360168457 0.109659671783447
18.1818180084229 0.123444437980652
18.75 0.115111947059631
19.8863639831543 0.125925183296204
20.4545459747314 0.119803547859192
21.0227279663086 0.108677625656128
21.5909099578857 0.123785257339478
22.1590900421143 0.130142092704773
22.7272720336914 0.12163782119751
23.2954540252686 0.121761560440063
23.8636360168457 0.131206154823303
24.4318180084229 0.144042372703552
25 0.142740488052368
25.5681819915771 0.145834684371948
26.1363639831543 0.135038018226624
26.7045459747314 0.13018274307251
27.2727279663086 0.154098272323608
27.8409099578857 0.165672659873962
28.4090900421143 0.138041257858276
28.9772720336914 0.137834429740906
29.5454540252686 0.124622344970703
30.1136360168457 0.101311326026917
30.6818180084229 0.101457357406616
31.25 0.095274806022644
31.8181819915771 0.0998011827468872
32.3863639831543 0.112119793891907
32.9545440673828 0.11725914478302
33.5227279663086 0.119128823280334
34.0909080505371 0.112849950790405
34.6590919494629 0.100292444229126
35.2272720336914 0.102816820144653
35.7954559326172 0.104155659675598
36.3636360168457 0.119537472724915
36.9318199157715 0.0946295261383057
37.5 0.0923795700073242
38.0681800842285 0.0880820751190186
38.6363639831543 0.0924354791641235
39.2045440673828 0.0846951007843018
39.7727279663086 0.0864261388778687
40.9090919494629 0.0860841274261475
41.4772720336914 0.0777120590209961
42.0454559326172 0.0853254795074463
42.6136360168457 0.0845975875854492
43.1818199157715 0.105710744857788
43.75 0.0990852117538452
44.3181800842285 0.0893403291702271
44.8863639831543 0.0903975963592529
45.4545440673828 0.0954053401947021
46.0227279663086 0.0927447080612183
46.5909080505371 0.091442346572876
47.1590919494629 0.0839196443557739
47.7272720336914 0.0908629894256592
48.2954559326172 0.0876487493515015
48.8636360168457 0.0875829458236694
49.4318199157715 0.0823129415512085
50 0.0838626623153687
50.5681800842285 0.0831781625747681
51.7045440673828 0.107293605804443
52.2727279663086 0.108391880989075
52.8409080505371 0.105550050735474
53.4090919494629 0.0962296724319458
53.9772720336914 0.0903739929199219
54.5454559326172 0.0883305072784424
55.1136360168457 0.0839636325836182
56.25 0.0769286155700684
56.8181800842285 0.0846174955368042
57.3863639831543 0.0815811157226562
57.9545440673828 0.0820013284683228
58.5227279663086 0.0926454067230225
59.0909080505371 0.0802891254425049
59.6590919494629 0.0712577104568481
60.2272720336914 0.0768510103225708
60.7954559326172 0.080785870552063
61.3636360168457 0.0828263759613037
61.9318199157715 0.0911087989807129
62.5 0.0845932960510254
63.0681800842285 0.0758184194564819
63.6363639831543 0.0731034278869629
64.2045440673828 0.0695679187774658
64.7727279663086 0.0713303089141846
65.3409118652344 0.0767157077789307
65.9090881347656 0.0770136117935181
66.4772720336914 0.0628414154052734
67.0454559326172 0.0640432834625244
67.613639831543 0.0601741075515747
68.1818161010742 0.0613795518875122
68.75 0.0585304498672485
69.3181838989258 0.0661149024963379
69.886360168457 0.0618366003036499
70.4545440673828 0.0672000646591187
71.0227279663086 0.0655819177627563
71.5909118652344 0.065951943397522
72.1590881347656 0.0678778886795044
72.7272720336914 0.0822265148162842
73.2954559326172 0.0689816474914551
73.863639831543 0.0700281858444214
74.4318161010742 0.074870228767395
75 0.0787544250488281
75.5681838989258 0.071283221244812
76.136360168457 0.0705931186676025
76.7045440673828 0.0650709867477417
77.2727279663086 0.067124605178833
77.8409118652344 0.0651328563690186
78.4090881347656 0.0819464921951294
78.9772720336914 0.0968416929244995
79.5454559326172 0.093768835067749
80.113639831543 0.0774238109588623
80.6818161010742 0.0729595422744751
81.25 0.0892322063446045
81.8181838989258 0.072723388671875
82.386360168457 0.0663928985595703
82.9545440673828 0.0656431913375854
83.5227279663086 0.0622793436050415
84.0909118652344 0.0651689767837524
84.6590881347656 0.0667208433151245
85.2272720336914 0.0623862743377686
85.7954559326172 0.0687451362609863
86.363639831543 0.0656697750091553
86.9318161010742 0.0663955211639404
87.5 0.0819734334945679
88.0681838989258 0.109699726104736
88.636360168457 0.0973280668258667
89.2045440673828 0.0987763404846191
89.7727279663086 0.0747623443603516
90.3409118652344 0.0660257339477539
90.9090881347656 0.0615110397338867
91.4772720336914 0.06028151512146
92.0454559326172 0.0561248064041138
92.613639831543 0.0636543035507202
93.1818161010742 0.0668025016784668
93.75 0.0704084634780884
94.3181838989258 0.0802310705184937
94.886360168457 0.105122566223145
95.4545440673828 0.0744462013244629
96.0227279663086 0.0662730932235718
96.5909118652344 0.0734407901763916
97.1590881347656 0.101177930831909
97.7272720336914 0.0972326993942261
98.2954559326172 0.108260035514832
98.863639831543 0.0846412181854248
99.4318161010742 0.1030033826828
100 0.0771530866622925
100.568183898926 0.083081841468811
101.136360168457 0.0822213888168335
101.704544067383 0.109798669815063
102.272727966309 0.0908453464508057
102.840911865234 0.0725690126419067
103.409088134766 0.0701528787612915
103.977272033691 0.0784158706665039
104.545455932617 0.0605111122131348
105.113639831543 0.058144211769104
105.681816101074 0.0591223239898682
106.25 0.0638833045959473
106.818183898926 0.0451465845108032
107.386360168457 0.0327631235122681
107.954544067383 0.0308055877685547
108.522727966309 0.0208622217178345
109.090911865234 0.0207010507583618
109.659088134766 0.0181800127029419
110.227272033691 0.0195300579071045
110.795455932617 0.0174655914306641
111.363639831543 0.019950270652771
111.931816101074 0.018278956413269
112.5 0.0206031799316406
113.068183898926 0.0191444158554077
113.636360168457 0.0217374563217163
114.204544067383 0.0184981822967529
114.772727966309 0.0205329656600952
115.340911865234 0.0176607370376587
115.909088134766 0.0195026397705078
116.477272033691 0.0171099901199341
117.045455932617 0.0191916227340698
117.613639831543 0.017059326171875
118.181816101074 0.0185595750808716
118.75 0.0159859657287598
119.318183898926 0.0181772708892822
119.886360168457 0.0159323215484619
120.454544067383 0.0184414386749268
121.022727966309 0.0159437656402588
121.590911865234 0.0184730291366577
122.159088134766 0.0161348581314087
122.727272033691 0.0186682939529419
123.295455932617 0.01572585105896
123.863639831543 0.0179225206375122
124.431816101074 0.0150949954986572
125 0.0167607069015503
125.568183898926 0.0144873857498169
126.136360168457 0.015824556350708
126.704544067383 0.0133577585220337
127.272727966309 0.0150215625762939
127.840911865234 0.0127063989639282
128.409088134766 0.0129071474075317
128.977279663086 0.0108605623245239
129.545455932617 0.0123960971832275
130.113632202148 0.011086106300354
130.681823730469 0.0118250846862793
131.25 0.0107579231262207
131.818176269531 0.0105948448181152
132.386367797852 0.00822949409484863
132.954544067383 0.00831079483032227
133.522720336914 0.00746512413024902
134.090911865234 0.00803732872009277
134.659088134766 0.0071488618850708
135.795455932617 0.00587856769561768
137.5 0.004508376121521
138.636367797852 0.00422632694244385
139.204544067383 0.00318551063537598
140.340911865234 0.00256335735321045
141.477279663086 0.0015721321105957
143.181823730469 0.000833868980407715
144.318176269531 0.000292062759399414
144.886367797852 9.32216644287109e-05
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000296354293823242
-143.181823730469 0.000514030456542969
-142.613632202148 0.00133049488067627
-140.909088134766 0.0015634298324585
-140.340911865234 0.00242841243743896
-139.204544067383 0.00272035598754883
-138.068176269531 0.00448238849639893
-137.5 0.00408732891082764
-136.931823730469 0.00460445880889893
-136.363632202148 0.00451815128326416
-135.795455932617 0.00572514533996582
-135.227279663086 0.00576364994049072
-134.659088134766 0.00698339939117432
-134.090911865234 0.00766158103942871
-133.522720336914 0.00746834278106689
-132.954544067383 0.00791668891906738
-132.386367797852 0.00786542892456055
-131.818176269531 0.0094376802444458
-130.681823730469 0.0108988285064697
-130.113632202148 0.0104469060897827
-129.545455932617 0.0116633176803589
-128.977279663086 0.0102971792221069
-128.409088134766 0.0119978189468384
-127.840911865234 0.0117541551589966
-127.272727966309 0.0140012502670288
-126.704544067383 0.0125354528427124
-126.136360168457 0.0144675970077515
-125.568183898926 0.0137001276016235
-125 0.0155072212219238
-124.431816101074 0.0143212080001831
-123.863639831543 0.0170513391494751
-123.295455932617 0.0147020816802979
-122.727272033691 0.0174312591552734
-122.159088134766 0.015188455581665
-121.590911865234 0.0173496007919312
-121.022727966309 0.0151213407516479
-120.454544067383 0.0176602602005005
-119.886360168457 0.0150247812271118
-119.318183898926 0.0171736478805542
-118.75 0.0150460004806519
-118.181816101074 0.0173695087432861
-117.613639831543 0.0159523487091064
-117.045455932617 0.0180020332336426
-116.477272033691 0.0157911777496338
-115.909088134766 0.0183190107345581
-115.340911865234 0.0163402557373047
-114.772727966309 0.0193510055541992
-114.204544067383 0.0170972347259521
-113.636360168457 0.0204565525054932
-113.068183898926 0.0175298452377319
-112.5 0.0189245939254761
-111.931816101074 0.0167316198348999
-111.363639831543 0.0183595418930054
-110.795455932617 0.0160285234451294
-110.227272033691 0.0180215835571289
-109.659088134766 0.0164289474487305
-108.522727966309 0.0292460918426514
-107.954544067383 0.0309822559356689
-107.386360168457 0.0313549041748047
-106.818183898926 0.0435112714767456
-106.25 0.0624111890792847
-105.681816101074 0.0558012723922729
-105.113639831543 0.0531800985336304
-104.545455932617 0.0573599338531494
-103.977272033691 0.0753130912780762
-103.409088134766 0.0658344030380249
-102.840911865234 0.0656865835189819
-102.272727966309 0.0896190404891968
-101.704544067383 0.107253909111023
-101.136360168457 0.0797706842422485
-100.568183898926 0.0804826021194458
-100 0.0738788843154907
-99.4318161010742 0.0984904766082764
-98.863639831543 0.0842266082763672
-98.2954559326172 0.109060287475586
-97.7272720336914 0.0975675582885742
-97.1590881347656 0.0958375930786133
-96.5909118652344 0.0699243545532227
-96.0227279663086 0.0617959499359131
-95.4545440673828 0.0719913244247437
-94.886360168457 0.101784229278564
-94.3181838989258 0.0775396823883057
-93.75 0.069729208946228
-93.1818161010742 0.0670336484909058
-92.613639831543 0.058225154876709
-92.0454559326172 0.054012656211853
-91.4772720336914 0.0569865703582764
-90.9090881347656 0.0590131282806396
-90.3409118652344 0.0634828805923462
-89.7727279663086 0.072668194770813
-89.2045440673828 0.0976085662841797
-88.636360168457 0.0965961217880249
-88.0681838989258 0.109105706214905
-87.5 0.0816699266433716
-86.9318161010742 0.0616296529769897
-85.7954559326172 0.0648176670074463
-85.2272720336914 0.0615377426147461
-84.6590881347656 0.0653595924377441
-84.0909118652344 0.0644607543945312
-83.5227279663086 0.0598074197769165
-82.9545440673828 0.0635784864425659
-82.386360168457 0.0617609024047852
-81.8181838989258 0.0690164566040039
-81.25 0.0851494073867798
-80.6818161010742 0.0692639350891113
-80.113639831543 0.0741435289382935
-79.5454559326172 0.0917145013809204
-78.9772720336914 0.0913174152374268
-78.4090881347656 0.0797610282897949
-77.8409118652344 0.0625072717666626
-77.2727279663086 0.0636547803878784
-76.7045440673828 0.0595569610595703
-76.136360168457 0.0676182508468628
-75.5681838989258 0.0690833330154419
-75 0.0740870237350464
-74.4318161010742 0.0733199119567871
-73.863639831543 0.0680277347564697
-73.2954559326172 0.0678197145462036
-72.7272720336914 0.082395076751709
-72.1590881347656 0.0657250881195068
-71.0227279663086 0.065556526184082
-70.4545440673828 0.067014217376709
-69.886360168457 0.0605648756027222
-69.3181838989258 0.0641992092132568
-68.75 0.0563256740570068
-68.1818161010742 0.0595784187316895
-67.613639831543 0.0580432415008545
-67.0454559326172 0.0626078844070435
-66.4772720336914 0.0602760314941406
-65.9090881347656 0.0767168998718262
-65.3409118652344 0.0788605213165283
-64.7727279663086 0.0722203254699707
-64.2045440673828 0.0682203769683838
-63.6363639831543 0.0716788768768311
-63.0681800842285 0.0737992525100708
-62.5 0.083416223526001
-61.9318199157715 0.0909394025802612
-61.3636360168457 0.0803641080856323
-60.7954559326172 0.078209400177002
-60.2272720336914 0.0756268501281738
-59.6590919494629 0.069796085357666
-59.0909080505371 0.0795971155166626
-58.5227279663086 0.0916397571563721
-57.9545440673828 0.0815849304199219
-57.3863639831543 0.0800153017044067
-56.8181800842285 0.0843852758407593
-56.25 0.0751503705978394
-55.6818199157715 0.0812650918960571
-55.1136360168457 0.08235764503479
-53.9772720336914 0.090139627456665
-53.4090919494629 0.0963733196258545
-52.8409080505371 0.105923056602478
-52.2727279663086 0.108102679252625
-51.7045440673828 0.106094002723694
-51.1363639831543 0.0951464176177979
-50.5681800842285 0.0828450918197632
-50 0.0832333564758301
-49.4318199157715 0.0793514251708984
-48.8636360168457 0.0864228010177612
-48.2954559326172 0.0864520072937012
-47.7272720336914 0.091675877571106
-47.1590919494629 0.0859384536743164
-46.5909080505371 0.0924763679504395
-46.0227279663086 0.0902501344680786
-45.4545440673828 0.0957514047622681
-44.8863639831543 0.0893523693084717
-44.3181800842285 0.0886374711990356
-43.75 0.0971170663833618
-43.1818199157715 0.103934526443481
-42.6136360168457 0.0824615955352783
-42.0454559326172 0.08402419090271
-41.4772720336914 0.0743056535720825
-40.9090919494629 0.0831719636917114
-40.3409080505371 0.0852108001708984
-39.7727279663086 0.0862600803375244
-39.2045440673828 0.083115816116333
-38.6363639831543 0.0902031660079956
-38.0681800842285 0.0879572629928589
-37.5 0.0921660661697388
-36.9318199157715 0.0876151323318481
-36.3636360168457 0.122365713119507
-35.7954559326172 0.105529069900513
-34.6590919494629 0.0964438915252686
-34.0909080505371 0.109336376190186
-33.5227279663086 0.115259766578674
-32.9545440673828 0.112534523010254
-32.3863639831543 0.111161351203918
-31.8181819915771 0.0992172956466675
-31.25 0.0940151214599609
-30.6818180084229 0.100595355033875
-30.1136360168457 0.0987404584884644
-29.5454540252686 0.120630502700806
-28.9772720336914 0.132879257202148
-28.4090900421143 0.136442899703979
-27.8409099578857 0.163428783416748
-27.2727279663086 0.154114484786987
-26.7045459747314 0.126392483711243
-26.1363639831543 0.132444739341736
-25.5681819915771 0.140002727508545
-25 0.139151930809021
-24.4318180084229 0.140666365623474
-23.8636360168457 0.12859058380127
-23.2954540252686 0.118790984153748
-22.7272720336914 0.117994070053101
-22.1590900421143 0.121695280075073
-21.5909099578857 0.118506193161011
-21.0227279663086 0.103391289710999
-20.4545459747314 0.114973664283752
-19.8863639831543 0.118728876113892
-19.3181819915771 0.116424918174744
-18.75 0.112074971199036
-18.1818180084229 0.117748737335205
-17.6136360168457 0.10438346862793
-17.0454540252686 0.111168265342712
-16.4772720336914 0.116302132606506
-15.9090909957886 0.127546906471252
-15.3409090042114 0.12270975112915
-14.2045450210571 0.106910586357117
-13.6363639831543 0.108125567436218
-13.0681819915771 0.097219705581665
-12.5 0.108916282653809
-11.9318180084229 0.108059525489807
-11.3636360168457 0.113837003707886
-10.7954549789429 0.108934283256531
-10.2272729873657 0.122314691543579
-9.65909099578857 0.113941550254822
-9.09090900421143 0.123968362808228
-8.52272701263428 0.110371947288513
-7.95454549789429 0.121440410614014
-7.38636350631714 0.11743950843811
-6.81818199157715 0.132438063621521
-6.25 0.12392520904541
-5.68181800842285 0.133133411407471
-5.11363649368286 0.129311680793762
-4.54545450210571 0.142702698707581
-3.97727274894714 0.144397497177124
-3.40909099578857 0.157488226890564
-2.84090900421143 0.185843586921692
-2.27272725105286 0.217108488082886
-1.70454549789429 0.222370743751526
-1.13636362552643 0.263510227203369
-0.568181753158569 0.541014671325684
0 1
0.568181753158569 0.541014671325684
1.13636362552643 0.263510227203369
1.70454549789429 0.222370743751526
2.27272725105286 0.217108488082886
2.84090900421143 0.185843586921692
3.40909099578857 0.157488226890564
3.97727274894714 0.144397497177124
4.54545450210571 0.142702698707581
5.11363649368286 0.129311680793762
5.68181800842285 0.133133411407471
6.25 0.12392520904541
6.81818199157715 0.132438063621521
7.38636350631714 0.11743950843811
7.95454549789429 0.121440410614014
8.52272701263428 0.110371947288513
9.09090900421143 0.123968362808228
9.65909099578857 0.113941550254822
10.2272729873657 0.122314691543579
10.7954549789429 0.108934283256531
11.3636360168457 0.113837003707886
11.9318180084229 0.108059525489807
12.5 0.108916282653809
13.0681819915771 0.097219705581665
13.6363639831543 0.108125567436218
14.2045450210571 0.106910586357117
15.3409090042114 0.12270975112915
15.9090909957886 0.127546906471252
16.4772720336914 0.116302132606506
17.0454540252686 0.111168265342712
17.6136360168457 0.10438346862793
18.1818180084229 0.117748737335205
18.75 0.112074971199036
19.3181819915771 0.116424918174744
19.8863639831543 0.118728876113892
20.4545459747314 0.114973664283752
21.0227279663086 0.103391289710999
21.5909099578857 0.118506193161011
22.1590900421143 0.121695280075073
22.7272720336914 0.117994070053101
23.2954540252686 0.118790984153748
23.8636360168457 0.12859058380127
24.4318180084229 0.140666365623474
25 0.139151930809021
25.5681819915771 0.140002727508545
26.1363639831543 0.132444739341736
26.7045459747314 0.126392483711243
27.2727279663086 0.154114484786987
27.8409099578857 0.163428783416748
28.4090900421143 0.136442899703979
28.9772720336914 0.132879257202148
29.5454540252686 0.120630502700806
30.1136360168457 0.0987404584884644
30.6818180084229 0.100595355033875
31.25 0.0940151214599609
31.8181819915771 0.0992172956466675
32.3863639831543 0.111161351203918
32.9545440673828 0.112534523010254
33.5227279663086 0.115259766578674
34.0909080505371 0.109336376190186
34.6590919494629 0.0964438915252686
35.7954559326172 0.105529069900513
36.3636360168457 0.122365713119507
36.9318199157715 0.0876151323318481
37.5 0.0921660661697388
38.0681800842285 0.0879572629928589
38.6363639831543 0.0902031660079956
39.2045440673828 0.083115816116333
39.7727279663086 0.0862600803375244
40.3409080505371 0.0852108001708984
40.9090919494629 0.0831719636917114
41.4772720336914 0.0743056535720825
42.0454559326172 0.08402419090271
42.6136360168457 0.0824615955352783
43.1818199157715 0.103934526443481
43.75 0.0971170663833618
44.3181800842285 0.0886374711990356
44.8863639831543 0.0893523693084717
45.4545440673828 0.0957514047622681
46.0227279663086 0.0902501344680786
46.5909080505371 0.0924763679504395
47.1590919494629 0.0859384536743164
47.7272720336914 0.091675877571106
48.2954559326172 0.0864520072937012
48.8636360168457 0.0864228010177612
49.4318199157715 0.0793514251708984
50 0.0832333564758301
50.5681800842285 0.0828450918197632
51.1363639831543 0.0951464176177979
51.7045440673828 0.106094002723694
52.2727279663086 0.108102679252625
52.8409080505371 0.105923056602478
53.4090919494629 0.0963733196258545
53.9772720336914 0.090139627456665
55.1136360168457 0.08235764503479
55.6818199157715 0.0812650918960571
56.25 0.0751503705978394
56.8181800842285 0.0843852758407593
57.3863639831543 0.0800153017044067
57.9545440673828 0.0815849304199219
58.5227279663086 0.0916397571563721
59.0909080505371 0.0795971155166626
59.6590919494629 0.069796085357666
60.2272720336914 0.0756268501281738
60.7954559326172 0.078209400177002
61.3636360168457 0.0803641080856323
61.9318199157715 0.0909394025802612
62.5 0.083416223526001
63.0681800842285 0.0737992525100708
63.6363639831543 0.0716788768768311
64.2045440673828 0.0682203769683838
64.7727279663086 0.0722203254699707
65.3409118652344 0.0788605213165283
65.9090881347656 0.0767168998718262
66.4772720336914 0.0602760314941406
67.0454559326172 0.0626078844070435
67.613639831543 0.0580432415008545
68.1818161010742 0.0595784187316895
68.75 0.0563256740570068
69.3181838989258 0.0641992092132568
69.886360168457 0.0605648756027222
70.4545440673828 0.067014217376709
71.0227279663086 0.065556526184082
72.1590881347656 0.0657250881195068
72.7272720336914 0.082395076751709
73.2954559326172 0.0678197145462036
73.863639831543 0.0680277347564697
74.4318161010742 0.0733199119567871
75 0.0740870237350464
75.5681838989258 0.0690833330154419
76.136360168457 0.0676182508468628
76.7045440673828 0.0595569610595703
77.2727279663086 0.0636547803878784
77.8409118652344 0.0625072717666626
78.4090881347656 0.0797610282897949
78.9772720336914 0.0913174152374268
79.5454559326172 0.0917145013809204
80.113639831543 0.0741435289382935
80.6818161010742 0.0692639350891113
81.25 0.0851494073867798
81.8181838989258 0.0690164566040039
82.386360168457 0.0617609024047852
82.9545440673828 0.0635784864425659
83.5227279663086 0.0598074197769165
84.0909118652344 0.0644607543945312
84.6590881347656 0.0653595924377441
85.2272720336914 0.0615377426147461
85.7954559326172 0.0648176670074463
86.9318161010742 0.0616296529769897
87.5 0.0816699266433716
88.0681838989258 0.109105706214905
88.636360168457 0.0965961217880249
89.2045440673828 0.0976085662841797
89.7727279663086 0.072668194770813
90.3409118652344 0.0634828805923462
90.9090881347656 0.0590131282806396
91.4772720336914 0.0569865703582764
92.0454559326172 0.054012656211853
92.613639831543 0.058225154876709
93.1818161010742 0.0670336484909058
93.75 0.069729208946228
94.3181838989258 0.0775396823883057
94.886360168457 0.101784229278564
95.4545440673828 0.0719913244247437
96.0227279663086 0.0617959499359131
96.5909118652344 0.0699243545532227
97.1590881347656 0.0958375930786133
97.7272720336914 0.0975675582885742
98.2954559326172 0.109060287475586
98.863639831543 0.0842266082763672
99.4318161010742 0.0984904766082764
100 0.0738788843154907
100.568183898926 0.0804826021194458
101.136360168457 0.0797706842422485
101.704544067383 0.107253909111023
102.272727966309 0.0896190404891968
102.840911865234 0.0656865835189819
103.409088134766 0.0658344030380249
103.977272033691 0.0753130912780762
104.545455932617 0.0573599338531494
105.113639831543 0.0531800985336304
105.681816101074 0.0558012723922729
106.25 0.0624111890792847
106.818183898926 0.0435112714767456
107.386360168457 0.0313549041748047
107.954544067383 0.0309822559356689
108.522727966309 0.0292460918426514
109.659088134766 0.0164289474487305
110.227272033691 0.0180215835571289
110.795455932617 0.0160285234451294
111.363639831543 0.0183595418930054
111.931816101074 0.0167316198348999
112.5 0.0189245939254761
113.068183898926 0.0175298452377319
113.636360168457 0.0204565525054932
114.204544067383 0.0170972347259521
114.772727966309 0.0193510055541992
115.340911865234 0.0163402557373047
115.909088134766 0.0183190107345581
116.477272033691 0.0157911777496338
117.045455932617 0.0180020332336426
117.613639831543 0.0159523487091064
118.181816101074 0.0173695087432861
118.75 0.0150460004806519
119.318183898926 0.0171736478805542
119.886360168457 0.0150247812271118
120.454544067383 0.0176602602005005
121.022727966309 0.0151213407516479
121.590911865234 0.0173496007919312
122.159088134766 0.015188455581665
122.727272033691 0.0174312591552734
123.295455932617 0.0147020816802979
123.863639831543 0.0170513391494751
124.431816101074 0.0143212080001831
125 0.0155072212219238
125.568183898926 0.0137001276016235
126.136360168457 0.0144675970077515
126.704544067383 0.0125354528427124
127.272727966309 0.0140012502670288
127.840911865234 0.0117541551589966
128.409088134766 0.0119978189468384
128.977279663086 0.0102971792221069
129.545455932617 0.0116633176803589
130.113632202148 0.0104469060897827
130.681823730469 0.0108988285064697
131.818176269531 0.0094376802444458
132.386367797852 0.00786542892456055
132.954544067383 0.00791668891906738
133.522720336914 0.00746834278106689
134.090911865234 0.00766158103942871
134.659088134766 0.00698339939117432
135.227279663086 0.00576364994049072
135.795455932617 0.00572514533996582
136.363632202148 0.00451815128326416
136.931823730469 0.00460445880889893
137.5 0.00408732891082764
138.068176269531 0.00448238849639893
139.204544067383 0.00272035598754883
140.340911865234 0.00242841243743896
140.909088134766 0.0015634298324585
142.613632202148 0.00133049488067627
143.181823730469 0.000514030456542969
144.886367797852 0.000296354293823242
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000288128852844238
-143.181823730469 0.00067436695098877
-142.613632202148 0.0015026330947876
-141.477279663086 0.00170385837554932
-140.909088134766 0.00199878215789795
-140.340911865234 0.0027458667755127
-139.204544067383 0.00304639339447021
-138.068176269531 0.00481939315795898
-137.5 0.00436663627624512
-136.931823730469 0.00492346286773682
-136.363632202148 0.00496435165405273
-135.795455932617 0.00609517097473145
-135.227279663086 0.00613594055175781
-134.090911865234 0.00784313678741455
-133.522720336914 0.00780129432678223
-132.954544067383 0.00835633277893066
-132.386367797852 0.00829923152923584
-131.818176269531 0.0101112127304077
-130.681823730469 0.0114912986755371
-130.113632202148 0.0109292268753052
-129.545455932617 0.0122698545455933
-128.977279663086 0.0112195014953613
-128.409088134766 0.012758731842041
-127.840911865234 0.0125913619995117
-127.272727966309 0.0145947933197021
-126.704544067383 0.0134934186935425
-126.136360168457 0.0155278444290161
-125.568183898926 0.0145376920700073
-125 0.016427755355835
-124.431816101074 0.0155574083328247
-123.863639831543 0.0181888341903687
-123.295455932617 0.0161590576171875
-122.727272033691 0.0186392068862915
-122.159088134766 0.0168509483337402
-121.590911865234 0.0186227560043335
-121.022727966309 0.016392707824707
-120.454544067383 0.0189133882522583
-119.886360168457 0.0165706872940063
-119.318183898926 0.0185425281524658
-118.75 0.0164437294006348
-118.181816101074 0.0186901092529297
-117.613639831543 0.0175817012786865
-117.045455932617 0.0196502208709717
-116.477272033691 0.0173755884170532
-115.909088134766 0.0202666521072388
-115.340911865234 0.0183004140853882
-114.772727966309 0.021484375
-114.204544067383 0.0191608667373657
-113.636360168457 0.0226104259490967
-113.068183898926 0.0199007987976074
-112.5 0.0212624073028564
-111.931816101074 0.0190145969390869
-111.363639831543 0.0204806327819824
-110.795455932617 0.0181446075439453
-110.227272033691 0.0203825235366821
-109.659088134766 0.0187423229217529
-109.090911865234 0.0239429473876953
-108.522727966309 0.0311764478683472
-107.954544067383 0.0355701446533203
-107.386360168457 0.0345525741577148
-106.818183898926 0.0479880571365356
-106.25 0.0678406953811646
-105.681816101074 0.0617690086364746
-105.113639831543 0.0583056211471558
-104.545455932617 0.0657579898834229
-103.977272033691 0.0815249681472778
-103.409088134766 0.074344277381897
-102.840911865234 0.0710499286651611
-102.272727966309 0.0948723554611206
-101.704544067383 0.113695025444031
-101.136360168457 0.0835777521133423
-100.568183898926 0.0848008394241333
-100 0.0821065902709961
-99.4318161010742 0.10622501373291
-98.863639831543 0.086620569229126
-98.2954559326172 0.10707950592041
-97.7272720336914 0.103962779045105
-97.1590881347656 0.100370645523071
-96.5909118652344 0.0781327486038208
-96.0227279663086 0.0723015069961548
-95.4545440673828 0.0858703851699829
-94.886360168457 0.106236577033997
-94.3181838989258 0.0845869779586792
-93.75 0.0705240964889526
-93.1818161010742 0.0718593597412109
-92.613639831543 0.0652012825012207
-92.0454559326172 0.0622880458831787
-91.4772720336914 0.0625635385513306
-90.9090881347656 0.0654275417327881
-90.3409118652344 0.0705920457839966
-89.7727279663086 0.0793101787567139
-89.2045440673828 0.101013898849487
-88.636360168457 0.101677536964417
-88.0681838989258 0.114185571670532
-87.5 0.0888476371765137
-86.9318161010742 0.0699763298034668
-86.363639831543 0.0715619325637817
-85.7954559326172 0.0719025135040283
-85.2272720336914 0.0679975748062134
-84.0909118652344 0.0679260492324829
-83.5227279663086 0.0642669200897217
-82.386360168457 0.0698785781860352
-81.8181838989258 0.0763952732086182
-81.25 0.0924501419067383
-80.6818161010742 0.0762629508972168
-80.113639831543 0.0756772756576538
-79.5454559326172 0.0973482131958008
-78.9772720336914 0.0976103544235229
-78.4090881347656 0.086490273475647
-77.8409118652344 0.0671523809432983
-77.2727279663086 0.0691584348678589
-76.7045440673828 0.0654149055480957
-76.136360168457 0.0753426551818848
-75.5681838989258 0.0730239152908325
-75 0.0771915912628174
-74.4318161010742 0.0759894847869873
-73.863639831543 0.0730288028717041
-73.2954559326172 0.0728805065155029
-72.7272720336914 0.086590051651001
-72.1590881347656 0.0711444616317749
-71.5909118652344 0.0682570934295654
-71.0227279663086 0.0675139427185059
-70.4545440673828 0.0684958696365356
-69.886360168457 0.0623372793197632
-69.3181838989258 0.0663325786590576
-68.75 0.0601321458816528
-68.1818161010742 0.0634105205535889
-67.613639831543 0.0618863105773926
-67.0454559326172 0.0663447380065918
-66.4772720336914 0.0620268583297729
-65.9090881347656 0.0776958465576172
-65.3409118652344 0.0800080299377441
-64.7727279663086 0.0730023384094238
-64.2045440673828 0.070465087890625
-63.6363639831543 0.0747932195663452
-62.5 0.0889147520065308
-61.9318199157715 0.093672513961792
-61.3636360168457 0.0866554975509644
-60.7954559326172 0.0802065134048462
-60.2272720336914 0.0804225206375122
-59.6590919494629 0.0758875608444214
-59.0909080505371 0.0849167108535767
-58.5227279663086 0.0932539701461792
-57.9545440673828 0.0853476524353027
-57.3863639831543 0.0839130878448486
-56.8181800842285 0.0861047506332397
-56.25 0.0776766538619995
-55.6818199157715 0.0840452909469604
-55.1136360168457 0.0869094133377075
-54.5454559326172 0.0924739837646484
-53.9772720336914 0.0939031839370728
-53.4090919494629 0.0998934507369995
-52.8409080505371 0.106541395187378
-52.2727279663086 0.111253380775452
-51.7045440673828 0.111926794052124
-50.5681800842285 0.0863220691680908
-50 0.0880039930343628
-49.4318199157715 0.0851540565490723
-48.8636360168457 0.0925747156143188
-48.2954559326172 0.0896862745285034
-47.7272720336914 0.094205379486084
-47.1590919494629 0.0877008438110352
-46.5909080505371 0.0966178178787231
-46.0227279663086 0.0961916446685791
-45.4545440673828 0.100284576416016
-44.8863639831543 0.0935944318771362
-44.3181800842285 0.0932623147964478
-43.75 0.100178718566895
-43.1818199157715 0.108670353889465
-42.6136360168457 0.0884181261062622
-42.0454559326172 0.0870016813278198
-41.4772720336914 0.0791541337966919
-40.9090919494629 0.0870130062103271
-40.3409080505371 0.0866855382919312
-39.7727279663086 0.0871589183807373
-39.2045440673828 0.0869470834732056
-38.6363639831543 0.0944646596908569
-38.0681800842285 0.0916910171508789
-37.5 0.0946553945541382
-36.9318199157715 0.0921077728271484
-36.3636360168457 0.126684665679932
-35.7954559326172 0.10885488986969
-35.2272720336914 0.107081651687622
-34.6590919494629 0.107046484947205
-34.0909080505371 0.117526888847351
-33.5227279663086 0.12016761302948
-32.9545440673828 0.117631673812866
-32.3863639831543 0.11388373374939
-31.8181819915771 0.104988932609558
-31.25 0.097034215927124
-30.6818180084229 0.101462364196777
-30.1136360168457 0.0999650955200195
-29.5454540252686 0.124032497406006
-28.9772720336914 0.135158181190491
-28.4090900421143 0.139520049095154
-27.8409099578857 0.16768741607666
-27.2727279663086 0.160005331039429
-26.7045459747314 0.131517887115479
-26.1363639831543 0.137060880661011
-25.5681819915771 0.148683547973633
-25 0.150649905204773
-24.4318180084229 0.147674441337585
-23.2954540252686 0.12344765663147
-22.7272720336914 0.123812675476074
-22.1590900421143 0.127774119377136
-21.5909099578857 0.125535607337952
-21.0227279663086 0.113260507583618
-20.4545459747314 0.121312379837036
-19.8863639831543 0.124742269515991
-19.3181819915771 0.125219345092773
-18.75 0.124029278755188
-18.1818180084229 0.126381397247314
-17.6136360168457 0.110577464103699
-17.0454540252686 0.117372751235962
-16.4772720336914 0.119681119918823
-15.9090909957886 0.133284449577332
-15.3409090042114 0.128756403923035
-14.7727270126343 0.119564533233643
-14.2045450210571 0.112513661384583
-13.6363639831543 0.117614150047302
-13.0681819915771 0.107425928115845
-12.5 0.116168737411499
-11.9318180084229 0.111880898475647
-11.3636360168457 0.119614124298096
-10.7954549789429 0.114984035491943
-10.2272729873657 0.130815386772156
-9.65909099578857 0.124890565872192
-9.09090900421143 0.133657813072205
-8.52272701263428 0.123254895210266
-7.95454549789429 0.132002353668213
-7.38636350631714 0.127666473388672
-6.81818199157715 0.140345096588135
-6.25 0.13142991065979
-5.68181800842285 0.138513803482056
-5.11363649368286 0.136753916740417
-4.54545450210571 0.147706985473633
-3.97727274894714 0.153400897979736
-3.40909099578857 0.170142889022827
-2.84090900421143 0.234417200088501
-2.27272725105286 0.273147106170654
-1.70454549789429 0.24991250038147
-1.13636362552643 0.272168397903442
-0.568181753158569 0.553471684455872
0 1
0.568181753158569 0.553471684455872
1.13636362552643 0.272168397903442
1.70454549789429 0.24991250038147
2.27272725105286 0.273147106170654
2.84090900421143 0.234417200088501
3.40909099578857 0.170142889022827
3.97727274894714 0.153400897979736
4.54545450210571 0.147706985473633
5.11363649368286 0.136753916740417
5.68181800842285 0.138513803482056
6.25 0.13142991065979
6.81818199157715 0.140345096588135
7.38636350631714 0.127666473388672
7.95454549789429 0.132002353668213
8.52272701263428 0.123254895210266
9.09090900421143 0.133657813072205
9.65909099578857 0.124890565872192
10.2272729873657 0.130815386772156
10.7954549789429 0.114984035491943
11.3636360168457 0.119614124298096
11.9318180084229 0.111880898475647
12.5 0.116168737411499
13.0681819915771 0.107425928115845
13.6363639831543 0.117614150047302
14.2045450210571 0.112513661384583
14.7727270126343 0.119564533233643
15.3409090042114 0.128756403923035
15.9090909957886 0.133284449577332
16.4772720336914 0.119681119918823
17.0454540252686 0.117372751235962
17.6136360168457 0.110577464103699
18.1818180084229 0.126381397247314
18.75 0.124029278755188
19.3181819915771 0.125219345092773
19.8863639831543 0.124742269515991
20.4545459747314 0.121312379837036
21.0227279663086 0.113260507583618
21.5909099578857 0.125535607337952
22.1590900421143 0.127774119377136
22.7272720336914 0.123812675476074
23.2954540252686 0.12344765663147
24.4318180084229 0.147674441337585
25 0.150649905204773
25.5681819915771 0.148683547973633
26.1363639831543 0.137060880661011
26.7045459747314 0.131517887115479
27.2727279663086 0.160005331039429
27.8409099578857 0.16768741607666
28.4090900421143 0.139520049095154
28.9772720336914 0.135158181190491
29.5454540252686 0.124032497406006
30.1136360168457 0.0999650955200195
30.6818180084229 0.101462364196777
31.25 0.097034215927124
31.8181819915771 0.104988932609558
32.3863639831543 0.11388373374939
32.9545440673828 0.117631673812866
33.5227279663086 0.12016761302948
34.0909080505371 0.117526888847351
34.6590919494629 0.107046484947205
35.2272720336914 0.107081651687622
35.7954559326172 0.10885488986969
36.3636360168457 0.126684665679932
36.9318199157715 0.0921077728271484
37.5 0.0946553945541382
38.0681800842285 0.0916910171508789
38.6363639831543 0.0944646596908569
39.2045440673828 0.0869470834732056
39.7727279663086 0.0871589183807373
40.3409080505371 0.0866855382919312
40.9090919494629 0.0870130062103271
41.4772720336914 0.0791541337966919
42.0454559326172 0.0870016813278198
42.6136360168457 0.0884181261062622
43.1818199157715 0.108670353889465
43.75 0.100178718566895
44.3181800842285 0.0932623147964478
44.8863639831543 0.0935944318771362
45.4545440673828 0.100284576416016
46.0227279663086 0.0961916446685791
46.5909080505371 0.0966178178787231
47.1590919494629 0.0877008438110352
47.7272720336914 0.094205379486084
48.2954559326172 0.0896862745285034
48.8636360168457 0.0925747156143188
49.4318199157715 0.0851540565490723
50 0.0880039930343628
50.5681800842285 0.0863220691680908
51.7045440673828 0.111926794052124
52.2727279663086 0.111253380775452
52.8409080505371 0.106541395187378
53.4090919494629 0.0998934507369995
53.9772720336914 0.0939031839370728
54.5454559326172 0.0924739837646484
55.1136360168457 0.0869094133377075
55.6818199157715 0.0840452909469604
56.25 0.0776766538619995
56.8181800842285 0.0861047506332397
57.3863639831543 0.0839130878448486
57.9545440673828 0.0853476524353027
58.5227279663086 0.0932539701461792
59.0909080505371 0.0849167108535767
59.6590919494629 0.0758875608444214
60.2272720336914 0.0804225206375122
60.7954559326172 0.0802065134048462
61.3636360168457 0.0866554975509644
61.9318199157715 0.093672513961792
62.5 0.0889147520065308
63.6363639831543 0.0747932195663452
64.2045440673828 0.070465087890625
64.7727279663086 0.0730023384094238
65.3409118652344 0.0800080299377441
65.9090881347656 0.0776958465576172
66.4772720336914 0.0620268583297729
67.0454559326172 0.0663447380065918
67.613639831543 0.0618863105773926
68.1818161010742 0.0634105205535889
68.75 0.0601321458816528
69.3181838989258 0.0663325786590576
69.886360168457 0.0623372793197632
70.4545440673828 0.0684958696365356
71.0227279663086 0.0675139427185059
71.5909118652344 0.0682570934295654
72.1590881347656 0.0711444616317749
72.7272720336914 0.086590051651001
73.2954559326172 0.0728805065155029
73.863639831543 0.0730288028717041
74.4318161010742 0.0759894847869873
75 0.0771915912628174
75.5681838989258 0.0730239152908325
76.136360168457 0.0753426551818848
76.7045440673828 0.0654149055480957
77.2727279663086 0.0691584348678589
77.8409118652344 0.0671523809432983
78.4090881347656 0.086490273475647
78.9772720336914 0.0976103544235229
79.5454559326172 0.0973482131958008
80.113639831543 0.0756772756576538
80.6818161010742 0.0762629508972168
81.25 0.0924501419067383
81.8181838989258 0.0763952732086182
82.386360168457 0.0698785781860352
83.5227279663086 0.0642669200897217
84.0909118652344 0.0679260492324829
85.2272720336914 0.0679975748062134
85.7954559326172 0.0719025135040283
86.363639831543 0.0715619325637817
86.9318161010742 0.0699763298034668
87.5 0.0888476371765137
88.0681838989258 0.114185571670532
88.636360168457 0.101677536964417
89.2045440673828 0.101013898849487
89.7727279663086 0.0793101787567139
90.3409118652344 0.0705920457839966
90.9090881347656 0.0654275417327881
91.4772720336914 0.0625635385513306
92.0454559326172 0.0622880458831787
92.613639831543 0.0652012825012207
93.1818161010742 0.0718593597412109
93.75 0.0705240964889526
94.3181838989258 0.0845869779586792
94.886360168457 0.106236577033997
95.4545440673828 0.0858703851699829
96.0227279663086 0.0723015069961548
96.5909118652344 0.0781327486038208
97.1590881347656 0.100370645523071
97.7272720336914 0.103962779045105
98.2954559326172 0.10707950592041
98.863639831543 0.086620569229126
99.4318161010742 0.10622501373291
100 0.0821065902709961
100.568183898926 0.0848008394241333
101.136360168457 0.0835777521133423
101.704544067383 0.113695025444031
102.272727966309 0.0948723554611206
102.840911865234 0.0710499286651611
103.409088134766 0.074344277381897
103.977272033691 0.0815249681472778
104.545455932617 0.0657579898834229
105.113639831543 0.0583056211471558
105.681816101074 0.0617690086364746
106.25 0.0678406953811646
106.818183898926 0.0479880571365356
107.386360168457 0.0345525741577148
107.954544067383 0.0355701446533203
108.522727966309 0.0311764478683472
109.090911865234 0.0239429473876953
109.659088134766 0.0187423229217529
110.227272033691 0.0203825235366821
110.795455932617 0.0181446075439453
111.363639831543 0.0204806327819824
111.931816101074 0.0190145969390869
112.5 0.0212624073028564
113.068183898926 0.0199007987976074
113.636360168457 0.0226104259490967
114.204544067383 0.0191608667373657
114.772727966309 0.021484375
115.340911865234 0.0183004140853882
115.909088134766 0.0202666521072388
116.477272033691 0.0173755884170532
117.045455932617 0.0196502208709717
117.613639831543 0.0175817012786865
118.181816101074 0.0186901092529297
118.75 0.0164437294006348
119.318183898926 0.0185425281524658
119.886360168457 0.0165706872940063
120.454544067383 0.0189133882522583
121.022727966309 0.016392707824707
121.590911865234 0.0186227560043335
122.159088134766 0.0168509483337402
122.727272033691 0.0186392068862915
123.295455932617 0.0161590576171875
123.863639831543 0.0181888341903687
124.431816101074 0.0155574083328247
125 0.016427755355835
125.568183898926 0.0145376920700073
126.136360168457 0.0155278444290161
126.704544067383 0.0134934186935425
127.272727966309 0.0145947933197021
127.840911865234 0.0125913619995117
128.409088134766 0.012758731842041
128.977279663086 0.0112195014953613
129.545455932617 0.0122698545455933
130.113632202148 0.0109292268753052
130.681823730469 0.0114912986755371
131.818176269531 0.0101112127304077
132.386367797852 0.00829923152923584
132.954544067383 0.00835633277893066
133.522720336914 0.00780129432678223
134.090911865234 0.00784313678741455
135.227279663086 0.00613594055175781
135.795455932617 0.00609517097473145
136.363632202148 0.00496435165405273
136.931823730469 0.00492346286773682
137.5 0.00436663627624512
138.068176269531 0.00481939315795898
139.204544067383 0.00304639339447021
140.340911865234 0.0027458667755127
140.909088134766 0.00199878215789795
144.886367797852 0.000288128852844238
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000284314155578613
-143.181823730469 0.000599265098571777
-142.613632202148 0.00132644176483154
-140.909088134766 0.00174462795257568
-140.340911865234 0.00258219242095947
-138.636367797852 0.00354683399200439
-138.068176269531 0.0044562816619873
-136.931823730469 0.00470149517059326
-136.363632202148 0.00485944747924805
-135.795455932617 0.00584042072296143
-135.227279663086 0.00611031055450439
-134.090911865234 0.00779402256011963
-133.522720336914 0.00764596462249756
-132.954544067383 0.00828313827514648
-132.386367797852 0.00831174850463867
-131.818176269531 0.0100147724151611
-130.681823730469 0.0112882852554321
-130.113632202148 0.0107648372650146
-129.545455932617 0.0121170282363892
-128.977279663086 0.0109332799911499
-128.409088134766 0.0125981569290161
-127.840911865234 0.0125528573989868
-127.272727966309 0.0145735740661621
-126.704544067383 0.0132713317871094
-126.136360168457 0.015102744102478
-125.568183898926 0.0143208503723145
-125 0.0161221027374268
-124.431816101074 0.0150070190429688
-123.863639831543 0.0179578065872192
-123.295455932617 0.0157487392425537
-122.727272033691 0.0182639360427856
-122.159088134766 0.0162508487701416
-121.590911865234 0.0182317495346069
-121.022727966309 0.0158257484436035
-120.454544067383 0.0182017087936401
-119.886360168457 0.0158799886703491
-119.318183898926 0.0179382562637329
-118.75 0.0158261060714722
-118.181816101074 0.0179271697998047
-117.613639831543 0.0167067050933838
-117.045455932617 0.018816351890564
-116.477272033691 0.0167932510375977
-115.909088134766 0.0191447734832764
-115.340911865234 0.0174803733825684
-114.772727966309 0.0205286741256714
-114.204544067383 0.0184600353240967
-113.636360168457 0.0217287540435791
-113.068183898926 0.0192556381225586
-112.5 0.0202896595001221
-111.931816101074 0.0181882381439209
-111.363639831543 0.0196428298950195
-110.795455932617 0.0175373554229736
-110.227272033691 0.0194965600967407
-109.659088134766 0.0181535482406616
-109.090911865234 0.0244125127792358
-108.522727966309 0.0324587821960449
-107.386360168457 0.0347179174423218
-106.818183898926 0.0492293834686279
-106.25 0.0678195953369141
-105.681816101074 0.0605438947677612
-105.113639831543 0.0548429489135742
-104.545455932617 0.0621201992034912
-103.977272033691 0.0818933248519897
-103.409088134766 0.0715656280517578
-102.840911865234 0.0703365802764893
-102.272727966309 0.0926895141601562
-101.704544067383 0.110260725021362
-101.136360168457 0.0849034786224365
-100.568183898926 0.0840529203414917
-100 0.0798341035842896
-99.4318161010742 0.103321194648743
-98.863639831543 0.0871440172195435
-98.2954559326172 0.110594630241394
-97.7272720336914 0.0999170541763306
-97.1590881347656 0.0977973937988281
-96.5909118652344 0.0728250741958618
-96.0227279663086 0.0675458908081055
-95.4545440673828 0.0763747692108154
-94.886360168457 0.103819370269775
-94.3181838989258 0.0807503461837769
-93.75 0.0706214904785156
-93.1818161010742 0.0682070255279541
-92.613639831543 0.0611944198608398
-92.0454559326172 0.0611283779144287
-91.4772720336914 0.0629881620407104
-90.9090881347656 0.0640947818756104
-90.3409118652344 0.0669301748275757
-89.7727279663086 0.0751959085464478
-89.2045440673828 0.101077079772949
-88.636360168457 0.100679636001587
-88.0681838989258 0.113680958747864
-87.5 0.0879077911376953
-86.9318161010742 0.067792534828186
-86.363639831543 0.0703927278518677
-85.7954559326172 0.0725005865097046
-85.2272720336914 0.0674837827682495
-84.6590881347656 0.0683314800262451
-84.0909118652344 0.0664989948272705
-83.5227279663086 0.0634909868240356
-82.9545440673828 0.0673297643661499
-82.386360168457 0.0660421848297119
-81.8181838989258 0.0757613182067871
-81.25 0.0920162200927734
-80.6818161010742 0.0755802392959595
-80.113639831543 0.0784604549407959
-79.5454559326172 0.0951633453369141
-78.9772720336914 0.095160961151123
-78.4090881347656 0.0836927890777588
-77.8409118652344 0.066799521446228
-77.2727279663086 0.068489670753479
-76.7045440673828 0.0659252405166626
-76.136360168457 0.0732878446578979
-75.5681838989258 0.0728124380111694
-75 0.0777331590652466
-74.4318161010742 0.0770995616912842
-73.863639831543 0.0724807977676392
-73.2954559326172 0.0722265243530273
-72.7272720336914 0.0839909315109253
-72.1590881347656 0.0703580379486084
-71.5909118652344 0.0688725709915161
-71.0227279663086 0.068129301071167
-70.4545440673828 0.0692093372344971
-69.886360168457 0.0629191398620605
-69.3181838989258 0.0677757263183594
-68.75 0.0605287551879883
-68.1818161010742 0.0641225576400757
-67.613639831543 0.0640243291854858
-67.0454559326172 0.0670576095581055
-66.4772720336914 0.06446373462677
-65.9090881347656 0.0782514810562134
-65.3409118652344 0.0798366069793701
-64.7727279663086 0.0744009017944336
-64.2045440673828 0.0715596675872803
-63.6363639831543 0.0745625495910645
-63.0681800842285 0.0789724588394165
-62.5 0.0871292352676392
-61.9318199157715 0.09412682056427
-61.3636360168457 0.0857506990432739
-60.7954559326172 0.0809305906295776
-60.2272720336914 0.077436089515686
-59.6590919494629 0.072809100151062
-59.0909080505371 0.0832959413528442
-58.5227279663086 0.0956578254699707
-57.9545440673828 0.086261510848999
-57.3863639831543 0.0837355852127075
-56.8181800842285 0.0855264663696289
-56.25 0.0764960050582886
-55.6818199157715 0.0842840671539307
-55.1136360168457 0.0868501663208008
-54.5454559326172 0.0906827449798584
-53.9772720336914 0.092415452003479
-53.4090919494629 0.0975055694580078
-52.8409080505371 0.108105897903442
-52.2727279663086 0.111743927001953
-51.7045440673828 0.111494064331055
-51.1363639831543 0.0991616249084473
-50.5681800842285 0.0873186588287354
-50 0.0883554220199585
-49.4318199157715 0.0847773551940918
-48.8636360168457 0.0922245979309082
-48.2954559326172 0.0900251865386963
-47.7272720336914 0.0931090116500854
-47.1590919494629 0.0883256196975708
-46.5909080505371 0.0953315496444702
-46.0227279663086 0.0933835506439209
-45.4545440673828 0.0971575975418091
-44.8863639831543 0.0937151908874512
-44.3181800842285 0.0952759981155396
-43.75 0.0998444557189941
-43.1818199157715 0.107210874557495
-42.6136360168457 0.0876059532165527
-42.0454559326172 0.0874979496002197
-41.4772720336914 0.077480673789978
-40.9090919494629 0.0849071741104126
-40.3409080505371 0.0848169326782227
-39.7727279663086 0.0857001543045044
-39.2045440673828 0.0861392021179199
-38.6363639831543 0.0939558744430542
-38.0681800842285 0.0910770893096924
-37.5 0.0949969291687012
-36.9318199157715 0.0922751426696777
-36.3636360168457 0.123260617256165
-35.7954559326172 0.109327077865601
-34.6590919494629 0.102337598800659
-34.0909080505371 0.115058779716492
-33.5227279663086 0.119953274726868
-32.9545440673828 0.116695523262024
-32.3863639831543 0.112281560897827
-31.8181819915771 0.103376984596252
-31.25 0.0991683006286621
-30.6818180084229 0.104680776596069
-30.1136360168457 0.104081869125366
-29.5454540252686 0.128486752510071
-28.9772720336914 0.137534618377686
-28.4090900421143 0.141712307929993
-27.8409099578857 0.16949450969696
-27.2727279663086 0.160379409790039
-26.7045459747314 0.133406162261963
-26.1363639831543 0.140601754188538
-25.5681819915771 0.150834202766418
-25 0.149882078170776
-24.4318180084229 0.147917747497559
-23.8636360168457 0.134637475013733
-23.2954540252686 0.124019742012024
-22.7272720336914 0.122432708740234
-22.1590900421143 0.126031994819641
-21.5909099578857 0.127963542938232
-21.0227279663086 0.114770650863647
-20.4545459747314 0.126515865325928
-19.8863639831543 0.126100420951843
-19.3181819915771 0.127173185348511
-18.75 0.130120158195496
-18.1818180084229 0.12800121307373
-17.6136360168457 0.1120285987854
-17.0454540252686 0.11780321598053
-16.4772720336914 0.119845986366272
-15.9090909957886 0.129583358764648
-15.3409090042114 0.129658460617065
-14.7727270126343 0.121002912521362
-14.2045450210571 0.110836863517761
-13.6363639831543 0.115910291671753
-13.0681819915771 0.105305314064026
-12.5 0.116340756416321
-11.9318180084229 0.110851764678955
-11.3636360168457 0.118398666381836
-10.7954549789429 0.114819407463074
-10.2272729873657 0.129505634307861
-9.65909099578857 0.122135996818542
-9.09090900421143 0.131562948226929
-8.52272701263428 0.11819851398468
-7.95454549789429 0.127250552177429
-7.38636350631714 0.124558568000793
-6.81818199157715 0.138688325881958
-6.25 0.130017995834351
-5.68181800842285 0.137743353843689
-5.11363649368286 0.137837052345276
-4.54545450210571 0.14855682849884
-3.97727274894714 0.153180837631226
-3.40909099578857 0.173793077468872
-2.84090900421143 0.231171607971191
-2.27272725105286 0.254663109779358
-1.70454549789429 0.236944198608398
-1.13636362552643 0.277424097061157
-0.568181753158569 0.548883438110352
0 1
0.568181753158569 0.548883438110352
1.13636362552643 0.277424097061157
1.70454549789429 0.236944198608398
2.27272725105286 0.254663109779358
2.84090900421143 0.231171607971191
3.40909099578857 0.173793077468872
3.97727274894714 0.153180837631226
4.54545450210571 0.14855682849884
5.11363649368286 0.137837052345276
5.68181800842285 0.137743353843689
6.25 0.130017995834351
6.81818199157715 0.138688325881958
7.38636350631714 0.124558568000793
7.95454549789429 0.127250552177429
8.52272701263428 0.11819851398468
9.09090900421143 0.131562948226929
9.65909099578857 0.122135996818542
10.2272729873657 0.129505634307861
10.7954549789429 0.114819407463074
11.3636360168457 0.118398666381836
11.9318180084229 0.110851764678955
12.5 0.116340756416321
13.0681819915771 0.105305314064026
13.6363639831543 0.115910291671753
14.2045450210571 0.110836863517761
14.7727270126343 0.121002912521362
15.3409090042114 0.129658460617065
15.9090909957886 0.129583358764648
16.4772720336914 0.119845986366272
17.0454540252686 0.11780321598053
17.6136360168457 0.1120285987854
18.1818180084229 0.12800121307373
18.75 0.130120158195496
19.3181819915771 0.127173185348511
19.8863639831543 0.126100420951843
20.4545459747314 0.126515865325928
21.0227279663086 0.114770650863647
21.5909099578857 0.127963542938232
22.1590900421143 0.126031994819641
22.7272720336914 0.122432708740234
23.2954540252686 0.124019742012024
23.8636360168457 0.134637475013733
24.4318180084229 0.147917747497559
25 0.149882078170776
25.5681819915771 0.150834202766418
26.1363639831543 0.140601754188538
26.7045459747314 0.133406162261963
27.2727279663086 0.160379409790039
27.8409099578857 0.16949450969696
28.4090900421143 0.141712307929993
28.9772720336914 0.137534618377686
29.5454540252686 0.128486752510071
30.1136360168457 0.104081869125366
30.6818180084229 0.104680776596069
31.25 0.0991683006286621
31.8181819915771 0.103376984596252
32.3863639831543 0.112281560897827
32.9545440673828 0.116695523262024
33.5227279663086 0.119953274726868
34.0909080505371 0.115058779716492
34.6590919494629 0.102337598800659
35.7954559326172 0.109327077865601
36.3636360168457 0.123260617256165
36.9318199157715 0.0922751426696777
37.5 0.0949969291687012
38.0681800842285 0.0910770893096924
38.6363639831543 0.0939558744430542
39.2045440673828 0.0861392021179199
39.7727279663086 0.0857001543045044
40.3409080505371 0.0848169326782227
40.9090919494629 0.0849071741104126
41.4772720336914 0.077480673789978
42.0454559326172 0.0874979496002197
42.6136360168457 0.0876059532165527
43.1818199157715 0.107210874557495
43.75 0.0998444557189941
44.3181800842285 0.0952759981155396
44.8863639831543 0.0937151908874512
45.4545440673828 0.0971575975418091
46.0227279663086 0.0933835506439209
46.5909080505371 0.0953315496444702
47.1590919494629 0.0883256196975708
47.7272720336914 0.0931090116500854
48.2954559326172 0.0900251865386963
48.8636360168457 0.0922245979309082
49.4318199157715 0.0847773551940918
50 0.0883554220199585
50.5681800842285 0.0873186588287354
51.1363639831543 0.0991616249084473
51.7045440673828 0.111494064331055
52.2727279663086 0.111743927001953
52.8409080505371 0.108105897903442
53.4090919494629 0.0975055694580078
53.9772720336914 0.092415452003479
54.5454559326172 0.0906827449798584
55.1136360168457 0.0868501663208008
55.6818199157715 0.0842840671539307
56.25 0.0764960050582886
56.8181800842285 0.0855264663696289
57.3863639831543 0.0837355852127075
57.9545440673828 0.086261510848999
58.5227279663086 0.0956578254699707
59.0909080505371 0.0832959413528442
59.6590919494629 0.072809100151062
60.2272720336914 0.077436089515686
60.7954559326172 0.0809305906295776
61.3636360168457 0.0857506990432739
61.9318199157715 0.09412682056427
62.5 0.0871292352676392
63.0681800842285 0.0789724588394165
63.6363639831543 0.0745625495910645
64.2045440673828 0.0715596675872803
64.7727279663086 0.0744009017944336
65.3409118652344 0.0798366069793701
65.9090881347656 0.0782514810562134
66.4772720336914 0.06446373462677
67.0454559326172 0.0670576095581055
67.613639831543 0.0640243291854858
68.1818161010742 0.0641225576400757
68.75 0.0605287551879883
69.3181838989258 0.0677757263183594
69.886360168457 0.0629191398620605
70.4545440673828 0.0692093372344971
71.0227279663086 0.068129301071167
71.5909118652344 0.0688725709915161
72.1590881347656 0.0703580379486084
72.7272720336914 0.0839909315109253
73.2954559326172 0.0722265243530273
73.863639831543 0.0724807977676392
74.4318161010742 0.0770995616912842
75 0.0777331590652466
75.5681838989258 0.0728124380111694
76.136360168457 0.0732878446578979
76.7045440673828 0.0659252405166626
77.2727279663086 0.068489670753479
77.8409118652344 0.066799521446228
78.4090881347656 0.0836927890777588
78.9772720336914 0.095160961151123
79.5454559326172 0.0951633453369141
80.113639831543 0.0784604549407959
80.6818161010742 0.0755802392959595
81.25 0.0920162200927734
81.8181838989258 0.0757613182067871
82.386360168457 0.0660421848297119
82.9545440673828 0.0673297643661499
83.5227279663086 0.0634909868240356
84.0909118652344 0.0664989948272705
84.6590881347656 0.0683314800262451
85.2272720336914 0.0674837827682495
85.7954559326172 0.0725005865097046
86.363639831543 0.0703927278518677
86.9318161010742 0.067792534828186
87.5 0.0879077911376953
88.0681838989258 0.113680958747864
88.636360168457 0.100679636001587
89.2045440673828 0.101077079772949
89.7727279663086 0.0751959085464478
90.3409118652344 0.0669301748275757
90.9090881347656 0.0640947818756104
91.4772720336914 0.0629881620407104
92.0454559326172 0.0611283779144287
92.613639831543 0.0611944198608398
93.1818161010742 0.0682070255279541
93.75 0.0706214904785156
94.3181838989258 0.0807503461837769
94.886360168457 0.103819370269775
95.4545440673828 0.0763747692108154
96.0227279663086 0.0675458908081055
96.5909118652344 0.0728250741958618
97.1590881347656 0.0977973937988281
97.7272720336914 0.0999170541763306
98.2954559326172 0.110594630241394
98.863639831543 0.0871440172195435
99.4318161010742 0.103321194648743
100 0.0798341035842896
100.568183898926 0.0840529203414917
101.136360168457 0.0849034786224365
101.704544067383 0.110260725021362
102.272727966309 0.0926895141601562
102.840911865234 0.0703365802764893
103.409088134766 0.0715656280517578
103.977272033691 0.0818933248519897
104.545455932617 0.0621201992034912
105.113639831543 0.0548429489135742
105.681816101074 0.0605438947677612
106.25 0.0678195953369141
106.818183898926 0.0492293834686279
107.386360168457 0.0347179174423218
108.522727966309 0.0324587821960449
109.090911865234 0.0244125127792358
109.659088134766 0.0181535482406616
110.227272033691 0.0194965600967407
110.795455932617 0.0175373554229736
111.363639831543 0.0196428298950195
111.931816101074 0.0181882381439209
112.5 0.0202896595001221
113.068183898926 0.0192556381225586
113.636360168457 0.0217287540435791
114.204544067383 0.0184600353240967
114.772727966309 0.0205286741256714
115.340911865234 0.0174803733825684
115.909088134766 0.0191447734832764
116.477272033691 0.0167932510375977
117.045455932617 0.018816351890564
117.613639831543 0.0167067050933838
118.181816101074 0.0179271697998047
118.75 0.0158261060714722
119.318183898926 0.0179382562637329
119.886360168457 0.0158799886703491
120.454544067383 0.0182017087936401
121.022727966309 0.0158257484436035
121.590911865234 0.0182317495346069
122.159088134766 0.0162508487701416
122.727272033691 0.0182639360427856
123.295455932617 0.0157487392425537
123.863639831543 0.0179578065872192
124.431816101074 0.0150070190429688
125 0.0161221027374268
125.568183898926 0.0143208503723145
126.136360168457 0.015102744102478
126.704544067383 0.0132713317871094
127.272727966309 0.0145735740661621
127.840911865234 0.0125528573989868
128.409088134766 0.0125981569290161
128.977279663086 0.0109332799911499
129.545455932617 0.0121170282363892
130.113632202148 0.0107648372650146
130.681823730469 0.0112882852554321
131.818176269531 0.0100147724151611
132.386367797852 0.00831174850463867
132.954544067383 0.00828313827514648
133.522720336914 0.00764596462249756
134.090911865234 0.00779402256011963
135.227279663086 0.00611031055450439
135.795455932617 0.00584042072296143
136.363632202148 0.00485944747924805
138.068176269531 0.0044562816619873
139.204544067383 0.0029217004776001
140.340911865234 0.00258219242095947
140.909088134766 0.00174462795257568
144.886367797852 0.000284314155578613
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000273704528808594
-143.181823730469 0.000510692596435547
-142.613632202148 0.0011899471282959
-140.909088134766 0.00168299674987793
-139.772720336914 0.00275182723999023
-138.636367797852 0.00349879264831543
-138.068176269531 0.00438416004180908
-137.5 0.00433504581451416
-135.227279663086 0.00608491897583008
-134.090911865234 0.00789070129394531
-133.522720336914 0.0076831579208374
-132.954544067383 0.00845503807067871
-132.386367797852 0.00829863548278809
-131.818176269531 0.0100052356719971
-131.25 0.0104939937591553
-130.681823730469 0.0116176605224609
-130.113632202148 0.0109243392944336
-129.545455932617 0.0121655464172363
-128.977279663086 0.0108953714370728
-128.409088134766 0.0127164125442505
-127.840911865234 0.0124775171279907
-127.272727966309 0.0146377086639404
-126.704544067383 0.0130504369735718
-126.136360168457 0.0152082443237305
-125.568183898926 0.0140334367752075
-125 0.015938401222229
-124.431816101074 0.0145705938339233
-123.863639831543 0.0177515745162964
-123.295455932617 0.0154935121536255
-122.727272033691 0.0182646512985229
-122.159088134766 0.0158787965774536
-121.590911865234 0.0181035995483398
-121.022727966309 0.0155404806137085
-120.454544067383 0.0181922912597656
-119.886360168457 0.0155830383300781
-119.318183898926 0.017754077911377
-118.75 0.0155009031295776
-118.181816101074 0.0179362297058105
-117.613639831543 0.0164757966995239
-117.045455932617 0.0187959671020508
-116.477272033691 0.0165764093399048
-115.909088134766 0.0190770626068115
-115.340911865234 0.017285943031311
-114.772727966309 0.0204551219940186
-114.204544067383 0.0183278322219849
-113.636360168457 0.0215879678726196
-113.068183898926 0.0188850164413452
-112.5 0.0203099250793457
-111.931816101074 0.0178042650222778
-111.363639831543 0.0194047689437866
-110.795455932617 0.0172624588012695
-110.227272033691 0.0193135738372803
-109.659088134766 0.0179170370101929
-109.090911865234 0.0242893695831299
-108.522727966309 0.0317255258560181
-107.954544067383 0.0322695970535278
-107.386360168457 0.0335514545440674
-106.818183898926 0.0454988479614258
-106.25 0.0643653869628906
-105.681816101074 0.0592505931854248
-105.113639831543 0.0563716888427734
-104.545455932617 0.0606716871261597
-103.977272033691 0.0789417028427124
-103.409088134766 0.070456862449646
-102.840911865234 0.0706740617752075
-102.272727966309 0.0903084278106689
-101.704544067383 0.10900604724884
-101.136360168457 0.0817692279815674
-100.568183898926 0.0830793380737305
-100 0.0782232284545898
-99.4318161010742 0.0995583534240723
-98.863639831543 0.0828205347061157
-98.2954559326172 0.110485076904297
-97.7272720336914 0.100159645080566
-97.1590881347656 0.099172830581665
-96.5909118652344 0.07317054271698
-96.0227279663086 0.0650631189346313
-95.4545440673828 0.0752660036087036
-94.886360168457 0.105028986930847
-94.3181838989258 0.0809462070465088
-93.75 0.0691462755203247
-93.1818161010742 0.0668911933898926
-92.0454559326172 0.0586541891098022
-91.4772720336914 0.061640739440918
-90.9090881347656 0.0623565912246704
-90.3409118652344 0.0662078857421875
-89.7727279663086 0.0756707191467285
-89.2045440673828 0.101041436195374
-88.636360168457 0.0995162725448608
-88.0681838989258 0.111229658126831
-87.5 0.0838168859481812
-86.9318161010742 0.0660156011581421
-86.363639831543 0.067438006401062
-85.7954559326172 0.0696088075637817
-85.2272720336914 0.0649396181106567
-84.6590881347656 0.067484974861145
-84.0909118652344 0.0656112432479858
-83.5227279663086 0.0609639883041382
-82.9545440673828 0.0669107437133789
-82.386360168457 0.0667355060577393
-81.8181838989258 0.0736582279205322
-81.25 0.089909553527832
-80.6818161010742 0.0723295211791992
-80.113639831543 0.0763295888900757
-79.5454559326172 0.0954042673110962
-78.9772720336914 0.0958478450775146
-78.4090881347656 0.0809756517410278
-77.8409118652344 0.0635064840316772
-77.2727279663086 0.0645112991333008
-76.7045440673828 0.0622719526290894
-76.136360168457 0.071015477180481
-75.5681838989258 0.0719691514968872
-75 0.0763465166091919
-74.4318161010742 0.0746924877166748
-73.863639831543 0.069648265838623
-73.2954559326172 0.0691711902618408
-72.7272720336914 0.0825806856155396
-72.1590881347656 0.0679179430007935
-71.0227279663086 0.0644509792327881
-70.4545440673828 0.0660771131515503
-69.886360168457 0.0609006881713867
-69.3181838989258 0.0647399425506592
-68.75 0.0577210187911987
-68.1818161010742 0.0612519979476929
-67.613639831543 0.0599993467330933
-67.0454559326172 0.0631159543991089
-66.4772720336914 0.0617761611938477
-65.9090881347656 0.0754586458206177
-65.3409118652344 0.0762264728546143
-64.7727279663086 0.0707331895828247
-64.2045440673828 0.0682348012924194
-63.6363639831543 0.0722453594207764
-63.0681800842285 0.075558066368103
-62.5 0.0838824510574341
-61.9318199157715 0.0890177488327026
-61.3636360168457 0.0795021057128906
-60.2272720336914 0.0744900703430176
-59.6590919494629 0.0697026252746582
-59.0909080505371 0.0803470611572266
-58.5227279663086 0.0930417776107788
-57.9545440673828 0.0818697214126587
-57.3863639831543 0.0796712636947632
-56.8181800842285 0.0834178924560547
-56.25 0.0754023790359497
-55.6818199157715 0.0810891389846802
-55.1136360168457 0.0833762884140015
-54.5454559326172 0.0878775119781494
-53.9772720336914 0.0891051292419434
-53.4090919494629 0.0941973924636841
-52.8409080505371 0.10308313369751
-52.2727279663086 0.10637629032135
-51.7045440673828 0.10572350025177
-51.1363639831543 0.0950386524200439
-50.5681800842285 0.0828975439071655
-50 0.0837564468383789
-49.4318199157715 0.0814969539642334
-48.8636360168457 0.0899949073791504
-48.2954559326172 0.0883333683013916
-47.7272720336914 0.0914070606231689
-47.1590919494629 0.0864081382751465
-46.5909080505371 0.0938651561737061
-46.0227279663086 0.093234658241272
-45.4545440673828 0.0960934162139893
-44.8863639831543 0.0897436141967773
-44.3181800842285 0.0899564027786255
-43.75 0.0992146730422974
-43.1818199157715 0.106195569038391
-42.6136360168457 0.0860620737075806
-42.0454559326172 0.0850118398666382
-41.4772720336914 0.0763980150222778
-40.9090919494629 0.0828696489334106
-40.3409080505371 0.0828810930252075
-39.7727279663086 0.0842299461364746
-39.2045440673828 0.0847669839859009
-38.6363639831543 0.0928690433502197
-38.0681800842285 0.0879508256912231
-37.5 0.0901824235916138
-36.9318199157715 0.0869966745376587
-36.3636360168457 0.117435097694397
-35.7954559326172 0.106135010719299
-34.6590919494629 0.0994154214859009
-34.0909080505371 0.112259864807129
-33.5227279663086 0.116068363189697
-32.9545440673828 0.114200353622437
-32.3863639831543 0.110487818717957
-31.8181819915771 0.101102828979492
-31.25 0.0972672700881958
-30.6818180084229 0.10063624382019
-30.1136360168457 0.0975202322006226
-29.5454540252686 0.118922472000122
-28.9772720336914 0.127327442169189
-28.4090900421143 0.133991122245789
-27.8409099578857 0.164853930473328
-27.2727279663086 0.15405011177063
-26.7045459747314 0.128400683403015
-26.1363639831543 0.133951425552368
-25.5681819915771 0.144504427909851
-25 0.144581198692322
-24.4318180084229 0.142894625663757
-23.8636360168457 0.12569260597229
-23.2954540252686 0.116426110267639
-22.7272720336914 0.115522503852844
-22.1590900421143 0.122077226638794
-21.5909099578857 0.123697876930237
-21.0227279663086 0.110807418823242
-20.4545459747314 0.12064266204834
-19.8863639831543 0.120768070220947
-19.3181819915771 0.119194626808167
-18.75 0.118466377258301
-18.1818180084229 0.120835423469543
-17.6136360168457 0.10712206363678
-17.0454540252686 0.113967537879944
-16.4772720336914 0.116171836853027
-15.9090909957886 0.127894639968872
-15.3409090042114 0.130991697311401
-14.7727270126343 0.118242740631104
-14.2045450210571 0.108083486557007
-13.6363639831543 0.114307045936584
-13.0681819915771 0.105077147483826
-12.5 0.117471098899841
-11.9318180084229 0.111425280570984
-11.3636360168457 0.116225242614746
-10.7954549789429 0.109684467315674
-10.2272729873657 0.125364899635315
-9.65909099578857 0.119546413421631
-9.09090900421143 0.128624200820923
-8.52272701263428 0.115558505058289
-7.95454549789429 0.128396391868591
-7.38636350631714 0.125056862831116
-6.81818199157715 0.137888073921204
-6.25 0.128990769386292
-5.68181800842285 0.135024785995483
-5.11363649368286 0.132726788520813
-4.54545450210571 0.142693758010864
-3.97727274894714 0.14456582069397
-3.40909099578857 0.165973544120789
-2.84090900421143 0.210973381996155
-2.27272725105286 0.245678067207336
-1.70454549789429 0.229509472846985
-1.13636362552643 0.268074989318848
-0.568181753158569 0.546485900878906
0 1
0.568181753158569 0.546485900878906
1.13636362552643 0.268074989318848
1.70454549789429 0.229509472846985
2.27272725105286 0.245678067207336
2.84090900421143 0.210973381996155
3.40909099578857 0.165973544120789
3.97727274894714 0.14456582069397
4.54545450210571 0.142693758010864
5.11363649368286 0.132726788520813
5.68181800842285 0.135024785995483
6.25 0.128990769386292
6.81818199157715 0.137888073921204
7.38636350631714 0.125056862831116
7.95454549789429 0.128396391868591
8.52272701263428 0.115558505058289
9.09090900421143 0.128624200820923
9.65909099578857 0.119546413421631
10.2272729873657 0.125364899635315
10.7954549789429 0.109684467315674
11.3636360168457 0.116225242614746
11.9318180084229 0.111425280570984
12.5 0.117471098899841
13.0681819915771 0.105077147483826
13.6363639831543 0.114307045936584
14.2045450210571 0.108083486557007
14.7727270126343 0.118242740631104
15.3409090042114 0.130991697311401
15.9090909957886 0.127894639968872
16.4772720336914 0.116171836853027
17.0454540252686 0.113967537879944
17.6136360168457 0.10712206363678
18.1818180084229 0.120835423469543
18.75 0.118466377258301
19.3181819915771 0.119194626808167
19.8863639831543 0.120768070220947
20.4545459747314 0.12064266204834
21.0227279663086 0.110807418823242
21.5909099578857 0.123697876930237
22.1590900421143 0.122077226638794
22.7272720336914 0.115522503852844
23.2954540252686 0.116426110267639
23.8636360168457 0.12569260597229
24.4318180084229 0.142894625663757
25 0.144581198692322
25.5681819915771 0.144504427909851
26.1363639831543 0.133951425552368
26.7045459747314 0.128400683403015
27.2727279663086 0.15405011177063
27.8409099578857 0.164853930473328
28.4090900421143 0.133991122245789
28.9772720336914 0.127327442169189
29.5454540252686 0.118922472000122
30.1136360168457 0.0975202322006226
30.6818180084229 0.10063624382019
31.25 0.0972672700881958
31.8181819915771 0.101102828979492
32.3863639831543 0.110487818717957
32.9545440673828 0.114200353622437
33.5227279663086 0.116068363189697
34.0909080505371 0.112259864807129
34.6590919494629 0.0994154214859009
35.7954559326172 0.106135010719299
36.3636360168457 0.117435097694397
36.9318199157715 0.0869966745376587
37.5 0.0901824235916138
38.0681800842285 0.0879508256912231
38.6363639831543 0.0928690433502197
39.2045440673828 0.0847669839859009
39.7727279663086 0.0842299461364746
40.3409080505371 0.0828810930252075
40.9090919494629 0.0828696489334106
41.4772720336914 0.0763980150222778
42.0454559326172 0.0850118398666382
42.6136360168457 0.0860620737075806
43.1818199157715 0.106195569038391
43.75 0.0992146730422974
44.3181800842285 0.0899564027786255
44.8863639831543 0.0897436141967773
45.4545440673828 0.0960934162139893
46.0227279663086 0.093234658241272
46.5909080505371 0.0938651561737061
47.1590919494629 0.0864081382751465
47.7272720336914 0.0914070606231689
48.2954559326172 0.0883333683013916
48.8636360168457 0.0899949073791504
49.4318199157715 0.0814969539642334
50 0.0837564468383789
50.5681800842285 0.0828975439071655
51.1363639831543 0.0950386524200439
51.7045440673828 0.10572350025177
52.2727279663086 0.10637629032135
52.8409080505371 0.10308313369751
53.4090919494629 0.0941973924636841
53.9772720336914 0.0891051292419434
54.5454559326172 0.0878775119781494
55.1136360168457 0.0833762884140015
55.6818199157715 0.0810891389846802
56.25 0.0754023790359497
56.8181800842285 0.0834178924560547
57.3863639831543 0.0796712636947632
57.9545440673828 0.0818697214126587
58.5227279663086 0.0930417776107788
59.0909080505371 0.0803470611572266
59.6590919494629 0.0697026252746582
60.2272720336914 0.0744900703430176
61.3636360168457 0.0795021057128906
61.9318199157715 0.0890177488327026
62.5 0.0838824510574341
63.0681800842285 0.075558066368103
63.6363639831543 0.0722453594207764
64.2045440673828 0.0682348012924194
64.7727279663086 0.0707331895828247
65.3409118652344 0.0762264728546143
65.9090881347656 0.0754586458206177
66.4772720336914 0.0617761611938477
67.0454559326172 0.0631159543991089
67.613639831543 0.0599993467330933
68.1818161010742 0.0612519979476929
68.75 0.0577210187911987
69.3181838989258 0.0647399425506592
69.886360168457 0.0609006881713867
70.4545440673828 0.0660771131515503
71.0227279663086 0.0644509792327881
72.1590881347656 0.0679179430007935
72.7272720336914 0.0825806856155396
73.2954559326172 0.0691711902618408
73.863639831543 0.069648265838623
74.4318161010742 0.0746924877166748
75 0.0763465166091919
75.5681838989258 0.0719691514968872
76.136360168457 0.071015477180481
76.7045440673828 0.0622719526290894
77.2727279663086 0.0645112991333008
77.8409118652344 0.0635064840316772
78.4090881347656 0.0809756517410278
78.9772720336914 0.0958478450775146
79.5454559326172 0.0954042673110962
80.113639831543 0.0763295888900757
80.6818161010742 0.0723295211791992
81.25 0.089909553527832
81.8181838989258 0.0736582279205322
82.386360168457 0.0667355060577393
82.9545440673828 0.0669107437133789
83.5227279663086 0.0609639883041382
84.0909118652344 0.0656112432479858
84.6590881347656 0.067484974861145
85.2272720336914 0.0649396181106567
85.7954559326172 0.0696088075637817
86.363639831543 0.067438006401062
86.9318161010742 0.0660156011581421
87.5 0.0838168859481812
88.0681838989258 0.111229658126831
88.636360168457 0.0995162725448608
89.2045440673828 0.101041436195374
89.7727279663086 0.0756707191467285
90.3409118652344 0.0662078857421875
90.9090881347656 0.0623565912246704
91.4772720336914 0.061640739440918
92.0454559326172 0.0586541891098022
93.1818161010742 0.0668911933898926
93.75 0.0691462755203247
94.3181838989258 0.0809462070465088
94.886360168457 0.105028986930847
95.4545440673828 0.0752660036087036
96.0227279663086 0.0650631189346313
96.5909118652344 0.07317054271698
97.1590881347656 0.099172830581665
97.7272720336914 0.100159645080566
98.2954559326172 0.110485076904297
98.863639831543 0.0828205347061157
99.4318161010742 0.0995583534240723
100 0.0782232284545898
100.568183898926 0.0830793380737305
101.136360168457 0.0817692279815674
101.704544067383 0.10900604724884
102.272727966309 0.0903084278106689
102.840911865234 0.0706740617752075
103.409088134766 0.070456862449646
103.977272033691 0.0789417028427124
104.545455932617 0.0606716871261597
105.113639831543 0.0563716888427734
105.681816101074 0.0592505931854248
106.25 0.0643653869628906
106.818183898926 0.0454988479614258
107.386360168457 0.0335514545440674
107.954544067383 0.0322695970535278
108.522727966309 0.0317255258560181
109.090911865234 0.0242893695831299
109.659088134766 0.0179170370101929
110.227272033691 0.0193135738372803
110.795455932617 0.0172624588012695
111.363639831543 0.0194047689437866
111.931816101074 0.0178042650222778
112.5 0.0203099250793457
113.068183898926 0.0188850164413452
113.636360168457 0.0215879678726196
114.204544067383 0.0183278322219849
114.772727966309 0.0204551219940186
115.340911865234 0.017285943031311
115.909088134766 0.0190770626068115
116.477272033691 0.0165764093399048
117.045455932617 0.0187959671020508
117.613639831543 0.0164757966995239
118.181816101074 0.0179362297058105
118.75 0.0155009031295776
119.318183898926 0.017754077911377
119.886360168457 0.0155830383300781
120.454544067383 0.0181922912597656
121.022727966309 0.0155404806137085
121.590911865234 0.0181035995483398
122.159088134766 0.0158787965774536
122.727272033691 0.0182646512985229
123.295455932617 0.0154935121536255
123.863639831543 0.0177515745162964
124.431816101074 0.0145705938339233
125 0.015938401222229
125.568183898926 0.0140334367752075
126.136360168457 0.0152082443237305
126.704544067383 0.0130504369735718
127.272727966309 0.0146377086639404
127.840911865234 0.0124775171279907
128.409088134766 0.0127164125442505
128.977279663086 0.0108953714370728
129.545455932617 0.0121655464172363
130.113632202148 0.0109243392944336
130.681823730469 0.0116176605224609
131.25 0.0104939937591553
131.818176269531 0.0100052356719971
132.386367797852 0.00829863548278809
132.954544067383 0.00845503807067871
133.522720336914 0.0076831579208374
134.090911865234 0.00789070129394531
136.363632202148 0.00489509105682373
138.068176269531 0.00438416004180908
139.204544067383 0.00294268131256104
140.340911865234 0.00239801406860352
140.909088134766 0.00168299674987793
142.613632202148 0.0011899471282959
143.181823730469 0.000510692596435547
144.886367797852 0.000273704528808594
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000372648239135742
-143.181823730469 0.000642776489257812
-142.613632202148 0.00148952007293701
-140.909088134766 0.00184249877929688
-140.340911865234 0.00281357765197754
-139.204544067383 0.00302207469940186
-138.636367797852 0.00368130207061768
-138.068176269531 0.00483191013336182
-137.5 0.00453817844390869
-136.931823730469 0.00495278835296631
-136.363632202148 0.00494897365570068
-135.795455932617 0.0061262845993042
-135.227279663086 0.00608694553375244
-134.659088134766 0.00731217861175537
-134.090911865234 0.00802552700042725
-132.954544067383 0.00834262371063232
-132.386367797852 0.00852501392364502
-131.818176269531 0.0101668834686279
-130.681823730469 0.0113420486450195
-130.113632202148 0.0110458135604858
-129.545455932617 0.0125768184661865
-128.977279663086 0.011319637298584
-128.409088134766 0.0129909515380859
-127.840911865234 0.0128908157348633
-127.272727966309 0.0149800777435303
-126.704544067383 0.0136723518371582
-126.136360168457 0.0152591466903687
-125.568183898926 0.0149880647659302
-125 0.0164533853530884
-124.431816101074 0.0158895254135132
-123.863639831543 0.0182054042816162
-123.295455932617 0.0162134170532227
-122.727272033691 0.0184807777404785
-122.159088134766 0.0167005062103271
-121.590911865234 0.018552303314209
-121.022727966309 0.0166590213775635
-120.454544067383 0.0189210176467896
-119.886360168457 0.0170040130615234
-119.318183898926 0.0185755491256714
-118.75 0.0167582035064697
-118.181816101074 0.0185738801956177
-117.613639831543 0.017696738243103
-117.045455932617 0.0195022821426392
-116.477272033691 0.0177448987960815
-115.909088134766 0.0198450088500977
-115.340911865234 0.0184959173202515
-114.772727966309 0.0210806131362915
-114.204544067383 0.0191941261291504
-113.636360168457 0.0222694873809814
-113.068183898926 0.0197364091873169
-112.5 0.0205260515213013
-111.931816101074 0.0189146995544434
-111.363639831543 0.0203535556793213
-110.795455932617 0.0184437036514282
-110.227272033691 0.0198222398757935
-109.659088134766 0.0187292098999023
-109.090911865234 0.0251568555831909
-108.522727966309 0.034376859664917
-107.954544067383 0.0355870723724365
-107.386360168457 0.034650444984436
-106.818183898926 0.0478934049606323
-106.25 0.0676742792129517
-105.681816101074 0.0609489679336548
-105.113639831543 0.0534603595733643
-104.545455932617 0.0652867555618286
-103.977272033691 0.0847514867782593
-103.409088134766 0.0734676122665405
-102.840911865234 0.0712565183639526
-102.272727966309 0.0947619676589966
-101.704544067383 0.114891052246094
-101.136360168457 0.0893263816833496
-100.568183898926 0.0864818096160889
-100 0.0824644565582275
-99.4318161010742 0.105401158332825
-98.863639831543 0.0913013219833374
-98.2954559326172 0.114217281341553
-97.7272720336914 0.101819753646851
-97.1590881347656 0.0971990823745728
-96.5909118652344 0.076042652130127
-96.0227279663086 0.0716139078140259
-95.4545440673828 0.0804479122161865
-94.886360168457 0.106565117835999
-94.3181838989258 0.0851613283157349
-93.75 0.0732194185256958
-93.1818161010742 0.0699256658554077
-92.613639831543 0.0619065761566162
-92.0454559326172 0.0667284727096558
-91.4772720336914 0.0643343925476074
-90.9090881347656 0.0654160976409912
-90.3409118652344 0.0670037269592285
-89.7727279663086 0.0737740993499756
-89.2045440673828 0.0999233722686768
-88.636360168457 0.097130298614502
-88.0681838989258 0.113929748535156
-87.5 0.0877944231033325
-86.9318161010742 0.069393515586853
-85.7954559326172 0.0732800960540771
-85.2272720336914 0.0701775550842285
-84.6590881347656 0.0692489147186279
-84.0909118652344 0.0689057111740112
-83.5227279663086 0.0672826766967773
-82.9545440673828 0.0693072080612183
-82.386360168457 0.066677451133728
-81.8181838989258 0.0750411748886108
-81.25 0.0903223752975464
-80.6818161010742 0.0766265392303467
-80.113639831543 0.080066442489624
-79.5454559326172 0.0927199125289917
-78.9772720336914 0.0921306610107422
-78.4090881347656 0.0847721099853516
-77.8409118652344 0.0690580606460571
-77.2727279663086 0.0699610710144043
-76.7045440673828 0.0660381317138672
-76.136360168457 0.0751657485961914
-75.5681838989258 0.0762364864349365
-75 0.0793554782867432
-74.4318161010742 0.0794589519500732
-73.863639831543 0.0737966299057007
-73.2954559326172 0.0724152326583862
-72.7272720336914 0.0877096652984619
-72.1590881347656 0.0721791982650757
-71.0227279663086 0.0675350427627563
-70.4545440673828 0.0699629783630371
-69.886360168457 0.0638176202774048
-69.3181838989258 0.0654006004333496
-68.75 0.0600763559341431
-68.1818161010742 0.0639010667800903
-67.613639831543 0.0621542930603027
-67.0454559326172 0.0647574663162231
-66.4772720336914 0.0619709491729736
-65.9090881347656 0.0786950588226318
-65.3409118652344 0.08228600025177
-64.2045440673828 0.0697945356369019
-63.6363639831543 0.072405219078064
-63.0681800842285 0.0780029296875
-62.5 0.0861438512802124
-61.9318199157715 0.0938001871109009
-61.3636360168457 0.0866512060165405
-60.7954559326172 0.0814025402069092
-60.2272720336914 0.08103346824646
-59.6590919494629 0.0757472515106201
-58.5227279663086 0.0969120264053345
-57.9545440673828 0.0909808874130249
-57.3863639831543 0.0869957208633423
-56.8181800842285 0.0872833728790283
-56.25 0.080041766166687
-55.6818199157715 0.0876615047454834
-55.1136360168457 0.0877083539962769
-54.5454559326172 0.0919189453125
-53.9772720336914 0.09308922290802
-53.4090919494629 0.0965232849121094
-52.8409080505371 0.106202244758606
-52.2727279663086 0.108660817146301
-51.7045440673828 0.10972785949707
-51.1363639831543 0.0990195274353027
-50.5681800842285 0.0900331735610962
-50 0.0888400077819824
-49.4318199157715 0.084504246711731
-48.8636360168457 0.0939939022064209
-48.2954559326172 0.0920932292938232
-47.7272720336914 0.0943295955657959
-47.1590919494629 0.0893871784210205
-46.5909080505371 0.0966068506240845
-46.0227279663086 0.0951956510543823
-45.4545440673828 0.0978003740310669
-44.8863639831543 0.0940531492233276
-44.3181800842285 0.0961802005767822
-43.75 0.102259159088135
-43.1818199157715 0.107612252235413
-42.6136360168457 0.0884954929351807
-42.0454559326172 0.0880630016326904
-41.4772720336914 0.0798188447952271
-40.9090919494629 0.0874259471893311
-40.3409080505371 0.088482141494751
-39.7727279663086 0.0874216556549072
-39.2045440673828 0.0900452136993408
-38.6363639831543 0.0951039791107178
-38.0681800842285 0.0917732715606689
-37.5 0.0966427326202393
-36.9318199157715 0.0943633317947388
-36.3636360168457 0.129191875457764
-35.7954559326172 0.109911680221558
-35.2272720336914 0.105753421783447
-34.6590919494629 0.102540731430054
-34.0909080505371 0.116850852966309
-33.5227279663086 0.122174978256226
-32.9545440673828 0.118061065673828
-32.3863639831543 0.115092277526855
-31.8181819915771 0.105806827545166
-31.25 0.10261857509613
-30.6818180084229 0.108326554298401
-30.1136360168457 0.107934355735779
-29.5454540252686 0.128049731254578
-28.9772720336914 0.135642528533936
-28.4090900421143 0.138708472251892
-27.8409099578857 0.170206189155579
-27.2727279663086 0.160643696784973
-26.7045459747314 0.134642720222473
-26.1363639831543 0.140491962432861
-25.5681819915771 0.151546478271484
-25 0.155059933662415
-24.4318180084229 0.148066163063049
-23.8636360168457 0.133561491966248
-23.2954540252686 0.128028869628906
-22.7272720336914 0.1291823387146
-22.1590900421143 0.131653070449829
-21.5909099578857 0.130369424819946
-21.0227279663086 0.123388409614563
-20.4545459747314 0.124831318855286
-19.8863639831543 0.12171471118927
-19.3181819915771 0.126029133796692
-18.75 0.125920653343201
-18.1818180084229 0.12497091293335
-17.6136360168457 0.111612439155579
-17.0454540252686 0.119490742683411
-16.4772720336914 0.122005820274353
-15.9090909957886 0.132789254188538
-15.3409090042114 0.138273954391479
-14.7727270126343 0.125601291656494
-14.2045450210571 0.113820195198059
-13.6363639831543 0.12006688117981
-13.0681819915771 0.109785437583923
-12.5 0.120576143264771
-11.9318180084229 0.111977696418762
-11.3636360168457 0.118840932846069
-10.7954549789429 0.114786028862
-10.2272729873657 0.127461194992065
-9.65909099578857 0.122106194496155
-9.09090900421143 0.131695151329041
-8.52272701263428 0.118632435798645
-7.95454549789429 0.128206491470337
-7.38636350631714 0.126594543457031
-6.81818199157715 0.137769222259521
-6.25 0.130539178848267
-5.68181800842285 0.138283014297485
-5.11363649368286 0.1390380859375
-4.54545450210571 0.152851819992065
-3.97727274894714 0.156427025794983
-3.40909099578857 0.195492029190063
-2.84090900421143 0.273029565811157
-2.27272725105286 0.263121485710144
-1.70454549789429 0.238539457321167
-1.13636362552643 0.276132106781006
-0.568181753158569 0.545812487602234
0 1
0.568181753158569 0.545812487602234
1.13636362552643 0.276132106781006
1.70454549789429 0.238539457321167
2.27272725105286 0.263121485710144
2.84090900421143 0.273029565811157
3.40909099578857 0.195492029190063
3.97727274894714 0.156427025794983
4.54545450210571 0.152851819992065
5.11363649368286 0.1390380859375
5.68181800842285 0.138283014297485
6.25 0.130539178848267
6.81818199157715 0.137769222259521
7.38636350631714 0.126594543457031
7.95454549789429 0.128206491470337
8.52272701263428 0.118632435798645
9.09090900421143 0.131695151329041
9.65909099578857 0.122106194496155
10.2272729873657 0.127461194992065
10.7954549789429 0.114786028862
11.3636360168457 0.118840932846069
11.9318180084229 0.111977696418762
12.5 0.120576143264771
13.0681819915771 0.109785437583923
13.6363639831543 0.12006688117981
14.2045450210571 0.113820195198059
14.7727270126343 0.125601291656494
15.3409090042114 0.138273954391479
15.9090909957886 0.132789254188538
16.4772720336914 0.122005820274353
17.0454540252686 0.119490742683411
17.6136360168457 0.111612439155579
18.1818180084229 0.12497091293335
18.75 0.125920653343201
19.3181819915771 0.126029133796692
19.8863639831543 0.12171471118927
20.4545459747314 0.124831318855286
21.0227279663086 0.123388409614563
21.5909099578857 0.130369424819946
22.1590900421143 0.131653070449829
22.7272720336914 0.1291823387146
23.2954540252686 0.128028869628906
23.8636360168457 0.133561491966248
24.4318180084229 0.148066163063049
25 0.155059933662415
25.5681819915771 0.151546478271484
26.1363639831543 0.140491962432861
26.7045459747314 0.134642720222473
27.2727279663086 0.160643696784973
27.8409099578857 0.170206189155579
28.4090900421143 0.138708472251892
28.9772720336914 0.135642528533936
29.5454540252686 0.128049731254578
30.1136360168457 0.107934355735779
30.6818180084229 0.108326554298401
31.25 0.10261857509613
31.8181819915771 0.105806827545166
32.3863639831543 0.115092277526855
32.9545440673828 0.118061065673828
33.5227279663086 0.122174978256226
34.0909080505371 0.116850852966309
34.6590919494629 0.102540731430054
35.2272720336914 0.105753421783447
35.7954559326172 0.109911680221558
36.3636360168457 0.129191875457764
36.9318199157715 0.0943633317947388
37.5 0.0966427326202393
38.0681800842285 0.0917732715606689
38.6363639831543 0.0951039791107178
39.2045440673828 0.0900452136993408
39.7727279663086 0.0874216556549072
40.3409080505371 0.088482141494751
40.9090919494629 0.0874259471893311
41.4772720336914 0.0798188447952271
42.0454559326172 0.0880630016326904
42.6136360168457 0.0884954929351807
43.1818199157715 0.107612252235413
43.75 0.102259159088135
44.3181800842285 0.0961802005767822
44.8863639831543 0.0940531492233276
45.4545440673828 0.0978003740310669
46.0227279663086 0.0951956510543823
46.5909080505371 0.0966068506240845
47.1590919494629 0.0893871784210205
47.7272720336914 0.0943295955657959
48.2954559326172 0.0920932292938232
48.8636360168457 0.0939939022064209
49.4318199157715 0.084504246711731
50 0.0888400077819824
50.5681800842285 0.0900331735610962
51.1363639831543 0.0990195274353027
51.7045440673828 0.10972785949707
52.2727279663086 0.108660817146301
52.8409080505371 0.106202244758606
53.4090919494629 0.0965232849121094
53.9772720336914 0.09308922290802
54.5454559326172 0.0919189453125
55.1136360168457 0.0877083539962769
55.6818199157715 0.0876615047454834
56.25 0.080041766166687
56.8181800842285 0.0872833728790283
57.3863639831543 0.0869957208633423
57.9545440673828 0.0909808874130249
58.5227279663086 0.0969120264053345
59.6590919494629 0.0757472515106201
60.2272720336914 0.08103346824646
60.7954559326172 0.0814025402069092
61.3636360168457 0.0866512060165405
61.9318199157715 0.0938001871109009
62.5 0.0861438512802124
63.0681800842285 0.0780029296875
63.6363639831543 0.072405219078064
64.2045440673828 0.0697945356369019
65.3409118652344 0.08228600025177
65.9090881347656 0.0786950588226318
66.4772720336914 0.0619709491729736
67.0454559326172 0.0647574663162231
67.613639831543 0.0621542930603027
68.1818161010742 0.0639010667800903
68.75 0.0600763559341431
69.3181838989258 0.0654006004333496
69.886360168457 0.0638176202774048
70.4545440673828 0.0699629783630371
71.0227279663086 0.0675350427627563
72.1590881347656 0.0721791982650757
72.7272720336914 0.0877096652984619
73.2954559326172 0.0724152326583862
73.863639831543 0.0737966299057007
74.4318161010742 0.0794589519500732
75 0.0793554782867432
75.5681838989258 0.0762364864349365
76.136360168457 0.0751657485961914
76.7045440673828 0.0660381317138672
77.2727279663086 0.0699610710144043
77.8409118652344 0.0690580606460571
78.4090881347656 0.0847721099853516
78.9772720336914 0.0921306610107422
79.5454559326172 0.0927199125289917
80.113639831543 0.080066442489624
80.6818161010742 0.0766265392303467
81.25 0.0903223752975464
81.8181838989258 0.0750411748886108
82.386360168457 0.066677451133728
82.9545440673828 0.0693072080612183
83.5227279663086 0.0672826766967773
84.0909118652344 0.0689057111740112
84.6590881347656 0.0692489147186279
85.2272720336914 0.0701775550842285
85.7954559326172 0.0732800960540771
86.9318161010742 0.069393515586853
87.5 0.0877944231033325
88.0681838989258 0.113929748535156
88.636360168457 0.097130298614502
89.2045440673828 0.0999233722686768
89.7727279663086 0.0737740993499756
90.3409118652344 0.0670037269592285
90.9090881347656 0.0654160976409912
91.4772720336914 0.0643343925476074
92.0454559326172 0.0667284727096558
92.613639831543 0.0619065761566162
93.1818161010742 0.0699256658554077
93.75 0.0732194185256958
94.3181838989258 0.0851613283157349
94.886360168457 0.106565117835999
95.4545440673828 0.0804479122161865
96.0227279663086 0.0716139078140259
96.5909118652344 0.076042652130127
97.1590881347656 0.0971990823745728
97.7272720336914 0.101819753646851
98.2954559326172 0.114217281341553
98.863639831543 0.0913013219833374
99.4318161010742 0.105401158332825
100 0.0824644565582275
100.568183898926 0.0864818096160889
101.136360168457 0.0893263816833496
101.704544067383 0.114891052246094
102.272727966309 0.0947619676589966
102.840911865234 0.0712565183639526
103.409088134766 0.0734676122665405
103.977272033691 0.0847514867782593
104.545455932617 0.0652867555618286
105.113639831543 0.0534603595733643
105.681816101074 0.0609489679336548
106.25 0.0676742792129517
106.818183898926 0.0478934049606323
107.386360168457 0.034650444984436
107.954544067383 0.0355870723724365
108.522727966309 0.034376859664917
109.090911865234 0.0251568555831909
109.659088134766 0.0187292098999023
110.227272033691 0.0198222398757935
110.795455932617 0.0184437036514282
111.363639831543 0.0203535556793213
111.931816101074 0.0189146995544434
112.5 0.0205260515213013
113.068183898926 0.0197364091873169
113.636360168457 0.0222694873809814
114.204544067383 0.0191941261291504
114.772727966309 0.0210806131362915
115.340911865234 0.0184959173202515
115.909088134766 0.0198450088500977
116.477272033691 0.0177448987960815
117.045455932617 0.0195022821426392
117.613639831543 0.017696738243103
118.181816101074 0.0185738801956177
118.75 0.0167582035064697
119.318183898926 0.0185755491256714
119.886360168457 0.0170040130615234
120.454544067383 0.0189210176467896
121.022727966309 0.0166590213775635
121.590911865234 0.018552303314209
122.159088134766 0.0167005062103271
122.727272033691 0.0184807777404785
123.295455932617 0.0162134170532227
123.863639831543 0.0182054042816162
124.431816101074 0.0158895254135132
125 0.0164533853530884
125.568183898926 0.0149880647659302
126.136360168457 0.0152591466903687
126.704544067383 0.0136723518371582
127.272727966309 0.0149800777435303
127.840911865234 0.0128908157348633
128.409088134766 0.0129909515380859
128.977279663086 0.011319637298584
129.545455932617 0.0125768184661865
130.113632202148 0.0110458135604858
130.681823730469 0.0113420486450195
131.818176269531 0.0101668834686279
132.386367797852 0.00852501392364502
134.090911865234 0.00802552700042725
134.659088134766 0.00731217861175537
135.227279663086 0.00608694553375244
135.795455932617 0.0061262845993042
136.363632202148 0.00494897365570068
136.931823730469 0.00495278835296631
137.5 0.00453817844390869
138.068176269531 0.00483191013336182
138.636367797852 0.00368130207061768
139.204544067383 0.00302207469940186
140.340911865234 0.00281357765197754
140.909088134766 0.00184249877929688
142.045455932617 0.00159502029418945
142.613632202148 0.00148952007293701
143.181823730469 0.000642776489257812
144.886367797852 0.000372648239135742
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000312447547912598
-143.181823730469 0.000739693641662598
-142.613632202148 0.00150620937347412
-141.477279663086 0.00184154510498047
-140.909088134766 0.00204217433929443
-140.340911865234 0.0028221607208252
-139.204544067383 0.00319302082061768
-138.636367797852 0.00377392768859863
-138.068176269531 0.00494706630706787
-137.5 0.00460684299468994
-136.931823730469 0.00501048564910889
-136.363632202148 0.00495636463165283
-135.795455932617 0.00627923011779785
-135.227279663086 0.00610005855560303
-134.659088134766 0.00731778144836426
-132.954544067383 0.00837206840515137
-132.386367797852 0.00836873054504395
-131.25 0.0108484029769897
-130.681823730469 0.0113749504089355
-130.113632202148 0.0110429525375366
-129.545455932617 0.0117524862289429
-128.977279663086 0.0112355947494507
-128.409088134766 0.0126739740371704
-127.840911865234 0.0129067897796631
-127.272727966309 0.0144035816192627
-126.704544067383 0.0138808488845825
-126.136360168457 0.0153454542160034
-125.568183898926 0.0152539014816284
-125 0.0164898633956909
-124.431816101074 0.0163289308547974
-123.863639831543 0.0182924270629883
-123.295455932617 0.0167596340179443
-122.727272033691 0.0187742710113525
-122.159088134766 0.0173102617263794
-121.590911865234 0.0185285806655884
-121.022727966309 0.0170867443084717
-120.454544067383 0.0188524723052979
-119.886360168457 0.0170553922653198
-119.318183898926 0.0185679197311401
-118.75 0.0171952247619629
-118.181816101074 0.018826961517334
-117.613639831543 0.0184222459793091
-117.045455932617 0.0195508003234863
-116.477272033691 0.0182844400405884
-115.909088134766 0.0197974443435669
-115.340911865234 0.0192474126815796
-114.772727966309 0.0215394496917725
-114.204544067383 0.0199480056762695
-113.636360168457 0.0219854116439819
-113.068183898926 0.0200605392456055
-112.5 0.0209565162658691
-111.931816101074 0.0196566581726074
-111.363639831543 0.0200991630554199
-110.795455932617 0.0188828706741333
-110.227272033691 0.0201402902603149
-109.659088134766 0.0191529989242554
-109.090911865234 0.0246310234069824
-108.522727966309 0.032854437828064
-107.954544067383 0.0359317064285278
-107.386360168457 0.0363172292709351
-106.818183898926 0.0506482124328613
-106.25 0.0654366016387939
-105.681816101074 0.0600408315658569
-105.113639831543 0.0627220869064331
-104.545455932617 0.0697280168533325
-103.977272033691 0.0819809436798096
-103.409088134766 0.0761847496032715
-102.840911865234 0.0769447088241577
-102.272727966309 0.0980086326599121
-101.704544067383 0.115792751312256
-101.136360168457 0.0920754671096802
-100.568183898926 0.0898207426071167
-100 0.0887678861618042
-99.4318161010742 0.10867166519165
-98.863639831543 0.0951077938079834
-98.2954559326172 0.1167311668396
-97.7272720336914 0.109175801277161
-97.1590881347656 0.107352495193481
-96.5909118652344 0.0827738046646118
-96.0227279663086 0.0679231882095337
-95.4545440673828 0.084625244140625
-94.886360168457 0.112498044967651
-94.3181838989258 0.0896036624908447
-93.75 0.0752575397491455
-93.1818161010742 0.0706795454025269
-92.613639831543 0.0685027837753296
-92.0454559326172 0.0693405866622925
-91.4772720336914 0.0681729316711426
-90.9090881347656 0.0703021287918091
-90.3409118652344 0.0703812837600708
-89.7727279663086 0.081362247467041
-89.2045440673828 0.106320023536682
-88.636360168457 0.103181004524231
-88.0681838989258 0.112732529640198
-87.5 0.0861194133758545
-86.9318161010742 0.0681781768798828
-86.363639831543 0.0705986022949219
-85.7954559326172 0.0697044134140015
-85.2272720336914 0.0697052478790283
-84.6590881347656 0.0725013017654419
-84.0909118652344 0.06977379322052
-83.5227279663086 0.0615853071212769
-82.9545440673828 0.0679394006729126
-82.386360168457 0.0700094699859619
-81.8181838989258 0.0783910751342773
-81.25 0.0922609567642212
-80.6818161010742 0.0755617618560791
-80.113639831543 0.0793441534042358
-79.5454559326172 0.097886323928833
-78.9772720336914 0.100488781929016
-78.4090881347656 0.0916256904602051
-77.8409118652344 0.0699069499969482
-77.2727279663086 0.0694172382354736
-76.7045440673828 0.0674912929534912
-76.136360168457 0.0771387815475464
-75.5681838989258 0.0807840824127197
-75 0.0772324800491333
-74.4318161010742 0.0772460699081421
-73.863639831543 0.0733695030212402
-73.2954559326172 0.0721426010131836
-72.7272720336914 0.088890552520752
-72.1590881347656 0.0716280937194824
-70.4545440673828 0.0681225061416626
-69.886360168457 0.0661606788635254
-69.3181838989258 0.0691308975219727
-68.75 0.0619453191757202
-68.1818161010742 0.0659427642822266
-67.613639831543 0.062963604927063
-67.0454559326172 0.0674597024917603
-66.4772720336914 0.0678799152374268
-65.9090881347656 0.0792069435119629
-65.3409118652344 0.0813935995101929
-64.7727279663086 0.0759427547454834
-64.2045440673828 0.0734157562255859
-63.6363639831543 0.07679283618927
-63.0681800842285 0.0796084403991699
-62.5 0.0900912284851074
-61.9318199157715 0.096329927444458
-61.3636360168457 0.0879802703857422
-60.7954559326172 0.082400918006897
-60.2272720336914 0.0788668394088745
-59.6590919494629 0.0728541612625122
-59.0909080505371 0.0857944488525391
-58.5227279663086 0.096865177154541
-57.9545440673828 0.0840246677398682
-57.3863639831543 0.0817645788192749
-56.8181800842285 0.0862792730331421
-56.25 0.0812151432037354
-55.6818199157715 0.0888959169387817
-55.1136360168457 0.0876129865646362
-54.5454559326172 0.092064380645752
-53.9772720336914 0.0942065715789795
-53.4090919494629 0.099496603012085
-52.8409080505371 0.109876751899719
-52.2727279663086 0.11140763759613
-51.7045440673828 0.109193563461304
-51.1363639831543 0.0986747741699219
-50.5681800842285 0.0839135646820068
-50 0.0859923362731934
-49.4318199157715 0.0832740068435669
-48.8636360168457 0.0909576416015625
-47.7272720336914 0.0966945886611938
-47.1590919494629 0.088148832321167
-46.5909080505371 0.0930291414260864
-46.0227279663086 0.0950870513916016
-45.4545440673828 0.100659608840942
-44.8863639831543 0.0963468551635742
-44.3181800842285 0.0940338373184204
-43.75 0.10134756565094
-43.1818199157715 0.109606623649597
-42.6136360168457 0.0899645090103149
-42.0454559326172 0.089668869972229
-41.4772720336914 0.0800269842147827
-40.9090919494629 0.0867544412612915
-39.7727279663086 0.0865763425827026
-39.2045440673828 0.0890576839447021
-38.6363639831543 0.0938233137130737
-38.0681800842285 0.0936529636383057
-37.5 0.098175048828125
-36.9318199157715 0.0960985422134399
-36.3636360168457 0.129934549331665
-35.7954559326172 0.113332867622375
-35.2272720336914 0.107853055000305
-34.6590919494629 0.104111433029175
-34.0909080505371 0.114060997962952
-33.5227279663086 0.122146964073181
-32.9545440673828 0.120090961456299
-32.3863639831543 0.111131191253662
-31.8181819915771 0.10112452507019
-31.25 0.0977619886398315
-30.6818180084229 0.101835370063782
-30.1136360168457 0.0998771190643311
-29.5454540252686 0.122803807258606
-28.9772720336914 0.133723139762878
-28.4090900421143 0.136387467384338
-27.8409099578857 0.164303302764893
-27.2727279663086 0.156560182571411
-26.7045459747314 0.130572915077209
-26.1363639831543 0.140592217445374
-25.5681819915771 0.146890044212341
-25 0.148104310035706
-24.4318180084229 0.150745868682861
-23.8636360168457 0.137139916419983
-23.2954540252686 0.128121852874756
-22.7272720336914 0.127452611923218
-22.1590900421143 0.125613927841187
-21.5909099578857 0.127076625823975
-21.0227279663086 0.119099259376526
-20.4545459747314 0.128503918647766
-19.8863639831543 0.129270792007446
-19.3181819915771 0.130661964416504
-18.75 0.130596518516541
-18.1818180084229 0.129246354103088
-17.6136360168457 0.114592909812927
-17.0454540252686 0.121222376823425
-16.4772720336914 0.123275637626648
-15.9090909957886 0.130683183670044
-15.3409090042114 0.130816221237183
-14.7727270126343 0.120894551277161
-14.2045450210571 0.112792015075684
-13.6363639831543 0.118526339530945
-13.0681819915771 0.108447432518005
-12.5 0.12051784992218
-11.9318180084229 0.113178372383118
-11.3636360168457 0.11819589138031
-10.7954549789429 0.116051197052002
-10.2272729873657 0.130838513374329
-9.65909099578857 0.125452518463135
-9.09090900421143 0.1338951587677
-8.52272701263428 0.123885631561279
-7.95454549789429 0.13031280040741
-7.38636350631714 0.130035996437073
-6.81818199157715 0.142593741416931
-6.25 0.135844826698303
-5.68181800842285 0.143146634101868
-5.11363649368286 0.14362096786499
-4.54545450210571 0.159358739852905
-3.97727274894714 0.161440372467041
-3.40909099578857 0.209171175956726
-2.84090900421143 0.273891687393188
-2.27272725105286 0.236143112182617
-1.70454549789429 0.236290812492371
-1.13636362552643 0.281030774116516
-0.568181753158569 0.552780389785767
0 1
0.568181753158569 0.552780389785767
1.13636362552643 0.281030774116516
1.70454549789429 0.236290812492371
2.27272725105286 0.236143112182617
2.84090900421143 0.273891687393188
3.40909099578857 0.209171175956726
3.97727274894714 0.161440372467041
4.54545450210571 0.159358739852905
5.11363649368286 0.14362096786499
5.68181800842285 0.143146634101868
6.25 0.135844826698303
6.81818199157715 0.142593741416931
7.38636350631714 0.130035996437073
7.95454549789429 0.13031280040741
8.52272701263428 0.123885631561279
9.09090900421143 0.1338951587677
9.65909099578857 0.125452518463135
10.2272729873657 0.130838513374329
10.7954549789429 0.116051197052002
11.3636360168457 0.11819589138031
11.9318180084229 0.113178372383118
12.5 0.12051784992218
13.0681819915771 0.108447432518005
13.6363639831543 0.118526339530945
14.2045450210571 0.112792015075684
14.7727270126343 0.120894551277161
15.3409090042114 0.130816221237183
15.9090909957886 0.130683183670044
16.4772720336914 0.123275637626648
17.0454540252686 0.121222376823425
17.6136360168457 0.114592909812927
18.1818180084229 0.129246354103088
18.75 0.130596518516541
19.3181819915771 0.130661964416504
19.8863639831543 0.129270792007446
20.4545459747314 0.128503918647766
21.0227279663086 0.119099259376526
21.5909099578857 0.127076625823975
22.1590900421143 0.125613927841187
22.7272720336914 0.127452611923218
23.2954540252686 0.128121852874756
23.8636360168457 0.137139916419983
24.4318180084229 0.150745868682861
25 0.148104310035706
25.5681819915771 0.146890044212341
26.1363639831543 0.140592217445374
26.7045459747314 0.130572915077209
27.2727279663086 0.156560182571411
27.8409099578857 0.164303302764893
28.4090900421143 0.136387467384338
28.9772720336914 0.133723139762878
29.5454540252686 0.122803807258606
30.1136360168457 0.0998771190643311
30.6818180084229 0.101835370063782
31.25 0.0977619886398315
31.8181819915771 0.10112452507019
32.3863639831543 0.111131191253662
32.9545440673828 0.120090961456299
33.5227279663086 0.122146964073181
34.0909080505371 0.114060997962952
34.6590919494629 0.104111433029175
35.2272720336914 0.107853055000305
35.7954559326172 0.113332867622375
36.3636360168457 0.129934549331665
36.9318199157715 0.0960985422134399
37.5 0.098175048828125
38.0681800842285 0.0936529636383057
38.6363639831543 0.0938233137130737
39.2045440673828 0.0890576839447021
39.7727279663086 0.0865763425827026
40.9090919494629 0.0867544412612915
41.4772720336914 0.0800269842147827
42.0454559326172 0.089668869972229
42.6136360168457 0.0899645090103149
43.1818199157715 0.109606623649597
43.75 0.10134756565094
44.3181800842285 0.0940338373184204
44.8863639831543 0.0963468551635742
45.4545440673828 0.100659608840942
46.0227279663086 0.0950870513916016
46.5909080505371 0.0930291414260864
47.1590919494629 0.088148832321167
47.7272720336914 0.0966945886611938
48.8636360168457 0.0909576416015625
49.4318199157715 0.0832740068435669
50 0.0859923362731934
50.5681800842285 0.0839135646820068
51.1363639831543 0.0986747741699219
51.7045440673828 0.109193563461304
52.2727279663086 0.11140763759613
52.8409080505371 0.109876751899719
53.4090919494629 0.099496603012085
53.9772720336914 0.0942065715789795
54.5454559326172 0.092064380645752
55.1136360168457 0.0876129865646362
55.6818199157715 0.0888959169387817
56.25 0.0812151432037354
56.8181800842285 0.0862792730331421
57.3863639831543 0.0817645788192749
57.9545440673828 0.0840246677398682
58.5227279663086 0.096865177154541
59.0909080505371 0.0857944488525391
59.6590919494629 0.0728541612625122
60.2272720336914 0.0788668394088745
60.7954559326172 0.082400918006897
61.3636360168457 0.0879802703857422
61.9318199157715 0.096329927444458
62.5 0.0900912284851074
63.0681800842285 0.0796084403991699
63.6363639831543 0.07679283618927
64.2045440673828 0.0734157562255859
64.7727279663086 0.0759427547454834
65.3409118652344 0.0813935995101929
65.9090881347656 0.0792069435119629
66.4772720336914 0.0678799152374268
67.0454559326172 0.0674597024917603
67.613639831543 0.062963604927063
68.1818161010742 0.0659427642822266
68.75 0.0619453191757202
69.3181838989258 0.0691308975219727
69.886360168457 0.0661606788635254
70.4545440673828 0.0681225061416626
71.0227279663086 0.0689795017242432
72.1590881347656 0.0716280937194824
72.7272720336914 0.088890552520752
73.2954559326172 0.0721426010131836
73.863639831543 0.0733695030212402
74.4318161010742 0.0772460699081421
75 0.0772324800491333
75.5681838989258 0.0807840824127197
76.136360168457 0.0771387815475464
76.7045440673828 0.0674912929534912
77.2727279663086 0.0694172382354736
77.8409118652344 0.0699069499969482
78.4090881347656 0.0916256904602051
78.9772720336914 0.100488781929016
79.5454559326172 0.097886323928833
80.113639831543 0.0793441534042358
80.6818161010742 0.0755617618560791
81.25 0.0922609567642212
81.8181838989258 0.0783910751342773
82.386360168457 0.0700094699859619
82.9545440673828 0.0679394006729126
83.5227279663086 0.0615853071212769
84.0909118652344 0.06977379322052
84.6590881347656 0.0725013017654419
85.2272720336914 0.0697052478790283
85.7954559326172 0.0697044134140015
86.363639831543 0.0705986022949219
86.9318161010742 0.0681781768798828
87.5 0.0861194133758545
88.0681838989258 0.112732529640198
88.636360168457 0.103181004524231
89.2045440673828 0.106320023536682
89.7727279663086 0.081362247467041
90.3409118652344 0.0703812837600708
90.9090881347656 0.0703021287918091
91.4772720336914 0.0681729316711426
92.0454559326172 0.0693405866622925
92.613639831543 0.0685027837753296
93.1818161010742 0.0706795454025269
93.75 0.0752575397491455
94.3181838989258 0.0896036624908447
94.886360168457 0.112498044967651
95.4545440673828 0.084625244140625
96.0227279663086 0.0679231882095337
96.5909118652344 0.0827738046646118
97.1590881347656 0.107352495193481
97.7272720336914 0.109175801277161
98.2954559326172 0.1167311668396
98.863639831543 0.0951077938079834
99.4318161010742 0.10867166519165
100 0.0887678861618042
100.568183898926 0.0898207426071167
101.136360168457 0.0920754671096802
101.704544067383 0.115792751312256
102.272727966309 0.0980086326599121
102.840911865234 0.0769447088241577
103.409088134766 0.0761847496032715
103.977272033691 0.0819809436798096
104.545455932617 0.0697280168533325
105.113639831543 0.0627220869064331
105.681816101074 0.0600408315658569
106.25 0.0654366016387939
106.818183898926 0.0506482124328613
107.386360168457 0.0363172292709351
107.954544067383 0.0359317064285278
108.522727966309 0.032854437828064
109.090911865234 0.0246310234069824
109.659088134766 0.0191529989242554
110.227272033691 0.0201402902603149
110.795455932617 0.0188828706741333
111.363639831543 0.0200991630554199
111.931816101074 0.0196566581726074
112.5 0.0209565162658691
113.068183898926 0.0200605392456055
113.636360168457 0.0219854116439819
114.204544067383 0.0199480056762695
114.772727966309 0.0215394496917725
115.340911865234 0.0192474126815796
115.909088134766 0.0197974443435669
116.477272033691 0.0182844400405884
117.045455932617 0.0195508003234863
117.613639831543 0.0184222459793091
118.181816101074 0.018826961517334
118.75 0.0171952247619629
119.318183898926 0.0185679197311401
119.886360168457 0.0170553922653198
120.454544067383 0.0188524723052979
121.022727966309 0.0170867443084717
121.590911865234 0.0185285806655884
122.159088134766 0.0173102617263794
122.727272033691 0.0187742710113525
123.295455932617 0.0167596340179443
123.863639831543 0.0182924270629883
124.431816101074 0.0163289308547974
125 0.0164898633956909
125.568183898926 0.0152539014816284
126.136360168457 0.0153454542160034
126.704544067383 0.0138808488845825
127.272727966309 0.0144035816192627
127.840911865234 0.0129067897796631
128.409088134766 0.0126739740371704
128.977279663086 0.0112355947494507
129.545455932617 0.0117524862289429
130.113632202148 0.0110429525375366
130.681823730469 0.0113749504089355
131.25 0.0108484029769897
132.386367797852 0.00836873054504395
133.522720336914 0.00812864303588867
134.659088134766 0.00731778144836426
135.227279663086 0.00610005855560303
135.795455932617 0.00627923011779785
136.363632202148 0.00495636463165283
136.931823730469 0.00501048564910889
137.5 0.00460684299468994
138.068176269531 0.00494706630706787
138.636367797852 0.00377392768859863
139.772720336914 0.00299811363220215
140.340911865234 0.0028221607208252
140.909088134766 0.00204217433929443
142.613632202148 0.00150620937347412
143.181823730469 0.000739693641662598
144.318176269531 0.000420451164245605
144.886367797852 0.000312447547912598
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000397562980651855
-143.181823730469 0.000723123550415039
-142.613632202148 0.00146126747131348
-139.204544067383 0.00321352481842041
-138.636367797852 0.00368106365203857
-138.068176269531 0.00473642349243164
-136.363632202148 0.00516211986541748
-135.795455932617 0.00613188743591309
-135.227279663086 0.00648045539855957
-134.659088134766 0.00759637355804443
-133.522720336914 0.00829458236694336
-132.386367797852 0.00878190994262695
-131.818176269531 0.010054349899292
-130.681823730469 0.0114995241165161
-130.113632202148 0.0114244222640991
-129.545455932617 0.0122544765472412
-128.977279663086 0.011480450630188
-128.409088134766 0.0130605697631836
-127.840911865234 0.0131702423095703
-127.272727966309 0.0148789882659912
-126.704544067383 0.0143204927444458
-126.136360168457 0.0153743028640747
-125.568183898926 0.0153576135635376
-125 0.0163446664810181
-124.431816101074 0.0163828134536743
-123.863639831543 0.0183682441711426
-123.295455932617 0.0168699026107788
-122.727272033691 0.0187232494354248
-122.159088134766 0.0173090696334839
-121.590911865234 0.018470287322998
-121.022727966309 0.0171489715576172
-120.454544067383 0.0187380313873291
-119.886360168457 0.0173587799072266
-119.318183898926 0.0185805559158325
-118.75 0.0172017812728882
-118.181816101074 0.0188422203063965
-117.613639831543 0.018455982208252
-117.045455932617 0.0197468996047974
-116.477272033691 0.0188491344451904
-115.909088134766 0.0198296308517456
-115.340911865234 0.0193393230438232
-114.772727966309 0.0214909315109253
-114.204544067383 0.020203709602356
-113.636360168457 0.022490382194519
-113.068183898926 0.0205680131912231
-112.5 0.0209749937057495
-111.931816101074 0.0199458599090576
-111.363639831543 0.0205610990524292
-110.795455932617 0.0195746421813965
-110.227272033691 0.0203299522399902
-109.659088134766 0.0200374126434326
-109.090911865234 0.0277307033538818
-108.522727966309 0.038324236869812
-107.954544067383 0.0362958908081055
-107.386360168457 0.0384160280227661
-106.818183898926 0.0525035858154297
-106.25 0.0689456462860107
-105.681816101074 0.062028169631958
-105.113639831543 0.0578275918960571
-104.545455932617 0.0714653730392456
-103.977272033691 0.0862445831298828
-103.409088134766 0.0744063854217529
-102.840911865234 0.0772548913955688
-102.272727966309 0.0967224836349487
-101.704544067383 0.115209460258484
-101.136360168457 0.0974277257919312
-100.568183898926 0.0904077291488647
-100 0.0887018442153931
-99.4318161010742 0.106979489326477
-98.863639831543 0.100681662559509
-98.2954559326172 0.121084094047546
-97.7272720336914 0.104703783988953
-97.1590881347656 0.103437662124634
-96.5909118652344 0.0788559913635254
-96.0227279663086 0.0700130462646484
-95.4545440673828 0.0837103128433228
-94.886360168457 0.110631465911865
-94.3181838989258 0.0847876071929932
-93.75 0.0786628723144531
-93.1818161010742 0.070501446723938
-92.613639831543 0.0673403739929199
-92.0454559326172 0.0737276077270508
-91.4772720336914 0.0712190866470337
-90.9090881347656 0.0720106363296509
-90.3409118652344 0.069056510925293
-89.7727279663086 0.077561616897583
-89.2045440673828 0.104826331138611
-88.636360168457 0.100296139717102
-88.0681838989258 0.115691184997559
-87.5 0.0876839160919189
-86.9318161010742 0.0693371295928955
-86.363639831543 0.074042797088623
-85.7954559326172 0.0749555826187134
-85.2272720336914 0.0734360218048096
-84.6590881347656 0.075878381729126
-84.0909118652344 0.0713982582092285
-83.5227279663086 0.0673505067825317
-82.9545440673828 0.0710265636444092
-82.386360168457 0.0683935880661011
-81.8181838989258 0.0801821947097778
-81.25 0.0945330858230591
-80.6818161010742 0.0778161287307739
-80.113639831543 0.0832458734512329
-79.5454559326172 0.0958540439605713
-78.9772720336914 0.0985126495361328
-78.4090881347656 0.089849591255188
-77.8409118652344 0.0716216564178467
-76.7045440673828 0.0678665637969971
-76.136360168457 0.0775493383407593
-75.5681838989258 0.08198082447052
-75 0.0800447463989258
-74.4318161010742 0.0796421766281128
-73.863639831543 0.0730347633361816
-73.2954559326172 0.0753875970840454
-72.7272720336914 0.0868117809295654
-72.1590881347656 0.0740498304367065
-71.5909118652344 0.070212721824646
-70.4545440673828 0.0702455043792725
-69.886360168457 0.0677318572998047
-69.3181838989258 0.068690299987793
-68.75 0.0623229742050171
-68.1818161010742 0.0662069320678711
-67.0454559326172 0.0669496059417725
-66.4772720336914 0.0656255483627319
-65.9090881347656 0.0796480178833008
-65.3409118652344 0.0842822790145874
-64.7727279663086 0.0790839195251465
-64.2045440673828 0.0745836496353149
-63.6363639831543 0.0769429206848145
-63.0681800842285 0.0826544761657715
-62.5 0.0904726982116699
-61.9318199157715 0.0975302457809448
-61.3636360168457 0.0859532356262207
-60.7954559326172 0.0822857618331909
-59.6590919494629 0.0761796236038208
-59.0909080505371 0.0871345996856689
-58.5227279663086 0.0986272096633911
-57.9545440673828 0.0864976644515991
-57.3863639831543 0.0872802734375
-56.8181800842285 0.0870218276977539
-56.25 0.0808051824569702
-55.6818199157715 0.0917985439300537
-55.1136360168457 0.0928908586502075
-54.5454559326172 0.0962345600128174
-53.9772720336914 0.0948965549468994
-53.4090919494629 0.0967224836349487
-52.8409080505371 0.110373973846436
-52.2727279663086 0.111159801483154
-51.7045440673828 0.115106344223022
-51.1363639831543 0.10202956199646
-50.5681800842285 0.0896040201187134
-50 0.0911074876785278
-49.4318199157715 0.08845055103302
-48.8636360168457 0.0960848331451416
-48.2954559326172 0.0961651802062988
-47.7272720336914 0.0933021306991577
-47.1590919494629 0.0911458730697632
-46.5909080505371 0.0964988470077515
-46.0227279663086 0.0967710018157959
-45.4545440673828 0.100168704986572
-44.8863639831543 0.0994374752044678
-44.3181800842285 0.0979456901550293
-43.75 0.102750539779663
-43.1818199157715 0.110498070716858
-42.6136360168457 0.0916376113891602
-42.0454559326172 0.0913233757019043
-41.4772720336914 0.0818603038787842
-40.9090919494629 0.0890185832977295
-40.3409080505371 0.089418888092041
-39.7727279663086 0.0894018411636353
-39.2045440673828 0.0944360494613647
-38.6363639831543 0.0960642099380493
-38.0681800842285 0.0933442115783691
-37.5 0.0965406894683838
-36.9318199157715 0.0953551530838013
-36.3636360168457 0.127911686897278
-35.7954559326172 0.116125583648682
-35.2272720336914 0.1103595495224
-34.6590919494629 0.108240246772766
-34.0909080505371 0.118084311485291
-33.5227279663086 0.125620365142822
-32.9545440673828 0.12108325958252
-32.3863639831543 0.114997386932373
-31.8181819915771 0.107345581054688
-31.25 0.106630563735962
-30.1136360168457 0.10691773891449
-29.5454540252686 0.127246618270874
-28.9772720336914 0.136640667915344
-28.4090900421143 0.142806529998779
-27.8409099578857 0.16860568523407
-27.2727279663086 0.16219174861908
-26.7045459747314 0.134110927581787
-26.1363639831543 0.142611384391785
-25.5681819915771 0.152698874473572
-25 0.153633117675781
-24.4318180084229 0.155214309692383
-23.8636360168457 0.136765003204346
-23.2954540252686 0.133263349533081
-22.7272720336914 0.131487846374512
-22.1590900421143 0.131003499031067
-21.5909099578857 0.134774804115295
-21.0227279663086 0.123093008995056
-20.4545459747314 0.126270055770874
-19.3181819915771 0.130407214164734
-18.75 0.130791425704956
-18.1818180084229 0.126432061195374
-17.6136360168457 0.114768862724304
-17.0454540252686 0.121995449066162
-16.4772720336914 0.12829315662384
-15.9090909957886 0.135964512825012
-15.3409090042114 0.135980367660522
-14.7727270126343 0.124819159507751
-14.2045450210571 0.117579817771912
-13.6363639831543 0.123654365539551
-13.0681819915771 0.115136504173279
-12.5 0.122308850288391
-11.9318180084229 0.114977955818176
-11.3636360168457 0.117846250534058
-10.7954549789429 0.119340181350708
-10.2272729873657 0.130743384361267
-9.65909099578857 0.127125263214111
-9.09090900421143 0.132897853851318
-8.52272701263428 0.121281027793884
-7.95454549789429 0.131902813911438
-7.38636350631714 0.130924940109253
-6.81818199157715 0.142098426818848
-6.25 0.137641906738281
-5.68181800842285 0.142284274101257
-5.11363649368286 0.144066572189331
-4.54545450210571 0.157674193382263
-3.97727274894714 0.163730621337891
-3.40909099578857 0.227197647094727
-2.84090900421143 0.312029242515564
-2.27272725105286 0.262955904006958
-1.70454549789429 0.247452020645142
-1.13636362552643 0.287066698074341
-0.568181753158569 0.550068378448486
0 1
0.568181753158569 0.550068378448486
1.13636362552643 0.287066698074341
1.70454549789429 0.247452020645142
2.27272725105286 0.262955904006958
2.84090900421143 0.312029242515564
3.40909099578857 0.227197647094727
3.97727274894714 0.163730621337891
4.54545450210571 0.157674193382263
5.11363649368286 0.144066572189331
5.68181800842285 0.142284274101257
6.25 0.137641906738281
6.81818199157715 0.142098426818848
7.38636350631714 0.130924940109253
7.95454549789429 0.131902813911438
8.52272701263428 0.121281027793884
9.09090900421143 0.132897853851318
9.65909099578857 0.127125263214111
10.2272729873657 0.130743384361267
10.7954549789429 0.119340181350708
11.3636360168457 0.117846250534058
11.9318180084229 0.114977955818176
12.5 0.122308850288391
13.0681819915771 0.115136504173279
13.6363639831543 0.123654365539551
14.2045450210571 0.117579817771912
14.7727270126343 0.124819159507751
15.3409090042114 0.135980367660522
15.9090909957886 0.135964512825012
16.4772720336914 0.12829315662384
17.0454540252686 0.121995449066162
17.6136360168457 0.114768862724304
18.1818180084229 0.126432061195374
18.75 0.130791425704956
19.3181819915771 0.130407214164734
20.4545459747314 0.126270055770874
21.0227279663086 0.123093008995056
21.5909099578857 0.134774804115295
22.1590900421143 0.131003499031067
22.7272720336914 0.131487846374512
23.2954540252686 0.133263349533081
23.8636360168457 0.136765003204346
24.4318180084229 0.155214309692383
25 0.153633117675781
25.5681819915771 0.152698874473572
26.1363639831543 0.142611384391785
26.7045459747314 0.134110927581787
27.2727279663086 0.16219174861908
27.8409099578857 0.16860568523407
28.4090900421143 0.142806529998779
28.9772720336914 0.136640667915344
29.5454540252686 0.127246618270874
30.1136360168457 0.10691773891449
31.25 0.106630563735962
31.8181819915771 0.107345581054688
32.3863639831543 0.114997386932373
32.9545440673828 0.12108325958252
33.5227279663086 0.125620365142822
34.0909080505371 0.118084311485291
34.6590919494629 0.108240246772766
35.2272720336914 0.1103595495224
35.7954559326172 0.116125583648682
36.3636360168457 0.127911686897278
36.9318199157715 0.0953551530838013
37.5 0.0965406894683838
38.0681800842285 0.0933442115783691
38.6363639831543 0.0960642099380493
39.2045440673828 0.0944360494613647
39.7727279663086 0.0894018411636353
40.3409080505371 0.089418888092041
40.9090919494629 0.0890185832977295
41.4772720336914 0.0818603038787842
42.0454559326172 0.0913233757019043
42.6136360168457 0.0916376113891602
43.1818199157715 0.110498070716858
43.75 0.102750539779663
44.3181800842285 0.0979456901550293
44.8863639831543 0.0994374752044678
45.4545440673828 0.100168704986572
46.0227279663086 0.0967710018157959
46.5909080505371 0.0964988470077515
47.1590919494629 0.0911458730697632
47.7272720336914 0.0933021306991577
48.2954559326172 0.0961651802062988
48.8636360168457 0.0960848331451416
49.4318199157715 0.08845055103302
50 0.0911074876785278
50.5681800842285 0.0896040201187134
51.1363639831543 0.10202956199646
51.7045440673828 0.115106344223022
52.2727279663086 0.111159801483154
52.8409080505371 0.110373973846436
53.4090919494629 0.0967224836349487
53.9772720336914 0.0948965549468994
54.5454559326172 0.0962345600128174
55.1136360168457 0.0928908586502075
55.6818199157715 0.0917985439300537
56.25 0.0808051824569702
56.8181800842285 0.0870218276977539
57.3863639831543 0.0872802734375
57.9545440673828 0.0864976644515991
58.5227279663086 0.0986272096633911
59.0909080505371 0.0871345996856689
59.6590919494629 0.0761796236038208
61.3636360168457 0.0859532356262207
61.9318199157715 0.0975302457809448
62.5 0.0904726982116699
63.0681800842285 0.0826544761657715
63.6363639831543 0.0769429206848145
64.2045440673828 0.0745836496353149
64.7727279663086 0.0790839195251465
65.3409118652344 0.0842822790145874
65.9090881347656 0.0796480178833008
66.4772720336914 0.0656255483627319
67.0454559326172 0.0669496059417725
68.1818161010742 0.0662069320678711
68.75 0.0623229742050171
69.3181838989258 0.068690299987793
69.886360168457 0.0677318572998047
70.4545440673828 0.0702455043792725
71.5909118652344 0.070212721824646
72.1590881347656 0.0740498304367065
72.7272720336914 0.0868117809295654
73.2954559326172 0.0753875970840454
73.863639831543 0.0730347633361816
74.4318161010742 0.0796421766281128
75 0.0800447463989258
75.5681838989258 0.08198082447052
76.136360168457 0.0775493383407593
76.7045440673828 0.0678665637969971
77.8409118652344 0.0716216564178467
78.4090881347656 0.089849591255188
78.9772720336914 0.0985126495361328
79.5454559326172 0.0958540439605713
80.113639831543 0.0832458734512329
80.6818161010742 0.0778161287307739
81.25 0.0945330858230591
81.8181838989258 0.0801821947097778
82.386360168457 0.0683935880661011
82.9545440673828 0.0710265636444092
83.5227279663086 0.0673505067825317
84.0909118652344 0.0713982582092285
84.6590881347656 0.075878381729126
85.2272720336914 0.0734360218048096
85.7954559326172 0.0749555826187134
86.363639831543 0.074042797088623
86.9318161010742 0.0693371295928955
87.5 0.0876839160919189
88.0681838989258 0.115691184997559
88.636360168457 0.100296139717102
89.2045440673828 0.104826331138611
89.7727279663086 0.077561616897583
90.3409118652344 0.069056510925293
90.9090881347656 0.0720106363296509
91.4772720336914 0.0712190866470337
92.0454559326172 0.0737276077270508
92.613639831543 0.0673403739929199
93.1818161010742 0.070501446723938
93.75 0.0786628723144531
94.3181838989258 0.0847876071929932
94.886360168457 0.110631465911865
95.4545440673828 0.0837103128433228
96.0227279663086 0.0700130462646484
96.5909118652344 0.0788559913635254
97.1590881347656 0.103437662124634
97.7272720336914 0.104703783988953
98.2954559326172 0.121084094047546
98.863639831543 0.100681662559509
99.4318161010742 0.106979489326477
100 0.0887018442153931
100.568183898926 0.0904077291488647
101.136360168457 0.0974277257919312
101.704544067383 0.115209460258484
102.272727966309 0.0967224836349487
102.840911865234 0.0772548913955688
103.409088134766 0.0744063854217529
103.977272033691 0.0862445831298828
104.545455932617 0.0714653730392456
105.113639831543 0.0578275918960571
105.681816101074 0.062028169631958
106.25 0.0689456462860107
106.818183898926 0.0525035858154297
107.386360168457 0.0384160280227661
107.954544067383 0.0362958908081055
108.522727966309 0.038324236869812
109.090911865234 0.0277307033538818
109.659088134766 0.0200374126434326
110.227272033691 0.0203299522399902
110.795455932617 0.0195746421813965
111.363639831543 0.0205610990524292
111.931816101074 0.0199458599090576
112.5 0.0209749937057495
113.068183898926 0.0205680131912231
113.636360168457 0.022490382194519
114.204544067383 0.020203709602356
114.772727966309 0.0214909315109253
115.340911865234 0.0193393230438232
115.909088134766 0.0198296308517456
116.477272033691 0.0188491344451904
117.045455932617 0.0197468996047974
117.613639831543 0.018455982208252
118.181816101074 0.0188422203063965
118.75 0.0172017812728882
119.318183898926 0.0185805559158325
119.886360168457 0.0173587799072266
120.454544067383 0.0187380313873291
121.022727966309 0.0171489715576172
121.590911865234 0.018470287322998
122.159088134766 0.0173090696334839
122.727272033691 0.0187232494354248
123.295455932617 0.0168699026107788
123.863639831543 0.0183682441711426
124.431816101074 0.0163828134536743
125 0.0163446664810181
125.568183898926 0.0153576135635376
126.136360168457 0.0153743028640747
126.704544067383 0.0143204927444458
127.272727966309 0.0148789882659912
127.840911865234 0.0131702423095703
128.409088134766 0.0130605697631836
128.977279663086 0.011480450630188
129.545455932617 0.0122544765472412
130.113632202148 0.0114244222640991
130.681823730469 0.0114995241165161
131.818176269531 0.010054349899292
132.386367797852 0.00878190994262695
133.522720336914 0.00829458236694336
134.659088134766 0.00759637355804443
135.227279663086 0.00648045539855957
135.795455932617 0.00613188743591309
136.363632202148 0.00516211986541748
138.068176269531 0.00473642349243164
138.636367797852 0.00368106365203857
139.772720336914 0.00309097766876221
140.340911865234 0.00288546085357666
140.909088134766 0.00202786922454834
144.886367797852 0.000397562980651855
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000224828720092773
-143.181823730469 0.000633358955383301
-142.613632202148 0.00135254859924316
-140.909088134766 0.00200319290161133
-139.772720336914 0.00300014019012451
-139.204544067383 0.00311875343322754
-138.068176269531 0.00479233264923096
-137.5 0.00451135635375977
-135.227279663086 0.00635194778442383
-134.090911865234 0.00795876979827881
-133.522720336914 0.00783324241638184
-132.954544067383 0.00855600833892822
-132.386367797852 0.00847482681274414
-131.818176269531 0.0102382898330688
-130.681823730469 0.0117698907852173
-130.113632202148 0.0112406015396118
-129.545455932617 0.0122501850128174
-128.977279663086 0.0112258195877075
-128.409088134766 0.0128439664840698
-127.840911865234 0.0127795934677124
-127.272727966309 0.014758825302124
-126.704544067383 0.0134677886962891
-126.136360168457 0.0155379772186279
-125.568183898926 0.0144845247268677
-125 0.0166782140731812
-124.431816101074 0.0156018733978271
-123.863639831543 0.0183602571487427
-123.295455932617 0.0161670446395874
-122.727272033691 0.0186213254928589
-122.159088134766 0.016679048538208
-121.590911865234 0.0187562704086304
-121.022727966309 0.0165407657623291
-120.454544067383 0.0189142227172852
-119.886360168457 0.0165141820907593
-119.318183898926 0.0184130668640137
-118.75 0.0163311958312988
-118.181816101074 0.0185399055480957
-117.613639831543 0.0174696445465088
-117.045455932617 0.0195314884185791
-116.477272033691 0.0173848867416382
-115.909088134766 0.0200684070587158
-115.340911865234 0.0182646512985229
-114.772727966309 0.0212306976318359
-114.204544067383 0.0194058418273926
-113.636360168457 0.0222948789596558
-113.068183898926 0.0198674201965332
-112.5 0.0209804773330688
-111.931816101074 0.0190509557723999
-111.363639831543 0.02034592628479
-110.795455932617 0.0185801982879639
-110.227272033691 0.0203537940979004
-109.659088134766 0.0191484689712524
-109.090911865234 0.0235913991928101
-108.522727966309 0.0298694372177124
-107.954544067383 0.0332965850830078
-107.386360168457 0.0342408418655396
-106.818183898926 0.0488289594650269
-106.25 0.0673708915710449
-105.681816101074 0.0629948377609253
-105.113639831543 0.0616226196289062
-104.545455932617 0.068764328956604
-103.977272033691 0.0802783966064453
-103.409088134766 0.0750795602798462
-102.840911865234 0.0719479322433472
-102.272727966309 0.0947028398513794
-101.704544067383 0.11324942111969
-101.136360168457 0.0839810371398926
-100.568183898926 0.0855023860931396
-100 0.0830974578857422
-99.4318161010742 0.105761885643005
-98.863639831543 0.0913457870483398
-98.2954559326172 0.10919451713562
-97.1590881347656 0.10105037689209
-96.5909118652344 0.0810471773147583
-96.0227279663086 0.0727373361587524
-95.4545440673828 0.08540940284729
-94.886360168457 0.105905890464783
-94.3181838989258 0.0853942632675171
-93.75 0.0707195997238159
-93.1818161010742 0.0695818662643433
-92.613639831543 0.0637601613998413
-92.0454559326172 0.0630178451538086
-91.4772720336914 0.0661420822143555
-90.9090881347656 0.0669122934341431
-90.3409118652344 0.0714250802993774
-89.7727279663086 0.079532265663147
-89.2045440673828 0.101640224456787
-88.636360168457 0.10315990447998
-88.0681838989258 0.114229321479797
-87.5 0.0894372463226318
-86.9318161010742 0.0687135457992554
-86.363639831543 0.0726277828216553
-85.7954559326172 0.0734692811965942
-85.2272720336914 0.0702903270721436
-84.6590881347656 0.0725777149200439
-84.0909118652344 0.070749044418335
-83.5227279663086 0.0647797584533691
-82.9545440673828 0.0699698925018311
-82.386360168457 0.0710878372192383
-81.8181838989258 0.0776370763778687
-81.25 0.0938438177108765
-80.6818161010742 0.0771470069885254
-80.113639831543 0.0773335695266724
-79.5454559326172 0.0988776683807373
-78.9772720336914 0.0977593660354614
-78.4090881347656 0.0851188898086548
-77.8409118652344 0.0673309564590454
-77.2727279663086 0.0694209337234497
-76.7045440673828 0.0658563375473022
-76.136360168457 0.0757744312286377
-75 0.0784637928009033
-74.4318161010742 0.0776135921478271
-73.863639831543 0.0737327337265015
-73.2954559326172 0.0708937644958496
-72.7272720336914 0.0848826169967651
-72.1590881347656 0.0707160234451294
-71.5909118652344 0.0681416988372803
-71.0227279663086 0.066520094871521
-70.4545440673828 0.068169116973877
-69.886360168457 0.0633872747421265
-69.3181838989258 0.0684715509414673
-68.75 0.0622668266296387
-68.1818161010742 0.0666176080703735
-67.613639831543 0.0636403560638428
-67.0454559326172 0.0662866830825806
-66.4772720336914 0.0642982721328735
-65.9090881347656 0.0781527757644653
-65.3409118652344 0.0812718868255615
-64.7727279663086 0.0742183923721313
-64.2045440673828 0.0711371898651123
-63.6363639831543 0.0764708518981934
-63.0681800842285 0.0796060562133789
-62.5 0.0884679555892944
-61.9318199157715 0.094394326210022
-61.3636360168457 0.08762526512146
-60.7954559326172 0.0814981460571289
-60.2272720336914 0.0800840854644775
-59.6590919494629 0.074777364730835
-59.0909080505371 0.0860430002212524
-58.5227279663086 0.0957250595092773
-57.9545440673828 0.0862817764282227
-57.3863639831543 0.0838769674301147
-56.8181800842285 0.0869320631027222
-56.25 0.0768821239471436
-55.6818199157715 0.0850753784179688
-55.1136360168457 0.0876618623733521
-54.5454559326172 0.0931217670440674
-53.9772720336914 0.094030499458313
-53.4090919494629 0.0992090702056885
-52.8409080505371 0.106607675552368
-52.2727279663086 0.112302780151367
-51.7045440673828 0.110382795333862
-50.5681800842285 0.0861785411834717
-50 0.0880069732666016
-49.4318199157715 0.08536696434021
-48.8636360168457 0.092764139175415
-48.2954559326172 0.0909734964370728
-47.7272720336914 0.0954757928848267
-47.1590919494629 0.0882679224014282
-46.5909080505371 0.0960028171539307
-46.0227279663086 0.0946944952011108
-45.4545440673828 0.0980815887451172
-44.8863639831543 0.0964117050170898
-44.3181800842285 0.0963112115859985
-43.1818199157715 0.110797524452209
-42.6136360168457 0.0902299880981445
-42.0454559326172 0.0878829956054688
-41.4772720336914 0.0811749696731567
-40.9090919494629 0.0876226425170898
-39.7727279663086 0.090085506439209
-39.2045440673828 0.0904659032821655
-38.6363639831543 0.0983020067214966
-38.0681800842285 0.0935087203979492
-37.5 0.0965712070465088
-36.9318199157715 0.0955303907394409
-36.3636360168457 0.125855207443237
-35.7954559326172 0.112275362014771
-35.2272720336914 0.106996297836304
-34.6590919494629 0.104415893554688
-34.0909080505371 0.116331934928894
-33.5227279663086 0.122842907905579
-32.9545440673828 0.120592594146729
-32.3863639831543 0.115398406982422
-31.8181819915771 0.104672193527222
-31.25 0.0987281799316406
-30.6818180084229 0.104813098907471
-30.1136360168457 0.10068142414093
-29.5454540252686 0.125324130058289
-28.9772720336914 0.133601546287537
-28.4090900421143 0.138458609580994
-27.8409099578857 0.169113397598267
-27.2727279663086 0.157646656036377
-26.7045459747314 0.132103323936462
-26.1363639831543 0.139001131057739
-25.5681819915771 0.148196458816528
-25 0.152104139328003
-24.4318180084229 0.153807640075684
-23.8636360168457 0.135465145111084
-23.2954540252686 0.122519612312317
-22.7272720336914 0.124467968940735
-22.1590900421143 0.129884958267212
-21.5909099578857 0.131026268005371
-21.0227279663086 0.11910343170166
-20.4545459747314 0.124339699745178
-19.8863639831543 0.123466968536377
-19.3181819915771 0.126847743988037
-18.75 0.130658745765686
-18.1818180084229 0.129016160964966
-17.6136360168457 0.113926768302917
-17.0454540252686 0.116936683654785
-16.4772720336914 0.121000409126282
-15.9090909957886 0.140805840492249
-15.3409090042114 0.134779334068298
-14.7727270126343 0.121390700340271
-14.2045450210571 0.113418459892273
-13.6363639831543 0.118980407714844
-13.0681819915771 0.108675718307495
-12.5 0.119998455047607
-11.9318180084229 0.112944841384888
-11.3636360168457 0.117964148521423
-10.7954549789429 0.115561604499817
-10.2272729873657 0.130722999572754
-9.65909099578857 0.126427412033081
-9.09090900421143 0.136332750320435
-8.52272701263428 0.125029802322388
-7.95454549789429 0.133166313171387
-7.38636350631714 0.130890369415283
-6.81818199157715 0.14400053024292
-6.25 0.135832905769348
-5.68181800842285 0.14273202419281
-5.11363649368286 0.14216685295105
-4.54545450210571 0.154443860054016
-3.97727274894714 0.163527369499207
-3.40909099578857 0.201935768127441
-2.84090900421143 0.249648332595825
-2.27272725105286 0.245780467987061
-1.70454549789429 0.246711730957031
-1.13636362552643 0.27576744556427
-0.568181753158569 0.555344343185425
0 1
0.568181753158569 0.555344343185425
1.13636362552643 0.27576744556427
1.70454549789429 0.246711730957031
2.27272725105286 0.245780467987061
2.84090900421143 0.249648332595825
3.40909099578857 0.201935768127441
3.97727274894714 0.163527369499207
4.54545450210571 0.154443860054016
5.11363649368286 0.14216685295105
5.68181800842285 0.14273202419281
6.25 0.135832905769348
6.81818199157715 0.14400053024292
7.38636350631714 0.130890369415283
7.95454549789429 0.133166313171387
8.52272701263428 0.125029802322388
9.09090900421143 0.136332750320435
9.65909099578857 0.126427412033081
10.2272729873657 0.130722999572754
10.7954549789429 0.115561604499817
11.3636360168457 0.117964148521423
11.9318180084229 0.112944841384888
12.5 0.119998455047607
13.0681819915771 0.108675718307495
13.6363639831543 0.118980407714844
14.2045450210571 0.113418459892273
14.7727270126343 0.121390700340271
15.3409090042114 0.134779334068298
15.9090909957886 0.140805840492249
16.4772720336914 0.121000409126282
17.0454540252686 0.116936683654785
17.6136360168457 0.113926768302917
18.1818180084229 0.129016160964966
18.75 0.130658745765686
19.3181819915771 0.126847743988037
19.8863639831543 0.123466968536377
20.4545459747314 0.124339699745178
21.0227279663086 0.11910343170166
21.5909099578857 0.131026268005371
22.1590900421143 0.129884958267212
22.7272720336914 0.124467968940735
23.2954540252686 0.122519612312317
23.8636360168457 0.135465145111084
24.4318180084229 0.153807640075684
25 0.152104139328003
25.5681819915771 0.148196458816528
26.1363639831543 0.139001131057739
26.7045459747314 0.132103323936462
27.2727279663086 0.157646656036377
27.8409099578857 0.169113397598267
28.4090900421143 0.138458609580994
28.9772720336914 0.133601546287537
29.5454540252686 0.125324130058289
30.1136360168457 0.10068142414093
30.6818180084229 0.104813098907471
31.25 0.0987281799316406
31.8181819915771 0.104672193527222
32.3863639831543 0.115398406982422
32.9545440673828 0.120592594146729
33.5227279663086 0.122842907905579
34.0909080505371 0.116331934928894
34.6590919494629 0.104415893554688
35.2272720336914 0.106996297836304
35.7954559326172 0.112275362014771
36.3636360168457 0.125855207443237
36.9318199157715 0.0955303907394409
37.5 0.0965712070465088
38.0681800842285 0.0935087203979492
38.6363639831543 0.0983020067214966
39.2045440673828 0.0904659032821655
39.7727279663086 0.090085506439209
40.9090919494629 0.0876226425170898
41.4772720336914 0.0811749696731567
42.0454559326172 0.0878829956054688
42.6136360168457 0.0902299880981445
43.1818199157715 0.110797524452209
44.3181800842285 0.0963112115859985
44.8863639831543 0.0964117050170898
45.4545440673828 0.0980815887451172
46.0227279663086 0.0946944952011108
46.5909080505371 0.0960028171539307
47.1590919494629 0.0882679224014282
47.7272720336914 0.0954757928848267
48.2954559326172 0.0909734964370728
48.8636360168457 0.092764139175415
49.4318199157715 0.08536696434021
50 0.0880069732666016
50.5681800842285 0.0861785411834717
51.7045440673828 0.110382795333862
52.2727279663086 0.112302780151367
52.8409080505371 0.106607675552368
53.4090919494629 0.0992090702056885
53.9772720336914 0.094030499458313
54.5454559326172 0.0931217670440674
55.1136360168457 0.0876618623733521
55.6818199157715 0.0850753784179688
56.25 0.0768821239471436
56.8181800842285 0.0869320631027222
57.3863639831543 0.0838769674301147
57.9545440673828 0.0862817764282227
58.5227279663086 0.0957250595092773
59.0909080505371 0.0860430002212524
59.6590919494629 0.074777364730835
60.2272720336914 0.0800840854644775
60.7954559326172 0.0814981460571289
61.3636360168457 0.08762526512146
61.9318199157715 0.094394326210022
62.5 0.0884679555892944
63.0681800842285 0.0796060562133789
63.6363639831543 0.0764708518981934
64.2045440673828 0.0711371898651123
64.7727279663086 0.0742183923721313
65.3409118652344 0.0812718868255615
65.9090881347656 0.0781527757644653
66.4772720336914 0.0642982721328735
67.0454559326172 0.0662866830825806
67.613639831543 0.0636403560638428
68.1818161010742 0.0666176080703735
68.75 0.0622668266296387
69.3181838989258 0.0684715509414673
69.886360168457 0.0633872747421265
70.4545440673828 0.068169116973877
71.0227279663086 0.066520094871521
71.5909118652344 0.0681416988372803
72.1590881347656 0.0707160234451294
72.7272720336914 0.0848826169967651
73.2954559326172 0.0708937644958496
73.863639831543 0.0737327337265015
74.4318161010742 0.0776135921478271
75 0.0784637928009033
76.136360168457 0.0757744312286377
76.7045440673828 0.0658563375473022
77.2727279663086 0.0694209337234497
77.8409118652344 0.0673309564590454
78.4090881347656 0.0851188898086548
78.9772720336914 0.0977593660354614
79.5454559326172 0.0988776683807373
80.113639831543 0.0773335695266724
80.6818161010742 0.0771470069885254
81.25 0.0938438177108765
81.8181838989258 0.0776370763778687
82.386360168457 0.0710878372192383
82.9545440673828 0.0699698925018311
83.5227279663086 0.0647797584533691
84.0909118652344 0.070749044418335
84.6590881347656 0.0725777149200439
85.2272720336914 0.0702903270721436
85.7954559326172 0.0734692811965942
86.363639831543 0.0726277828216553
86.9318161010742 0.0687135457992554
87.5 0.0894372463226318
88.0681838989258 0.114229321479797
88.636360168457 0.10315990447998
89.2045440673828 0.101640224456787
89.7727279663086 0.079532265663147
90.3409118652344 0.0714250802993774
90.9090881347656 0.0669122934341431
91.4772720336914 0.0661420822143555
92.0454559326172 0.0630178451538086
92.613639831543 0.0637601613998413
93.1818161010742 0.0695818662643433
93.75 0.0707195997238159
94.3181838989258 0.0853942632675171
94.886360168457 0.105905890464783
95.4545440673828 0.08540940284729
96.0227279663086 0.0727373361587524
96.5909118652344 0.0810471773147583
97.1590881347656 0.10105037689209
98.2954559326172 0.10919451713562
98.863639831543 0.0913457870483398
99.4318161010742 0.105761885643005
100 0.0830974578857422
100.568183898926 0.0855023860931396
101.136360168457 0.0839810371398926
101.704544067383 0.11324942111969
102.272727966309 0.0947028398513794
102.840911865234 0.0719479322433472
103.409088134766 0.0750795602798462
103.977272033691 0.0802783966064453
104.545455932617 0.068764328956604
105.113639831543 0.0616226196289062
105.681816101074 0.0629948377609253
106.25 0.0673708915710449
106.818183898926 0.0488289594650269
107.386360168457 0.0342408418655396
107.954544067383 0.0332965850830078
108.522727966309 0.0298694372177124
109.090911865234 0.0235913991928101
109.659088134766 0.0191484689712524
110.227272033691 0.0203537940979004
110.795455932617 0.0185801982879639
111.363639831543 0.02034592628479
111.931816101074 0.0190509557723999
112.5 0.0209804773330688
113.068183898926 0.0198674201965332
113.636360168457 0.0222948789596558
114.204544067383 0.0194058418273926
114.772727966309 0.0212306976318359
115.340911865234 0.0182646512985229
115.909088134766 0.0200684070587158
116.477272033691 0.0173848867416382
117.045455932617 0.0195314884185791
117.613639831543 0.0174696445465088
118.181816101074 0.0185399055480957
118.75 0.0163311958312988
119.318183898926 0.0184130668640137
119.886360168457 0.0165141820907593
120.454544067383 0.0189142227172852
121.022727966309 0.0165407657623291
121.590911865234 0.0187562704086304
122.159088134766 0.016679048538208
122.727272033691 0.0186213254928589
123.295455932617 0.0161670446395874
123.863639831543 0.0183602571487427
124.431816101074 0.0156018733978271
125 0.0166782140731812
125.568183898926 0.0144845247268677
126.136360168457 0.0155379772186279
126.704544067383 0.0134677886962891
127.272727966309 0.014758825302124
127.840911865234 0.0127795934677124
128.409088134766 0.0128439664840698
128.977279663086 0.0112258195877075
129.545455932617 0.0122501850128174
130.113632202148 0.0112406015396118
130.681823730469 0.0117698907852173
131.818176269531 0.0102382898330688
132.386367797852 0.00847482681274414
132.954544067383 0.00855600833892822
133.522720336914 0.00783324241638184
134.090911865234 0.00795876979827881
135.227279663086 0.00635194778442383
135.795455932617 0.00602841377258301
136.363632202148 0.00501763820648193
138.068176269531 0.00479233264923096
139.204544067383 0.00311875343322754
140.340911865234 0.00262677669525146
141.477279663086 0.00169968605041504
142.613632202148 0.00135254859924316
143.181823730469 0.000633358955383301
144.886367797852 0.000224828720092773
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-144.886367797852 0.000268816947937012
-143.181823730469 0.000555515289306641
-142.613632202148 0.00125765800476074
-140.909088134766 0.00179076194763184
-139.772720336914 0.00279009342193604
-139.204544067383 0.00285899639129639
-138.068176269531 0.00440013408660889
-136.931823730469 0.00467181205749512
-136.363632202148 0.00492048263549805
-134.090911865234 0.00781965255737305
-133.522720336914 0.0074845552444458
-132.954544067383 0.00829291343688965
-132.386367797852 0.00806629657745361
-131.818176269531 0.00992369651794434
-131.25 0.0102294683456421
-130.681823730469 0.0111740827560425
-130.113632202148 0.0105279684066772
-129.545455932617 0.0121273994445801
-128.977279663086 0.0107423067092896
-128.409088134766 0.0125046968460083
-127.840911865234 0.0121936798095703
-127.272727966309 0.0145937204360962
-126.704544067383 0.0129369497299194
-126.136360168457 0.014900803565979
-125.568183898926 0.0139628648757935
-125 0.0159763097763062
-124.431816101074 0.0147656202316284
-123.863639831543 0.0177454948425293
-123.295455932617 0.0154529809951782
-122.727272033691 0.018095850944519
-122.159088134766 0.0157970190048218
-121.590911865234 0.0180225372314453
-121.022727966309 0.0157240629196167
-120.454544067383 0.018351674079895
-119.886360168457 0.0159305334091187
-119.318183898926 0.0177203416824341
-118.75 0.0158085823059082
-118.181816101074 0.01810622215271
-117.613639831543 0.0168087482452393
-117.045455932617 0.0189950466156006
-116.477272033691 0.0169414281845093
-115.909088134766 0.0194160938262939
-115.340911865234 0.0174992084503174
-114.772727966309 0.0204962491989136
-114.204544067383 0.0185055732727051
-113.636360168457 0.0217734575271606
-113.068183898926 0.0192903280258179
-112.5 0.0202842950820923
-111.931816101074 0.0182435512542725
-111.363639831543 0.0198458433151245
-110.795455932617 0.017687201499939
-110.227272033691 0.0196467638015747
-109.659088134766 0.0181490182876587
-109.090911865234 0.0243386030197144
-108.522727966309 0.032162070274353
-107.954544067383 0.0347228050231934
-107.386360168457 0.0351403951644897
-106.818183898926 0.0467180013656616
-106.25 0.0660246610641479
-105.681816101074 0.0599777698516846
-105.113639831543 0.0581448078155518
-104.545455932617 0.0641913414001465
-103.977272033691 0.0815056562423706
-103.409088134766 0.0724098682403564
-102.840911865234 0.0722935199737549
-102.272727966309 0.0951056480407715
-101.704544067383 0.112840890884399
-101.136360168457 0.085939884185791
-100.568183898926 0.0868042707443237
-100 0.0830831527709961
-99.4318161010742 0.102174639701843
-98.863639831543 0.0894812345504761
-98.2954559326172 0.116116642951965
-97.7272720336914 0.101921916007996
-97.1590881347656 0.0975313186645508
-96.5909118652344 0.0740092992782593
-96.0227279663086 0.0697146654129028
-95.4545440673828 0.0789870023727417
-94.886360168457 0.106486082077026
-94.3181838989258 0.0810698270797729
-93.75 0.0725487470626831
-93.1818161010742 0.0690963268280029
-92.613639831543 0.0638165473937988
-92.0454559326172 0.0629186630249023
-91.4772720336914 0.0663448572158813
-90.9090881347656 0.0660572052001953
-90.3409118652344 0.0689183473587036
-89.7727279663086 0.075730562210083
-89.2045440673828 0.100011348724365
-88.636360168457 0.0982136726379395
-88.0681838989258 0.113633036613464
-87.5 0.0870459079742432
-86.9318161010742 0.0676494836807251
-86.363639831543 0.0709260702133179
-85.7954559326172 0.0750281810760498
-85.2272720336914 0.0706963539123535
-84.6590881347656 0.0741695165634155
-83.5227279663086 0.0658565759658813
-82.9545440673828 0.0690457820892334
-82.386360168457 0.0697726011276245
-81.8181838989258 0.0780487060546875
-81.25 0.0930956602096558
-80.6818161010742 0.0748647451400757
-80.113639831543 0.0782837867736816
-79.5454559326172 0.0950536727905273
-78.9772720336914 0.0945172309875488
-78.4090881347656 0.0831921100616455
-77.8409118652344 0.0686020851135254
-77.2727279663086 0.0689396858215332
-76.7045440673828 0.0671279430389404
-76.136360168457 0.0752172470092773
-75.5681838989258 0.0742003917694092
-75 0.0756930112838745
-74.4318161010742 0.0765429735183716
-73.863639831543 0.0718464851379395
-73.2954559326172 0.0705238580703735
-72.7272720336914 0.0844236612319946
-72.1590881347656 0.0718321800231934
-71.0227279663086 0.0666208267211914
-70.4545440673828 0.068850040435791
-69.886360168457 0.0639985799789429
-69.3181838989258 0.0678062438964844
-68.75 0.0613163709640503
-68.1818161010742 0.0646543502807617
-67.613639831543 0.0628269910812378
-67.0454559326172 0.0644372701644897
-66.4772720336914 0.0627501010894775
-65.9090881347656 0.0790314674377441
-65.3409118652344 0.082520604133606
-64.7727279663086 0.0741548538208008
-64.2045440673828 0.0691752433776855
-63.6363639831543 0.0746604204177856
-63.0681800842285 0.0787606239318848
-62.5 0.0876369476318359
-61.9318199157715 0.0938990116119385
-61.3636360168457 0.084348201751709
-60.7954559326172 0.0796922445297241
-60.2272720336914 0.0782915353775024
-59.6590919494629 0.0738918781280518
-59.0909080505371 0.0857169628143311
-58.5227279663086 0.0966057777404785
-57.9545440673828 0.0862065553665161
-57.3863639831543 0.0845711231231689
-56.8181800842285 0.0870208740234375
-56.25 0.0777510404586792
-55.6818199157715 0.0857391357421875
-54.5454559326172 0.0918465852737427
-53.9772720336914 0.0920939445495605
-53.4090919494629 0.0965269804000854
-52.8409080505371 0.105804562568665
-52.2727279663086 0.110740542411804
-51.7045440673828 0.111607789993286
-51.1363639831543 0.100390076637268
-50.5681800842285 0.0876798629760742
-50 0.0894978046417236
-49.4318199157715 0.0874471664428711
-48.8636360168457 0.094475269317627
-48.2954559326172 0.0929408073425293
-47.7272720336914 0.0934675931930542
-47.1590919494629 0.0891611576080322
-46.5909080505371 0.0961190462112427
-46.0227279663086 0.0953950881958008
-45.4545440673828 0.0973051786422729
-44.8863639831543 0.0935547351837158
-44.3181800842285 0.0941623449325562
-43.75 0.103331565856934
-43.1818199157715 0.10993230342865
-42.6136360168457 0.0900390148162842
-42.0454559326172 0.0884642601013184
-41.4772720336914 0.0804712772369385
-40.9090919494629 0.0872697830200195
-40.3409080505371 0.090006947517395
-39.7727279663086 0.0893120765686035
-39.2045440673828 0.0902316570281982
-38.6363639831543 0.0962678194046021
-38.0681800842285 0.0939751863479614
-37.5 0.0987160205841064
-36.9318199157715 0.095083475112915
-36.3636360168457 0.122501254081726
-35.7954559326172 0.109460830688477
-35.2272720336914 0.10471248626709
-34.6590919494629 0.103769183158875
-34.0909080505371 0.116510391235352
-33.5227279663086 0.121383905410767
-32.9545440673828 0.116935849189758
-31.8181819915771 0.108779311180115
-31.25 0.104113936424255
-30.6818180084229 0.105966448783875
-30.1136360168457 0.103824615478516
-29.5454540252686 0.127550005912781
-28.9772720336914 0.139617681503296
-28.4090900421143 0.140401840209961
-27.8409099578857 0.170864105224609
-27.2727279663086 0.157888412475586
-26.7045459747314 0.13361918926239
-26.1363639831543 0.139824628829956
-25.5681819915771 0.15143895149231
-25 0.15267014503479
-24.4318180084229 0.150869250297546
-23.8636360168457 0.134387254714966
-23.2954540252686 0.126859068870544
-22.7272720336914 0.126937866210938
-22.1590900421143 0.128302574157715
-21.5909099578857 0.124377369880676
-21.0227279663086 0.117636203765869
-20.4545459747314 0.123979091644287
-19.8863639831543 0.124675750732422
-18.75 0.132285952568054
-18.1818180084229 0.130152583122253
-17.6136360168457 0.113675594329834
-17.0454540252686 0.118992209434509
-16.4772720336914 0.12701952457428
-15.9090909957886 0.14716112613678
-15.3409090042114 0.139183044433594
-14.7727270126343 0.125083088874817
-14.2045450210571 0.113954782485962
-13.6363639831543 0.118768572807312
-13.0681819915771 0.108328580856323
-12.5 0.118192553520203
-11.9318180084229 0.112658739089966
-11.3636360168457 0.117332220077515
-10.7954549789429 0.114835500717163
-10.2272729873657 0.128234386444092
-9.65909099578857 0.124174118041992
-9.09090900421143 0.129783868789673
-8.52272701263428 0.116522312164307
-7.95454549789429 0.129500985145569
-7.38636350631714 0.128718376159668
-6.81818199157715 0.141721725463867
-6.25 0.132930159568787
-5.68181800842285 0.14342737197876
-5.11363649368286 0.141767740249634
-4.54545450210571 0.15619683265686
-3.97727274894714 0.167060613632202
-3.40909099578857 0.226529359817505
-2.84090900421143 0.264518260955811
-2.27272725105286 0.249985575675964
-1.70454549789429 0.239146113395691
-1.13636362552643 0.276942610740662
-0.568181753158569 0.551366329193115
0 1
0.568181753158569 0.551366329193115
1.13636362552643 0.276942610740662
1.70454549789429 0.239146113395691
2.27272725105286 0.249985575675964
2.84090900421143 0.264518260955811
3.40909099578857 0.226529359817505
3.97727274894714 0.167060613632202
4.54545450210571 0.15619683265686
5.11363649368286 0.141767740249634
5.68181800842285 0.14342737197876
6.25 0.132930159568787
6.81818199157715 0.141721725463867
7.38636350631714 0.128718376159668
7.95454549789429 0.129500985145569
8.52272701263428 0.116522312164307
9.09090900421143 0.129783868789673
9.65909099578857 0.124174118041992
10.2272729873657 0.128234386444092
10.7954549789429 0.114835500717163
11.3636360168457 0.117332220077515
11.9318180084229 0.112658739089966
12.5 0.118192553520203
13.0681819915771 0.108328580856323
13.6363639831543 0.118768572807312
14.2045450210571 0.113954782485962
14.7727270126343 0.125083088874817
15.3409090042114 0.139183044433594
15.9090909957886 0.14716112613678
16.4772720336914 0.12701952457428
17.0454540252686 0.118992209434509
17.6136360168457 0.113675594329834
18.1818180084229 0.130152583122253
18.75 0.132285952568054
19.8863639831543 0.124675750732422
20.4545459747314 0.123979091644287
21.0227279663086 0.117636203765869
21.5909099578857 0.124377369880676
22.1590900421143 0.128302574157715
22.7272720336914 0.126937866210938
23.2954540252686 0.126859068870544
23.8636360168457 0.134387254714966
24.4318180084229 0.150869250297546
25 0.15267014503479
25.5681819915771 0.15143895149231
26.1363639831543 0.139824628829956
26.7045459747314 0.13361918926239
27.2727279663086 0.157888412475586
27.8409099578857 0.170864105224609
28.4090900421143 0.140401840209961
28.9772720336914 0.139617681503296
29.5454540252686 0.127550005912781
30.1136360168457 0.103824615478516
30.6818180084229 0.105966448783875
31.25 0.104113936424255
31.8181819915771 0.108779311180115
33.5227279663086 0.121383905410767
34.0909080505371 0.116510391235352
34.6590919494629 0.103769183158875
35.2272720336914 0.10471248626709
35.7954559326172 0.109460830688477
36.3636360168457 0.122501254081726
36.9318199157715 0.095083475112915
37.5 0.0987160205841064
38.0681800842285 0.0939751863479614
38.6363639831543 0.0962678194046021
39.2045440673828 0.0902316570281982
39.7727279663086 0.0893120765686035
40.3409080505371 0.090006947517395
40.9090919494629 0.0872697830200195
41.4772720336914 0.0804712772369385
42.0454559326172 0.0884642601013184
42.6136360168457 0.0900390148162842
43.1818199157715 0.10993230342865
43.75 0.103331565856934
44.3181800842285 0.0941623449325562
44.8863639831543 0.0935547351837158
45.4545440673828 0.0973051786422729
46.0227279663086 0.0953950881958008
46.5909080505371 0.0961190462112427
47.1590919494629 0.0891611576080322
47.7272720336914 0.0934675931930542
48.2954559326172 0.0929408073425293
48.8636360168457 0.094475269317627
49.4318199157715 0.0874471664428711
50 0.0894978046417236
50.5681800842285 0.0876798629760742
51.1363639831543 0.100390076637268
51.7045440673828 0.111607789993286
52.2727279663086 0.110740542411804
52.8409080505371 0.105804562568665
53.4090919494629 0.0965269804000854
53.9772720336914 0.0920939445495605
54.5454559326172 0.0918465852737427
55.6818199157715 0.0857391357421875
56.25 0.0777510404586792
56.8181800842285 0.0870208740234375
57.3863639831543 0.0845711231231689
57.9545440673828 0.0862065553665161
58.5227279663086 0.0966057777404785
59.0909080505371 0.0857169628143311
59.6590919494629 0.0738918781280518
60.2272720336914 0.0782915353775024
60.7954559326172 0.0796922445297241
61.3636360168457 0.084348201751709
61.9318199157715 0.0938990116119385
62.5 0.0876369476318359
63.0681800842285 0.0787606239318848
63.6363639831543 0.0746604204177856
64.2045440673828 0.0691752433776855
64.7727279663086 0.0741548538208008
65.3409118652344 0.082520604133606
65.9090881347656 0.0790314674377441
66.4772720336914 0.0627501010894775
67.0454559326172 0.0644372701644897
67.613639831543 0.0628269910812378
68.1818161010742 0.0646543502807617
68.75 0.0613163709640503
69.3181838989258 0.0678062438964844
69.886360168457 0.0639985799789429
70.4545440673828 0.068850040435791
71.0227279663086 0.0666208267211914
72.1590881347656 0.0718321800231934
72.7272720336914 0.0844236612319946
73.2954559326172 0.0705238580703735
73.863639831543 0.0718464851379395
74.4318161010742 0.0765429735183716
75 0.0756930112838745
75.5681838989258 0.0742003917694092
76.136360168457 0.0752172470092773
76.7045440673828 0.0671279430389404
77.2727279663086 0.0689396858215332
77.8409118652344 0.0686020851135254
78.4090881347656 0.0831921100616455
78.9772720336914 0.0945172309875488
79.5454559326172 0.0950536727905273
80.113639831543 0.0782837867736816
80.6818161010742 0.0748647451400757
81.25 0.0930956602096558
81.8181838989258 0.0780487060546875
82.386360168457 0.0697726011276245
82.9545440673828 0.0690457820892334
83.5227279663086 0.0658565759658813
84.6590881347656 0.0741695165634155
85.2272720336914 0.0706963539123535
85.7954559326172 0.0750281810760498
86.363639831543 0.0709260702133179
86.9318161010742 0.0676494836807251
87.5 0.0870459079742432
88.0681838989258 0.113633036613464
88.636360168457 0.0982136726379395
89.2045440673828 0.100011348724365
89.7727279663086 0.075730562210083
90.3409118652344 0.0689183473587036
90.9090881347656 0.0660572052001953
91.4772720336914 0.0663448572158813
92.0454559326172 0.0629186630249023
92.613639831543 0.0638165473937988
93.1818161010742 0.0690963268280029
93.75 0.0725487470626831
94.3181838989258 0.0810698270797729
94.886360168457 0.106486082077026
95.4545440673828 0.0789870023727417
96.0227279663086 0.0697146654129028
96.5909118652344 0.0740092992782593
97.1590881347656 0.0975313186645508
97.7272720336914 0.101921916007996
98.2954559326172 0.116116642951965
98.863639831543 0.0894812345504761
99.4318161010742 0.102174639701843
100 0.0830831527709961
100.568183898926 0.0868042707443237
101.136360168457 0.085939884185791
101.704544067383 0.112840890884399
102.272727966309 0.0951056480407715
102.840911865234 0.0722935199737549
103.409088134766 0.0724098682403564
103.977272033691 0.0815056562423706
104.545455932617 0.0641913414001465
105.113639831543 0.0581448078155518
105.681816101074 0.0599777698516846
106.25 0.0660246610641479
106.818183898926 0.0467180013656616
107.386360168457 0.0351403951644897
107.954544067383 0.0347228050231934
108.522727966309 0.032162070274353
109.090911865234 0.0243386030197144
109.659088134766 0.0181490182876587
110.227272033691 0.0196467638015747
110.795455932617 0.017687201499939
111.363639831543 0.0198458433151245
111.931816101074 0.0182435512542725
112.5 0.0202842950820923
113.068183898926 0.0192903280258179
113.636360168457 0.0217734575271606
114.204544067383 0.0185055732727051
114.772727966309 0.0204962491989136
115.340911865234 0.0174992084503174
115.909088134766 0.0194160938262939
116.477272033691 0.0169414281845093
117.045455932617 0.0189950466156006
117.613639831543 0.0168087482452393
118.181816101074 0.01810622215271
118.75 0.0158085823059082
119.318183898926 0.0177203416824341
119.886360168457 0.0159305334091187
120.454544067383 0.018351674079895
121.022727966309 0.0157240629196167
121.590911865234 0.0180225372314453
122.159088134766 0.0157970190048218
122.727272033691 0.018095850944519
123.295455932617 0.0154529809951782
123.863639831543 0.0177454948425293
124.431816101074 0.0147656202316284
125 0.0159763097763062
125.568183898926 0.0139628648757935
126.136360168457 0.014900803565979
126.704544067383 0.0129369497299194
127.272727966309 0.0145937204360962
127.840911865234 0.0121936798095703
128.409088134766 0.0125046968460083
128.977279663086 0.0107423067092896
129.545455932617 0.0121273994445801
130.113632202148 0.0105279684066772
130.681823730469 0.0111740827560425
131.25 0.0102294683456421
131.818176269531 0.00992369651794434
132.386367797852 0.00806629657745361
132.954544067383 0.00829291343688965
133.522720336914 0.0074845552444458
134.090911865234 0.00781965255737305
135.227279663086 0.00600600242614746
138.636367797852 0.00356602668762207
139.204544067383 0.00285899639129639
140.340911865234 0.00247275829315186
140.909088134766 0.00179076194763184
144.886367797852 0.000268816947937012
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000600099563598633
-143.75 0.00163877010345459
-142.613632202148 0.00239419937133789
-140.909088134766 0.00410091876983643
-139.204544067383 0.00529932975769043
-136.363632202148 0.0061042308807373
-133.522720336914 0.00738787651062012
-132.386367797852 0.00777280330657959
-131.25 0.0086066722869873
-129.545455932617 0.00962269306182861
-128.409088134766 0.00993049144744873
-127.272727966309 0.0107568502426147
-126.704544067383 0.0160993337631226
-126.136360168457 0.0430032014846802
-125.568183898926 0.0515358448028564
-125 0.0473476648330688
-124.431816101074 0.046741247177124
-123.863639831543 0.0477755069732666
-123.295455932617 0.054755687713623
-122.159088134766 0.0604754686355591
-121.590911865234 0.0614855289459229
-121.022727966309 0.0678608417510986
-120.454544067383 0.0621975660324097
-119.886360168457 0.0534425973892212
-119.318183898926 0.0484018325805664
-118.75 0.0490610599517822
-118.181816101074 0.0472851991653442
-117.613639831543 0.0471409559249878
-117.045455932617 0.0499192476272583
-116.477272033691 0.0495966672897339
-115.909088134766 0.0576322078704834
-115.340911865234 0.0569068193435669
-114.772727966309 0.0486702919006348
-114.204544067383 0.0473895072937012
-113.636360168457 0.0582220554351807
-113.068183898926 0.0658915042877197
-112.5 0.0657227039337158
-111.931816101074 0.0726703405380249
-111.363639831543 0.0696264505386353
-110.795455932617 0.0673620700836182
-110.227272033691 0.0640993118286133
-109.659088134766 0.0619127750396729
-109.090911865234 0.068321704864502
-108.522727966309 0.0579553842544556
-107.954544067383 0.0581005811691284
-107.386360168457 0.0652575492858887
-106.818183898926 0.0734086036682129
-106.25 0.0755852460861206
-105.681816101074 0.0674874782562256
-105.113639831543 0.0695381164550781
-104.545455932617 0.079155445098877
-103.977272033691 0.0875639915466309
-103.409088134766 0.0850142240524292
-102.840911865234 0.0829317569732666
-102.272727966309 0.0965999364852905
-101.704544067383 0.114141345024109
-101.136360168457 0.0900037288665771
-100.568183898926 0.0921998023986816
-100 0.100157141685486
-99.4318161010742 0.115947842597961
-98.863639831543 0.112352132797241
-98.2954559326172 0.12210214138031
-97.7272720336914 0.13028085231781
-97.1590881347656 0.128706932067871
-96.5909118652344 0.117382049560547
-96.0227279663086 0.10720682144165
-95.4545440673828 0.122352123260498
-94.886360168457 0.139248609542847
-94.3181838989258 0.130627393722534
-93.75 0.115075826644897
-93.1818161010742 0.11964738368988
-92.613639831543 0.113138794898987
-92.0454559326172 0.105597376823425
-91.4772720336914 0.106495499610901
-90.9090881347656 0.111608028411865
-90.3409118652344 0.117429494857788
-89.7727279663086 0.126293301582336
-89.2045440673828 0.139207601547241
-88.636360168457 0.142652750015259
-88.0681838989258 0.147449493408203
-87.5 0.124798774719238
-86.9318161010742 0.109307885169983
-86.363639831543 0.12280809879303
-85.7954559326172 0.120034337043762
-85.2272720336914 0.118064761161804
-84.6590881347656 0.11956775188446
-84.0909118652344 0.119058012962341
-83.5227279663086 0.114325165748596
-82.386360168457 0.116839528083801
-81.8181838989258 0.122546076774597
-81.25 0.139843463897705
-80.6818161010742 0.130669116973877
-80.113639831543 0.127091765403748
-79.5454559326172 0.135242462158203
-78.9772720336914 0.140831470489502
-78.4090881347656 0.131743907928467
-77.8409118652344 0.119308948516846
-77.2727279663086 0.121242761611938
-76.7045440673828 0.121648550033569
-76.136360168457 0.128854393959045
-75 0.129622459411621
-74.4318161010742 0.13209080696106
-73.863639831543 0.136622548103333
-73.2954559326172 0.129822015762329
-72.7272720336914 0.146250128746033
-72.1590881347656 0.132042646408081
-71.5909118652344 0.133564710617065
-71.0227279663086 0.12744402885437
-70.4545440673828 0.135292887687683
-69.886360168457 0.130265951156616
-69.3181838989258 0.12980842590332
-68.75 0.121189951896667
-68.1818161010742 0.125167369842529
-67.613639831543 0.127015948295593
-67.0454559326172 0.13444709777832
-66.4772720336914 0.125361323356628
-65.9090881347656 0.127651691436768
-65.3409118652344 0.128957390785217
-64.7727279663086 0.125720262527466
-64.2045440673828 0.121204495429993
-63.6363639831543 0.130218029022217
-63.0681800842285 0.130508661270142
-62.5 0.135100841522217
-61.9318199157715 0.138145446777344
-61.3636360168457 0.142386078834534
-60.7954559326172 0.137428522109985
-60.2272720336914 0.140460848808289
-59.6590919494629 0.130393266677856
-59.0909080505371 0.134147047996521
-58.5227279663086 0.136910676956177
-57.9545440673828 0.130499243736267
-57.3863639831543 0.127729177474976
-56.8181800842285 0.13200044631958
-56.25 0.122069239616394
-55.6818199157715 0.12228798866272
-55.1136360168457 0.131455063819885
-54.5454559326172 0.150406241416931
-53.9772720336914 0.146902084350586
-53.4090919494629 0.146212816238403
-52.8409080505371 0.149510622024536
-52.2727279663086 0.153356671333313
-51.7045440673828 0.152886509895325
-51.1363639831543 0.144406080245972
-50.5681800842285 0.128452062606812
-50 0.132458448410034
-49.4318199157715 0.128424286842346
-48.8636360168457 0.131190657615662
-47.7272720336914 0.138014554977417
-47.1590919494629 0.138907432556152
-46.5909080505371 0.143202304840088
-46.0227279663086 0.142414927482605
-45.4545440673828 0.144428253173828
-44.8863639831543 0.150003433227539
-44.3181800842285 0.145524978637695
-43.75 0.144352912902832
-43.1818199157715 0.146899580955505
-42.6136360168457 0.142455577850342
-42.0454559326172 0.136982440948486
-41.4772720336914 0.132024049758911
-40.9090919494629 0.138927817344666
-40.3409080505371 0.14334774017334
-39.7727279663086 0.146007299423218
-39.2045440673828 0.146883606910706
-38.6363639831543 0.151693105697632
-38.0681800842285 0.150310158729553
-37.5 0.156468272209167
-36.9318199157715 0.158484220504761
-36.3636360168457 0.169985413551331
-35.7954559326172 0.161230444908142
-35.2272720336914 0.167138338088989
-34.6590919494629 0.187246680259705
-34.0909080505371 0.195785045623779
-33.5227279663086 0.185070276260376
-32.9545440673828 0.173629641532898
-32.3863639831543 0.162866353988647
-31.8181819915771 0.175936341285706
-30.6818180084229 0.179388403892517
-30.1136360168457 0.194086313247681
-29.5454540252686 0.24141263961792
-28.9772720336914 0.283410787582397
-28.4090900421143 0.293577909469604
-27.8409099578857 0.397091269493103
-27.2727279663086 0.332367181777954
-26.7045459747314 0.271587371826172
-26.1363639831543 0.301644206047058
-25.5681819915771 0.280710935592651
-25 0.278924584388733
-24.4318180084229 0.236665368080139
-23.8636360168457 0.222747564315796
-23.2954540252686 0.205485343933105
-22.7272720336914 0.217302203178406
-22.1590900421143 0.228017568588257
-21.5909099578857 0.259982466697693
-21.0227279663086 0.24601137638092
-20.4545459747314 0.217187404632568
-19.8863639831543 0.205080270767212
-19.3181819915771 0.211624145507812
-18.75 0.236411690711975
-18.1818180084229 0.225908517837524
-17.6136360168457 0.210363268852234
-17.0454540252686 0.214285612106323
-16.4772720336914 0.22231650352478
-15.9090909957886 0.250497102737427
-15.3409090042114 0.236823558807373
-14.7727270126343 0.207056999206543
-14.2045450210571 0.204432964324951
-13.6363639831543 0.210465431213379
-13.0681819915771 0.205456733703613
-12.5 0.219144105911255
-11.9318180084229 0.215739965438843
-11.3636360168457 0.210297584533691
-10.7954549789429 0.207123517990112
-10.2272729873657 0.219576954841614
-9.65909099578857 0.235265254974365
-9.09090900421143 0.293362140655518
-8.52272701263428 0.273308634757996
-7.95454549789429 0.236016511917114
-7.38636350631714 0.242586135864258
-6.81818199157715 0.256590127944946
-6.25 0.260291934013367
-5.68181800842285 0.249922513961792
-5.11363649368286 0.246612906455994
-4.54545450210571 0.249029278755188
-3.97727274894714 0.260735511779785
-3.40909099578857 0.266395330429077
-2.84090900421143 0.28859007358551
-2.27272725105286 0.304547429084778
-1.70454549789429 0.351425528526306
-1.13636362552643 0.395875215530396
-0.568181753158569 0.6320481300354
0 1
0.568181753158569 0.6320481300354
1.13636362552643 0.395875215530396
1.70454549789429 0.351425528526306
2.27272725105286 0.304547429084778
2.84090900421143 0.28859007358551
3.40909099578857 0.266395330429077
3.97727274894714 0.260735511779785
4.54545450210571 0.249029278755188
5.11363649368286 0.246612906455994
5.68181800842285 0.249922513961792
6.25 0.260291934013367
6.81818199157715 0.256590127944946
7.38636350631714 0.242586135864258
7.95454549789429 0.236016511917114
8.52272701263428 0.273308634757996
9.09090900421143 0.293362140655518
9.65909099578857 0.235265254974365
10.2272729873657 0.219576954841614
10.7954549789429 0.207123517990112
11.3636360168457 0.210297584533691
11.9318180084229 0.215739965438843
12.5 0.219144105911255
13.0681819915771 0.205456733703613
13.6363639831543 0.210465431213379
14.2045450210571 0.204432964324951
14.7727270126343 0.207056999206543
15.3409090042114 0.236823558807373
15.9090909957886 0.250497102737427
16.4772720336914 0.22231650352478
17.0454540252686 0.214285612106323
17.6136360168457 0.210363268852234
18.1818180084229 0.225908517837524
18.75 0.236411690711975
19.3181819915771 0.211624145507812
19.8863639831543 0.205080270767212
20.4545459747314 0.217187404632568
21.0227279663086 0.24601137638092
21.5909099578857 0.259982466697693
22.1590900421143 0.228017568588257
22.7272720336914 0.217302203178406
23.2954540252686 0.205485343933105
23.8636360168457 0.222747564315796
24.4318180084229 0.236665368080139
25 0.278924584388733
25.5681819915771 0.280710935592651
26.1363639831543 0.301644206047058
26.7045459747314 0.271587371826172
27.2727279663086 0.332367181777954
27.8409099578857 0.397091269493103
28.4090900421143 0.293577909469604
28.9772720336914 0.283410787582397
29.5454540252686 0.24141263961792
30.1136360168457 0.194086313247681
30.6818180084229 0.179388403892517
31.8181819915771 0.175936341285706
32.3863639831543 0.162866353988647
32.9545440673828 0.173629641532898
33.5227279663086 0.185070276260376
34.0909080505371 0.195785045623779
34.6590919494629 0.187246680259705
35.2272720336914 0.167138338088989
35.7954559326172 0.161230444908142
36.3636360168457 0.169985413551331
36.9318199157715 0.158484220504761
37.5 0.156468272209167
38.0681800842285 0.150310158729553
38.6363639831543 0.151693105697632
39.2045440673828 0.146883606910706
39.7727279663086 0.146007299423218
40.3409080505371 0.14334774017334
40.9090919494629 0.138927817344666
41.4772720336914 0.132024049758911
42.0454559326172 0.136982440948486
42.6136360168457 0.142455577850342
43.1818199157715 0.146899580955505
43.75 0.144352912902832
44.3181800842285 0.145524978637695
44.8863639831543 0.150003433227539
45.4545440673828 0.144428253173828
46.0227279663086 0.142414927482605
46.5909080505371 0.143202304840088
47.1590919494629 0.138907432556152
47.7272720336914 0.138014554977417
48.8636360168457 0.131190657615662
49.4318199157715 0.128424286842346
50 0.132458448410034
50.5681800842285 0.128452062606812
51.1363639831543 0.144406080245972
51.7045440673828 0.152886509895325
52.2727279663086 0.153356671333313
52.8409080505371 0.149510622024536
53.4090919494629 0.146212816238403
53.9772720336914 0.146902084350586
54.5454559326172 0.150406241416931
55.1136360168457 0.131455063819885
55.6818199157715 0.12228798866272
56.25 0.122069239616394
56.8181800842285 0.13200044631958
57.3863639831543 0.127729177474976
57.9545440673828 0.130499243736267
58.5227279663086 0.136910676956177
59.0909080505371 0.134147047996521
59.6590919494629 0.130393266677856
60.2272720336914 0.140460848808289
60.7954559326172 0.137428522109985
61.3636360168457 0.142386078834534
61.9318199157715 0.138145446777344
62.5 0.135100841522217
63.0681800842285 0.130508661270142
63.6363639831543 0.130218029022217
64.2045440673828 0.121204495429993
64.7727279663086 0.125720262527466
65.3409118652344 0.128957390785217
65.9090881347656 0.127651691436768
66.4772720336914 0.125361323356628
67.0454559326172 0.13444709777832
67.613639831543 0.127015948295593
68.1818161010742 0.125167369842529
68.75 0.121189951896667
69.3181838989258 0.12980842590332
69.886360168457 0.130265951156616
70.4545440673828 0.135292887687683
71.0227279663086 0.12744402885437
71.5909118652344 0.133564710617065
72.1590881347656 0.132042646408081
72.7272720336914 0.146250128746033
73.2954559326172 0.129822015762329
73.863639831543 0.136622548103333
74.4318161010742 0.13209080696106
75 0.129622459411621
76.136360168457 0.128854393959045
76.7045440673828 0.121648550033569
77.2727279663086 0.121242761611938
77.8409118652344 0.119308948516846
78.4090881347656 0.131743907928467
78.9772720336914 0.140831470489502
79.5454559326172 0.135242462158203
80.113639831543 0.127091765403748
80.6818161010742 0.130669116973877
81.25 0.139843463897705
81.8181838989258 0.122546076774597
82.386360168457 0.116839528083801
83.5227279663086 0.114325165748596
84.0909118652344 0.119058012962341
84.6590881347656 0.11956775188446
85.2272720336914 0.118064761161804
85.7954559326172 0.120034337043762
86.363639831543 0.12280809879303
86.9318161010742 0.109307885169983
87.5 0.124798774719238
88.0681838989258 0.147449493408203
88.636360168457 0.142652750015259
89.2045440673828 0.139207601547241
89.7727279663086 0.126293301582336
90.3409118652344 0.117429494857788
90.9090881347656 0.111608028411865
91.4772720336914 0.106495499610901
92.0454559326172 0.105597376823425
92.613639831543 0.113138794898987
93.1818161010742 0.11964738368988
93.75 0.115075826644897
94.3181838989258 0.130627393722534
94.886360168457 0.139248609542847
95.4545440673828 0.122352123260498
96.0227279663086 0.10720682144165
96.5909118652344 0.117382049560547
97.1590881347656 0.128706932067871
97.7272720336914 0.13028085231781
98.2954559326172 0.12210214138031
98.863639831543 0.112352132797241
99.4318161010742 0.115947842597961
100 0.100157141685486
100.568183898926 0.0921998023986816
101.136360168457 0.0900037288665771
101.704544067383 0.114141345024109
102.272727966309 0.0965999364852905
102.840911865234 0.0829317569732666
103.409088134766 0.0850142240524292
103.977272033691 0.0875639915466309
104.545455932617 0.079155445098877
105.113639831543 0.0695381164550781
105.681816101074 0.0674874782562256
106.25 0.0755852460861206
106.818183898926 0.0734086036682129
107.386360168457 0.0652575492858887
107.954544067383 0.0581005811691284
108.522727966309 0.0579553842544556
109.090911865234 0.068321704864502
109.659088134766 0.0619127750396729
110.227272033691 0.0640993118286133
110.795455932617 0.0673620700836182
111.363639831543 0.0696264505386353
111.931816101074 0.0726703405380249
112.5 0.0657227039337158
113.068183898926 0.0658915042877197
113.636360168457 0.0582220554351807
114.204544067383 0.0473895072937012
114.772727966309 0.0486702919006348
115.340911865234 0.0569068193435669
115.909088134766 0.0576322078704834
116.477272033691 0.0495966672897339
117.045455932617 0.0499192476272583
117.613639831543 0.0471409559249878
118.181816101074 0.0472851991653442
118.75 0.0490610599517822
119.318183898926 0.0484018325805664
119.886360168457 0.0534425973892212
120.454544067383 0.0621975660324097
121.022727966309 0.0678608417510986
121.590911865234 0.0614855289459229
122.159088134766 0.0604754686355591
123.295455932617 0.054755687713623
123.863639831543 0.0477755069732666
124.431816101074 0.046741247177124
125 0.0473476648330688
125.568183898926 0.0515358448028564
126.136360168457 0.0430032014846802
126.704544067383 0.0160993337631226
127.272727966309 0.0107568502426147
128.977279663086 0.00962507724761963
130.113632202148 0.00931811332702637
132.386367797852 0.00777280330657959
133.522720336914 0.00738787651062012
135.227279663086 0.00642073154449463
136.931823730469 0.0060189962387085
140.340911865234 0.00454998016357422
144.886367797852 0.000600099563598633
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000589728355407715
-143.75 0.00139486789703369
-142.613632202148 0.00194919109344482
-141.477279663086 0.00314640998840332
-139.204544067383 0.00471436977386475
-137.5 0.00521290302276611
-133.522720336914 0.00697934627532959
-132.386367797852 0.0073624849319458
-130.681823730469 0.00853359699249268
-127.272727966309 0.0097278356552124
-126.704544067383 0.0152356624603271
-126.136360168457 0.0412284135818481
-125.568183898926 0.0470802783966064
-125 0.0433909893035889
-124.431816101074 0.040585994720459
-123.863639831543 0.0447769165039062
-123.295455932617 0.0529133081436157
-122.727272033691 0.0527046918869019
-122.159088134766 0.0578744411468506
-121.590911865234 0.0578525066375732
-121.022727966309 0.0643383264541626
-120.454544067383 0.0593199729919434
-119.886360168457 0.0498685836791992
-119.318183898926 0.0450968742370605
-118.75 0.0464270114898682
-118.181816101074 0.0461239814758301
-117.613639831543 0.0449389219284058
-117.045455932617 0.0451446771621704
-116.477272033691 0.046970009803772
-115.909088134766 0.0569688081741333
-115.340911865234 0.0556657314300537
-114.772727966309 0.0468986034393311
-114.204544067383 0.0443220138549805
-113.636360168457 0.0526602268218994
-113.068183898926 0.0596702098846436
-112.5 0.0607730150222778
-111.931816101074 0.0677368640899658
-111.363639831543 0.0627517700195312
-110.795455932617 0.0617755651473999
-110.227272033691 0.0568331480026245
-109.659088134766 0.0525799989700317
-109.090911865234 0.061171293258667
-108.522727966309 0.0514119863510132
-107.954544067383 0.052548885345459
-107.386360168457 0.0543309450149536
-106.818183898926 0.0598553419113159
-106.25 0.0667934417724609
-105.681816101074 0.0599982738494873
-105.113639831543 0.0633629560470581
-104.545455932617 0.0730729103088379
-103.977272033691 0.0806328058242798
-103.409088134766 0.0775583982467651
-102.840911865234 0.0750266313552856
-102.272727966309 0.0907939672470093
-101.704544067383 0.111138224601746
-101.136360168457 0.0857764482498169
-100.568183898926 0.087243914604187
-100 0.0935434103012085
-99.4318161010742 0.111614465713501
-98.863639831543 0.108709931373596
-98.2954559326172 0.118297457695007
-97.7272720336914 0.123440146446228
-97.1590881347656 0.124078869819641
-96.5909118652344 0.113751888275146
-96.0227279663086 0.104793667793274
-95.4545440673828 0.117509961128235
-94.886360168457 0.131949663162231
-94.3181838989258 0.124834179878235
-93.75 0.109306931495667
-93.1818161010742 0.110706925392151
-92.613639831543 0.102030992507935
-92.0454559326172 0.0975098609924316
-91.4772720336914 0.0982519388198853
-90.3409118652344 0.106987237930298
-89.2045440673828 0.130245685577393
-88.636360168457 0.134581208229065
-88.0681838989258 0.141718029975891
-87.5 0.121551990509033
-86.9318161010742 0.106496095657349
-86.363639831543 0.116310238838196
-85.7954559326172 0.10980498790741
-85.2272720336914 0.109264254570007
-84.6590881347656 0.111047148704529
-84.0909118652344 0.110729694366455
-83.5227279663086 0.1070955991745
-82.9545440673828 0.108407497406006
-82.386360168457 0.107796192169189
-81.8181838989258 0.112374663352966
-81.25 0.128535151481628
-80.6818161010742 0.116388440132141
-80.113639831543 0.117509365081787
-79.5454559326172 0.125276327133179
-78.9772720336914 0.128601908683777
-78.4090881347656 0.124101877212524
-77.8409118652344 0.1111741065979
-77.2727279663086 0.112098932266235
-76.7045440673828 0.11176872253418
-76.136360168457 0.119473457336426
-75.5681838989258 0.121932029724121
-75 0.125296354293823
-74.4318161010742 0.127331495285034
-73.863639831543 0.131478786468506
-73.2954559326172 0.124542117118835
-72.7272720336914 0.137781381607056
-72.1590881347656 0.123486995697021
-71.5909118652344 0.126718044281006
-71.0227279663086 0.117558121681213
-70.4545440673828 0.12406325340271
-69.886360168457 0.119706273078918
-69.3181838989258 0.123654842376709
-68.75 0.115638852119446
-68.1818161010742 0.120096445083618
-67.613639831543 0.119270920753479
-67.0454559326172 0.125284433364868
-66.4772720336914 0.117442607879639
-65.9090881347656 0.121436953544617
-65.3409118652344 0.123628854751587
-64.7727279663086 0.119502782821655
-64.2045440673828 0.116692781448364
-63.6363639831543 0.122757792472839
-63.0681800842285 0.123605370521545
-62.5 0.1283358335495
-61.9318199157715 0.130375385284424
-61.3636360168457 0.134322166442871
-60.7954559326172 0.130118131637573
-60.2272720336914 0.133597850799561
-59.6590919494629 0.125406742095947
-59.0909080505371 0.129878759384155
-58.5227279663086 0.130520701408386
-57.9545440673828 0.124033331871033
-57.3863639831543 0.122296452522278
-56.8181800842285 0.125490069389343
-56.25 0.116571426391602
-55.6818199157715 0.116413235664368
-55.1136360168457 0.12527871131897
-54.5454559326172 0.142270922660828
-53.9772720336914 0.138781666755676
-53.4090919494629 0.137620210647583
-52.8409080505371 0.138705968856812
-52.2727279663086 0.144423365592957
-51.7045440673828 0.146183967590332
-51.1363639831543 0.139230132102966
-50.5681800842285 0.122790336608887
-50 0.123681306838989
-49.4318199157715 0.118664264678955
-48.8636360168457 0.120837688446045
-48.2954559326172 0.124021053314209
-47.7272720336914 0.129509687423706
-47.1590919494629 0.130174875259399
-46.5909080505371 0.136175632476807
-46.0227279663086 0.130719542503357
-45.4545440673828 0.130934000015259
-44.8863639831543 0.137042999267578
-44.3181800842285 0.133354067802429
-43.75 0.133942246437073
-43.1818199157715 0.137500286102295
-42.0454559326172 0.126641035079956
-41.4772720336914 0.124242663383484
-40.9090919494629 0.130500197410583
-40.3409080505371 0.13766884803772
-39.7727279663086 0.137470006942749
-39.2045440673828 0.136353015899658
-38.6363639831543 0.142387986183167
-38.0681800842285 0.142810106277466
-37.5 0.149187088012695
-36.9318199157715 0.148952126502991
-36.3636360168457 0.158886671066284
-35.7954559326172 0.149395823478699
-35.2272720336914 0.156495451927185
-34.6590919494629 0.180454134941101
-34.0909080505371 0.187934756278992
-33.5227279663086 0.184168577194214
-32.9545440673828 0.176252365112305
-32.3863639831543 0.16146993637085
-31.8181819915771 0.17080295085907
-31.25 0.169370651245117
-30.6818180084229 0.170975804328918
-30.1136360168457 0.186455011367798
-29.5454540252686 0.236114978790283
-28.9772720336914 0.278962135314941
-28.4090900421143 0.284589529037476
-27.8409099578857 0.385483145713806
-27.2727279663086 0.32175874710083
-26.7045459747314 0.264488458633423
-26.1363639831543 0.295915842056274
-25.5681819915771 0.276056885719299
-25 0.271693706512451
-24.4318180084229 0.236040830612183
-23.8636360168457 0.21859884262085
-23.2954540252686 0.196907758712769
-22.7272720336914 0.202550053596497
-22.1590900421143 0.217365622520447
-21.5909099578857 0.251045942306519
-21.0227279663086 0.230169177055359
-20.4545459747314 0.198520302772522
-19.8863639831543 0.184205174446106
-19.3181819915771 0.189847469329834
-18.75 0.204104542732239
-18.1818180084229 0.205118775367737
-17.6136360168457 0.191289305686951
-17.0454540252686 0.195152163505554
-16.4772720336914 0.204780220985413
-15.9090909957886 0.235955357551575
-15.3409090042114 0.227431297302246
-14.7727270126343 0.195651173591614
-14.2045450210571 0.191363453865051
-13.6363639831543 0.197423577308655
-13.0681819915771 0.190035104751587
-12.5 0.200994849205017
-11.9318180084229 0.198194980621338
-11.3636360168457 0.198984146118164
-10.7954549789429 0.198703527450562
-10.2272729873657 0.209540843963623
-9.65909099578857 0.214719772338867
-9.09090900421143 0.234107136726379
-8.52272701263428 0.227593064308167
-7.95454549789429 0.218597531318665
-7.38636350631714 0.225449204444885
-6.81818199157715 0.240639925003052
-6.25 0.245286226272583
-5.68181800842285 0.243930459022522
-5.11363649368286 0.238231182098389
-4.54545450210571 0.242341041564941
-3.97727274894714 0.254046678543091
-3.40909099578857 0.262223482131958
-2.84090900421143 0.281953096389771
-2.27272725105286 0.295696020126343
-1.70454549789429 0.344395637512207
-1.13636362552643 0.39069664478302
-0.568181753158569 0.631837129592896
0 1
0.568181753158569 0.631837129592896
1.13636362552643 0.39069664478302
1.70454549789429 0.344395637512207
2.27272725105286 0.295696020126343
2.84090900421143 0.281953096389771
3.40909099578857 0.262223482131958
3.97727274894714 0.254046678543091
4.54545450210571 0.242341041564941
5.11363649368286 0.238231182098389
5.68181800842285 0.243930459022522
6.25 0.245286226272583
6.81818199157715 0.240639925003052
7.38636350631714 0.225449204444885
7.95454549789429 0.218597531318665
8.52272701263428 0.227593064308167
9.09090900421143 0.234107136726379
9.65909099578857 0.214719772338867
10.2272729873657 0.209540843963623
10.7954549789429 0.198703527450562
11.3636360168457 0.198984146118164
11.9318180084229 0.198194980621338
12.5 0.200994849205017
13.0681819915771 0.190035104751587
13.6363639831543 0.197423577308655
14.2045450210571 0.191363453865051
14.7727270126343 0.195651173591614
15.3409090042114 0.227431297302246
15.9090909957886 0.235955357551575
16.4772720336914 0.204780220985413
17.0454540252686 0.195152163505554
17.6136360168457 0.191289305686951
18.1818180084229 0.205118775367737
18.75 0.204104542732239
19.3181819915771 0.189847469329834
19.8863639831543 0.184205174446106
20.4545459747314 0.198520302772522
21.0227279663086 0.230169177055359
21.5909099578857 0.251045942306519
22.1590900421143 0.217365622520447
22.7272720336914 0.202550053596497
23.2954540252686 0.196907758712769
23.8636360168457 0.21859884262085
24.4318180084229 0.236040830612183
25 0.271693706512451
25.5681819915771 0.276056885719299
26.1363639831543 0.295915842056274
26.7045459747314 0.264488458633423
27.2727279663086 0.32175874710083
27.8409099578857 0.385483145713806
28.4090900421143 0.284589529037476
28.9772720336914 0.278962135314941
29.5454540252686 0.236114978790283
30.1136360168457 0.186455011367798
30.6818180084229 0.170975804328918
31.25 0.169370651245117
31.8181819915771 0.17080295085907
32.3863639831543 0.16146993637085
32.9545440673828 0.176252365112305
33.5227279663086 0.184168577194214
34.0909080505371 0.187934756278992
34.6590919494629 0.180454134941101
35.2272720336914 0.156495451927185
35.7954559326172 0.149395823478699
36.3636360168457 0.158886671066284
36.9318199157715 0.148952126502991
37.5 0.149187088012695
38.0681800842285 0.142810106277466
38.6363639831543 0.142387986183167
39.2045440673828 0.136353015899658
39.7727279663086 0.137470006942749
40.3409080505371 0.13766884803772
40.9090919494629 0.130500197410583
41.4772720336914 0.124242663383484
42.0454559326172 0.126641035079956
43.1818199157715 0.137500286102295
43.75 0.133942246437073
44.3181800842285 0.133354067802429
44.8863639831543 0.137042999267578
45.4545440673828 0.130934000015259
46.0227279663086 0.130719542503357
46.5909080505371 0.136175632476807
47.1590919494629 0.130174875259399
47.7272720336914 0.129509687423706
48.2954559326172 0.124021053314209
48.8636360168457 0.120837688446045
49.4318199157715 0.118664264678955
50 0.123681306838989
50.5681800842285 0.122790336608887
51.1363639831543 0.139230132102966
51.7045440673828 0.146183967590332
52.2727279663086 0.144423365592957
52.8409080505371 0.138705968856812
53.4090919494629 0.137620210647583
53.9772720336914 0.138781666755676
54.5454559326172 0.142270922660828
55.1136360168457 0.12527871131897
55.6818199157715 0.116413235664368
56.25 0.116571426391602
56.8181800842285 0.125490069389343
57.3863639831543 0.122296452522278
57.9545440673828 0.124033331871033
58.5227279663086 0.130520701408386
59.0909080505371 0.129878759384155
59.6590919494629 0.125406742095947
60.2272720336914 0.133597850799561
60.7954559326172 0.130118131637573
61.3636360168457 0.134322166442871
61.9318199157715 0.130375385284424
62.5 0.1283358335495
63.0681800842285 0.123605370521545
63.6363639831543 0.122757792472839
64.2045440673828 0.116692781448364
64.7727279663086 0.119502782821655
65.3409118652344 0.123628854751587
65.9090881347656 0.121436953544617
66.4772720336914 0.117442607879639
67.0454559326172 0.125284433364868
67.613639831543 0.119270920753479
68.1818161010742 0.120096445083618
68.75 0.115638852119446
69.3181838989258 0.123654842376709
69.886360168457 0.119706273078918
70.4545440673828 0.12406325340271
71.0227279663086 0.117558121681213
71.5909118652344 0.126718044281006
72.1590881347656 0.123486995697021
72.7272720336914 0.137781381607056
73.2954559326172 0.124542117118835
73.863639831543 0.131478786468506
74.4318161010742 0.127331495285034
75 0.125296354293823
75.5681838989258 0.121932029724121
76.136360168457 0.119473457336426
76.7045440673828 0.11176872253418
77.2727279663086 0.112098932266235
77.8409118652344 0.1111741065979
78.4090881347656 0.124101877212524
78.9772720336914 0.128601908683777
79.5454559326172 0.125276327133179
80.113639831543 0.117509365081787
80.6818161010742 0.116388440132141
81.25 0.128535151481628
81.8181838989258 0.112374663352966
82.386360168457 0.107796192169189
82.9545440673828 0.108407497406006
83.5227279663086 0.1070955991745
84.0909118652344 0.110729694366455
84.6590881347656 0.111047148704529
85.2272720336914 0.109264254570007
85.7954559326172 0.10980498790741
86.363639831543 0.116310238838196
86.9318161010742 0.106496095657349
87.5 0.121551990509033
88.0681838989258 0.141718029975891
88.636360168457 0.134581208229065
89.2045440673828 0.130245685577393
90.3409118652344 0.106987237930298
91.4772720336914 0.0982519388198853
92.0454559326172 0.0975098609924316
92.613639831543 0.102030992507935
93.1818161010742 0.110706925392151
93.75 0.109306931495667
94.3181838989258 0.124834179878235
94.886360168457 0.131949663162231
95.4545440673828 0.117509961128235
96.0227279663086 0.104793667793274
96.5909118652344 0.113751888275146
97.1590881347656 0.124078869819641
97.7272720336914 0.123440146446228
98.2954559326172 0.118297457695007
98.863639831543 0.108709931373596
99.4318161010742 0.111614465713501
100 0.0935434103012085
100.568183898926 0.087243914604187
101.136360168457 0.0857764482498169
101.704544067383 0.111138224601746
102.272727966309 0.0907939672470093
102.840911865234 0.0750266313552856
103.409088134766 0.0775583982467651
103.977272033691 0.0806328058242798
104.545455932617 0.0730729103088379
105.113639831543 0.0633629560470581
105.681816101074 0.0599982738494873
106.25 0.0667934417724609
106.818183898926 0.0598553419113159
107.386360168457 0.0543309450149536
107.954544067383 0.052548885345459
108.522727966309 0.0514119863510132
109.090911865234 0.061171293258667
109.659088134766 0.0525799989700317
110.227272033691 0.0568331480026245
110.795455932617 0.0617755651473999
111.363639831543 0.0627517700195312
111.931816101074 0.0677368640899658
112.5 0.0607730150222778
113.068183898926 0.0596702098846436
113.636360168457 0.0526602268218994
114.204544067383 0.0443220138549805
114.772727966309 0.0468986034393311
115.340911865234 0.0556657314300537
115.909088134766 0.0569688081741333
116.477272033691 0.046970009803772
117.045455932617 0.0451446771621704
117.613639831543 0.0449389219284058
118.181816101074 0.0461239814758301
118.75 0.0464270114898682
119.318183898926 0.0450968742370605
119.886360168457 0.0498685836791992
120.454544067383 0.0593199729919434
121.022727966309 0.0643383264541626
121.590911865234 0.0578525066375732
122.159088134766 0.0578744411468506
122.727272033691 0.0527046918869019
123.295455932617 0.0529133081436157
123.863639831543 0.0447769165039062
124.431816101074 0.040585994720459
125 0.0433909893035889
125.568183898926 0.0470802783966064
126.136360168457 0.0412284135818481
126.704544067383 0.0152356624603271
127.272727966309 0.0097278356552124
128.977279663086 0.00886869430541992
130.113632202148 0.00867187976837158
131.818176269531 0.00785255432128906
132.954544067383 0.00697588920593262
134.090911865234 0.00662219524383545
136.931823730469 0.00548732280731201
142.045455932617 0.00267064571380615
143.181823730469 0.00160515308380127
144.886367797852 0.000589728355407715
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.0006561279296875
-143.75 0.00167131423950195
-142.613632202148 0.00227487087249756
-141.477279663086 0.0036156177520752
-138.636367797852 0.00523757934570312
-135.227279663086 0.00623679161071777
-134.659088134766 0.00682663917541504
-132.386367797852 0.00770747661590576
-131.25 0.00867712497711182
-129.545455932617 0.00947237014770508
-128.409088134766 0.00955426692962646
-127.272727966309 0.0103683471679688
-126.704544067383 0.0158125162124634
-126.136360168457 0.0423150062561035
-125.568183898926 0.0491780042648315
-125 0.0439486503601074
-124.431816101074 0.0418685674667358
-123.863639831543 0.0456534624099731
-123.295455932617 0.0542819499969482
-122.727272033691 0.0562481880187988
-122.159088134766 0.0599324703216553
-121.590911865234 0.0600371360778809
-121.022727966309 0.0645917654037476
-120.454544067383 0.0600541830062866
-119.886360168457 0.0508826971054077
-119.318183898926 0.0469030141830444
-118.75 0.0480566024780273
-118.181816101074 0.0463309288024902
-117.613639831543 0.0474224090576172
-117.045455932617 0.0461405515670776
-116.477272033691 0.0494780540466309
-115.909088134766 0.0609668493270874
-115.340911865234 0.0568586587905884
-114.772727966309 0.0477300882339478
-114.204544067383 0.0486708879470825
-113.636360168457 0.059502124786377
-113.068183898926 0.0659571886062622
-112.5 0.0659714937210083
-111.931816101074 0.0711697340011597
-111.363639831543 0.0662475824356079
-110.795455932617 0.0647450685501099
-110.227272033691 0.0602520704269409
-109.659088134766 0.0574337244033813
-109.090911865234 0.0663518905639648
-108.522727966309 0.0535886287689209
-107.954544067383 0.0548640489578247
-107.386360168457 0.0596015453338623
-106.818183898926 0.063267707824707
-106.25 0.0697922706604004
-105.681816101074 0.0641950368881226
-105.113639831543 0.0660136938095093
-104.545455932617 0.0745187997817993
-103.977272033691 0.0816875696182251
-102.840911865234 0.0784410238265991
-102.272727966309 0.0950942039489746
-101.704544067383 0.113357663154602
-101.136360168457 0.0884931087493896
-100.568183898926 0.090890645980835
-100 0.0977505445480347
-99.4318161010742 0.114297151565552
-98.863639831543 0.11172080039978
-98.2954559326172 0.122796535491943
-97.7272720336914 0.129968166351318
-97.1590881347656 0.124836325645447
-96.5909118652344 0.114513516426086
-96.0227279663086 0.105550646781921
-95.4545440673828 0.119553685188293
-94.886360168457 0.135975360870361
-94.3181838989258 0.129772186279297
-93.75 0.114662408828735
-93.1818161010742 0.115829586982727
-92.613639831543 0.10748302936554
-92.0454559326172 0.105064988136292
-91.4772720336914 0.105223774909973
-90.3409118652344 0.109925508499146
-89.7727279663086 0.125743508338928
-89.2045440673828 0.135134100914001
-88.636360168457 0.138613700866699
-88.0681838989258 0.146954894065857
-87.5 0.125293135643005
-86.9318161010742 0.11024284362793
-86.363639831543 0.121836543083191
-85.7954559326172 0.116994619369507
-84.6590881347656 0.119338750839233
-84.0909118652344 0.118527293205261
-83.5227279663086 0.112806797027588
-82.386360168457 0.113714098930359
-81.8181838989258 0.117880344390869
-81.25 0.134416580200195
-80.6818161010742 0.122914910316467
-80.113639831543 0.120312452316284
-79.5454559326172 0.130696296691895
-78.9772720336914 0.134828329086304
-78.4090881347656 0.131589651107788
-77.8409118652344 0.118485927581787
-77.2727279663086 0.117986440658569
-76.7045440673828 0.118490099906921
-76.136360168457 0.124623656272888
-75.5681838989258 0.125849008560181
-74.4318161010742 0.135129809379578
-73.863639831543 0.137608289718628
-73.2954559326172 0.130398750305176
-72.7272720336914 0.145093679428101
-72.1590881347656 0.128894805908203
-71.5909118652344 0.133627653121948
-71.0227279663086 0.127356886863708
-70.4545440673828 0.132001996040344
-69.886360168457 0.127989649772644
-69.3181838989258 0.127906084060669
-68.75 0.120141267776489
-68.1818161010742 0.123117923736572
-67.613639831543 0.124475717544556
-67.0454559326172 0.131054997444153
-66.4772720336914 0.122296810150146
-65.3409118652344 0.127816677093506
-64.7727279663086 0.122809529304504
-64.2045440673828 0.120818853378296
-63.6363639831543 0.127951383590698
-63.0681800842285 0.129570841789246
-62.5 0.132975101470947
-61.9318199157715 0.134502649307251
-61.3636360168457 0.138553023338318
-60.7954559326172 0.133928537368774
-60.2272720336914 0.138243675231934
-59.6590919494629 0.129789352416992
-59.0909080505371 0.134347915649414
-58.5227279663086 0.135181546211243
-57.9545440673828 0.128697991371155
-57.3863639831543 0.126886487007141
-56.8181800842285 0.128041982650757
-56.25 0.11956262588501
-55.6818199157715 0.121609926223755
-55.1136360168457 0.129497051239014
-54.5454559326172 0.147430539131165
-53.9772720336914 0.143641591072083
-53.4090919494629 0.143473863601685
-52.8409080505371 0.143954277038574
-52.2727279663086 0.149046778678894
-51.7045440673828 0.150127172470093
-51.1363639831543 0.142781615257263
-50.5681800842285 0.127087831497192
-50 0.129565954208374
-49.4318199157715 0.124657034873962
-48.8636360168457 0.128586888313293
-48.2954559326172 0.131088256835938
-47.7272720336914 0.134127497673035
-47.1590919494629 0.135815501213074
-46.5909080505371 0.143619537353516
-46.0227279663086 0.140425443649292
-45.4545440673828 0.139430284500122
-44.8863639831543 0.146340012550354
-44.3181800842285 0.14329731464386
-43.75 0.140967130661011
-43.1818199157715 0.145505428314209
-42.6136360168457 0.141313672065735
-41.4772720336914 0.13114333152771
-40.3409080505371 0.143211722373962
-39.2045440673828 0.145255565643311
-38.6363639831543 0.149617433547974
-38.0681800842285 0.149787783622742
-37.5 0.153022527694702
-36.9318199157715 0.151295185089111
-36.3636360168457 0.164465427398682
-35.7954559326172 0.154317259788513
-35.2272720336914 0.164010047912598
-34.6590919494629 0.192100644111633
-34.0909080505371 0.197649598121643
-33.5227279663086 0.189952969551086
-32.9545440673828 0.181378126144409
-32.3863639831543 0.170095205307007
-31.8181819915771 0.177412152290344
-31.25 0.176500558853149
-30.6818180084229 0.180603265762329
-30.1136360168457 0.190324187278748
-29.5454540252686 0.238666176795959
-28.9772720336914 0.271900534629822
-28.4090900421143 0.286783933639526
-27.8409099578857 0.399656057357788
-27.2727279663086 0.337689161300659
-26.7045459747314 0.272910833358765
-26.1363639831543 0.2995365858078
-25.5681819915771 0.281969428062439
-25 0.281993627548218
-24.4318180084229 0.243674397468567
-23.8636360168457 0.227220296859741
-23.2954540252686 0.207556843757629
-22.7272720336914 0.21165668964386
-22.1590900421143 0.22742760181427
-21.5909099578857 0.256197333335876
-21.0227279663086 0.239454507827759
-20.4545459747314 0.207552790641785
-19.8863639831543 0.193689107894897
-19.3181819915771 0.20694637298584
-18.75 0.215093493461609
-18.1818180084229 0.225238800048828
-17.6136360168457 0.209306955337524
-17.0454540252686 0.208763241767883
-16.4772720336914 0.217404127120972
-15.9090909957886 0.245406985282898
-15.3409090042114 0.23757529258728
-14.7727270126343 0.205740332603455
-14.2045450210571 0.199307799339294
-13.6363639831543 0.206082105636597
-13.0681819915771 0.199641942977905
-12.5 0.210893392562866
-11.9318180084229 0.211542844772339
-11.3636360168457 0.214877724647522
-10.7954549789429 0.213833212852478
-10.2272729873657 0.239578485488892
-9.65909099578857 0.248519897460938
-9.09090900421143 0.240209341049194
-8.52272701263428 0.243656635284424
-7.95454549789429 0.23409628868103
-7.38636350631714 0.232206106185913
-6.81818199157715 0.253492832183838
-6.25 0.256522536277771
-5.68181800842285 0.25821852684021
-5.11363649368286 0.248195886611938
-4.54545450210571 0.252846717834473
-3.97727274894714 0.263135194778442
-3.40909099578857 0.270136713981628
-2.84090900421143 0.291778326034546
-2.27272725105286 0.304408550262451
-1.70454549789429 0.354450702667236
-1.13636362552643 0.393181085586548
-0.568181753158569 0.637212038040161
0 1
0.568181753158569 0.637212038040161
1.13636362552643 0.393181085586548
1.70454549789429 0.354450702667236
2.27272725105286 0.304408550262451
2.84090900421143 0.291778326034546
3.40909099578857 0.270136713981628
3.97727274894714 0.263135194778442
4.54545450210571 0.252846717834473
5.11363649368286 0.248195886611938
5.68181800842285 0.25821852684021
6.25 0.256522536277771
6.81818199157715 0.253492832183838
7.38636350631714 0.232206106185913
7.95454549789429 0.23409628868103
8.52272701263428 0.243656635284424
9.09090900421143 0.240209341049194
9.65909099578857 0.248519897460938
10.2272729873657 0.239578485488892
10.7954549789429 0.213833212852478
11.3636360168457 0.214877724647522
11.9318180084229 0.211542844772339
12.5 0.210893392562866
13.0681819915771 0.199641942977905
13.6363639831543 0.206082105636597
14.2045450210571 0.199307799339294
14.7727270126343 0.205740332603455
15.3409090042114 0.23757529258728
15.9090909957886 0.245406985282898
16.4772720336914 0.217404127120972
17.0454540252686 0.208763241767883
17.6136360168457 0.209306955337524
18.1818180084229 0.225238800048828
18.75 0.215093493461609
19.3181819915771 0.20694637298584
19.8863639831543 0.193689107894897
20.4545459747314 0.207552790641785
21.0227279663086 0.239454507827759
21.5909099578857 0.256197333335876
22.1590900421143 0.22742760181427
22.7272720336914 0.21165668964386
23.2954540252686 0.207556843757629
23.8636360168457 0.227220296859741
24.4318180084229 0.243674397468567
25 0.281993627548218
25.5681819915771 0.281969428062439
26.1363639831543 0.2995365858078
26.7045459747314 0.272910833358765
27.2727279663086 0.337689161300659
27.8409099578857 0.399656057357788
28.4090900421143 0.286783933639526
28.9772720336914 0.271900534629822
29.5454540252686 0.238666176795959
30.1136360168457 0.190324187278748
30.6818180084229 0.180603265762329
31.25 0.176500558853149
31.8181819915771 0.177412152290344
32.3863639831543 0.170095205307007
32.9545440673828 0.181378126144409
33.5227279663086 0.189952969551086
34.0909080505371 0.197649598121643
34.6590919494629 0.192100644111633
35.2272720336914 0.164010047912598
35.7954559326172 0.154317259788513
36.3636360168457 0.164465427398682
36.9318199157715 0.151295185089111
37.5 0.153022527694702
38.0681800842285 0.149787783622742
38.6363639831543 0.149617433547974
39.2045440673828 0.145255565643311
40.3409080505371 0.143211722373962
41.4772720336914 0.13114333152771
42.6136360168457 0.141313672065735
43.1818199157715 0.145505428314209
43.75 0.140967130661011
44.3181800842285 0.14329731464386
44.8863639831543 0.146340012550354
45.4545440673828 0.139430284500122
46.0227279663086 0.140425443649292
46.5909080505371 0.143619537353516
47.1590919494629 0.135815501213074
47.7272720336914 0.134127497673035
48.2954559326172 0.131088256835938
48.8636360168457 0.128586888313293
49.4318199157715 0.124657034873962
50 0.129565954208374
50.5681800842285 0.127087831497192
51.1363639831543 0.142781615257263
51.7045440673828 0.150127172470093
52.2727279663086 0.149046778678894
52.8409080505371 0.143954277038574
53.4090919494629 0.143473863601685
53.9772720336914 0.143641591072083
54.5454559326172 0.147430539131165
55.1136360168457 0.129497051239014
55.6818199157715 0.121609926223755
56.25 0.11956262588501
56.8181800842285 0.128041982650757
57.3863639831543 0.126886487007141
57.9545440673828 0.128697991371155
58.5227279663086 0.135181546211243
59.0909080505371 0.134347915649414
59.6590919494629 0.129789352416992
60.2272720336914 0.138243675231934
60.7954559326172 0.133928537368774
61.3636360168457 0.138553023338318
61.9318199157715 0.134502649307251
62.5 0.132975101470947
63.0681800842285 0.129570841789246
63.6363639831543 0.127951383590698
64.2045440673828 0.120818853378296
64.7727279663086 0.122809529304504
65.3409118652344 0.127816677093506
66.4772720336914 0.122296810150146
67.0454559326172 0.131054997444153
67.613639831543 0.124475717544556
68.1818161010742 0.123117923736572
68.75 0.120141267776489
69.3181838989258 0.127906084060669
69.886360168457 0.127989649772644
70.4545440673828 0.132001996040344
71.0227279663086 0.127356886863708
71.5909118652344 0.133627653121948
72.1590881347656 0.128894805908203
72.7272720336914 0.145093679428101
73.2954559326172 0.130398750305176
73.863639831543 0.137608289718628
74.4318161010742 0.135129809379578
75.5681838989258 0.125849008560181
76.136360168457 0.124623656272888
76.7045440673828 0.118490099906921
77.2727279663086 0.117986440658569
77.8409118652344 0.118485927581787
78.4090881347656 0.131589651107788
78.9772720336914 0.134828329086304
79.5454559326172 0.130696296691895
80.113639831543 0.120312452316284
80.6818161010742 0.122914910316467
81.25 0.134416580200195
81.8181838989258 0.117880344390869
82.386360168457 0.113714098930359
83.5227279663086 0.112806797027588
84.0909118652344 0.118527293205261
84.6590881347656 0.119338750839233
85.7954559326172 0.116994619369507
86.363639831543 0.121836543083191
86.9318161010742 0.11024284362793
87.5 0.125293135643005
88.0681838989258 0.146954894065857
88.636360168457 0.138613700866699
89.2045440673828 0.135134100914001
89.7727279663086 0.125743508338928
90.3409118652344 0.109925508499146
91.4772720336914 0.105223774909973
92.0454559326172 0.105064988136292
92.613639831543 0.10748302936554
93.1818161010742 0.115829586982727
93.75 0.114662408828735
94.3181838989258 0.129772186279297
94.886360168457 0.135975360870361
95.4545440673828 0.119553685188293
96.0227279663086 0.105550646781921
96.5909118652344 0.114513516426086
97.1590881347656 0.124836325645447
97.7272720336914 0.129968166351318
98.2954559326172 0.122796535491943
98.863639831543 0.11172080039978
99.4318161010742 0.114297151565552
100 0.0977505445480347
100.568183898926 0.090890645980835
101.136360168457 0.0884931087493896
101.704544067383 0.113357663154602
102.272727966309 0.0950942039489746
102.840911865234 0.0784410238265991
103.977272033691 0.0816875696182251
104.545455932617 0.0745187997817993
105.113639831543 0.0660136938095093
105.681816101074 0.0641950368881226
106.25 0.0697922706604004
106.818183898926 0.063267707824707
107.386360168457 0.0596015453338623
107.954544067383 0.0548640489578247
108.522727966309 0.0535886287689209
109.090911865234 0.0663518905639648
109.659088134766 0.0574337244033813
110.227272033691 0.0602520704269409
110.795455932617 0.0647450685501099
111.363639831543 0.0662475824356079
111.931816101074 0.0711697340011597
112.5 0.0659714937210083
113.068183898926 0.0659571886062622
113.636360168457 0.059502124786377
114.204544067383 0.0486708879470825
114.772727966309 0.0477300882339478
115.340911865234 0.0568586587905884
115.909088134766 0.0609668493270874
116.477272033691 0.0494780540466309
117.045455932617 0.0461405515670776
117.613639831543 0.0474224090576172
118.181816101074 0.0463309288024902
118.75 0.0480566024780273
119.318183898926 0.0469030141830444
119.886360168457 0.0508826971054077
120.454544067383 0.0600541830062866
121.022727966309 0.0645917654037476
121.590911865234 0.0600371360778809
122.159088134766 0.0599324703216553
122.727272033691 0.0562481880187988
123.295455932617 0.0542819499969482
123.863639831543 0.0456534624099731
124.431816101074 0.0418685674667358
125 0.0439486503601074
125.568183898926 0.0491780042648315
126.136360168457 0.0423150062561035
126.704544067383 0.0158125162124634
127.272727966309 0.0103683471679688
130.113632202148 0.0092320442199707
131.818176269531 0.008384108543396
132.954544067383 0.00727963447570801
134.659088134766 0.00682663917541504
135.227279663086 0.00623679161071777
137.5 0.00566911697387695
138.636367797852 0.00523757934570312
139.772720336914 0.00489747524261475
144.886367797852 0.0006561279296875
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000534892082214355
-143.75 0.00133299827575684
-142.613632202148 0.00189614295959473
-141.477279663086 0.00316393375396729
-137.5 0.00539183616638184
-131.25 0.00820326805114746
-129.545455932617 0.0091327428817749
-128.409088134766 0.0091167688369751
-127.272727966309 0.0099557638168335
-126.704544067383 0.0151081085205078
-126.136360168457 0.0399341583251953
-125.568183898926 0.0475194454193115
-125 0.0439273118972778
-124.431816101074 0.0398050546646118
-123.863639831543 0.0446127653121948
-123.295455932617 0.0553903579711914
-122.727272033691 0.0549919605255127
-122.159088134766 0.0589362382888794
-121.590911865234 0.0591057538986206
-121.022727966309 0.0644980669021606
-120.454544067383 0.0621662139892578
-119.886360168457 0.0527461767196655
-119.318183898926 0.0465495586395264
-118.75 0.0488691329956055
-118.181816101074 0.0458909273147583
-117.613639831543 0.045779824256897
-117.045455932617 0.0471024513244629
-116.477272033691 0.0476101636886597
-115.909088134766 0.0571960210800171
-115.340911865234 0.0567816495895386
-114.772727966309 0.0484943389892578
-114.204544067383 0.0458055734634399
-113.636360168457 0.0553655624389648
-113.068183898926 0.0624575614929199
-112.5 0.0638303756713867
-111.931816101074 0.071321964263916
-111.363639831543 0.0661935806274414
-110.795455932617 0.0643652677536011
-110.227272033691 0.0593100786209106
-109.659088134766 0.056060791015625
-109.090911865234 0.064382791519165
-108.522727966309 0.053743839263916
-107.954544067383 0.0534677505493164
-107.386360168457 0.0545198917388916
-106.818183898926 0.0609472990036011
-106.25 0.0693180561065674
-105.681816101074 0.0613036155700684
-105.113639831543 0.064023494720459
-104.545455932617 0.0734448432922363
-103.977272033691 0.0802962779998779
-103.409088134766 0.0777863264083862
-102.840911865234 0.0760660171508789
-102.272727966309 0.0930767059326172
-101.704544067383 0.112239480018616
-101.136360168457 0.0873881578445435
-100.568183898926 0.0889787673950195
-100 0.0957236289978027
-99.4318161010742 0.113297820091248
-98.863639831543 0.110483765602112
-98.2954559326172 0.118430733680725
-97.7272720336914 0.125369548797607
-97.1590881347656 0.123826146125793
-96.5909118652344 0.112054347991943
-96.0227279663086 0.105020880699158
-94.886360168457 0.13354766368866
-94.3181838989258 0.128844380378723
-93.75 0.113282561302185
-93.1818161010742 0.1143718957901
-92.613639831543 0.107447504997253
-92.0454559326172 0.101602673530579
-91.4772720336914 0.101280093193054
-90.9090881347656 0.106399536132812
-90.3409118652344 0.109737277030945
-89.7727279663086 0.122641682624817
-89.2045440673828 0.132243871688843
-88.636360168457 0.135872840881348
-88.0681838989258 0.142916083335876
-87.5 0.124393701553345
-86.9318161010742 0.109502196311951
-86.363639831543 0.118976950645447
-85.7954559326172 0.115712523460388
-84.6590881347656 0.117782711982727
-84.0909118652344 0.117615938186646
-83.5227279663086 0.110918641090393
-82.9545440673828 0.111253261566162
-82.386360168457 0.107870101928711
-81.8181838989258 0.114048719406128
-81.25 0.129808902740479
-80.6818161010742 0.120497226715088
-80.113639831543 0.120017766952515
-79.5454559326172 0.128209829330444
-78.9772720336914 0.133595108985901
-78.4090881347656 0.129170179367065
-77.8409118652344 0.114961266517639
-76.7045440673828 0.115617394447327
-76.136360168457 0.123287200927734
-75.5681838989258 0.124442219734192
-75 0.127693295478821
-74.4318161010742 0.129499077796936
-73.863639831543 0.133929133415222
-73.2954559326172 0.128222465515137
-72.7272720336914 0.141413331031799
-72.1590881347656 0.126582145690918
-71.5909118652344 0.130619049072266
-71.0227279663086 0.122226238250732
-70.4545440673828 0.126362323760986
-69.886360168457 0.123227477073669
-69.3181838989258 0.127331972122192
-68.75 0.118140339851379
-68.1818161010742 0.122933506965637
-67.613639831543 0.12191379070282
-67.0454559326172 0.129158854484558
-66.4772720336914 0.121074676513672
-65.3409118652344 0.124749064445496
-64.7727279663086 0.122691869735718
-64.2045440673828 0.11917769908905
-63.6363639831543 0.127993583679199
-63.0681800842285 0.12875771522522
-61.3636360168457 0.138955354690552
-60.7954559326172 0.132974624633789
-60.2272720336914 0.136788249015808
-59.6590919494629 0.127880096435547
-59.0909080505371 0.132840394973755
-58.5227279663086 0.134429454803467
-57.9545440673828 0.128626346588135
-57.3863639831543 0.125362038612366
-56.8181800842285 0.128631234169006
-56.25 0.119221806526184
-55.6818199157715 0.118525862693787
-55.1136360168457 0.126708030700684
-54.5454559326172 0.144483208656311
-53.9772720336914 0.143621325492859
-53.4090919494629 0.141087651252747
-52.8409080505371 0.143445491790771
-52.2727279663086 0.148563981056213
-51.7045440673828 0.148910760879517
-51.1363639831543 0.141966581344604
-50.5681800842285 0.126412749290466
-50 0.129913210868835
-49.4318199157715 0.12515664100647
-48.8636360168457 0.125951409339905
-48.2954559326172 0.128461360931396
-47.7272720336914 0.134061694145203
-47.1590919494629 0.134718298912048
-46.5909080505371 0.138723254203796
-46.0227279663086 0.134697794914246
-45.4545440673828 0.13526439666748
-44.8863639831543 0.140514612197876
-44.3181800842285 0.137380480766296
-43.75 0.135825514793396
-43.1818199157715 0.142054677009583
-42.6136360168457 0.138864159584045
-41.4772720336914 0.129311800003052
-40.3409080505371 0.143110632896423
-39.2045440673828 0.143501162528992
-38.6363639831543 0.148822903633118
-38.0681800842285 0.149052500724792
-37.5 0.152733445167542
-36.9318199157715 0.153709411621094
-36.3636360168457 0.163469076156616
-35.7954559326172 0.154927015304565
-35.2272720336914 0.163417458534241
-34.6590919494629 0.189822793006897
-34.0909080505371 0.198371648788452
-33.5227279663086 0.187917470932007
-32.9545440673828 0.18222963809967
-32.3863639831543 0.173702716827393
-31.8181819915771 0.177808046340942
-30.6818180084229 0.177989959716797
-30.1136360168457 0.186694502830505
-29.5454540252686 0.229156851768494
-28.9772720336914 0.266913652420044
-28.4090900421143 0.282896280288696
-27.8409099578857 0.389554381370544
-27.2727279663086 0.326550602912903
-26.7045459747314 0.268391847610474
-26.1363639831543 0.300465106964111
-25.5681819915771 0.28198504447937
-25 0.282187700271606
-24.4318180084229 0.239819765090942
-23.8636360168457 0.225367665290833
-23.2954540252686 0.209594011306763
-22.7272720336914 0.208582758903503
-22.1590900421143 0.221906423568726
-21.5909099578857 0.25864589214325
-21.0227279663086 0.237667798995972
-20.4545459747314 0.205699801445007
-19.8863639831543 0.1932373046875
-19.3181819915771 0.199234008789062
-18.75 0.212732791900635
-18.1818180084229 0.214781045913696
-17.6136360168457 0.198596954345703
-17.0454540252686 0.202728867530823
-16.4772720336914 0.213832974433899
-15.9090909957886 0.242823958396912
-15.3409090042114 0.233826875686646
-14.7727270126343 0.202358245849609
-14.2045450210571 0.197696447372437
-13.6363639831543 0.204414844512939
-13.0681819915771 0.198625206947327
-12.5 0.210833311080933
-11.9318180084229 0.208797454833984
-11.3636360168457 0.209958791732788
-10.7954549789429 0.207198858261108
-10.2272729873657 0.223657250404358
-9.65909099578857 0.237976908683777
-9.09090900421143 0.251345992088318
-8.52272701263428 0.235614418983459
-7.95454549789429 0.225642442703247
-7.38636350631714 0.23075807094574
-6.81818199157715 0.248868107795715
-6.25 0.255514025688171
-5.68181800842285 0.250469326972961
-5.11363649368286 0.244012117385864
-3.97727274894714 0.259786486625671
-3.40909099578857 0.266848087310791
-2.84090900421143 0.287307143211365
-2.27272725105286 0.301497459411621
-1.70454549789429 0.348056554794312
-1.13636362552643 0.389844298362732
-0.568181753158569 0.633345484733582
0 1
0.568181753158569 0.633345484733582
1.13636362552643 0.389844298362732
1.70454549789429 0.348056554794312
2.27272725105286 0.301497459411621
2.84090900421143 0.287307143211365
3.40909099578857 0.266848087310791
3.97727274894714 0.259786486625671
5.11363649368286 0.244012117385864
5.68181800842285 0.250469326972961
6.25 0.255514025688171
6.81818199157715 0.248868107795715
7.38636350631714 0.23075807094574
7.95454549789429 0.225642442703247
8.52272701263428 0.235614418983459
9.09090900421143 0.251345992088318
9.65909099578857 0.237976908683777
10.2272729873657 0.223657250404358
10.7954549789429 0.207198858261108
11.3636360168457 0.209958791732788
11.9318180084229 0.208797454833984
12.5 0.210833311080933
13.0681819915771 0.198625206947327
13.6363639831543 0.204414844512939
14.2045450210571 0.197696447372437
14.7727270126343 0.202358245849609
15.3409090042114 0.233826875686646
15.9090909957886 0.242823958396912
16.4772720336914 0.213832974433899
17.0454540252686 0.202728867530823
17.6136360168457 0.198596954345703
18.1818180084229 0.214781045913696
18.75 0.212732791900635
19.3181819915771 0.199234008789062
19.8863639831543 0.1932373046875
20.4545459747314 0.205699801445007
21.0227279663086 0.237667798995972
21.5909099578857 0.25864589214325
22.1590900421143 0.221906423568726
22.7272720336914 0.208582758903503
23.2954540252686 0.209594011306763
23.8636360168457 0.225367665290833
24.4318180084229 0.239819765090942
25 0.282187700271606
25.5681819915771 0.28198504447937
26.1363639831543 0.300465106964111
26.7045459747314 0.268391847610474
27.2727279663086 0.326550602912903
27.8409099578857 0.389554381370544
28.4090900421143 0.282896280288696
28.9772720336914 0.266913652420044
29.5454540252686 0.229156851768494
30.1136360168457 0.186694502830505
30.6818180084229 0.177989959716797
31.8181819915771 0.177808046340942
32.3863639831543 0.173702716827393
32.9545440673828 0.18222963809967
33.5227279663086 0.187917470932007
34.0909080505371 0.198371648788452
34.6590919494629 0.189822793006897
35.2272720336914 0.163417458534241
35.7954559326172 0.154927015304565
36.3636360168457 0.163469076156616
36.9318199157715 0.153709411621094
37.5 0.152733445167542
38.0681800842285 0.149052500724792
38.6363639831543 0.148822903633118
39.2045440673828 0.143501162528992
40.3409080505371 0.143110632896423
41.4772720336914 0.129311800003052
42.6136360168457 0.138864159584045
43.1818199157715 0.142054677009583
43.75 0.135825514793396
44.3181800842285 0.137380480766296
44.8863639831543 0.140514612197876
45.4545440673828 0.13526439666748
46.0227279663086 0.134697794914246
46.5909080505371 0.138723254203796
47.1590919494629 0.134718298912048
47.7272720336914 0.134061694145203
48.2954559326172 0.128461360931396
48.8636360168457 0.125951409339905
49.4318199157715 0.12515664100647
50 0.129913210868835
50.5681800842285 0.126412749290466
51.1363639831543 0.141966581344604
51.7045440673828 0.148910760879517
52.2727279663086 0.148563981056213
52.8409080505371 0.143445491790771
53.4090919494629 0.141087651252747
53.9772720336914 0.143621325492859
54.5454559326172 0.144483208656311
55.1136360168457 0.126708030700684
55.6818199157715 0.118525862693787
56.25 0.119221806526184
56.8181800842285 0.128631234169006
57.3863639831543 0.125362038612366
57.9545440673828 0.128626346588135
58.5227279663086 0.134429454803467
59.0909080505371 0.132840394973755
59.6590919494629 0.127880096435547
60.2272720336914 0.136788249015808
60.7954559326172 0.132974624633789
61.3636360168457 0.138955354690552
62.5 0.13226306438446
63.0681800842285 0.12875771522522
63.6363639831543 0.127993583679199
64.2045440673828 0.11917769908905
64.7727279663086 0.122691869735718
65.3409118652344 0.124749064445496
66.4772720336914 0.121074676513672
67.0454559326172 0.129158854484558
67.613639831543 0.12191379070282
68.1818161010742 0.122933506965637
68.75 0.118140339851379
69.3181838989258 0.127331972122192
69.886360168457 0.123227477073669
70.4545440673828 0.126362323760986
71.0227279663086 0.122226238250732
71.5909118652344 0.130619049072266
72.1590881347656 0.126582145690918
72.7272720336914 0.141413331031799
73.2954559326172 0.128222465515137
73.863639831543 0.133929133415222
74.4318161010742 0.129499077796936
75 0.127693295478821
75.5681838989258 0.124442219734192
76.136360168457 0.123287200927734
76.7045440673828 0.115617394447327
77.8409118652344 0.114961266517639
78.4090881347656 0.129170179367065
78.9772720336914 0.133595108985901
79.5454559326172 0.128209829330444
80.113639831543 0.120017766952515
80.6818161010742 0.120497226715088
81.25 0.129808902740479
81.8181838989258 0.114048719406128
82.386360168457 0.107870101928711
82.9545440673828 0.111253261566162
83.5227279663086 0.110918641090393
84.0909118652344 0.117615938186646
84.6590881347656 0.117782711982727
85.7954559326172 0.115712523460388
86.363639831543 0.118976950645447
86.9318161010742 0.109502196311951
87.5 0.124393701553345
88.0681838989258 0.142916083335876
88.636360168457 0.135872840881348
89.2045440673828 0.132243871688843
89.7727279663086 0.122641682624817
90.3409118652344 0.109737277030945
90.9090881347656 0.106399536132812
91.4772720336914 0.101280093193054
92.0454559326172 0.101602673530579
92.613639831543 0.107447504997253
93.1818161010742 0.1143718957901
93.75 0.113282561302185
94.3181838989258 0.128844380378723
94.886360168457 0.13354766368866
96.0227279663086 0.105020880699158
96.5909118652344 0.112054347991943
97.1590881347656 0.123826146125793
97.7272720336914 0.125369548797607
98.2954559326172 0.118430733680725
98.863639831543 0.110483765602112
99.4318161010742 0.113297820091248
100 0.0957236289978027
100.568183898926 0.0889787673950195
101.136360168457 0.0873881578445435
101.704544067383 0.112239480018616
102.272727966309 0.0930767059326172
102.840911865234 0.0760660171508789
103.409088134766 0.0777863264083862
103.977272033691 0.0802962779998779
104.545455932617 0.0734448432922363
105.113639831543 0.064023494720459
105.681816101074 0.0613036155700684
106.25 0.0693180561065674
106.818183898926 0.0609472990036011
107.386360168457 0.0545198917388916
107.954544067383 0.0534677505493164
108.522727966309 0.053743839263916
109.090911865234 0.064382791519165
109.659088134766 0.056060791015625
110.227272033691 0.0593100786209106
110.795455932617 0.0643652677536011
111.363639831543 0.0661935806274414
111.931816101074 0.071321964263916
112.5 0.0638303756713867
113.068183898926 0.0624575614929199
113.636360168457 0.0553655624389648
114.204544067383 0.0458055734634399
114.772727966309 0.0484943389892578
115.340911865234 0.0567816495895386
115.909088134766 0.0571960210800171
116.477272033691 0.0476101636886597
117.045455932617 0.0471024513244629
117.613639831543 0.045779824256897
118.181816101074 0.0458909273147583
118.75 0.0488691329956055
119.318183898926 0.0465495586395264
119.886360168457 0.0527461767196655
120.454544067383 0.0621662139892578
121.022727966309 0.0644980669021606
121.590911865234 0.0591057538986206
122.159088134766 0.0589362382888794
122.727272033691 0.0549919605255127
123.295455932617 0.0553903579711914
123.863639831543 0.0446127653121948
124.431816101074 0.0398050546646118
125 0.0439273118972778
125.568183898926 0.0475194454193115
126.136360168457 0.0399341583251953
126.704544067383 0.0151081085205078
127.272727966309 0.0099557638168335
128.977279663086 0.00908231735229492
130.113632202148 0.00880169868469238
131.818176269531 0.00798237323760986
132.954544067383 0.00708901882171631
134.659088134766 0.00651371479034424
135.227279663086 0.00598049163818359
137.5 0.00539183616638184
138.636367797852 0.00485825538635254
139.772720336914 0.00439894199371338
143.75 0.00133299827575684
144.886367797852 0.000534892082214355
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.00065159797668457
-143.75 0.00161778926849365
-142.613632202148 0.00226867198944092
-141.477279663086 0.00350260734558105
-139.204544067383 0.00517070293426514
-136.931823730469 0.00588536262512207
-132.954544067383 0.00716352462768555
-128.977279663086 0.00926995277404785
-127.840911865234 0.00970876216888428
-127.272727966309 0.0100944042205811
-126.704544067383 0.0172388553619385
-126.136360168457 0.0436116456985474
-125.568183898926 0.0488718748092651
-125 0.044333815574646
-124.431816101074 0.0428892374038696
-123.863639831543 0.0473514795303345
-123.295455932617 0.0543091297149658
-122.727272033691 0.0547034740447998
-122.159088134766 0.0599243640899658
-121.590911865234 0.0595409870147705
-121.022727966309 0.0657392740249634
-120.454544067383 0.0601215362548828
-119.886360168457 0.0513432025909424
-119.318183898926 0.0456924438476562
-117.613639831543 0.0453836917877197
-117.045455932617 0.0432060956954956
-116.477272033691 0.0453740358352661
-115.909088134766 0.0565153360366821
-115.340911865234 0.0548310279846191
-114.772727966309 0.0464410781860352
-114.204544067383 0.044638991355896
-113.636360168457 0.0542885065078735
-113.068183898926 0.0621953010559082
-112.5 0.0605703592300415
-111.931816101074 0.067898154258728
-111.363639831543 0.064117431640625
-110.795455932617 0.061638355255127
-109.659088134766 0.053302526473999
-109.090911865234 0.061750054359436
-108.522727966309 0.0517419576644897
-107.954544067383 0.0516163110733032
-107.386360168457 0.0553269386291504
-106.818183898926 0.063572883605957
-106.25 0.0708673000335693
-105.681816101074 0.0631139278411865
-105.113639831543 0.0673807859420776
-103.977272033691 0.0799281597137451
-103.409088134766 0.0781426429748535
-102.840911865234 0.0771681070327759
-102.272727966309 0.0928554534912109
-101.704544067383 0.109150886535645
-101.136360168457 0.0877295732498169
-100.568183898926 0.0886642932891846
-100 0.0933772325515747
-99.4318161010742 0.112192392349243
-98.863639831543 0.106419920921326
-98.2954559326172 0.122650146484375
-97.7272720336914 0.127085208892822
-97.1590881347656 0.126908898353577
-96.5909118652344 0.115322947502136
-96.0227279663086 0.106289148330688
-95.4545440673828 0.117509841918945
-94.886360168457 0.135047554969788
-94.3181838989258 0.128296375274658
-93.75 0.110857844352722
-93.1818161010742 0.114928007125854
-92.613639831543 0.104883790016174
-92.0454559326172 0.102093935012817
-91.4772720336914 0.102736830711365
-90.9090881347656 0.106691002845764
-90.3409118652344 0.109601020812988
-89.7727279663086 0.121506690979004
-89.2045440673828 0.13501501083374
-88.636360168457 0.136836290359497
-88.0681838989258 0.14123797416687
-87.5 0.119961857795715
-86.9318161010742 0.106583118438721
-86.363639831543 0.117954850196838
-85.7954559326172 0.114188432693481
-84.6590881347656 0.116060018539429
-84.0909118652344 0.115979433059692
-83.5227279663086 0.110018134117126
-82.9545440673828 0.112223863601685
-82.386360168457 0.112150073051453
-81.8181838989258 0.116702079772949
-81.25 0.133512139320374
-80.6818161010742 0.121370553970337
-80.113639831543 0.120141386985779
-79.5454559326172 0.129682660102844
-78.9772720336914 0.135323643684387
-78.4090881347656 0.129454374313354
-77.8409118652344 0.115136623382568
-77.2727279663086 0.11712634563446
-76.7045440673828 0.117258667945862
-76.136360168457 0.123522758483887
-75.5681838989258 0.125201225280762
-74.4318161010742 0.130099058151245
-73.863639831543 0.134380578994751
-73.2954559326172 0.13067626953125
-72.7272720336914 0.141289591789246
-72.1590881347656 0.12719738483429
-71.5909118652344 0.131017804145813
-71.0227279663086 0.122292637825012
-70.4545440673828 0.130009174346924
-69.886360168457 0.125592470169067
-69.3181838989258 0.129232168197632
-68.75 0.119234681129456
-68.1818161010742 0.123609185218811
-67.613639831543 0.122967839241028
-67.0454559326172 0.129465579986572
-66.4772720336914 0.122172951698303
-65.9090881347656 0.121851563453674
-65.3409118652344 0.12481963634491
-64.7727279663086 0.120848536491394
-64.2045440673828 0.119627237319946
-63.6363639831543 0.126595258712769
-63.0681800842285 0.127860307693481
-62.5 0.131116151809692
-61.9318199157715 0.133437991142273
-61.3636360168457 0.137720346450806
-60.7954559326172 0.130889654159546
-60.2272720336914 0.132950663566589
-59.6590919494629 0.125638127326965
-58.5227279663086 0.132469296455383
-57.9545440673828 0.127404689788818
-57.3863639831543 0.124892711639404
-56.8181800842285 0.128438711166382
-56.25 0.116914391517639
-55.6818199157715 0.118997812271118
-55.1136360168457 0.130096435546875
-54.5454559326172 0.14584481716156
-53.9772720336914 0.144420146942139
-53.4090919494629 0.141018867492676
-52.8409080505371 0.143484592437744
-52.2727279663086 0.149230718612671
-51.7045440673828 0.147149205207825
-51.1363639831543 0.141705989837646
-50.5681800842285 0.126149296760559
-50 0.128422379493713
-49.4318199157715 0.124196410179138
-48.2954559326172 0.127943754196167
-47.7272720336914 0.133547425270081
-47.1590919494629 0.132609248161316
-46.5909080505371 0.139813303947449
-46.0227279663086 0.136630892753601
-45.4545440673828 0.137046337127686
-44.8863639831543 0.141950845718384
-43.75 0.138714075088501
-43.1818199157715 0.141446948051453
-42.6136360168457 0.138975262641907
-42.0454559326172 0.13524341583252
-41.4772720336914 0.128594040870667
-40.9090919494629 0.133402705192566
-40.3409080505371 0.142570853233337
-39.7727279663086 0.144892573356628
-39.2045440673828 0.142860174179077
-38.6363639831543 0.1493821144104
-38.0681800842285 0.14805006980896
-37.5 0.152657389640808
-36.9318199157715 0.151323199272156
-36.3636360168457 0.162566184997559
-35.7954559326172 0.154337525367737
-35.2272720336914 0.163774847984314
-34.6590919494629 0.186605095863342
-34.0909080505371 0.196805596351624
-33.5227279663086 0.182671546936035
-32.9545440673828 0.174742102622986
-32.3863639831543 0.163203477859497
-31.8181819915771 0.169912934303284
-31.25 0.172247886657715
-30.6818180084229 0.173951268196106
-30.1136360168457 0.189401507377625
-29.5454540252686 0.239519119262695
-28.9772720336914 0.266015410423279
-28.4090900421143 0.281266808509827
-27.8409099578857 0.400326013565063
-27.2727279663086 0.333458781242371
-26.7045459747314 0.273403167724609
-26.1363639831543 0.297686696052551
-25.5681819915771 0.279176592826843
-25 0.280520558357239
-24.4318180084229 0.245167136192322
-23.8636360168457 0.232771754264832
-23.2954540252686 0.210046768188477
-22.7272720336914 0.206332445144653
-22.1590900421143 0.222312211990356
-21.5909099578857 0.262234687805176
-21.0227279663086 0.237585544586182
-20.4545459747314 0.204515933990479
-19.8863639831543 0.193598628044128
-19.3181819915771 0.199930548667908
-18.75 0.210122585296631
-18.1818180084229 0.220816731452942
-17.6136360168457 0.200667142868042
-17.0454540252686 0.202293872833252
-16.4772720336914 0.210115909576416
-15.9090909957886 0.241892218589783
-15.3409090042114 0.229868054389954
-14.7727270126343 0.201242089271545
-14.2045450210571 0.196616053581238
-13.6363639831543 0.202736258506775
-13.0681819915771 0.194892644882202
-12.5 0.207788944244385
-11.9318180084229 0.207470536231995
-11.3636360168457 0.205785274505615
-10.7954549789429 0.204578757286072
-10.2272729873657 0.225421547889709
-9.65909099578857 0.235169291496277
-9.09090900421143 0.235132813453674
-8.52272701263428 0.241304874420166
-7.95454549789429 0.237690329551697
-7.38636350631714 0.230290651321411
-6.81818199157715 0.248672127723694
-6.25 0.256717443466187
-5.68181800842285 0.251762628555298
-5.11363649368286 0.244734168052673
-4.54545450210571 0.249647617340088
-3.97727274894714 0.26015841960907
-3.40909099578857 0.269344806671143
-2.84090900421143 0.285807847976685
-2.27272725105286 0.304336547851562
-1.70454549789429 0.348042368888855
-1.13636362552643 0.388825178146362
-0.568181753158569 0.633355379104614
0 1
0.568181753158569 0.633355379104614
1.13636362552643 0.388825178146362
1.70454549789429 0.348042368888855
2.27272725105286 0.304336547851562
2.84090900421143 0.285807847976685
3.40909099578857 0.269344806671143
3.97727274894714 0.26015841960907
4.54545450210571 0.249647617340088
5.11363649368286 0.244734168052673
5.68181800842285 0.251762628555298
6.25 0.256717443466187
6.81818199157715 0.248672127723694
7.38636350631714 0.230290651321411
7.95454549789429 0.237690329551697
8.52272701263428 0.241304874420166
9.09090900421143 0.235132813453674
9.65909099578857 0.235169291496277
10.2272729873657 0.225421547889709
10.7954549789429 0.204578757286072
11.3636360168457 0.205785274505615
11.9318180084229 0.207470536231995
12.5 0.207788944244385
13.0681819915771 0.194892644882202
13.6363639831543 0.202736258506775
14.2045450210571 0.196616053581238
14.7727270126343 0.201242089271545
15.3409090042114 0.229868054389954
15.9090909957886 0.241892218589783
16.4772720336914 0.210115909576416
17.0454540252686 0.202293872833252
17.6136360168457 0.200667142868042
18.1818180084229 0.220816731452942
18.75 0.210122585296631
19.3181819915771 0.199930548667908
19.8863639831543 0.193598628044128
20.4545459747314 0.204515933990479
21.0227279663086 0.237585544586182
21.5909099578857 0.262234687805176
22.1590900421143 0.222312211990356
22.7272720336914 0.206332445144653
23.2954540252686 0.210046768188477
23.8636360168457 0.232771754264832
24.4318180084229 0.245167136192322
25 0.280520558357239
25.5681819915771 0.279176592826843
26.1363639831543 0.297686696052551
26.7045459747314 0.273403167724609
27.2727279663086 0.333458781242371
27.8409099578857 0.400326013565063
28.4090900421143 0.281266808509827
28.9772720336914 0.266015410423279
29.5454540252686 0.239519119262695
30.1136360168457 0.189401507377625
30.6818180084229 0.173951268196106
31.25 0.172247886657715
31.8181819915771 0.169912934303284
32.3863639831543 0.163203477859497
32.9545440673828 0.174742102622986
33.5227279663086 0.182671546936035
34.0909080505371 0.196805596351624
34.6590919494629 0.186605095863342
35.2272720336914 0.163774847984314
35.7954559326172 0.154337525367737
36.3636360168457 0.162566184997559
36.9318199157715 0.151323199272156
37.5 0.152657389640808
38.0681800842285 0.14805006980896
38.6363639831543 0.1493821144104
39.2045440673828 0.142860174179077
39.7727279663086 0.144892573356628
40.3409080505371 0.142570853233337
40.9090919494629 0.133402705192566
41.4772720336914 0.128594040870667
42.0454559326172 0.13524341583252
42.6136360168457 0.138975262641907
43.1818199157715 0.141446948051453
43.75 0.138714075088501
44.8863639831543 0.141950845718384
45.4545440673828 0.137046337127686
46.0227279663086 0.136630892753601
46.5909080505371 0.139813303947449
47.1590919494629 0.132609248161316
47.7272720336914 0.133547425270081
48.2954559326172 0.127943754196167
49.4318199157715 0.124196410179138
50 0.128422379493713
50.5681800842285 0.126149296760559
51.1363639831543 0.141705989837646
51.7045440673828 0.147149205207825
52.2727279663086 0.149230718612671
52.8409080505371 0.143484592437744
53.4090919494629 0.141018867492676
53.9772720336914 0.144420146942139
54.5454559326172 0.14584481716156
55.1136360168457 0.130096435546875
55.6818199157715 0.118997812271118
56.25 0.116914391517639
56.8181800842285 0.128438711166382
57.3863639831543 0.124892711639404
57.9545440673828 0.127404689788818
58.5227279663086 0.132469296455383
59.6590919494629 0.125638127326965
60.2272720336914 0.132950663566589
60.7954559326172 0.130889654159546
61.3636360168457 0.137720346450806
61.9318199157715 0.133437991142273
62.5 0.131116151809692
63.0681800842285 0.127860307693481
63.6363639831543 0.126595258712769
64.2045440673828 0.119627237319946
64.7727279663086 0.120848536491394
65.3409118652344 0.12481963634491
65.9090881347656 0.121851563453674
66.4772720336914 0.122172951698303
67.0454559326172 0.129465579986572
67.613639831543 0.122967839241028
68.1818161010742 0.123609185218811
68.75 0.119234681129456
69.3181838989258 0.129232168197632
69.886360168457 0.125592470169067
70.4545440673828 0.130009174346924
71.0227279663086 0.122292637825012
71.5909118652344 0.131017804145813
72.1590881347656 0.12719738483429
72.7272720336914 0.141289591789246
73.2954559326172 0.13067626953125
73.863639831543 0.134380578994751
74.4318161010742 0.130099058151245
76.136360168457 0.123522758483887
76.7045440673828 0.117258667945862
77.2727279663086 0.11712634563446
77.8409118652344 0.115136623382568
78.4090881347656 0.129454374313354
78.9772720336914 0.135323643684387
79.5454559326172 0.129682660102844
80.113639831543 0.120141386985779
80.6818161010742 0.121370553970337
81.25 0.133512139320374
81.8181838989258 0.116702079772949
82.386360168457 0.112150073051453
82.9545440673828 0.112223863601685
83.5227279663086 0.110018134117126
84.0909118652344 0.115979433059692
84.6590881347656 0.116060018539429
85.7954559326172 0.114188432693481
86.363639831543 0.117954850196838
86.9318161010742 0.106583118438721
87.5 0.119961857795715
88.0681838989258 0.14123797416687
88.636360168457 0.136836290359497
89.2045440673828 0.13501501083374
89.7727279663086 0.121506690979004
90.3409118652344 0.109601020812988
90.9090881347656 0.106691002845764
91.4772720336914 0.102736830711365
92.0454559326172 0.102093935012817
92.613639831543 0.104883790016174
93.1818161010742 0.114928007125854
93.75 0.110857844352722
94.3181838989258 0.128296375274658
94.886360168457 0.135047554969788
95.4545440673828 0.117509841918945
96.0227279663086 0.106289148330688
96.5909118652344 0.115322947502136
97.1590881347656 0.126908898353577
97.7272720336914 0.127085208892822
98.2954559326172 0.122650146484375
98.863639831543 0.106419920921326
99.4318161010742 0.112192392349243
100 0.0933772325515747
100.568183898926 0.0886642932891846
101.136360168457 0.0877295732498169
101.704544067383 0.109150886535645
102.272727966309 0.0928554534912109
102.840911865234 0.0771681070327759
103.409088134766 0.0781426429748535
103.977272033691 0.0799281597137451
105.113639831543 0.0673807859420776
105.681816101074 0.0631139278411865
106.25 0.0708673000335693
106.818183898926 0.063572883605957
107.386360168457 0.0553269386291504
107.954544067383 0.0516163110733032
108.522727966309 0.0517419576644897
109.090911865234 0.061750054359436
109.659088134766 0.053302526473999
110.795455932617 0.061638355255127
111.363639831543 0.064117431640625
111.931816101074 0.067898154258728
112.5 0.0605703592300415
113.068183898926 0.0621953010559082
113.636360168457 0.0542885065078735
114.204544067383 0.044638991355896
114.772727966309 0.0464410781860352
115.340911865234 0.0548310279846191
115.909088134766 0.0565153360366821
116.477272033691 0.0453740358352661
117.045455932617 0.0432060956954956
117.613639831543 0.0453836917877197
118.181816101074 0.0459532737731934
119.318183898926 0.0456924438476562
119.886360168457 0.0513432025909424
120.454544067383 0.0601215362548828
121.022727966309 0.0657392740249634
121.590911865234 0.0595409870147705
122.159088134766 0.0599243640899658
122.727272033691 0.0547034740447998
123.295455932617 0.0543091297149658
123.863639831543 0.0473514795303345
124.431816101074 0.0428892374038696
125 0.044333815574646
125.568183898926 0.0488718748092651
126.136360168457 0.0436116456985474
126.704544067383 0.0172388553619385
127.272727966309 0.0100944042205811
128.977279663086 0.00926995277404785
130.113632202148 0.00898420810699463
131.818176269531 0.00809764862060547
132.954544067383 0.00716352462768555
134.659088134766 0.00666236877441406
135.227279663086 0.00617647171020508
137.5 0.00568091869354248
140.909088134766 0.00395584106445312
144.886367797852 0.00065159797668457
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.00065314769744873
-143.75 0.00174379348754883
-142.613632202148 0.0023961067199707
-141.477279663086 0.00384092330932617
-136.363632202148 0.00623178482055664
-132.386367797852 0.00807499885559082
-130.113632202148 0.00971770286560059
-127.840911865234 0.0105868577957153
-127.272727966309 0.0112115144729614
-126.704544067383 0.0146263837814331
-126.136360168457 0.0402799844741821
-125.568183898926 0.0505696535110474
-125 0.0472960472106934
-124.431816101074 0.0452029705047607
-123.863639831543 0.0466362237930298
-123.295455932617 0.054265022277832
-122.727272033691 0.0567919015884399
-122.159088134766 0.0584226846694946
-121.590911865234 0.0607625246047974
-121.022727966309 0.0663567781448364
-119.886360168457 0.0504306554794312
-119.318183898926 0.0457196235656738
-118.75 0.0484552383422852
-118.181816101074 0.0483050346374512
-117.613639831543 0.0495233535766602
-117.045455932617 0.0494982004165649
-116.477272033691 0.0512343645095825
-115.909088134766 0.0614711046218872
-115.340911865234 0.0567631721496582
-114.772727966309 0.0480203628540039
-114.204544067383 0.0481127500534058
-113.636360168457 0.0562264919281006
-113.068183898926 0.062470555305481
-112.5 0.0653438568115234
-111.931816101074 0.0715897083282471
-111.363639831543 0.0673724412918091
-110.795455932617 0.065635085105896
-110.227272033691 0.0606679916381836
-109.659088134766 0.0561587810516357
-109.090911865234 0.0660165548324585
-108.522727966309 0.0560981035232544
-107.954544067383 0.0562751293182373
-107.386360168457 0.0622471570968628
-106.818183898926 0.06177818775177
-106.25 0.0665273666381836
-105.681816101074 0.0634313821792603
-105.113639831543 0.0646748542785645
-104.545455932617 0.073833703994751
-103.977272033691 0.0816172361373901
-103.409088134766 0.080717921257019
-102.840911865234 0.0781406164169312
-102.272727966309 0.0923439264297485
-101.704544067383 0.114439010620117
-101.136360168457 0.0914775133132935
-100.568183898926 0.0899754762649536
-100 0.0982908010482788
-99.4318161010742 0.116978168487549
-98.863639831543 0.118483543395996
-98.2954559326172 0.122154235839844
-97.7272720336914 0.130227565765381
-97.1590881347656 0.127707600593567
-96.5909118652344 0.11887514591217
-96.0227279663086 0.108431696891785
-95.4545440673828 0.12452232837677
-94.886360168457 0.138375401496887
-94.3181838989258 0.130311846733093
-93.75 0.118084192276001
-93.1818161010742 0.118046402931213
-92.613639831543 0.109410405158997
-92.0454559326172 0.105813026428223
-91.4772720336914 0.103952169418335
-90.3409118652344 0.111556172370911
-89.7727279663086 0.127605438232422
-89.2045440673828 0.135769844055176
-88.636360168457 0.138826727867126
-88.0681838989258 0.147784233093262
-87.5 0.127127051353455
-86.9318161010742 0.111592411994934
-86.363639831543 0.1217200756073
-85.7954559326172 0.11529278755188
-85.2272720336914 0.115556359291077
-84.6590881347656 0.116330623626709
-84.0909118652344 0.115154147148132
-83.5227279663086 0.113080024719238
-82.386360168457 0.114552021026611
-81.8181838989258 0.117662191390991
-81.25 0.13526177406311
-80.6818161010742 0.126276254653931
-80.113639831543 0.122855186462402
-79.5454559326172 0.132689952850342
-78.9772720336914 0.132894277572632
-78.4090881347656 0.129825234413147
-77.8409118652344 0.117156386375427
-77.2727279663086 0.117337703704834
-76.7045440673828 0.116744518280029
-76.136360168457 0.12389349937439
-75.5681838989258 0.126217722892761
-75 0.12981390953064
-74.4318161010742 0.134262204170227
-73.863639831543 0.139821529388428
-73.2954559326172 0.133500576019287
-72.7272720336914 0.145854473114014
-72.1590881347656 0.131393909454346
-71.5909118652344 0.133801817893982
-71.0227279663086 0.130352735519409
-70.4545440673828 0.133852601051331
-69.886360168457 0.131947040557861
-69.3181838989258 0.129098773002625
-68.75 0.124095559120178
-68.1818161010742 0.12585437297821
-67.613639831543 0.128305196762085
-67.0454559326172 0.134647965431213
-66.4772720336914 0.125282049179077
-65.9090881347656 0.126927614212036
-65.3409118652344 0.130904793739319
-64.7727279663086 0.127587556838989
-64.2045440673828 0.123466849327087
-63.6363639831543 0.12921667098999
-62.5 0.134384393692017
-61.9318199157715 0.138010740280151
-61.3636360168457 0.139814615249634
-60.7954559326172 0.135956406593323
-60.2272720336914 0.140059351921082
-59.6590919494629 0.130124092102051
-59.0909080505371 0.135491967201233
-58.5227279663086 0.137913823127747
-57.9545440673828 0.131397843360901
-57.3863639831543 0.12870728969574
-56.8181800842285 0.129687428474426
-56.25 0.121840715408325
-55.6818199157715 0.122942328453064
-55.1136360168457 0.130705595016479
-54.5454559326172 0.151281476020813
-53.9772720336914 0.14742386341095
-53.4090919494629 0.145204544067383
-52.8409080505371 0.146925091743469
-52.2727279663086 0.150480508804321
-51.7045440673828 0.152601480484009
-51.1363639831543 0.143985986709595
-50.5681800842285 0.129268407821655
-50 0.130438685417175
-49.4318199157715 0.127807378768921
-48.8636360168457 0.128640651702881
-48.2954559326172 0.130525350570679
-47.7272720336914 0.135773420333862
-47.1590919494629 0.140496730804443
-46.5909080505371 0.144585609436035
-46.0227279663086 0.143252611160278
-45.4545440673828 0.140087008476257
-44.8863639831543 0.147061467170715
-44.3181800842285 0.143929600715637
-43.75 0.142303466796875
-43.1818199157715 0.147268176078796
-42.6136360168457 0.144625544548035
-42.0454559326172 0.138490438461304
-41.4772720336914 0.133712530136108
-40.9090919494629 0.137994170188904
-40.3409080505371 0.144336819648743
-39.7727279663086 0.145767450332642
-39.2045440673828 0.149114608764648
-38.0681800842285 0.152735710144043
-37.5 0.157227873802185
-36.9318199157715 0.156229138374329
-36.3636360168457 0.167437195777893
-35.7954559326172 0.158899307250977
-35.2272720336914 0.16389262676239
-34.6590919494629 0.192941546440125
-34.0909080505371 0.199454545974731
-33.5227279663086 0.191859006881714
-32.9545440673828 0.179011702537537
-32.3863639831543 0.163954257965088
-31.8181819915771 0.181411147117615
-31.25 0.183682680130005
-30.6818180084229 0.184686541557312
-30.1136360168457 0.196004986763
-29.5454540252686 0.247012376785278
-28.9772720336914 0.290075778961182
-28.4090900421143 0.309701442718506
-27.8409099578857 0.403597593307495
-27.2727279663086 0.336830258369446
-26.7045459747314 0.276400327682495
-26.1363639831543 0.30341100692749
-25.5681819915771 0.284505128860474
-25 0.279194474220276
-24.4318180084229 0.247318387031555
-23.8636360168457 0.230956315994263
-23.2954540252686 0.215862274169922
-22.7272720336914 0.214996099472046
-22.1590900421143 0.226975321769714
-21.5909099578857 0.257379055023193
-21.0227279663086 0.245591640472412
-20.4545459747314 0.210964202880859
-19.8863639831543 0.196541905403137
-19.3181819915771 0.208353996276855
-18.75 0.218437910079956
-18.1818180084229 0.223049163818359
-17.6136360168457 0.20599353313446
-17.0454540252686 0.208323240280151
-16.4772720336914 0.216407179832458
-15.9090909957886 0.242887258529663
-15.3409090042114 0.235421538352966
-14.7727270126343 0.203144669532776
-14.2045450210571 0.19956910610199
-13.6363639831543 0.204861164093018
-13.0681819915771 0.202558636665344
-12.5 0.212067842483521
-11.9318180084229 0.208976745605469
-11.3636360168457 0.209061026573181
-10.7954549789429 0.20856785774231
-10.2272729873657 0.226806163787842
-9.65909099578857 0.235872864723206
-9.09090900421143 0.24349057674408
-8.52272701263428 0.250334501266479
-7.95454549789429 0.23878538608551
-7.38636350631714 0.236779451370239
-6.81818199157715 0.256463289260864
-6.25 0.257054090499878
-5.68181800842285 0.256948590278625
-5.11363649368286 0.251557469367981
-4.54545450210571 0.256659030914307
-3.97727274894714 0.270512104034424
-3.40909099578857 0.275996923446655
-2.84090900421143 0.300133228302002
-2.27272725105286 0.311648607254028
-1.70454549789429 0.366539835929871
-1.13636362552643 0.406154870986938
-0.568181753158569 0.649631500244141
0 1
0.568181753158569 0.649631500244141
1.13636362552643 0.406154870986938
1.70454549789429 0.366539835929871
2.27272725105286 0.311648607254028
2.84090900421143 0.300133228302002
3.40909099578857 0.275996923446655
3.97727274894714 0.270512104034424
4.54545450210571 0.256659030914307
5.11363649368286 0.251557469367981
5.68181800842285 0.256948590278625
6.25 0.257054090499878
6.81818199157715 0.256463289260864
7.38636350631714 0.236779451370239
7.95454549789429 0.23878538608551
8.52272701263428 0.250334501266479
9.09090900421143 0.24349057674408
9.65909099578857 0.235872864723206
10.2272729873657 0.226806163787842
10.7954549789429 0.20856785774231
11.3636360168457 0.209061026573181
11.9318180084229 0.208976745605469
12.5 0.212067842483521
13.0681819915771 0.202558636665344
13.6363639831543 0.204861164093018
14.2045450210571 0.19956910610199
14.7727270126343 0.203144669532776
15.3409090042114 0.235421538352966
15.9090909957886 0.242887258529663
16.4772720336914 0.216407179832458
17.0454540252686 0.208323240280151
17.6136360168457 0.20599353313446
18.1818180084229 0.223049163818359
18.75 0.218437910079956
19.3181819915771 0.208353996276855
19.8863639831543 0.196541905403137
20.4545459747314 0.210964202880859
21.0227279663086 0.245591640472412
21.5909099578857 0.257379055023193
22.1590900421143 0.226975321769714
22.7272720336914 0.214996099472046
23.2954540252686 0.215862274169922
23.8636360168457 0.230956315994263
24.4318180084229 0.247318387031555
25 0.279194474220276
25.5681819915771 0.284505128860474
26.1363639831543 0.30341100692749
26.7045459747314 0.276400327682495
27.2727279663086 0.336830258369446
27.8409099578857 0.403597593307495
28.4090900421143 0.309701442718506
28.9772720336914 0.290075778961182
29.5454540252686 0.247012376785278
30.1136360168457 0.196004986763
30.6818180084229 0.184686541557312
31.25 0.183682680130005
31.8181819915771 0.181411147117615
32.3863639831543 0.163954257965088
32.9545440673828 0.179011702537537
33.5227279663086 0.191859006881714
34.0909080505371 0.199454545974731
34.6590919494629 0.192941546440125
35.2272720336914 0.16389262676239
35.7954559326172 0.158899307250977
36.3636360168457 0.167437195777893
36.9318199157715 0.156229138374329
37.5 0.157227873802185
38.0681800842285 0.152735710144043
39.2045440673828 0.149114608764648
39.7727279663086 0.145767450332642
40.3409080505371 0.144336819648743
40.9090919494629 0.137994170188904
41.4772720336914 0.133712530136108
42.0454559326172 0.138490438461304
42.6136360168457 0.144625544548035
43.1818199157715 0.147268176078796
43.75 0.142303466796875
44.3181800842285 0.143929600715637
44.8863639831543 0.147061467170715
45.4545440673828 0.140087008476257
46.0227279663086 0.143252611160278
46.5909080505371 0.144585609436035
47.1590919494629 0.140496730804443
47.7272720336914 0.135773420333862
48.2954559326172 0.130525350570679
48.8636360168457 0.128640651702881
49.4318199157715 0.127807378768921
50 0.130438685417175
50.5681800842285 0.129268407821655
51.1363639831543 0.143985986709595
51.7045440673828 0.152601480484009
52.2727279663086 0.150480508804321
52.8409080505371 0.146925091743469
53.4090919494629 0.145204544067383
53.9772720336914 0.14742386341095
54.5454559326172 0.151281476020813
55.1136360168457 0.130705595016479
55.6818199157715 0.122942328453064
56.25 0.121840715408325
56.8181800842285 0.129687428474426
57.3863639831543 0.12870728969574
57.9545440673828 0.131397843360901
58.5227279663086 0.137913823127747
59.0909080505371 0.135491967201233
59.6590919494629 0.130124092102051
60.2272720336914 0.140059351921082
60.7954559326172 0.135956406593323
61.3636360168457 0.139814615249634
61.9318199157715 0.138010740280151
62.5 0.134384393692017
63.6363639831543 0.12921667098999
64.2045440673828 0.123466849327087
64.7727279663086 0.127587556838989
65.3409118652344 0.130904793739319
65.9090881347656 0.126927614212036
66.4772720336914 0.125282049179077
67.0454559326172 0.134647965431213
67.613639831543 0.128305196762085
68.1818161010742 0.12585437297821
68.75 0.124095559120178
69.3181838989258 0.129098773002625
69.886360168457 0.131947040557861
70.4545440673828 0.133852601051331
71.0227279663086 0.130352735519409
71.5909118652344 0.133801817893982
72.1590881347656 0.131393909454346
72.7272720336914 0.145854473114014
73.2954559326172 0.133500576019287
73.863639831543 0.139821529388428
74.4318161010742 0.134262204170227
75 0.12981390953064
75.5681838989258 0.126217722892761
76.136360168457 0.12389349937439
76.7045440673828 0.116744518280029
77.2727279663086 0.117337703704834
77.8409118652344 0.117156386375427
78.4090881347656 0.129825234413147
78.9772720336914 0.132894277572632
79.5454559326172 0.132689952850342
80.113639831543 0.122855186462402
80.6818161010742 0.126276254653931
81.25 0.13526177406311
81.8181838989258 0.117662191390991
82.386360168457 0.114552021026611
83.5227279663086 0.113080024719238
84.0909118652344 0.115154147148132
84.6590881347656 0.116330623626709
85.2272720336914 0.115556359291077
85.7954559326172 0.11529278755188
86.363639831543 0.1217200756073
86.9318161010742 0.111592411994934
87.5 0.127127051353455
88.0681838989258 0.147784233093262
88.636360168457 0.138826727867126
89.2045440673828 0.135769844055176
89.7727279663086 0.127605438232422
90.3409118652344 0.111556172370911
91.4772720336914 0.103952169418335
92.0454559326172 0.105813026428223
92.613639831543 0.109410405158997
93.1818161010742 0.118046402931213
93.75 0.118084192276001
94.3181838989258 0.130311846733093
94.886360168457 0.138375401496887
95.4545440673828 0.12452232837677
96.0227279663086 0.108431696891785
96.5909118652344 0.11887514591217
97.1590881347656 0.127707600593567
97.7272720336914 0.130227565765381
98.2954559326172 0.122154235839844
98.863639831543 0.118483543395996
99.4318161010742 0.116978168487549
100 0.0982908010482788
100.568183898926 0.0899754762649536
101.136360168457 0.0914775133132935
101.704544067383 0.114439010620117
102.272727966309 0.0923439264297485
102.840911865234 0.0781406164169312
103.409088134766 0.080717921257019
103.977272033691 0.0816172361373901
104.545455932617 0.073833703994751
105.113639831543 0.0646748542785645
105.681816101074 0.0634313821792603
106.25 0.0665273666381836
106.818183898926 0.06177818775177
107.386360168457 0.0622471570968628
107.954544067383 0.0562751293182373
108.522727966309 0.0560981035232544
109.090911865234 0.0660165548324585
109.659088134766 0.0561587810516357
110.227272033691 0.0606679916381836
110.795455932617 0.065635085105896
111.363639831543 0.0673724412918091
111.931816101074 0.0715897083282471
112.5 0.0653438568115234
113.068183898926 0.062470555305481
113.636360168457 0.0562264919281006
114.204544067383 0.0481127500534058
114.772727966309 0.0480203628540039
115.340911865234 0.0567631721496582
115.909088134766 0.0614711046218872
116.477272033691 0.0512343645095825
117.045455932617 0.0494982004165649
117.613639831543 0.0495233535766602
118.181816101074 0.0483050346374512
118.75 0.0484552383422852
119.318183898926 0.0457196235656738
119.886360168457 0.0504306554794312
121.022727966309 0.0663567781448364
121.590911865234 0.0607625246047974
122.159088134766 0.0584226846694946
122.727272033691 0.0567919015884399
123.295455932617 0.054265022277832
123.863639831543 0.0466362237930298
124.431816101074 0.0452029705047607
125 0.0472960472106934
125.568183898926 0.0505696535110474
126.136360168457 0.0402799844741821
126.704544067383 0.0146263837814331
127.272727966309 0.0112115144729614
128.409088134766 0.0100940465927124
131.818176269531 0.00857555866241455
132.954544067383 0.00767695903778076
134.659088134766 0.0071789026260376
135.227279663086 0.00658392906188965
139.772720336914 0.00516104698181152
143.75 0.00174379348754883
144.886367797852 0.00065314769744873
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000524759292602539
-143.75 0.00142323970794678
-142.613632202148 0.00200200080871582
-141.477279663086 0.00326800346374512
-139.204544067383 0.00490784645080566
-135.227279663086 0.00599980354309082
-134.090911865234 0.00677895545959473
-129.545455932617 0.00928997993469238
-128.409088134766 0.00936377048492432
-127.272727966309 0.0101076364517212
-126.704544067383 0.0152984857559204
-126.136360168457 0.0397812128067017
-125.568183898926 0.0452667474746704
-124.431816101074 0.0409183502197266
-123.863639831543 0.0457499027252197
-123.295455932617 0.0545153617858887
-122.727272033691 0.0554927587509155
-122.159088134766 0.0592358112335205
-121.590911865234 0.0594037771224976
-121.022727966309 0.0660243034362793
-120.454544067383 0.0607529878616333
-119.886360168457 0.0509582757949829
-119.318183898926 0.0455762147903442
-118.75 0.047327995300293
-117.613639831543 0.0461879968643188
-117.045455932617 0.0449973344802856
-116.477272033691 0.0483580827713013
-115.909088134766 0.0579159259796143
-115.340911865234 0.0578022003173828
-114.772727966309 0.0495395660400391
-114.204544067383 0.0468106269836426
-113.636360168457 0.0538715124130249
-113.068183898926 0.0618100166320801
-112.5 0.0640636682510376
-111.931816101074 0.0707366466522217
-111.363639831543 0.0650197267532349
-110.795455932617 0.0628340244293213
-109.659088134766 0.0547554492950439
-109.090911865234 0.0638828277587891
-108.522727966309 0.0529172420501709
-107.954544067383 0.0535974502563477
-107.386360168457 0.0565303564071655
-106.818183898926 0.0616028308868408
-106.25 0.0696038007736206
-105.681816101074 0.0616792440414429
-105.113639831543 0.0647553205490112
-104.545455932617 0.0744481086730957
-103.977272033691 0.0810421705245972
-103.409088134766 0.0791281461715698
-102.840911865234 0.0781292915344238
-102.272727966309 0.0919287204742432
-101.704544067383 0.110560059547424
-101.136360168457 0.0864953994750977
-100.568183898926 0.0882149934768677
-100 0.0939269065856934
-99.4318161010742 0.111651539802551
-98.863639831543 0.108636498451233
-98.2954559326172 0.118648409843445
-97.7272720336914 0.125429630279541
-97.1590881347656 0.124442338943481
-96.5909118652344 0.114951848983765
-96.0227279663086 0.106947302818298
-95.4545440673828 0.120215058326721
-94.886360168457 0.135200977325439
-94.3181838989258 0.128612637519836
-93.75 0.113515973091125
-93.1818161010742 0.114162087440491
-92.613639831543 0.105742335319519
-92.0454559326172 0.103197455406189
-91.4772720336914 0.102387189865112
-90.9090881347656 0.106901288032532
-90.3409118652344 0.109145879745483
-89.7727279663086 0.121901869773865
-89.2045440673828 0.13305139541626
-88.636360168457 0.138591289520264
-88.0681838989258 0.143135547637939
-87.5 0.123571753501892
-86.9318161010742 0.109632253646851
-86.363639831543 0.119167923927307
-85.7954559326172 0.111588954925537
-85.2272720336914 0.114384770393372
-84.6590881347656 0.115164518356323
-84.0909118652344 0.115245461463928
-83.5227279663086 0.110772609710693
-82.9545440673828 0.112759828567505
-82.386360168457 0.109223127365112
-81.8181838989258 0.114802718162537
-81.25 0.132569432258606
-80.6818161010742 0.120485305786133
-80.113639831543 0.118746280670166
-79.5454559326172 0.12759792804718
-78.9772720336914 0.131529211997986
-78.4090881347656 0.129566788673401
-77.8409118652344 0.112294316291809
-77.2727279663086 0.114749908447266
-76.7045440673828 0.1149742603302
-76.136360168457 0.120033621788025
-75.5681838989258 0.121874809265137
-75 0.126764416694641
-74.4318161010742 0.129307150840759
-73.863639831543 0.133852005004883
-73.2954559326172 0.126598596572876
-72.7272720336914 0.140576481819153
-72.1590881347656 0.125785827636719
-71.5909118652344 0.131472229957581
-71.0227279663086 0.122321009635925
-70.4545440673828 0.128585815429688
-69.886360168457 0.123222589492798
-69.3181838989258 0.125779867172241
-68.75 0.118483543395996
-68.1818161010742 0.123199701309204
-67.613639831543 0.123087048530579
-67.0454559326172 0.128748893737793
-66.4772720336914 0.119892120361328
-65.9090881347656 0.123449563980103
-65.3409118652344 0.126560688018799
-64.7727279663086 0.121238350868225
-64.2045440673828 0.119001269340515
-63.6363639831543 0.126652479171753
-63.0681800842285 0.127881169319153
-62.5 0.131398320198059
-61.9318199157715 0.132470369338989
-61.3636360168457 0.135120749473572
-60.7954559326172 0.130596995353699
-60.2272720336914 0.134450197219849
-59.6590919494629 0.125454306602478
-59.0909080505371 0.131124258041382
-58.5227279663086 0.133914113044739
-57.9545440673828 0.125965237617493
-57.3863639831543 0.122542262077332
-56.8181800842285 0.124792218208313
-56.25 0.116460204124451
-55.6818199157715 0.119134664535522
-55.1136360168457 0.127838850021362
-54.5454559326172 0.143615126609802
-53.9772720336914 0.140089869499207
-53.4090919494629 0.139404654502869
-52.8409080505371 0.142286896705627
-52.2727279663086 0.149829387664795
-51.7045440673828 0.148670554161072
-51.1363639831543 0.142166376113892
-50.5681800842285 0.126597046852112
-50 0.127746105194092
-49.4318199157715 0.124256491661072
-48.8636360168457 0.124431133270264
-48.2954559326172 0.125116944313049
-47.7272720336914 0.132193088531494
-47.1590919494629 0.134523153305054
-46.5909080505371 0.140042185783386
-46.0227279663086 0.135800957679749
-45.4545440673828 0.13590669631958
-44.8863639831543 0.142951965332031
-43.75 0.136629939079285
-43.1818199157715 0.141705632209778
-42.6136360168457 0.138004183769226
-41.4772720336914 0.126267075538635
-40.3409080505371 0.139476537704468
-39.7727279663086 0.140775442123413
-39.2045440673828 0.143893599510193
-38.6363639831543 0.148320913314819
-38.0681800842285 0.14884340763092
-37.5 0.153855919837952
-36.9318199157715 0.151477694511414
-36.3636360168457 0.162137508392334
-35.7954559326172 0.153332948684692
-35.2272720336914 0.161706328392029
-34.6590919494629 0.189942240715027
-34.0909080505371 0.196769952774048
-33.5227279663086 0.18277907371521
-32.9545440673828 0.168017625808716
-32.3863639831543 0.156741857528687
-31.8181819915771 0.174419283866882
-30.6818180084229 0.181112766265869
-30.1136360168457 0.195037364959717
-29.5454540252686 0.242537498474121
-28.9772720336914 0.280771613121033
-28.4090900421143 0.288911819458008
-27.8409099578857 0.393931746482849
-27.2727279663086 0.328775405883789
-26.7045459747314 0.271670699119568
-26.1363639831543 0.301716566085815
-25.5681819915771 0.27924907207489
-25 0.274543285369873
-24.4318180084229 0.228370070457458
-23.8636360168457 0.216920495033264
-23.2954540252686 0.209754228591919
-22.7272720336914 0.207789897918701
-22.1590900421143 0.214434504508972
-21.5909099578857 0.242050886154175
-21.0227279663086 0.233628630638123
-20.4545459747314 0.205605149269104
-19.8863639831543 0.193620920181274
-19.3181819915771 0.204167604446411
-18.75 0.211170554161072
-18.1818180084229 0.220891237258911
-17.6136360168457 0.2003333568573
-17.0454540252686 0.2041335105896
-16.4772720336914 0.21285092830658
-15.9090909957886 0.244076251983643
-15.3409090042114 0.232921361923218
-14.7727270126343 0.199374437332153
-14.2045450210571 0.194997191429138
-13.6363639831543 0.203644037246704
-13.0681819915771 0.198011159896851
-12.5 0.208045125007629
-11.9318180084229 0.205285429954529
-11.3636360168457 0.204669713973999
-10.7954549789429 0.204902410507202
-10.2272729873657 0.223881125450134
-9.65909099578857 0.240234971046448
-9.09090900421143 0.245338082313538
-8.52272701263428 0.246734261512756
-7.95454549789429 0.241932392120361
-7.38636350631714 0.230234146118164
-6.81818199157715 0.247885465621948
-6.25 0.248803496360779
-5.68181800842285 0.24914562702179
-5.11363649368286 0.240547776222229
-4.54545450210571 0.246434807777405
-3.97727274894714 0.255889177322388
-3.40909099578857 0.261550664901733
-2.84090900421143 0.288553476333618
-2.27272725105286 0.305229425430298
-1.70454549789429 0.352906942367554
-1.13636362552643 0.396486401557922
-0.568181753158569 0.634378433227539
0 1
0.568181753158569 0.634378433227539
1.13636362552643 0.396486401557922
1.70454549789429 0.352906942367554
2.27272725105286 0.305229425430298
2.84090900421143 0.288553476333618
3.40909099578857 0.261550664901733
3.97727274894714 0.255889177322388
4.54545450210571 0.246434807777405
5.11363649368286 0.240547776222229
5.68181800842285 0.24914562702179
6.25 0.248803496360779
6.81818199157715 0.247885465621948
7.38636350631714 0.230234146118164
7.95454549789429 0.241932392120361
8.52272701263428 0.246734261512756
9.09090900421143 0.245338082313538
9.65909099578857 0.240234971046448
10.2272729873657 0.223881125450134
10.7954549789429 0.204902410507202
11.3636360168457 0.204669713973999
11.9318180084229 0.205285429954529
12.5 0.208045125007629
13.0681819915771 0.198011159896851
13.6363639831543 0.203644037246704
14.2045450210571 0.194997191429138
14.7727270126343 0.199374437332153
15.3409090042114 0.232921361923218
15.9090909957886 0.244076251983643
16.4772720336914 0.21285092830658
17.0454540252686 0.2041335105896
17.6136360168457 0.2003333568573
18.1818180084229 0.220891237258911
18.75 0.211170554161072
19.3181819915771 0.204167604446411
19.8863639831543 0.193620920181274
20.4545459747314 0.205605149269104
21.0227279663086 0.233628630638123
21.5909099578857 0.242050886154175
22.1590900421143 0.214434504508972
22.7272720336914 0.207789897918701
23.2954540252686 0.209754228591919
23.8636360168457 0.216920495033264
24.4318180084229 0.228370070457458
25 0.274543285369873
25.5681819915771 0.27924907207489
26.1363639831543 0.301716566085815
26.7045459747314 0.271670699119568
27.2727279663086 0.328775405883789
27.8409099578857 0.393931746482849
28.4090900421143 0.288911819458008
28.9772720336914 0.280771613121033
29.5454540252686 0.242537498474121
30.1136360168457 0.195037364959717
30.6818180084229 0.181112766265869
31.8181819915771 0.174419283866882
32.3863639831543 0.156741857528687
32.9545440673828 0.168017625808716
33.5227279663086 0.18277907371521
34.0909080505371 0.196769952774048
34.6590919494629 0.189942240715027
35.2272720336914 0.161706328392029
35.7954559326172 0.153332948684692
36.3636360168457 0.162137508392334
36.9318199157715 0.151477694511414
37.5 0.153855919837952
38.0681800842285 0.14884340763092
38.6363639831543 0.148320913314819
39.2045440673828 0.143893599510193
39.7727279663086 0.140775442123413
40.3409080505371 0.139476537704468
41.4772720336914 0.126267075538635
42.6136360168457 0.138004183769226
43.1818199157715 0.141705632209778
43.75 0.136629939079285
44.8863639831543 0.142951965332031
45.4545440673828 0.13590669631958
46.0227279663086 0.135800957679749
46.5909080505371 0.140042185783386
47.1590919494629 0.134523153305054
47.7272720336914 0.132193088531494
48.2954559326172 0.125116944313049
48.8636360168457 0.124431133270264
49.4318199157715 0.124256491661072
50 0.127746105194092
50.5681800842285 0.126597046852112
51.1363639831543 0.142166376113892
51.7045440673828 0.148670554161072
52.2727279663086 0.149829387664795
52.8409080505371 0.142286896705627
53.4090919494629 0.139404654502869
53.9772720336914 0.140089869499207
54.5454559326172 0.143615126609802
55.1136360168457 0.127838850021362
55.6818199157715 0.119134664535522
56.25 0.116460204124451
56.8181800842285 0.124792218208313
57.3863639831543 0.122542262077332
57.9545440673828 0.125965237617493
58.5227279663086 0.133914113044739
59.0909080505371 0.131124258041382
59.6590919494629 0.125454306602478
60.2272720336914 0.134450197219849
60.7954559326172 0.130596995353699
61.3636360168457 0.135120749473572
61.9318199157715 0.132470369338989
62.5 0.131398320198059
63.0681800842285 0.127881169319153
63.6363639831543 0.126652479171753
64.2045440673828 0.119001269340515
64.7727279663086 0.121238350868225
65.3409118652344 0.126560688018799
65.9090881347656 0.123449563980103
66.4772720336914 0.119892120361328
67.0454559326172 0.128748893737793
67.613639831543 0.123087048530579
68.1818161010742 0.123199701309204
68.75 0.118483543395996
69.3181838989258 0.125779867172241
69.886360168457 0.123222589492798
70.4545440673828 0.128585815429688
71.0227279663086 0.122321009635925
71.5909118652344 0.131472229957581
72.1590881347656 0.125785827636719
72.7272720336914 0.140576481819153
73.2954559326172 0.126598596572876
73.863639831543 0.133852005004883
74.4318161010742 0.129307150840759
75 0.126764416694641
75.5681838989258 0.121874809265137
76.136360168457 0.120033621788025
76.7045440673828 0.1149742603302
77.2727279663086 0.114749908447266
77.8409118652344 0.112294316291809
78.4090881347656 0.129566788673401
78.9772720336914 0.131529211997986
79.5454559326172 0.12759792804718
80.113639831543 0.118746280670166
80.6818161010742 0.120485305786133
81.25 0.132569432258606
81.8181838989258 0.114802718162537
82.386360168457 0.109223127365112
82.9545440673828 0.112759828567505
83.5227279663086 0.110772609710693
84.0909118652344 0.115245461463928
84.6590881347656 0.115164518356323
85.2272720336914 0.114384770393372
85.7954559326172 0.111588954925537
86.363639831543 0.119167923927307
86.9318161010742 0.109632253646851
87.5 0.123571753501892
88.0681838989258 0.143135547637939
88.636360168457 0.138591289520264
89.2045440673828 0.13305139541626
89.7727279663086 0.121901869773865
90.3409118652344 0.109145879745483
90.9090881347656 0.106901288032532
91.4772720336914 0.102387189865112
92.0454559326172 0.103197455406189
92.613639831543 0.105742335319519
93.1818161010742 0.114162087440491
93.75 0.113515973091125
94.3181838989258 0.128612637519836
94.886360168457 0.135200977325439
95.4545440673828 0.120215058326721
96.0227279663086 0.106947302818298
96.5909118652344 0.114951848983765
97.1590881347656 0.124442338943481
97.7272720336914 0.125429630279541
98.2954559326172 0.118648409843445
98.863639831543 0.108636498451233
99.4318161010742 0.111651539802551
100 0.0939269065856934
100.568183898926 0.0882149934768677
101.136360168457 0.0864953994750977
101.704544067383 0.110560059547424
102.272727966309 0.0919287204742432
102.840911865234 0.0781292915344238
103.409088134766 0.0791281461715698
103.977272033691 0.0810421705245972
104.545455932617 0.0744481086730957
105.113639831543 0.0647553205490112
105.681816101074 0.0616792440414429
106.25 0.0696038007736206
106.818183898926 0.0616028308868408
107.386360168457 0.0565303564071655
107.954544067383 0.0535974502563477
108.522727966309 0.0529172420501709
109.090911865234 0.0638828277587891
109.659088134766 0.0547554492950439
110.795455932617 0.0628340244293213
111.363639831543 0.0650197267532349
111.931816101074 0.0707366466522217
112.5 0.0640636682510376
113.068183898926 0.0618100166320801
113.636360168457 0.0538715124130249
114.204544067383 0.0468106269836426
114.772727966309 0.0495395660400391
115.340911865234 0.0578022003173828
115.909088134766 0.0579159259796143
116.477272033691 0.0483580827713013
117.045455932617 0.0449973344802856
117.613639831543 0.0461879968643188
118.75 0.047327995300293
119.318183898926 0.0455762147903442
119.886360168457 0.0509582757949829
120.454544067383 0.0607529878616333
121.022727966309 0.0660243034362793
121.590911865234 0.0594037771224976
122.159088134766 0.0592358112335205
122.727272033691 0.0554927587509155
123.295455932617 0.0545153617858887
123.863639831543 0.0457499027252197
124.431816101074 0.0409183502197266
125.568183898926 0.0452667474746704
126.136360168457 0.0397812128067017
126.704544067383 0.0152984857559204
127.272727966309 0.0101076364517212
128.409088134766 0.00936377048492432
131.25 0.00846695899963379
132.954544067383 0.00711441040039062
134.090911865234 0.00677895545959473
138.636367797852 0.00501596927642822
139.772720336914 0.00458204746246338
143.181823730469 0.00161063671112061
144.318176269531 0.00103461742401123
144.886367797852 0.000524759292602539
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000671267509460449
-143.75 0.00168418884277344
-142.613632202148 0.00228548049926758
-141.477279663086 0.00358331203460693
-139.204544067383 0.00519144535064697
-135.227279663086 0.00625526905059814
-133.522720336914 0.00713944435119629
-132.954544067383 0.00714468955993652
-129.545455932617 0.00944387912750244
-128.409088134766 0.00963222980499268
-127.272727966309 0.0106664896011353
-126.704544067383 0.0141116380691528
-126.136360168457 0.0397403240203857
-125.568183898926 0.0484786033630371
-125 0.0454975366592407
-124.431816101074 0.0446889400482178
-123.863639831543 0.0443754196166992
-123.295455932617 0.0539745092391968
-122.727272033691 0.0583605766296387
-122.159088134766 0.061044454574585
-121.590911865234 0.0613729953765869
-121.022727966309 0.064903736114502
-120.454544067383 0.0609639883041382
-119.886360168457 0.0526492595672607
-119.318183898926 0.0471256971359253
-118.75 0.0476236343383789
-118.181816101074 0.0464303493499756
-117.613639831543 0.0480278730392456
-117.045455932617 0.0466351509094238
-116.477272033691 0.0484137535095215
-115.909088134766 0.0565292835235596
-115.340911865234 0.054732084274292
-114.772727966309 0.0471450090408325
-114.204544067383 0.0457565784454346
-113.636360168457 0.0562565326690674
-113.068183898926 0.0630773305892944
-112.5 0.0646911859512329
-111.931816101074 0.0730385780334473
-111.363639831543 0.070256233215332
-110.795455932617 0.0670216083526611
-110.227272033691 0.0616588592529297
-109.659088134766 0.0567582845687866
-109.090911865234 0.0654383897781372
-108.522727966309 0.053969144821167
-107.954544067383 0.0523115396499634
-107.386360168457 0.0578269958496094
-106.818183898926 0.0650862455368042
-106.25 0.071746826171875
-105.681816101074 0.0638312101364136
-105.113639831543 0.0664321184158325
-104.545455932617 0.0766748189926147
-103.977272033691 0.0830689668655396
-103.409088134766 0.080772876739502
-102.840911865234 0.0792298316955566
-102.272727966309 0.0940937995910645
-101.704544067383 0.114930868148804
-101.136360168457 0.0910236835479736
-100.568183898926 0.0877666473388672
-100 0.0966956615447998
-99.4318161010742 0.113736629486084
-98.863639831543 0.113673329353333
-98.2954559326172 0.118273138999939
-97.7272720336914 0.124311208724976
-97.1590881347656 0.12480103969574
-96.5909118652344 0.117357611656189
-96.0227279663086 0.106159806251526
-95.4545440673828 0.123372316360474
-94.886360168457 0.138258576393127
-94.3181838989258 0.130004167556763
-93.75 0.114499926567078
-93.1818161010742 0.115182995796204
-92.613639831543 0.109127759933472
-92.0454559326172 0.106158852577209
-91.4772720336914 0.10411012172699
-90.9090881347656 0.105834484100342
-90.3409118652344 0.108129978179932
-89.7727279663086 0.125694870948792
-89.2045440673828 0.13423228263855
-88.636360168457 0.138332724571228
-88.0681838989258 0.143836617469788
-87.5 0.122835278511047
-86.9318161010742 0.107269048690796
-86.363639831543 0.119598031044006
-85.7954559326172 0.115555763244629
-85.2272720336914 0.115896344184875
-84.6590881347656 0.117055416107178
-84.0909118652344 0.116496324539185
-83.5227279663086 0.112286567687988
-82.386360168457 0.115111231803894
-81.8181838989258 0.117695689201355
-81.25 0.133801221847534
-80.6818161010742 0.124942779541016
-80.113639831543 0.11905574798584
-79.5454559326172 0.128900408744812
-78.9772720336914 0.135865449905396
-78.4090881347656 0.131450176239014
-77.8409118652344 0.115705370903015
-76.7045440673828 0.118037939071655
-76.136360168457 0.123770117759705
-75.5681838989258 0.126950979232788
-75 0.128932237625122
-74.4318161010742 0.132344007492065
-73.863639831543 0.137910842895508
-73.2954559326172 0.131173014640808
-72.7272720336914 0.14220404624939
-72.1590881347656 0.127436876296997
-71.5909118652344 0.130282163619995
-71.0227279663086 0.124129891395569
-70.4545440673828 0.128181338310242
-69.886360168457 0.12632429599762
-69.3181838989258 0.125093102455139
-68.75 0.11977756023407
-68.1818161010742 0.12260627746582
-67.613639831543 0.124302983283997
-67.0454559326172 0.129718065261841
-66.4772720336914 0.121404528617859
-65.9090881347656 0.124032735824585
-65.3409118652344 0.127844214439392
-64.7727279663086 0.122106194496155
-64.2045440673828 0.119737863540649
-63.6363639831543 0.127052187919617
-63.0681800842285 0.129411935806274
-61.9318199157715 0.135539531707764
-61.3636360168457 0.137314677238464
-60.7954559326172 0.134168028831482
-60.2272720336914 0.135908961296082
-59.6590919494629 0.125662088394165
-59.0909080505371 0.131465315818787
-58.5227279663086 0.134557247161865
-57.9545440673828 0.126678347587585
-57.3863639831543 0.125116109848022
-56.8181800842285 0.125226974487305
-56.25 0.119104862213135
-55.6818199157715 0.120364189147949
-55.1136360168457 0.127700090408325
-54.5454559326172 0.145029187202454
-53.9772720336914 0.142568349838257
-53.4090919494629 0.143224716186523
-52.8409080505371 0.146303415298462
-52.2727279663086 0.149832487106323
-51.7045440673828 0.152781844139099
-51.1363639831543 0.144321441650391
-50.5681800842285 0.129757165908813
-50 0.130066871643066
-49.4318199157715 0.126011610031128
-48.8636360168457 0.12639582157135
-48.2954559326172 0.129705548286438
-47.1590919494629 0.138249158859253
-46.5909080505371 0.141716718673706
-46.0227279663086 0.138820290565491
-45.4545440673828 0.138806819915771
-44.8863639831543 0.14688777923584
-44.3181800842285 0.142049193382263
-43.75 0.139570713043213
-43.1818199157715 0.142243385314941
-42.0454559326172 0.133082509040833
-41.4772720336914 0.127254605293274
-40.9090919494629 0.133020877838135
-40.3409080505371 0.140289187431335
-39.7727279663086 0.140504121780396
-39.2045440673828 0.14250111579895
-38.6363639831543 0.147277235984802
-38.0681800842285 0.150882959365845
-37.5 0.152095794677734
-36.9318199157715 0.151518940925598
-36.3636360168457 0.163332939147949
-35.7954559326172 0.153249502182007
-35.2272720336914 0.159451723098755
-34.6590919494629 0.18765926361084
-34.0909080505371 0.190950155258179
-33.5227279663086 0.178648114204407
-32.9545440673828 0.168838143348694
-32.3863639831543 0.156424760818481
-31.8181819915771 0.174938917160034
-31.25 0.178972482681274
-30.6818180084229 0.177934408187866
-30.1136360168457 0.191270470619202
-29.5454540252686 0.244266510009766
-28.9772720336914 0.289643049240112
-28.4090900421143 0.299633502960205
-27.8409099578857 0.401241421699524
-27.2727279663086 0.339316844940186
-26.7045459747314 0.27250075340271
-26.1363639831543 0.300431251525879
-25.5681819915771 0.279054760932922
-25 0.275395750999451
-24.4318180084229 0.239452004432678
-23.8636360168457 0.231629967689514
-23.2954540252686 0.210199117660522
-22.7272720336914 0.207167148590088
-22.1590900421143 0.209741950035095
-21.5909099578857 0.222147345542908
-21.0227279663086 0.227289199829102
-20.4545459747314 0.207014560699463
-19.8863639831543 0.194377064704895
-19.3181819915771 0.205657482147217
-18.75 0.215706706047058
-18.1818180084229 0.224248766899109
-17.6136360168457 0.204218506813049
-17.0454540252686 0.205004930496216
-16.4772720336914 0.215174198150635
-15.9090909957886 0.242158770561218
-15.3409090042114 0.232675552368164
-14.7727270126343 0.199384689331055
-14.2045450210571 0.198885440826416
-13.6363639831543 0.201809883117676
-13.0681819915771 0.194839477539062
-12.5 0.205856561660767
-11.9318180084229 0.206230878829956
-11.3636360168457 0.204916000366211
-10.7954549789429 0.206360578536987
-10.2272729873657 0.225978374481201
-9.65909099578857 0.249007225036621
-9.09090900421143 0.246363878250122
-8.52272701263428 0.23382568359375
-7.95454549789429 0.227381467819214
-7.38636350631714 0.228033542633057
-6.81818199157715 0.245256423950195
-6.25 0.239856719970703
-5.68181800842285 0.242213726043701
-5.11363649368286 0.242566347122192
-4.54545450210571 0.243680477142334
-3.97727274894714 0.258081316947937
-3.40909099578857 0.262609720230103
-2.84090900421143 0.293102025985718
-2.27272725105286 0.309318542480469
-1.70454549789429 0.365747809410095
-1.13636362552643 0.405266284942627
-0.568181753158569 0.643444657325745
0 1
0.568181753158569 0.643444657325745
1.13636362552643 0.405266284942627
1.70454549789429 0.365747809410095
2.27272725105286 0.309318542480469
2.84090900421143 0.293102025985718
3.40909099578857 0.262609720230103
3.97727274894714 0.258081316947937
4.54545450210571 0.243680477142334
5.11363649368286 0.242566347122192
5.68181800842285 0.242213726043701
6.25 0.239856719970703
6.81818199157715 0.245256423950195
7.38636350631714 0.228033542633057
7.95454549789429 0.227381467819214
8.52272701263428 0.23382568359375
9.09090900421143 0.246363878250122
9.65909099578857 0.249007225036621
10.2272729873657 0.225978374481201
10.7954549789429 0.206360578536987
11.3636360168457 0.204916000366211
11.9318180084229 0.206230878829956
12.5 0.205856561660767
13.0681819915771 0.194839477539062
13.6363639831543 0.201809883117676
14.2045450210571 0.198885440826416
14.7727270126343 0.199384689331055
15.3409090042114 0.232675552368164
15.9090909957886 0.242158770561218
16.4772720336914 0.215174198150635
17.0454540252686 0.205004930496216
17.6136360168457 0.204218506813049
18.1818180084229 0.224248766899109
18.75 0.215706706047058
19.3181819915771 0.205657482147217
19.8863639831543 0.194377064704895
20.4545459747314 0.207014560699463
21.0227279663086 0.227289199829102
21.5909099578857 0.222147345542908
22.1590900421143 0.209741950035095
22.7272720336914 0.207167148590088
23.2954540252686 0.210199117660522
23.8636360168457 0.231629967689514
24.4318180084229 0.239452004432678
25 0.275395750999451
25.5681819915771 0.279054760932922
26.1363639831543 0.300431251525879
26.7045459747314 0.27250075340271
27.2727279663086 0.339316844940186
27.8409099578857 0.401241421699524
28.4090900421143 0.299633502960205
28.9772720336914 0.289643049240112
29.5454540252686 0.244266510009766
30.1136360168457 0.191270470619202
30.6818180084229 0.177934408187866
31.25 0.178972482681274
31.8181819915771 0.174938917160034
32.3863639831543 0.156424760818481
32.9545440673828 0.168838143348694
33.5227279663086 0.178648114204407
34.0909080505371 0.190950155258179
34.6590919494629 0.18765926361084
35.2272720336914 0.159451723098755
35.7954559326172 0.153249502182007
36.3636360168457 0.163332939147949
36.9318199157715 0.151518940925598
37.5 0.152095794677734
38.0681800842285 0.150882959365845
38.6363639831543 0.147277235984802
39.2045440673828 0.14250111579895
39.7727279663086 0.140504121780396
40.3409080505371 0.140289187431335
40.9090919494629 0.133020877838135
41.4772720336914 0.127254605293274
42.0454559326172 0.133082509040833
43.1818199157715 0.142243385314941
43.75 0.139570713043213
44.3181800842285 0.142049193382263
44.8863639831543 0.14688777923584
45.4545440673828 0.138806819915771
46.0227279663086 0.138820290565491
46.5909080505371 0.141716718673706
47.1590919494629 0.138249158859253
48.2954559326172 0.129705548286438
48.8636360168457 0.12639582157135
49.4318199157715 0.126011610031128
50 0.130066871643066
50.5681800842285 0.129757165908813
51.1363639831543 0.144321441650391
51.7045440673828 0.152781844139099
52.2727279663086 0.149832487106323
52.8409080505371 0.146303415298462
53.4090919494629 0.143224716186523
53.9772720336914 0.142568349838257
54.5454559326172 0.145029187202454
55.1136360168457 0.127700090408325
55.6818199157715 0.120364189147949
56.25 0.119104862213135
56.8181800842285 0.125226974487305
57.3863639831543 0.125116109848022
57.9545440673828 0.126678347587585
58.5227279663086 0.134557247161865
59.0909080505371 0.131465315818787
59.6590919494629 0.125662088394165
60.2272720336914 0.135908961296082
60.7954559326172 0.134168028831482
61.3636360168457 0.137314677238464
61.9318199157715 0.135539531707764
63.0681800842285 0.129411935806274
63.6363639831543 0.127052187919617
64.2045440673828 0.119737863540649
64.7727279663086 0.122106194496155
65.3409118652344 0.127844214439392
65.9090881347656 0.124032735824585
66.4772720336914 0.121404528617859
67.0454559326172 0.129718065261841
67.613639831543 0.124302983283997
68.1818161010742 0.12260627746582
68.75 0.11977756023407
69.3181838989258 0.125093102455139
69.886360168457 0.12632429599762
70.4545440673828 0.128181338310242
71.0227279663086 0.124129891395569
71.5909118652344 0.130282163619995
72.1590881347656 0.127436876296997
72.7272720336914 0.14220404624939
73.2954559326172 0.131173014640808
73.863639831543 0.137910842895508
74.4318161010742 0.132344007492065
75 0.128932237625122
75.5681838989258 0.126950979232788
76.136360168457 0.123770117759705
76.7045440673828 0.118037939071655
77.8409118652344 0.115705370903015
78.4090881347656 0.131450176239014
78.9772720336914 0.135865449905396
79.5454559326172 0.128900408744812
80.113639831543 0.11905574798584
80.6818161010742 0.124942779541016
81.25 0.133801221847534
81.8181838989258 0.117695689201355
82.386360168457 0.115111231803894
83.5227279663086 0.112286567687988
84.0909118652344 0.116496324539185
84.6590881347656 0.117055416107178
85.2272720336914 0.115896344184875
85.7954559326172 0.115555763244629
86.363639831543 0.119598031044006
86.9318161010742 0.107269048690796
87.5 0.122835278511047
88.0681838989258 0.143836617469788
88.636360168457 0.138332724571228
89.2045440673828 0.13423228263855
89.7727279663086 0.125694870948792
90.3409118652344 0.108129978179932
90.9090881347656 0.105834484100342
91.4772720336914 0.10411012172699
92.0454559326172 0.106158852577209
92.613639831543 0.109127759933472
93.1818161010742 0.115182995796204
93.75 0.114499926567078
94.3181838989258 0.130004167556763
94.886360168457 0.138258576393127
95.4545440673828 0.123372316360474
96.0227279663086 0.106159806251526
96.5909118652344 0.117357611656189
97.1590881347656 0.12480103969574
97.7272720336914 0.124311208724976
98.2954559326172 0.118273138999939
98.863639831543 0.113673329353333
99.4318161010742 0.113736629486084
100 0.0966956615447998
100.568183898926 0.0877666473388672
101.136360168457 0.0910236835479736
101.704544067383 0.114930868148804
102.272727966309 0.0940937995910645
102.840911865234 0.0792298316955566
103.409088134766 0.080772876739502
103.977272033691 0.0830689668655396
104.545455932617 0.0766748189926147
105.113639831543 0.0664321184158325
105.681816101074 0.0638312101364136
106.25 0.071746826171875
106.818183898926 0.0650862455368042
107.386360168457 0.0578269958496094
107.954544067383 0.0523115396499634
108.522727966309 0.053969144821167
109.090911865234 0.0654383897781372
109.659088134766 0.0567582845687866
110.227272033691 0.0616588592529297
110.795455932617 0.0670216083526611
111.363639831543 0.070256233215332
111.931816101074 0.0730385780334473
112.5 0.0646911859512329
113.068183898926 0.0630773305892944
113.636360168457 0.0562565326690674
114.204544067383 0.0457565784454346
114.772727966309 0.0471450090408325
115.340911865234 0.054732084274292
115.909088134766 0.0565292835235596
116.477272033691 0.0484137535095215
117.045455932617 0.0466351509094238
117.613639831543 0.0480278730392456
118.181816101074 0.0464303493499756
118.75 0.0476236343383789
119.318183898926 0.0471256971359253
119.886360168457 0.0526492595672607
120.454544067383 0.0609639883041382
121.022727966309 0.064903736114502
121.590911865234 0.0613729953765869
122.159088134766 0.061044454574585
122.727272033691 0.0583605766296387
123.295455932617 0.0539745092391968
123.863639831543 0.0443754196166992
124.431816101074 0.0446889400482178
125 0.0454975366592407
125.568183898926 0.0484786033630371
126.136360168457 0.0397403240203857
126.704544067383 0.0141116380691528
127.272727966309 0.0106664896011353
129.545455932617 0.00944387912750244
130.681823730469 0.00901973247528076
132.954544067383 0.00714468955993652
134.090911865234 0.00674045085906982
135.795455932617 0.00617027282714844
140.909088134766 0.00405335426330566
144.886367797852 0.000671267509460449
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000546932220458984
-143.181823730469 0.00164461135864258
-142.045455932617 0.00266289710998535
-139.204544067383 0.00482892990112305
-134.090911865234 0.00673627853393555
-129.545455932617 0.00922441482543945
-128.409088134766 0.00915253162384033
-127.272727966309 0.00996208190917969
-126.704544067383 0.0152376890182495
-126.136360168457 0.040276050567627
-125.568183898926 0.0465353727340698
-125 0.044162392616272
-124.431816101074 0.0423023700714111
-123.863639831543 0.0438731908798218
-123.295455932617 0.0520639419555664
-122.159088134766 0.0603960752487183
-121.590911865234 0.0589295625686646
-121.022727966309 0.066326379776001
-120.454544067383 0.0617653131484985
-119.886360168457 0.0502686500549316
-119.318183898926 0.0466387271881104
-118.75 0.048346996307373
-118.181816101074 0.0468307733535767
-117.613639831543 0.0477066040039062
-117.045455932617 0.0455745458602905
-116.477272033691 0.0459554195404053
-115.909088134766 0.0565707683563232
-115.340911865234 0.0574690103530884
-114.772727966309 0.0481909513473511
-114.204544067383 0.0458725690841675
-113.636360168457 0.0553077459335327
-113.068183898926 0.0634419918060303
-112.5 0.0641014575958252
-111.931816101074 0.0699105262756348
-111.363639831543 0.0662199258804321
-110.795455932617 0.0634942054748535
-110.227272033691 0.0586069822311401
-109.659088134766 0.0522830486297607
-109.090911865234 0.0625343322753906
-108.522727966309 0.05322265625
-107.954544067383 0.0523525476455688
-107.386360168457 0.0572963953018188
-106.25 0.070839524269104
-105.681816101074 0.0640329122543335
-105.113639831543 0.067420482635498
-104.545455932617 0.0729435682296753
-103.977272033691 0.0801019668579102
-103.409088134766 0.0791562795639038
-102.840911865234 0.0772053003311157
-102.272727966309 0.0915775299072266
-101.704544067383 0.109422206878662
-101.136360168457 0.0849692821502686
-100.568183898926 0.0869823694229126
-100 0.0943139791488647
-99.4318161010742 0.11147940158844
-98.863639831543 0.108994603157043
-98.2954559326172 0.121053218841553
-97.7272720336914 0.126549482345581
-97.1590881347656 0.12456226348877
-96.0227279663086 0.10556972026825
-95.4545440673828 0.118802785873413
-94.886360168457 0.134419322013855
-94.3181838989258 0.127214670181274
-93.75 0.112344264984131
-93.1818161010742 0.114390134811401
-92.613639831543 0.104733824729919
-92.0454559326172 0.101830244064331
-91.4772720336914 0.102405667304993
-90.9090881347656 0.105390429496765
-90.3409118652344 0.107574462890625
-89.7727279663086 0.121739268302917
-89.2045440673828 0.132189750671387
-88.636360168457 0.135786175727844
-88.0681838989258 0.141685724258423
-87.5 0.123268246650696
-86.9318161010742 0.108879685401917
-86.363639831543 0.121586561203003
-85.7954559326172 0.115875124931335
-85.2272720336914 0.114809632301331
-84.0909118652344 0.115667104721069
-83.5227279663086 0.110085129737854
-82.386360168457 0.108186841011047
-81.8181838989258 0.114147782325745
-81.25 0.131987929344177
-80.6818161010742 0.121296286582947
-80.113639831543 0.117948651313782
-79.5454559326172 0.127695322036743
-78.9772720336914 0.132759571075439
-78.4090881347656 0.12817656993866
-77.8409118652344 0.113035082817078
-77.2727279663086 0.115836501121521
-76.7045440673828 0.114241123199463
-76.136360168457 0.121160387992859
-75.5681838989258 0.12355101108551
-75 0.127594709396362
-74.4318161010742 0.128803610801697
-73.863639831543 0.133516907691956
-73.2954559326172 0.125308513641357
-72.7272720336914 0.138185977935791
-72.1590881347656 0.124310731887817
-71.5909118652344 0.129557251930237
-71.0227279663086 0.120081186294556
-70.4545440673828 0.128883957862854
-69.886360168457 0.122692108154297
-69.3181838989258 0.125810384750366
-68.75 0.117930173873901
-68.1818161010742 0.1217942237854
-67.613639831543 0.121589183807373
-67.0454559326172 0.127611637115479
-66.4772720336914 0.118554472923279
-65.9090881347656 0.120579719543457
-65.3409118652344 0.123148679733276
-64.2045440673828 0.116306662559509
-63.6363639831543 0.125027656555176
-63.0681800842285 0.126478433609009
-62.5 0.131248712539673
-61.9318199157715 0.134512901306152
-61.3636360168457 0.140609264373779
-60.7954559326172 0.13464629650116
-60.2272720336914 0.134956479072571
-59.6590919494629 0.124607801437378
-59.0909080505371 0.129752635955811
-58.5227279663086 0.133389472961426
-57.9545440673828 0.1261146068573
-57.3863639831543 0.12249755859375
-56.8181800842285 0.12602710723877
-56.25 0.118326902389526
-55.6818199157715 0.119431495666504
-55.1136360168457 0.127814173698425
-54.5454559326172 0.145053029060364
-53.9772720336914 0.140295743942261
-53.4090919494629 0.139729499816895
-52.8409080505371 0.143693685531616
-52.2727279663086 0.149051547050476
-51.7045440673828 0.148431181907654
-51.1363639831543 0.144191861152649
-50.5681800842285 0.128530740737915
-50 0.128073930740356
-49.4318199157715 0.124243140220642
-48.8636360168457 0.124972343444824
-48.2954559326172 0.126710414886475
-47.7272720336914 0.132001519203186
-47.1590919494629 0.133975982666016
-46.5909080505371 0.138190865516663
-46.0227279663086 0.135670900344849
-45.4545440673828 0.136531949043274
-44.8863639831543 0.141266942024231
-44.3181800842285 0.137630701065063
-43.75 0.13758397102356
-43.1818199157715 0.141531705856323
-42.6136360168457 0.137160897254944
-42.0454559326172 0.132370471954346
-41.4772720336914 0.129747748374939
-40.9090919494629 0.133949637413025
-40.3409080505371 0.140558362007141
-39.7727279663086 0.143229603767395
-39.2045440673828 0.144537687301636
-38.6363639831543 0.148813128471375
-38.0681800842285 0.148444771766663
-37.5 0.151628255844116
-36.9318199157715 0.150516867637634
-36.3636360168457 0.160857796669006
-35.7954559326172 0.153849244117737
-35.2272720336914 0.160479784011841
-34.6590919494629 0.184808015823364
-34.0909080505371 0.192796111106873
-33.5227279663086 0.179222822189331
-32.9545440673828 0.167958498001099
-32.3863639831543 0.157279133796692
-31.8181819915771 0.175524115562439
-31.25 0.181188225746155
-30.6818180084229 0.176444172859192
-30.1136360168457 0.187631130218506
-29.5454540252686 0.228726387023926
-28.9772720336914 0.270939946174622
-28.4090900421143 0.285447597503662
-27.8409099578857 0.395444393157959
-26.7045459747314 0.277391195297241
-26.1363639831543 0.30320942401886
-25.5681819915771 0.282083988189697
-25 0.282183051109314
-24.4318180084229 0.246562600135803
-23.8636360168457 0.232952833175659
-23.2954540252686 0.211999893188477
-22.7272720336914 0.208239912986755
-22.1590900421143 0.202139735221863
-21.5909099578857 0.219469904899597
-21.0227279663086 0.226908445358276
-20.4545459747314 0.206967353820801
-19.8863639831543 0.192586898803711
-19.3181819915771 0.204831600189209
-18.1818180084229 0.214308142662048
-17.6136360168457 0.20030951499939
-17.0454540252686 0.205185413360596
-16.4772720336914 0.212613105773926
-15.9090909957886 0.244754552841187
-15.3409090042114 0.231673121452332
-14.7727270126343 0.200122952461243
-14.2045450210571 0.199720859527588
-13.6363639831543 0.206492066383362
-13.0681819915771 0.197485566139221
-12.5 0.207464456558228
-11.9318180084229 0.205456972122192
-11.3636360168457 0.204366564750671
-10.7954549789429 0.205779075622559
-10.2272729873657 0.219126224517822
-9.65909099578857 0.222439527511597
-9.09090900421143 0.237177014350891
-8.52272701263428 0.252438068389893
-7.95454549789429 0.242163777351379
-7.38636350631714 0.229461669921875
-6.81818199157715 0.24473237991333
-6.25 0.236023187637329
-5.68181800842285 0.238227367401123
-5.11363649368286 0.23910117149353
-4.54545450210571 0.242650628089905
-3.97727274894714 0.25695013999939
-3.40909099578857 0.26631760597229
-2.84090900421143 0.289918422698975
-2.27272725105286 0.307987928390503
-1.70454549789429 0.352806806564331
-1.13636362552643 0.400339722633362
-0.568181753158569 0.637218475341797
0 1
0.568181753158569 0.637218475341797
1.13636362552643 0.400339722633362
1.70454549789429 0.352806806564331
2.27272725105286 0.307987928390503
2.84090900421143 0.289918422698975
3.40909099578857 0.26631760597229
3.97727274894714 0.25695013999939
4.54545450210571 0.242650628089905
5.11363649368286 0.23910117149353
5.68181800842285 0.238227367401123
6.25 0.236023187637329
6.81818199157715 0.24473237991333
7.38636350631714 0.229461669921875
7.95454549789429 0.242163777351379
8.52272701263428 0.252438068389893
9.09090900421143 0.237177014350891
9.65909099578857 0.222439527511597
10.2272729873657 0.219126224517822
10.7954549789429 0.205779075622559
11.3636360168457 0.204366564750671
11.9318180084229 0.205456972122192
12.5 0.207464456558228
13.0681819915771 0.197485566139221
13.6363639831543 0.206492066383362
14.2045450210571 0.199720859527588
14.7727270126343 0.200122952461243
15.3409090042114 0.231673121452332
15.9090909957886 0.244754552841187
16.4772720336914 0.212613105773926
17.0454540252686 0.205185413360596
17.6136360168457 0.20030951499939
18.1818180084229 0.214308142662048
19.3181819915771 0.204831600189209
19.8863639831543 0.192586898803711
20.4545459747314 0.206967353820801
21.0227279663086 0.226908445358276
21.5909099578857 0.219469904899597
22.1590900421143 0.202139735221863
22.7272720336914 0.208239912986755
23.2954540252686 0.211999893188477
23.8636360168457 0.232952833175659
24.4318180084229 0.246562600135803
25 0.282183051109314
25.5681819915771 0.282083988189697
26.1363639831543 0.30320942401886
26.7045459747314 0.277391195297241
27.8409099578857 0.395444393157959
28.4090900421143 0.285447597503662
28.9772720336914 0.270939946174622
29.5454540252686 0.228726387023926
30.1136360168457 0.187631130218506
30.6818180084229 0.176444172859192
31.25 0.181188225746155
31.8181819915771 0.175524115562439
32.3863639831543 0.157279133796692
32.9545440673828 0.167958498001099
33.5227279663086 0.179222822189331
34.0909080505371 0.192796111106873
34.6590919494629 0.184808015823364
35.2272720336914 0.160479784011841
35.7954559326172 0.153849244117737
36.3636360168457 0.160857796669006
36.9318199157715 0.150516867637634
37.5 0.151628255844116
38.0681800842285 0.148444771766663
38.6363639831543 0.148813128471375
39.2045440673828 0.144537687301636
39.7727279663086 0.143229603767395
40.3409080505371 0.140558362007141
40.9090919494629 0.133949637413025
41.4772720336914 0.129747748374939
42.0454559326172 0.132370471954346
42.6136360168457 0.137160897254944
43.1818199157715 0.141531705856323
43.75 0.13758397102356
44.3181800842285 0.137630701065063
44.8863639831543 0.141266942024231
45.4545440673828 0.136531949043274
46.0227279663086 0.135670900344849
46.5909080505371 0.138190865516663
47.1590919494629 0.133975982666016
47.7272720336914 0.132001519203186
48.2954559326172 0.126710414886475
48.8636360168457 0.124972343444824
49.4318199157715 0.124243140220642
50 0.128073930740356
50.5681800842285 0.128530740737915
51.1363639831543 0.144191861152649
51.7045440673828 0.148431181907654
52.2727279663086 0.149051547050476
52.8409080505371 0.143693685531616
53.4090919494629 0.139729499816895
53.9772720336914 0.140295743942261
54.5454559326172 0.145053029060364
55.1136360168457 0.127814173698425
55.6818199157715 0.119431495666504
56.25 0.118326902389526
56.8181800842285 0.12602710723877
57.3863639831543 0.12249755859375
57.9545440673828 0.1261146068573
58.5227279663086 0.133389472961426
59.0909080505371 0.129752635955811
59.6590919494629 0.124607801437378
60.2272720336914 0.134956479072571
60.7954559326172 0.13464629650116
61.3636360168457 0.140609264373779
61.9318199157715 0.134512901306152
62.5 0.131248712539673
63.0681800842285 0.126478433609009
63.6363639831543 0.125027656555176
64.2045440673828 0.116306662559509
65.3409118652344 0.123148679733276
65.9090881347656 0.120579719543457
66.4772720336914 0.118554472923279
67.0454559326172 0.127611637115479
67.613639831543 0.121589183807373
68.1818161010742 0.1217942237854
68.75 0.117930173873901
69.3181838989258 0.125810384750366
69.886360168457 0.122692108154297
70.4545440673828 0.128883957862854
71.0227279663086 0.120081186294556
71.5909118652344 0.129557251930237
72.1590881347656 0.124310731887817
72.7272720336914 0.138185977935791
73.2954559326172 0.125308513641357
73.863639831543 0.133516907691956
74.4318161010742 0.128803610801697
75 0.127594709396362
75.5681838989258 0.12355101108551
76.136360168457 0.121160387992859
76.7045440673828 0.114241123199463
77.2727279663086 0.115836501121521
77.8409118652344 0.113035082817078
78.4090881347656 0.12817656993866
78.9772720336914 0.132759571075439
79.5454559326172 0.127695322036743
80.113639831543 0.117948651313782
80.6818161010742 0.121296286582947
81.25 0.131987929344177
81.8181838989258 0.114147782325745
82.386360168457 0.108186841011047
83.5227279663086 0.110085129737854
84.0909118652344 0.115667104721069
85.2272720336914 0.114809632301331
85.7954559326172 0.115875124931335
86.363639831543 0.121586561203003
86.9318161010742 0.108879685401917
87.5 0.123268246650696
88.0681838989258 0.141685724258423
88.636360168457 0.135786175727844
89.2045440673828 0.132189750671387
89.7727279663086 0.121739268302917
90.3409118652344 0.107574462890625
90.9090881347656 0.105390429496765
91.4772720336914 0.102405667304993
92.0454559326172 0.101830244064331
92.613639831543 0.104733824729919
93.1818161010742 0.114390134811401
93.75 0.112344264984131
94.3181838989258 0.127214670181274
94.886360168457 0.134419322013855
95.4545440673828 0.118802785873413
96.0227279663086 0.10556972026825
97.1590881347656 0.12456226348877
97.7272720336914 0.126549482345581
98.2954559326172 0.121053218841553
98.863639831543 0.108994603157043
99.4318161010742 0.11147940158844
100 0.0943139791488647
100.568183898926 0.0869823694229126
101.136360168457 0.0849692821502686
101.704544067383 0.109422206878662
102.272727966309 0.0915775299072266
102.840911865234 0.0772053003311157
103.409088134766 0.0791562795639038
103.977272033691 0.0801019668579102
104.545455932617 0.0729435682296753
105.113639831543 0.067420482635498
105.681816101074 0.0640329122543335
106.25 0.070839524269104
107.386360168457 0.0572963953018188
107.954544067383 0.0523525476455688
108.522727966309 0.05322265625
109.090911865234 0.0625343322753906
109.659088134766 0.0522830486297607
110.227272033691 0.0586069822311401
110.795455932617 0.0634942054748535
111.363639831543 0.0662199258804321
111.931816101074 0.0699105262756348
112.5 0.0641014575958252
113.068183898926 0.0634419918060303
113.636360168457 0.0553077459335327
114.204544067383 0.0458725690841675
114.772727966309 0.0481909513473511
115.340911865234 0.0574690103530884
115.909088134766 0.0565707683563232
116.477272033691 0.0459554195404053
117.045455932617 0.0455745458602905
117.613639831543 0.0477066040039062
118.181816101074 0.0468307733535767
118.75 0.048346996307373
119.318183898926 0.0466387271881104
119.886360168457 0.0502686500549316
120.454544067383 0.0617653131484985
121.022727966309 0.066326379776001
121.590911865234 0.0589295625686646
122.159088134766 0.0603960752487183
123.295455932617 0.0520639419555664
123.863639831543 0.0438731908798218
124.431816101074 0.0423023700714111
125 0.044162392616272
125.568183898926 0.0465353727340698
126.136360168457 0.040276050567627
126.704544067383 0.0152376890182495
127.272727966309 0.00996208190917969
128.977279663086 0.00915074348449707
129.545455932617 0.00922441482543945
134.090911865234 0.00673627853393555
137.5 0.00544261932373047
141.477279663086 0.00317668914794922
143.75 0.00140690803527832
144.886367797852 0.000546932220458984
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.00071406364440918
-143.75 0.00157356262207031
-142.613632202148 0.00228607654571533
-140.909088134766 0.00392401218414307
-138.636367797852 0.00513708591461182
-136.363632202148 0.00596725940704346
-132.386367797852 0.00758016109466553
-131.25 0.00849485397338867
-129.545455932617 0.0094379186630249
-128.409088134766 0.00944745540618896
-127.272727966309 0.0100998878479004
-126.704544067383 0.01805579662323
-126.136360168457 0.0462579727172852
-125.568183898926 0.0493806600570679
-125 0.0459214448928833
-124.431816101074 0.0456917285919189
-123.863639831543 0.0445710420608521
-123.295455932617 0.0529994964599609
-122.727272033691 0.0571497678756714
-122.159088134766 0.0601593255996704
-121.590911865234 0.0596716403961182
-121.022727966309 0.0665290355682373
-120.454544067383 0.0606054067611694
-119.886360168457 0.0509082078933716
-119.318183898926 0.0465184450149536
-118.75 0.0484837293624878
-118.181816101074 0.0453014373779297
-117.045455932617 0.0446902513504028
-116.477272033691 0.0444401502609253
-115.909088134766 0.0552692413330078
-115.340911865234 0.0539395809173584
-114.772727966309 0.0449817180633545
-114.204544067383 0.0458608865737915
-113.636360168457 0.0555548667907715
-113.068183898926 0.06252121925354
-112.5 0.0623272657394409
-111.931816101074 0.0692241191864014
-111.363639831543 0.0658096075057983
-110.795455932617 0.0643260478973389
-109.659088134766 0.0522613525390625
-109.090911865234 0.0627344846725464
-108.522727966309 0.0521143674850464
-107.954544067383 0.05367112159729
-107.386360168457 0.0578052997589111
-106.818183898926 0.0653483867645264
-106.25 0.0710909366607666
-105.681816101074 0.0620145797729492
-104.545455932617 0.0688216686248779
-103.977272033691 0.0779687166213989
-103.409088134766 0.0755046606063843
-102.840911865234 0.0754576921463013
-101.704544067383 0.107071995735168
-101.136360168457 0.0835368633270264
-100.568183898926 0.0861762762069702
-100 0.0921924114227295
-99.4318161010742 0.110325932502747
-98.863639831543 0.103817701339722
-98.2954559326172 0.122140645980835
-97.7272720336914 0.125119209289551
-97.1590881347656 0.124386548995972
-96.5909118652344 0.11418342590332
-96.0227279663086 0.102581858634949
-95.4545440673828 0.117022156715393
-94.886360168457 0.135411977767944
-94.3181838989258 0.125821232795715
-93.75 0.109084606170654
-93.1818161010742 0.113350868225098
-92.613639831543 0.103389739990234
-92.0454559326172 0.0998450517654419
-91.4772720336914 0.100706815719604
-90.9090881347656 0.104507684707642
-90.3409118652344 0.104731321334839
-89.7727279663086 0.117234110832214
-89.2045440673828 0.130918860435486
-88.636360168457 0.133089661598206
-88.0681838989258 0.13926899433136
-87.5 0.117307186126709
-86.9318161010742 0.103944301605225
-86.363639831543 0.117274284362793
-85.7954559326172 0.113854885101318
-85.2272720336914 0.114291787147522
-84.6590881347656 0.115154981613159
-84.0909118652344 0.114580392837524
-83.5227279663086 0.10743236541748
-82.9545440673828 0.109559535980225
-82.386360168457 0.110780000686646
-81.8181838989258 0.113150715827942
-81.25 0.130698680877686
-80.6818161010742 0.117879986763
-80.113639831543 0.1163090467453
-79.5454559326172 0.126760482788086
-78.9772720336914 0.133084893226624
-78.4090881347656 0.127858877182007
-77.8409118652344 0.110628604888916
-77.2727279663086 0.11483371257782
-76.7045440673828 0.113418698310852
-76.136360168457 0.123644948005676
-75.5681838989258 0.122679114341736
-75 0.125864505767822
-74.4318161010742 0.126162886619568
-73.863639831543 0.131157159805298
-73.2954559326172 0.124242901802063
-72.7272720336914 0.136887669563293
-72.1590881347656 0.124438762664795
-71.5909118652344 0.129472970962524
-71.0227279663086 0.119066119194031
-70.4545440673828 0.12726902961731
-69.886360168457 0.121342301368713
-69.3181838989258 0.125442385673523
-68.75 0.11658787727356
-68.1818161010742 0.119559645652771
-67.613639831543 0.120988130569458
-67.0454559326172 0.127370595932007
-66.4772720336914 0.118055820465088
-65.9090881347656 0.119122385978699
-65.3409118652344 0.123432159423828
-64.7727279663086 0.117270946502686
-64.2045440673828 0.114609360694885
-63.6363639831543 0.121916174888611
-63.0681800842285 0.12480890750885
-62.5 0.12815535068512
-61.9318199157715 0.130390882492065
-61.3636360168457 0.133603930473328
-60.7954559326172 0.127761244773865
-60.2272720336914 0.130836725234985
-59.6590919494629 0.120501041412354
-58.5227279663086 0.131847500801086
-57.9545440673828 0.124382495880127
-57.3863639831543 0.120905637741089
-56.8181800842285 0.122927188873291
-56.25 0.113662600517273
-55.6818199157715 0.116586327552795
-55.1136360168457 0.125629425048828
-54.5454559326172 0.14108419418335
-53.9772720336914 0.138494729995728
-53.4090919494629 0.13872241973877
-52.8409080505371 0.142584323883057
-52.2727279663086 0.148867964744568
-51.7045440673828 0.149517893791199
-51.1363639831543 0.141707539558411
-50.5681800842285 0.12610650062561
-50 0.127771019935608
-49.4318199157715 0.123654246330261
-48.8636360168457 0.125226855278015
-48.2954559326172 0.127416968345642
-47.7272720336914 0.132131099700928
-47.1590919494629 0.132123589515686
-46.5909080505371 0.139621734619141
-46.0227279663086 0.136571884155273
-45.4545440673828 0.134212136268616
-44.8863639831543 0.137832880020142
-43.75 0.134775280952454
-43.1818199157715 0.136345624923706
-42.6136360168457 0.133043527603149
-42.0454559326172 0.132345795631409
-41.4772720336914 0.128311634063721
-40.9090919494629 0.131401419639587
-40.3409080505371 0.137694835662842
-39.7727279663086 0.142331123352051
-39.2045440673828 0.140810370445251
-38.6363639831543 0.14747166633606
-38.0681800842285 0.145586609840393
-37.5 0.151396989822388
-36.9318199157715 0.147314786911011
-36.3636360168457 0.158210754394531
-35.7954559326172 0.149417519569397
-35.2272720336914 0.158144593238831
-34.6590919494629 0.17714512348175
-34.0909080505371 0.185185432434082
-33.5227279663086 0.169413328170776
-32.9545440673828 0.164531946182251
-32.3863639831543 0.155702710151672
-31.8181819915771 0.170641899108887
-31.25 0.177227139472961
-30.6818180084229 0.17672872543335
-30.1136360168457 0.192296981811523
-29.5454540252686 0.250367164611816
-28.9772720336914 0.269847631454468
-28.4090900421143 0.280449748039246
-27.8409099578857 0.400726318359375
-27.2727279663086 0.32751190662384
-26.7045459747314 0.27514636516571
-26.1363639831543 0.297596216201782
-25.5681819915771 0.276097059249878
-25 0.275575160980225
-24.4318180084229 0.237859487533569
-23.8636360168457 0.228039383888245
-23.2954540252686 0.217342734336853
-22.7272720336914 0.204524874687195
-22.1590900421143 0.193665862083435
-21.5909099578857 0.215385913848877
-21.0227279663086 0.219782114028931
-20.4545459747314 0.198663353919983
-19.8863639831543 0.181821465492249
-19.3181819915771 0.190992116928101
-18.75 0.202117919921875
-18.1818180084229 0.211828112602234
-17.6136360168457 0.18984580039978
-17.0454540252686 0.196260929107666
-16.4772720336914 0.203882455825806
-15.9090909957886 0.23585319519043
-15.3409090042114 0.222731709480286
-14.7727270126343 0.195680141448975
-14.2045450210571 0.194202423095703
-13.6363639831543 0.199055194854736
-13.0681819915771 0.188879370689392
-12.5 0.198906302452087
-11.9318180084229 0.199564337730408
-11.3636360168457 0.199503540992737
-10.7954549789429 0.201346516609192
-10.2272729873657 0.213660717010498
-9.65909099578857 0.219992160797119
-9.09090900421143 0.225239276885986
-8.52272701263428 0.227644801139832
-7.38636350631714 0.218415379524231
-6.81818199157715 0.236154317855835
-6.25 0.231434226036072
-5.68181800842285 0.231451153755188
-5.11363649368286 0.236661314964294
-4.54545450210571 0.246936798095703
-3.97727274894714 0.253602981567383
-3.40909099578857 0.263960361480713
-2.84090900421143 0.286216974258423
-2.27272725105286 0.307282209396362
-1.70454549789429 0.350921630859375
-1.13636362552643 0.391034364700317
-0.568181753158569 0.630636811256409
0 1
0.568181753158569 0.630636811256409
1.13636362552643 0.391034364700317
1.70454549789429 0.350921630859375
2.27272725105286 0.307282209396362
2.84090900421143 0.286216974258423
3.40909099578857 0.263960361480713
3.97727274894714 0.253602981567383
4.54545450210571 0.246936798095703
5.11363649368286 0.236661314964294
5.68181800842285 0.231451153755188
6.25 0.231434226036072
6.81818199157715 0.236154317855835
7.38636350631714 0.218415379524231
8.52272701263428 0.227644801139832
9.09090900421143 0.225239276885986
9.65909099578857 0.219992160797119
10.2272729873657 0.213660717010498
10.7954549789429 0.201346516609192
11.3636360168457 0.199503540992737
11.9318180084229 0.199564337730408
12.5 0.198906302452087
13.0681819915771 0.188879370689392
13.6363639831543 0.199055194854736
14.2045450210571 0.194202423095703
14.7727270126343 0.195680141448975
15.3409090042114 0.222731709480286
15.9090909957886 0.23585319519043
16.4772720336914 0.203882455825806
17.0454540252686 0.196260929107666
17.6136360168457 0.18984580039978
18.1818180084229 0.211828112602234
18.75 0.202117919921875
19.3181819915771 0.190992116928101
19.8863639831543 0.181821465492249
20.4545459747314 0.198663353919983
21.0227279663086 0.219782114028931
21.5909099578857 0.215385913848877
22.1590900421143 0.193665862083435
22.7272720336914 0.204524874687195
23.2954540252686 0.217342734336853
23.8636360168457 0.228039383888245
24.4318180084229 0.237859487533569
25 0.275575160980225
25.5681819915771 0.276097059249878
26.1363639831543 0.297596216201782
26.7045459747314 0.27514636516571
27.2727279663086 0.32751190662384
27.8409099578857 0.400726318359375
28.4090900421143 0.280449748039246
28.9772720336914 0.269847631454468
29.5454540252686 0.250367164611816
30.1136360168457 0.192296981811523
30.6818180084229 0.17672872543335
31.25 0.177227139472961
31.8181819915771 0.170641899108887
32.3863639831543 0.155702710151672
32.9545440673828 0.164531946182251
33.5227279663086 0.169413328170776
34.0909080505371 0.185185432434082
34.6590919494629 0.17714512348175
35.2272720336914 0.158144593238831
35.7954559326172 0.149417519569397
36.3636360168457 0.158210754394531
36.9318199157715 0.147314786911011
37.5 0.151396989822388
38.0681800842285 0.145586609840393
38.6363639831543 0.14747166633606
39.2045440673828 0.140810370445251
39.7727279663086 0.142331123352051
40.3409080505371 0.137694835662842
40.9090919494629 0.131401419639587
41.4772720336914 0.128311634063721
42.0454559326172 0.132345795631409
42.6136360168457 0.133043527603149
43.1818199157715 0.136345624923706
43.75 0.134775280952454
44.8863639831543 0.137832880020142
45.4545440673828 0.134212136268616
46.0227279663086 0.136571884155273
46.5909080505371 0.139621734619141
47.1590919494629 0.132123589515686
47.7272720336914 0.132131099700928
48.2954559326172 0.127416968345642
48.8636360168457 0.125226855278015
49.4318199157715 0.123654246330261
50 0.127771019935608
50.5681800842285 0.12610650062561
51.1363639831543 0.141707539558411
51.7045440673828 0.149517893791199
52.2727279663086 0.148867964744568
52.8409080505371 0.142584323883057
53.4090919494629 0.13872241973877
53.9772720336914 0.138494729995728
54.5454559326172 0.14108419418335
55.1136360168457 0.125629425048828
55.6818199157715 0.116586327552795
56.25 0.113662600517273
56.8181800842285 0.122927188873291
57.3863639831543 0.120905637741089
57.9545440673828 0.124382495880127
58.5227279663086 0.131847500801086
59.6590919494629 0.120501041412354
60.2272720336914 0.130836725234985
60.7954559326172 0.127761244773865
61.3636360168457 0.133603930473328
61.9318199157715 0.130390882492065
62.5 0.12815535068512
63.0681800842285 0.12480890750885
63.6363639831543 0.121916174888611
64.2045440673828 0.114609360694885
64.7727279663086 0.117270946502686
65.3409118652344 0.123432159423828
65.9090881347656 0.119122385978699
66.4772720336914 0.118055820465088
67.0454559326172 0.127370595932007
67.613639831543 0.120988130569458
68.1818161010742 0.119559645652771
68.75 0.11658787727356
69.3181838989258 0.125442385673523
69.886360168457 0.121342301368713
70.4545440673828 0.12726902961731
71.0227279663086 0.119066119194031
71.5909118652344 0.129472970962524
72.1590881347656 0.124438762664795
72.7272720336914 0.136887669563293
73.2954559326172 0.124242901802063
73.863639831543 0.131157159805298
74.4318161010742 0.126162886619568
75 0.125864505767822
75.5681838989258 0.122679114341736
76.136360168457 0.123644948005676
76.7045440673828 0.113418698310852
77.2727279663086 0.11483371257782
77.8409118652344 0.110628604888916
78.4090881347656 0.127858877182007
78.9772720336914 0.133084893226624
79.5454559326172 0.126760482788086
80.113639831543 0.1163090467453
80.6818161010742 0.117879986763
81.25 0.130698680877686
81.8181838989258 0.113150715827942
82.386360168457 0.110780000686646
82.9545440673828 0.109559535980225
83.5227279663086 0.10743236541748
84.0909118652344 0.114580392837524
84.6590881347656 0.115154981613159
85.2272720336914 0.114291787147522
85.7954559326172 0.113854885101318
86.363639831543 0.117274284362793
86.9318161010742 0.103944301605225
87.5 0.117307186126709
88.0681838989258 0.13926899433136
88.636360168457 0.133089661598206
89.2045440673828 0.130918860435486
89.7727279663086 0.117234110832214
90.3409118652344 0.104731321334839
90.9090881347656 0.104507684707642
91.4772720336914 0.100706815719604
92.0454559326172 0.0998450517654419
92.613639831543 0.103389739990234
93.1818161010742 0.113350868225098
93.75 0.109084606170654
94.3181838989258 0.125821232795715
94.886360168457 0.135411977767944
95.4545440673828 0.117022156715393
96.0227279663086 0.102581858634949
96.5909118652344 0.11418342590332
97.1590881347656 0.124386548995972
97.7272720336914 0.125119209289551
98.2954559326172 0.122140645980835
98.863639831543 0.103817701339722
99.4318161010742 0.110325932502747
100 0.0921924114227295
100.568183898926 0.0861762762069702
101.136360168457 0.0835368633270264
101.704544067383 0.107071995735168
102.840911865234 0.0754576921463013
103.409088134766 0.0755046606063843
103.977272033691 0.0779687166213989
104.545455932617 0.0688216686248779
105.681816101074 0.0620145797729492
106.25 0.0710909366607666
106.818183898926 0.0653483867645264
107.386360168457 0.0578052997589111
107.954544067383 0.05367112159729
108.522727966309 0.0521143674850464
109.090911865234 0.0627344846725464
109.659088134766 0.0522613525390625
110.795455932617 0.0643260478973389
111.363639831543 0.0658096075057983
111.931816101074 0.0692241191864014
112.5 0.0623272657394409
113.068183898926 0.06252121925354
113.636360168457 0.0555548667907715
114.204544067383 0.0458608865737915
114.772727966309 0.0449817180633545
115.340911865234 0.0539395809173584
115.909088134766 0.0552692413330078
116.477272033691 0.0444401502609253
118.181816101074 0.0453014373779297
118.75 0.0484837293624878
119.318183898926 0.0465184450149536
119.886360168457 0.0509082078933716
120.454544067383 0.0606054067611694
121.022727966309 0.0665290355682373
121.590911865234 0.0596716403961182
122.159088134766 0.0601593255996704
122.727272033691 0.0571497678756714
123.295455932617 0.0529994964599609
123.863639831543 0.0445710420608521
124.431816101074 0.0456917285919189
125 0.0459214448928833
125.568183898926 0.0493806600570679
126.136360168457 0.0462579727172852
126.704544067383 0.01805579662323
127.272727966309 0.0100998878479004
128.977279663086 0.00939440727233887
130.113632202148 0.00921130180358887
131.818176269531 0.00817406177520752
132.954544067383 0.00724697113037109
134.659088134766 0.00665187835693359
135.227279663086 0.00619399547576904
136.931823730469 0.0057525634765625
139.772720336914 0.00473380088806152
144.886367797852 0.00071406364440918
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000532031059265137
-143.181823730469 0.00180304050445557
-142.045455932617 0.00279009342193604
-139.204544067383 0.0050734281539917
-135.227279663086 0.00623905658721924
-133.522720336914 0.00740337371826172
-132.386367797852 0.00775730609893799
-130.681823730469 0.00912749767303467
-129.545455932617 0.0096515417098999
-128.409088134766 0.00968706607818604
-127.272727966309 0.0106980800628662
-126.704544067383 0.0142508745193481
-126.136360168457 0.0386707782745361
-125.568183898926 0.047823429107666
-125 0.0466346740722656
-124.431816101074 0.0479598045349121
-123.863639831543 0.0454390048980713
-123.295455932617 0.0543043613433838
-122.727272033691 0.0601644515991211
-122.159088134766 0.0624898672103882
-121.590911865234 0.0615856647491455
-121.022727966309 0.0661983489990234
-120.454544067383 0.0632824897766113
-119.886360168457 0.0527855157852173
-119.318183898926 0.0488525629043579
-118.75 0.0482863187789917
-118.181816101074 0.045783519744873
-117.613639831543 0.0492608547210693
-117.045455932617 0.0473562479019165
-116.477272033691 0.0469460487365723
-115.909088134766 0.057618260383606
-115.340911865234 0.0596450567245483
-114.772727966309 0.0509570837020874
-114.204544067383 0.0482838153839111
-113.636360168457 0.0600340366363525
-113.068183898926 0.0671639442443848
-112.5 0.0664288997650146
-111.931816101074 0.0716092586517334
-111.363639831543 0.0675303936004639
-110.795455932617 0.0656400918960571
-110.227272033691 0.0623191595077515
-109.659088134766 0.0571250915527344
-109.090911865234 0.0660998821258545
-108.522727966309 0.0558419227600098
-107.954544067383 0.0558127164840698
-107.386360168457 0.061984658241272
-106.818183898926 0.0693401098251343
-106.25 0.0740768909454346
-105.681816101074 0.0634682178497314
-105.113639831543 0.0679652690887451
-104.545455932617 0.0753500461578369
-103.977272033691 0.0816953182220459
-103.409088134766 0.0812718868255615
-102.840911865234 0.0787861347198486
-102.272727966309 0.0922521352767944
-101.704544067383 0.11318826675415
-101.136360168457 0.09049391746521
-100.568183898926 0.0885387659072876
-100 0.0983003377914429
-99.4318161010742 0.116346001625061
-98.863639831543 0.116955995559692
-98.2954559326172 0.122694849967957
-97.7272720336914 0.13157856464386
-97.1590881347656 0.128820180892944
-96.0227279663086 0.109580755233765
-95.4545440673828 0.126638531684875
-94.886360168457 0.141398310661316
-94.3181838989258 0.133192300796509
-93.75 0.115868449211121
-93.1818161010742 0.117223858833313
-92.613639831543 0.110813856124878
-92.0454559326172 0.105692625045776
-91.4772720336914 0.106200456619263
-90.9090881347656 0.110348343849182
-90.3409118652344 0.111504554748535
-89.7727279663086 0.126572966575623
-89.2045440673828 0.133463025093079
-88.636360168457 0.13673996925354
-88.0681838989258 0.144009590148926
-87.5 0.125153183937073
-86.9318161010742 0.110527634620667
-86.363639831543 0.122656464576721
-85.2272720336914 0.118050813674927
-84.6590881347656 0.120561838150024
-84.0909118652344 0.119503259658813
-83.5227279663086 0.113523244857788
-82.9545440673828 0.11468505859375
-82.386360168457 0.112939476966858
-81.8181838989258 0.118349313735962
-81.25 0.134814858436584
-80.6818161010742 0.126296758651733
-80.113639831543 0.121827721595764
-79.5454559326172 0.130843997001648
-78.9772720336914 0.138304471969604
-78.4090881347656 0.132400512695312
-77.8409118652344 0.117758393287659
-77.2727279663086 0.118768572807312
-76.7045440673828 0.119016051292419
-76.136360168457 0.126008987426758
-75.5681838989258 0.127841114997864
-75 0.130593657493591
-74.4318161010742 0.132449865341187
-73.863639831543 0.137171030044556
-73.2954559326172 0.130967140197754
-72.7272720336914 0.143141865730286
-72.1590881347656 0.129812479019165
-71.5909118652344 0.133926391601562
-71.0227279663086 0.129329204559326
-70.4545440673828 0.132194519042969
-69.886360168457 0.129510879516602
-69.3181838989258 0.127726793289185
-68.75 0.120950222015381
-68.1818161010742 0.121651291847229
-67.613639831543 0.124630689620972
-67.0454559326172 0.130589127540588
-66.4772720336914 0.124144434928894
-65.9090881347656 0.125474214553833
-65.3409118652344 0.129594802856445
-64.7727279663086 0.123971939086914
-64.2045440673828 0.119955062866211
-63.6363639831543 0.126329660415649
-63.0681800842285 0.128435611724854
-61.9318199157715 0.137926578521729
-61.3636360168457 0.138516426086426
-60.7954559326172 0.135239601135254
-60.2272720336914 0.137200832366943
-59.6590919494629 0.12705659866333
-59.0909080505371 0.13184130191803
-58.5227279663086 0.136148452758789
-57.9545440673828 0.128252983093262
-57.3863639831543 0.124667644500732
-56.8181800842285 0.12785792350769
-56.25 0.121245622634888
-55.6818199157715 0.121447443962097
-55.1136360168457 0.128022909164429
-54.5454559326172 0.142859578132629
-53.9772720336914 0.141168117523193
-53.4090919494629 0.141619563102722
-52.8409080505371 0.146407604217529
-52.2727279663086 0.150559902191162
-51.7045440673828 0.151889443397522
-51.1363639831543 0.143561959266663
-50.5681800842285 0.129986643791199
-50 0.131711483001709
-49.4318199157715 0.127496719360352
-48.8636360168457 0.12670636177063
-48.2954559326172 0.128332257270813
-47.7272720336914 0.132473826408386
-47.1590919494629 0.139366745948792
-46.5909080505371 0.143346309661865
-46.0227279663086 0.138112187385559
-45.4545440673828 0.137051224708557
-44.8863639831543 0.14298141002655
-44.3181800842285 0.138780951499939
-43.75 0.139887690544128
-43.1818199157715 0.143229722976685
-42.6136360168457 0.138714075088501
-42.0454559326172 0.131755709648132
-41.4772720336914 0.13007664680481
-40.3409080505371 0.141153216362
-39.7727279663086 0.141135692596436
-39.2045440673828 0.144799113273621
-38.6363639831543 0.152033448219299
-38.0681800842285 0.150790691375732
-37.5 0.153038024902344
-36.9318199157715 0.153164744377136
-36.3636360168457 0.162543654441833
-35.7954559326172 0.153988361358643
-35.2272720336914 0.159071564674377
-34.6590919494629 0.18238365650177
-34.0909080505371 0.188025951385498
-33.5227279663086 0.177652359008789
-32.9545440673828 0.172108054161072
-32.3863639831543 0.164356112480164
-31.8181819915771 0.179986596107483
-31.25 0.182842493057251
-30.6818180084229 0.184057235717773
-30.1136360168457 0.194019556045532
-29.5454540252686 0.237152338027954
-28.9772720336914 0.285107135772705
-28.4090900421143 0.307647705078125
-27.8409099578857 0.408676743507385
-27.2727279663086 0.336580038070679
-26.7045459747314 0.276945829391479
-26.1363639831543 0.308428168296814
-25.5681819915771 0.287732124328613
-25 0.289549589157104
-24.4318180084229 0.252018928527832
-23.8636360168457 0.24494731426239
-23.2954540252686 0.230608820915222
-22.7272720336914 0.217085242271423
-22.1590900421143 0.204281806945801
-21.5909099578857 0.216960906982422
-21.0227279663086 0.230975389480591
-20.4545459747314 0.210919499397278
-19.8863639831543 0.196577548980713
-19.3181819915771 0.207588672637939
-18.75 0.213088870048523
-18.1818180084229 0.21674382686615
-17.6136360168457 0.20250129699707
-17.0454540252686 0.205062508583069
-16.4772720336914 0.216709852218628
-15.9090909957886 0.248417377471924
-15.3409090042114 0.237300038337708
-14.7727270126343 0.204423427581787
-14.2045450210571 0.201285481452942
-13.6363639831543 0.207773208618164
-13.0681819915771 0.201369524002075
-12.5 0.209863066673279
-11.9318180084229 0.210194945335388
-11.3636360168457 0.207717061042786
-10.7954549789429 0.210568070411682
-10.2272729873657 0.218643069267273
-9.65909099578857 0.225765228271484
-9.09090900421143 0.241451978683472
-8.52272701263428 0.254811644554138
-7.95454549789429 0.245998501777649
-7.38636350631714 0.236007213592529
-6.81818199157715 0.24737012386322
-6.25 0.237912893295288
-5.68181800842285 0.240158557891846
-5.11363649368286 0.248621225357056
-4.54545450210571 0.255019783973694
-3.97727274894714 0.270616412162781
-3.40909099578857 0.273670792579651
-2.84090900421143 0.306382894515991
-2.27272725105286 0.320075035095215
-1.70454549789429 0.373467803001404
-1.13636362552643 0.413246631622314
-0.568181753158569 0.647809267044067
0 1
0.568181753158569 0.647809267044067
1.13636362552643 0.413246631622314
1.70454549789429 0.373467803001404
2.27272725105286 0.320075035095215
2.84090900421143 0.306382894515991
3.40909099578857 0.273670792579651
3.97727274894714 0.270616412162781
4.54545450210571 0.255019783973694
5.11363649368286 0.248621225357056
5.68181800842285 0.240158557891846
6.25 0.237912893295288
6.81818199157715 0.24737012386322
7.38636350631714 0.236007213592529
7.95454549789429 0.245998501777649
8.52272701263428 0.254811644554138
9.09090900421143 0.241451978683472
9.65909099578857 0.225765228271484
10.2272729873657 0.218643069267273
10.7954549789429 0.210568070411682
11.3636360168457 0.207717061042786
11.9318180084229 0.210194945335388
12.5 0.209863066673279
13.0681819915771 0.201369524002075
13.6363639831543 0.207773208618164
14.2045450210571 0.201285481452942
14.7727270126343 0.204423427581787
15.3409090042114 0.237300038337708
15.9090909957886 0.248417377471924
16.4772720336914 0.216709852218628
17.0454540252686 0.205062508583069
17.6136360168457 0.20250129699707
18.1818180084229 0.21674382686615
18.75 0.213088870048523
19.3181819915771 0.207588672637939
19.8863639831543 0.196577548980713
20.4545459747314 0.210919499397278
21.0227279663086 0.230975389480591
21.5909099578857 0.216960906982422
22.1590900421143 0.204281806945801
22.7272720336914 0.217085242271423
23.2954540252686 0.230608820915222
23.8636360168457 0.24494731426239
24.4318180084229 0.252018928527832
25 0.289549589157104
25.5681819915771 0.287732124328613
26.1363639831543 0.308428168296814
26.7045459747314 0.276945829391479
27.2727279663086 0.336580038070679
27.8409099578857 0.408676743507385
28.4090900421143 0.307647705078125
28.9772720336914 0.285107135772705
29.5454540252686 0.237152338027954
30.1136360168457 0.194019556045532
30.6818180084229 0.184057235717773
31.25 0.182842493057251
31.8181819915771 0.179986596107483
32.3863639831543 0.164356112480164
32.9545440673828 0.172108054161072
33.5227279663086 0.177652359008789
34.0909080505371 0.188025951385498
34.6590919494629 0.18238365650177
35.2272720336914 0.159071564674377
35.7954559326172 0.153988361358643
36.3636360168457 0.162543654441833
36.9318199157715 0.153164744377136
37.5 0.153038024902344
38.0681800842285 0.150790691375732
38.6363639831543 0.152033448219299
39.2045440673828 0.144799113273621
39.7727279663086 0.141135692596436
40.3409080505371 0.141153216362
41.4772720336914 0.13007664680481
42.0454559326172 0.131755709648132
42.6136360168457 0.138714075088501
43.1818199157715 0.143229722976685
43.75 0.139887690544128
44.3181800842285 0.138780951499939
44.8863639831543 0.14298141002655
45.4545440673828 0.137051224708557
46.0227279663086 0.138112187385559
46.5909080505371 0.143346309661865
47.1590919494629 0.139366745948792
47.7272720336914 0.132473826408386
48.2954559326172 0.128332257270813
48.8636360168457 0.12670636177063
49.4318199157715 0.127496719360352
50 0.131711483001709
50.5681800842285 0.129986643791199
51.1363639831543 0.143561959266663
51.7045440673828 0.151889443397522
52.2727279663086 0.150559902191162
52.8409080505371 0.146407604217529
53.4090919494629 0.141619563102722
53.9772720336914 0.141168117523193
54.5454559326172 0.142859578132629
55.1136360168457 0.128022909164429
55.6818199157715 0.121447443962097
56.25 0.121245622634888
56.8181800842285 0.12785792350769
57.3863639831543 0.124667644500732
57.9545440673828 0.128252983093262
58.5227279663086 0.136148452758789
59.0909080505371 0.13184130191803
59.6590919494629 0.12705659866333
60.2272720336914 0.137200832366943
60.7954559326172 0.135239601135254
61.3636360168457 0.138516426086426
61.9318199157715 0.137926578521729
63.0681800842285 0.128435611724854
63.6363639831543 0.126329660415649
64.2045440673828 0.119955062866211
64.7727279663086 0.123971939086914
65.3409118652344 0.129594802856445
65.9090881347656 0.125474214553833
66.4772720336914 0.124144434928894
67.0454559326172 0.130589127540588
67.613639831543 0.124630689620972
68.1818161010742 0.121651291847229
68.75 0.120950222015381
69.3181838989258 0.127726793289185
69.886360168457 0.129510879516602
70.4545440673828 0.132194519042969
71.0227279663086 0.129329204559326
71.5909118652344 0.133926391601562
72.1590881347656 0.129812479019165
72.7272720336914 0.143141865730286
73.2954559326172 0.130967140197754
73.863639831543 0.137171030044556
74.4318161010742 0.132449865341187
75 0.130593657493591
75.5681838989258 0.127841114997864
76.136360168457 0.126008987426758
76.7045440673828 0.119016051292419
77.2727279663086 0.118768572807312
77.8409118652344 0.117758393287659
78.4090881347656 0.132400512695312
78.9772720336914 0.138304471969604
79.5454559326172 0.130843997001648
80.113639831543 0.121827721595764
80.6818161010742 0.126296758651733
81.25 0.134814858436584
81.8181838989258 0.118349313735962
82.386360168457 0.112939476966858
82.9545440673828 0.11468505859375
83.5227279663086 0.113523244857788
84.0909118652344 0.119503259658813
84.6590881347656 0.120561838150024
85.2272720336914 0.118050813674927
86.363639831543 0.122656464576721
86.9318161010742 0.110527634620667
87.5 0.125153183937073
88.0681838989258 0.144009590148926
88.636360168457 0.13673996925354
89.2045440673828 0.133463025093079
89.7727279663086 0.126572966575623
90.3409118652344 0.111504554748535
90.9090881347656 0.110348343849182
91.4772720336914 0.106200456619263
92.0454559326172 0.105692625045776
92.613639831543 0.110813856124878
93.1818161010742 0.117223858833313
93.75 0.115868449211121
94.3181838989258 0.133192300796509
94.886360168457 0.141398310661316
95.4545440673828 0.126638531684875
96.0227279663086 0.109580755233765
97.1590881347656 0.128820180892944
97.7272720336914 0.13157856464386
98.2954559326172 0.122694849967957
98.863639831543 0.116955995559692
99.4318161010742 0.116346001625061
100 0.0983003377914429
100.568183898926 0.0885387659072876
101.136360168457 0.09049391746521
101.704544067383 0.11318826675415
102.272727966309 0.0922521352767944
102.840911865234 0.0787861347198486
103.409088134766 0.0812718868255615
103.977272033691 0.0816953182220459
104.545455932617 0.0753500461578369
105.113639831543 0.0679652690887451
105.681816101074 0.0634682178497314
106.25 0.0740768909454346
106.818183898926 0.0693401098251343
107.386360168457 0.061984658241272
107.954544067383 0.0558127164840698
108.522727966309 0.0558419227600098
109.090911865234 0.0660998821258545
109.659088134766 0.0571250915527344
110.227272033691 0.0623191595077515
110.795455932617 0.0656400918960571
111.363639831543 0.0675303936004639
111.931816101074 0.0716092586517334
112.5 0.0664288997650146
113.068183898926 0.0671639442443848
113.636360168457 0.0600340366363525
114.204544067383 0.0482838153839111
114.772727966309 0.0509570837020874
115.340911865234 0.0596450567245483
115.909088134766 0.057618260383606
116.477272033691 0.0469460487365723
117.045455932617 0.0473562479019165
117.613639831543 0.0492608547210693
118.181816101074 0.045783519744873
118.75 0.0482863187789917
119.318183898926 0.0488525629043579
119.886360168457 0.0527855157852173
120.454544067383 0.0632824897766113
121.022727966309 0.0661983489990234
121.590911865234 0.0615856647491455
122.159088134766 0.0624898672103882
122.727272033691 0.0601644515991211
123.295455932617 0.0543043613433838
123.863639831543 0.0454390048980713
124.431816101074 0.0479598045349121
125 0.0466346740722656
125.568183898926 0.047823429107666
126.136360168457 0.0386707782745361
126.704544067383 0.0142508745193481
127.272727966309 0.0106980800628662
128.977279663086 0.00958681106567383
130.113632202148 0.00942146778106689
131.818176269531 0.00834310054779053
132.954544067383 0.00743329524993896
134.090911865234 0.00702595710754395
138.636367797852 0.00520002841949463
139.772720336914 0.0047374963760376
142.045455932617 0.00279009342193604
143.181823730469 0.00180304050445557
144.886367797852 0.000532031059265137
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.00045621395111084
-143.181823730469 0.00165057182312012
-142.045455932617 0.0026017427444458
-140.340911865234 0.00412118434906006
-139.204544067383 0.00488197803497314
-135.227279663086 0.00583398342132568
-133.522720336914 0.00683605670928955
-132.386367797852 0.00727832317352295
-130.681823730469 0.0084909200668335
-128.977279663086 0.00897133350372314
-127.840911865234 0.0093914270401001
-127.272727966309 0.00976681709289551
-126.704544067383 0.0142141580581665
-126.136360168457 0.0364876985549927
-125.568183898926 0.0440123081207275
-125 0.0433366298675537
-124.431816101074 0.0445461273193359
-123.863639831543 0.0462443828582764
-123.295455932617 0.0547120571136475
-122.727272033691 0.0593798160552979
-122.159088134766 0.0611315965652466
-121.590911865234 0.0617458820343018
-121.022727966309 0.0682357549667358
-120.454544067383 0.0621787309646606
-119.886360168457 0.0520937442779541
-119.318183898926 0.048271656036377
-118.75 0.0491790771484375
-117.045455932617 0.0433835983276367
-116.477272033691 0.0443215370178223
-115.909088134766 0.0558682680130005
-115.340911865234 0.0562597513198853
-114.772727966309 0.0476312637329102
-114.204544067383 0.0459227561950684
-113.636360168457 0.0556286573410034
-113.068183898926 0.0619357824325562
-112.5 0.0614700317382812
-111.931816101074 0.0681217908859253
-111.363639831543 0.0650366544723511
-110.795455932617 0.0634663105010986
-110.227272033691 0.0586717128753662
-109.659088134766 0.0544161796569824
-109.090911865234 0.0626074075698853
-108.522727966309 0.0536104440689087
-107.954544067383 0.0515902042388916
-107.386360168457 0.0559022426605225
-106.25 0.0720785856246948
-105.681816101074 0.0636606216430664
-105.113639831543 0.0666462182998657
-104.545455932617 0.0737272500991821
-103.977272033691 0.0788054466247559
-103.409088134766 0.075503945350647
-102.840911865234 0.0749094486236572
-102.272727966309 0.0904117822647095
-101.704544067383 0.108683466911316
-101.136360168457 0.0831571817398071
-100.568183898926 0.0839402675628662
-100 0.0925745964050293
-99.4318161010742 0.110967040061951
-98.863639831543 0.107524037361145
-97.7272720336914 0.12546706199646
-97.1590881347656 0.121661186218262
-96.0227279663086 0.102617621421814
-94.886360168457 0.133630275726318
-94.3181838989258 0.125385046005249
-93.75 0.109977722167969
-93.1818161010742 0.111997127532959
-92.613639831543 0.103441476821899
-92.0454559326172 0.0970823764801025
-91.4772720336914 0.0969289541244507
-90.9090881347656 0.101347923278809
-90.3409118652344 0.104845881462097
-89.7727279663086 0.116992712020874
-89.2045440673828 0.127412438392639
-88.636360168457 0.133110761642456
-88.0681838989258 0.13798713684082
-87.5 0.11632513999939
-86.9318161010742 0.101807475090027
-86.363639831543 0.113157629966736
-85.7954559326172 0.110141754150391
-85.2272720336914 0.110909581184387
-84.6590881347656 0.113052248954773
-84.0909118652344 0.112985849380493
-83.5227279663086 0.105132818222046
-82.9545440673828 0.107550501823425
-82.386360168457 0.106867432594299
-81.8181838989258 0.112076163291931
-81.25 0.128850102424622
-80.6818161010742 0.119150280952454
-80.113639831543 0.112962126731873
-79.5454559326172 0.12397563457489
-78.9772720336914 0.129141330718994
-78.4090881347656 0.124175786972046
-77.8409118652344 0.106418013572693
-77.2727279663086 0.110562682151794
-76.7045440673828 0.109724640846252
-76.136360168457 0.117045879364014
-75.5681838989258 0.117042660713196
-75 0.122324585914612
-74.4318161010742 0.122266411781311
-73.863639831543 0.127016663551331
-73.2954559326172 0.119477391242981
-72.7272720336914 0.133397579193115
-72.1590881347656 0.120520710945129
-71.5909118652344 0.125884056091309
-71.0227279663086 0.115277051925659
-70.4545440673828 0.122177600860596
-69.886360168457 0.117820858955383
-69.3181838989258 0.122842311859131
-68.75 0.112863302230835
-68.1818161010742 0.115985631942749
-67.613639831543 0.115834474563599
-67.0454559326172 0.121665000915527
-66.4772720336914 0.113026857376099
-65.9090881347656 0.117035865783691
-65.3409118652344 0.120500326156616
-64.7727279663086 0.116164565086365
-64.2045440673828 0.112286806106567
-63.6363639831543 0.118953585624695
-63.0681800842285 0.120269417762756
-62.5 0.126653432846069
-61.9318199157715 0.129360318183899
-61.3636360168457 0.131571769714355
-60.7954559326172 0.126536130905151
-60.2272720336914 0.127556920051575
-59.6590919494629 0.116823315620422
-59.0909080505371 0.125691890716553
-58.5227279663086 0.128034353256226
-57.9545440673828 0.121745109558105
-57.3863639831543 0.117336869239807
-56.8181800842285 0.121516108512878
-56.25 0.113657832145691
-55.6818199157715 0.114408731460571
-55.1136360168457 0.12138819694519
-54.5454559326172 0.134209156036377
-53.9772720336914 0.134519338607788
-53.4090919494629 0.135723829269409
-52.8409080505371 0.139524936676025
-52.2727279663086 0.145566940307617
-51.7045440673828 0.142862796783447
-51.1363639831543 0.136138796806335
-50.5681800842285 0.122666358947754
-50 0.124019980430603
-49.4318199157715 0.117123365402222
-48.2954559326172 0.121635556221008
-47.7272720336914 0.126782774925232
-47.1590919494629 0.127881765365601
-46.5909080505371 0.13411808013916
-46.0227279663086 0.130657553672791
-45.4545440673828 0.129382014274597
-44.8863639831543 0.13580858707428
-44.3181800842285 0.132081270217896
-43.75 0.1295006275177
-43.1818199157715 0.133448243141174
-42.6136360168457 0.127442479133606
-42.0454559326172 0.124140620231628
-41.4772720336914 0.122683525085449
-40.9090919494629 0.127185821533203
-40.3409080505371 0.132333517074585
-39.7727279663086 0.13500988483429
-39.2045440673828 0.134281516075134
-38.6363639831543 0.140068292617798
-38.0681800842285 0.138570427894592
-37.5 0.143140435218811
-36.9318199157715 0.142476439476013
-36.3636360168457 0.152359843254089
-35.7954559326172 0.143520474433899
-35.2272720336914 0.150173544883728
-34.6590919494629 0.171595335006714
-34.0909080505371 0.182731747627258
-33.5227279663086 0.168949246406555
-32.9545440673828 0.164044499397278
-32.3863639831543 0.1552574634552
-31.8181819915771 0.165139079093933
-31.25 0.166755557060242
-30.6818180084229 0.167468547821045
-30.1136360168457 0.181720018386841
-29.5454540252686 0.217202544212341
-28.9772720336914 0.263733983039856
-28.4090900421143 0.27846372127533
-27.8409099578857 0.382170081138611
-27.2727279663086 0.322540998458862
-26.7045459747314 0.261826038360596
-26.1363639831543 0.293614268302917
-25.5681819915771 0.269425511360168
-25 0.267459630966187
-24.4318180084229 0.220043063163757
-23.8636360168457 0.216058492660522
-23.2954540252686 0.214207768440247
-22.7272720336914 0.201113820075989
-22.1590900421143 0.184916496276855
-21.5909099578857 0.200817346572876
-21.0227279663086 0.213412523269653
-20.4545459747314 0.195417881011963
-19.8863639831543 0.180209279060364
-19.3181819915771 0.187485933303833
-18.75 0.195524930953979
-18.1818180084229 0.205913066864014
-17.6136360168457 0.191234111785889
-17.0454540252686 0.194436192512512
-16.4772720336914 0.199627876281738
-15.9090909957886 0.230364203453064
-15.3409090042114 0.220947265625
-14.7727270126343 0.190789461135864
-14.2045450210571 0.18587064743042
-13.6363639831543 0.191971778869629
-13.0681819915771 0.183614015579224
-12.5 0.191867709159851
-11.9318180084229 0.190461397171021
-11.3636360168457 0.193505644798279
-10.7954549789429 0.193912029266357
-10.2272729873657 0.203007817268372
-9.65909099578857 0.206676959991455
-9.09090900421143 0.217291116714478
-8.52272701263428 0.219879865646362
-7.95454549789429 0.225990056991577
-7.38636350631714 0.216536641120911
-6.81818199157715 0.22809898853302
-6.25 0.221097826957703
-5.68181800842285 0.221215724945068
-5.11363649368286 0.22643768787384
-3.97727274894714 0.241655707359314
-3.40909099578857 0.244873642921448
-2.84090900421143 0.275014281272888
-2.27272725105286 0.295156002044678
-1.70454549789429 0.336925268173218
-1.13636362552643 0.38418984413147
-0.568181753158569 0.626798152923584
0 1
0.568181753158569 0.626798152923584
1.13636362552643 0.38418984413147
1.70454549789429 0.336925268173218
2.27272725105286 0.295156002044678
2.84090900421143 0.275014281272888
3.40909099578857 0.244873642921448
3.97727274894714 0.241655707359314
5.11363649368286 0.22643768787384
5.68181800842285 0.221215724945068
6.25 0.221097826957703
6.81818199157715 0.22809898853302
7.38636350631714 0.216536641120911
7.95454549789429 0.225990056991577
8.52272701263428 0.219879865646362
9.09090900421143 0.217291116714478
9.65909099578857 0.206676959991455
10.2272729873657 0.203007817268372
10.7954549789429 0.193912029266357
11.3636360168457 0.193505644798279
11.9318180084229 0.190461397171021
12.5 0.191867709159851
13.0681819915771 0.183614015579224
13.6363639831543 0.191971778869629
14.2045450210571 0.18587064743042
14.7727270126343 0.190789461135864
15.3409090042114 0.220947265625
15.9090909957886 0.230364203453064
16.4772720336914 0.199627876281738
17.0454540252686 0.194436192512512
17.6136360168457 0.191234111785889
18.1818180084229 0.205913066864014
18.75 0.195524930953979
19.3181819915771 0.187485933303833
19.8863639831543 0.180209279060364
20.4545459747314 0.195417881011963
21.0227279663086 0.213412523269653
21.5909099578857 0.200817346572876
22.1590900421143 0.184916496276855
22.7272720336914 0.201113820075989
23.2954540252686 0.214207768440247
23.8636360168457 0.216058492660522
24.4318180084229 0.220043063163757
25 0.267459630966187
25.5681819915771 0.269425511360168
26.1363639831543 0.293614268302917
26.7045459747314 0.261826038360596
27.2727279663086 0.322540998458862
27.8409099578857 0.382170081138611
28.4090900421143 0.27846372127533
28.9772720336914 0.263733983039856
29.5454540252686 0.217202544212341
30.1136360168457 0.181720018386841
30.6818180084229 0.167468547821045
31.25 0.166755557060242
31.8181819915771 0.165139079093933
32.3863639831543 0.1552574634552
32.9545440673828 0.164044499397278
33.5227279663086 0.168949246406555
34.0909080505371 0.182731747627258
34.6590919494629 0.171595335006714
35.2272720336914 0.150173544883728
35.7954559326172 0.143520474433899
36.3636360168457 0.152359843254089
36.9318199157715 0.142476439476013
37.5 0.143140435218811
38.0681800842285 0.138570427894592
38.6363639831543 0.140068292617798
39.2045440673828 0.134281516075134
39.7727279663086 0.13500988483429
40.3409080505371 0.132333517074585
40.9090919494629 0.127185821533203
41.4772720336914 0.122683525085449
42.0454559326172 0.124140620231628
42.6136360168457 0.127442479133606
43.1818199157715 0.133448243141174
43.75 0.1295006275177
44.3181800842285 0.132081270217896
44.8863639831543 0.13580858707428
45.4545440673828 0.129382014274597
46.0227279663086 0.130657553672791
46.5909080505371 0.13411808013916
47.1590919494629 0.127881765365601
47.7272720336914 0.126782774925232
48.2954559326172 0.121635556221008
49.4318199157715 0.117123365402222
50 0.124019980430603
50.5681800842285 0.122666358947754
51.1363639831543 0.136138796806335
51.7045440673828 0.142862796783447
52.2727279663086 0.145566940307617
52.8409080505371 0.139524936676025
53.4090919494629 0.135723829269409
53.9772720336914 0.134519338607788
54.5454559326172 0.134209156036377
55.1136360168457 0.12138819694519
55.6818199157715 0.114408731460571
56.25 0.113657832145691
56.8181800842285 0.121516108512878
57.3863639831543 0.117336869239807
57.9545440673828 0.121745109558105
58.5227279663086 0.128034353256226
59.0909080505371 0.125691890716553
59.6590919494629 0.116823315620422
60.2272720336914 0.127556920051575
60.7954559326172 0.126536130905151
61.3636360168457 0.131571769714355
61.9318199157715 0.129360318183899
62.5 0.126653432846069
63.0681800842285 0.120269417762756
63.6363639831543 0.118953585624695
64.2045440673828 0.112286806106567
64.7727279663086 0.116164565086365
65.3409118652344 0.120500326156616
65.9090881347656 0.117035865783691
66.4772720336914 0.113026857376099
67.0454559326172 0.121665000915527
67.613639831543 0.115834474563599
68.1818161010742 0.115985631942749
68.75 0.112863302230835
69.3181838989258 0.122842311859131
69.886360168457 0.117820858955383
70.4545440673828 0.122177600860596
71.0227279663086 0.115277051925659
71.5909118652344 0.125884056091309
72.1590881347656 0.120520710945129
72.7272720336914 0.133397579193115
73.2954559326172 0.119477391242981
73.863639831543 0.127016663551331
74.4318161010742 0.122266411781311
75 0.122324585914612
75.5681838989258 0.117042660713196
76.136360168457 0.117045879364014
76.7045440673828 0.109724640846252
77.2727279663086 0.110562682151794
77.8409118652344 0.106418013572693
78.4090881347656 0.124175786972046
78.9772720336914 0.129141330718994
79.5454559326172 0.12397563457489
80.113639831543 0.112962126731873
80.6818161010742 0.119150280952454
81.25 0.128850102424622
81.8181838989258 0.112076163291931
82.386360168457 0.106867432594299
82.9545440673828 0.107550501823425
83.5227279663086 0.105132818222046
84.0909118652344 0.112985849380493
84.6590881347656 0.113052248954773
85.2272720336914 0.110909581184387
85.7954559326172 0.110141754150391
86.363639831543 0.113157629966736
86.9318161010742 0.101807475090027
87.5 0.11632513999939
88.0681838989258 0.13798713684082
88.636360168457 0.133110761642456
89.2045440673828 0.127412438392639
89.7727279663086 0.116992712020874
90.3409118652344 0.104845881462097
90.9090881347656 0.101347923278809
91.4772720336914 0.0969289541244507
92.0454559326172 0.0970823764801025
92.613639831543 0.103441476821899
93.1818161010742 0.111997127532959
93.75 0.109977722167969
94.3181838989258 0.125385046005249
94.886360168457 0.133630275726318
96.0227279663086 0.102617621421814
97.1590881347656 0.121661186218262
97.7272720336914 0.12546706199646
98.863639831543 0.107524037361145
99.4318161010742 0.110967040061951
100 0.0925745964050293
100.568183898926 0.0839402675628662
101.136360168457 0.0831571817398071
101.704544067383 0.108683466911316
102.272727966309 0.0904117822647095
102.840911865234 0.0749094486236572
103.409088134766 0.075503945350647
103.977272033691 0.0788054466247559
104.545455932617 0.0737272500991821
105.113639831543 0.0666462182998657
105.681816101074 0.0636606216430664
106.25 0.0720785856246948
107.386360168457 0.0559022426605225
107.954544067383 0.0515902042388916
108.522727966309 0.0536104440689087
109.090911865234 0.0626074075698853
109.659088134766 0.0544161796569824
110.227272033691 0.0586717128753662
110.795455932617 0.0634663105010986
111.363639831543 0.0650366544723511
111.931816101074 0.0681217908859253
112.5 0.0614700317382812
113.068183898926 0.0619357824325562
113.636360168457 0.0556286573410034
114.204544067383 0.0459227561950684
114.772727966309 0.0476312637329102
115.340911865234 0.0562597513198853
115.909088134766 0.0558682680130005
116.477272033691 0.0443215370178223
117.045455932617 0.0433835983276367
117.613639831543 0.045602560043335
118.75 0.0491790771484375
119.318183898926 0.048271656036377
119.886360168457 0.0520937442779541
120.454544067383 0.0621787309646606
121.022727966309 0.0682357549667358
121.590911865234 0.0617458820343018
122.159088134766 0.0611315965652466
122.727272033691 0.0593798160552979
123.295455932617 0.0547120571136475
123.863639831543 0.0462443828582764
124.431816101074 0.0445461273193359
125 0.0433366298675537
125.568183898926 0.0440123081207275
126.136360168457 0.0364876985549927
126.704544067383 0.0142141580581665
127.272727966309 0.00976681709289551
128.977279663086 0.00897133350372314
130.113632202148 0.00876998901367188
134.659088134766 0.00622963905334473
135.795455932617 0.00577044486999512
137.5 0.00536954402923584
141.477279663086 0.00320303440093994
143.181823730469 0.00165057182312012
144.886367797852 0.00045621395111084
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000482678413391113
-143.181823730469 0.00160467624664307
-142.045455932617 0.00258445739746094
-139.772720336914 0.00439047813415527
-137.5 0.00529181957244873
-132.386367797852 0.00696516036987305
-129.545455932617 0.00878715515136719
-127.840911865234 0.00927460193634033
-127.272727966309 0.00963449478149414
-126.704544067383 0.0142707824707031
-126.136360168457 0.0376942157745361
-125.568183898926 0.0438773632049561
-125 0.0424668788909912
-124.431816101074 0.0418974161148071
-123.863639831543 0.0439420938491821
-123.295455932617 0.0532008409500122
-122.159088134766 0.0593729019165039
-121.590911865234 0.0602247714996338
-121.022727966309 0.0653208494186401
-120.454544067383 0.0614798069000244
-119.886360168457 0.0531511306762695
-119.318183898926 0.0471451282501221
-118.75 0.0476115942001343
-118.181816101074 0.0465332269668579
-117.613639831543 0.0459557771682739
-117.045455932617 0.0429098606109619
-116.477272033691 0.0434491634368896
-115.909088134766 0.0564550161361694
-115.340911865234 0.0577543973922729
-114.772727966309 0.0477532148361206
-114.204544067383 0.0455093383789062
-113.636360168457 0.0549596548080444
-113.068183898926 0.0607340335845947
-112.5 0.0636543035507202
-111.931816101074 0.0710610151290894
-111.363639831543 0.0672452449798584
-110.795455932617 0.066716194152832
-109.659088134766 0.053837776184082
-109.090911865234 0.0643748044967651
-108.522727966309 0.0547922849655151
-107.954544067383 0.0506917238235474
-107.386360168457 0.0529352426528931
-106.818183898926 0.0625791549682617
-106.25 0.0716291666030884
-105.681816101074 0.0620414018630981
-105.113639831543 0.06520676612854
-104.545455932617 0.0727585554122925
-103.977272033691 0.0794112682342529
-103.409088134766 0.0756350755691528
-102.840911865234 0.0728509426116943
-102.272727966309 0.088847279548645
-101.704544067383 0.107707381248474
-101.136360168457 0.0822378396987915
-100.568183898926 0.0831624269485474
-100 0.0916130542755127
-99.4318161010742 0.109294414520264
-98.863639831543 0.107307195663452
-98.2954559326172 0.115861296653748
-97.7272720336914 0.123092770576477
-97.1590881347656 0.120073914527893
-96.5909118652344 0.109941244125366
-96.0227279663086 0.102513432502747
-95.4545440673828 0.118780732154846
-94.886360168457 0.133931875228882
-94.3181838989258 0.125308990478516
-93.75 0.111382246017456
-93.1818161010742 0.113262891769409
-92.613639831543 0.103757381439209
-92.0454559326172 0.0978356599807739
-91.4772720336914 0.0977578163146973
-90.9090881347656 0.102998614311218
-90.3409118652344 0.106221079826355
-89.2045440673828 0.126728296279907
-88.636360168457 0.130677461624146
-88.0681838989258 0.138264656066895
-87.5 0.118139743804932
-86.9318161010742 0.103773474693298
-86.363639831543 0.116318106651306
-85.7954559326172 0.113684177398682
-85.2272720336914 0.111696004867554
-84.6590881347656 0.112994313240051
-84.0909118652344 0.112926840782166
-83.5227279663086 0.106360197067261
-82.9545440673828 0.107298612594604
-82.386360168457 0.105812072753906
-81.8181838989258 0.110965967178345
-81.25 0.128142118453979
-80.6818161010742 0.117364406585693
-80.113639831543 0.112823128700256
-79.5454559326172 0.121463060379028
-78.9772720336914 0.126975536346436
-78.4090881347656 0.122605443000793
-77.8409118652344 0.106801509857178
-77.2727279663086 0.110778212547302
-76.7045440673828 0.109310984611511
-76.136360168457 0.116166710853577
-75.5681838989258 0.117254257202148
-75 0.122131705284119
-74.4318161010742 0.1237872838974
-73.863639831543 0.127802133560181
-73.2954559326172 0.120744705200195
-72.7272720336914 0.134092569351196
-72.1590881347656 0.120891094207764
-71.5909118652344 0.124675631523132
-71.0227279663086 0.114912271499634
-70.4545440673828 0.122504949569702
-69.886360168457 0.117547392845154
-69.3181838989258 0.120735645294189
-68.75 0.111116886138916
-68.1818161010742 0.115321397781372
-67.613639831543 0.116183757781982
-67.0454559326172 0.121177077293396
-66.4772720336914 0.113532543182373
-65.9090881347656 0.118451833724976
-65.3409118652344 0.121089458465576
-64.7727279663086 0.116400599479675
-64.2045440673828 0.112691521644592
-63.6363639831543 0.11945366859436
-63.0681800842285 0.120433449745178
-61.3636360168457 0.131576776504517
-60.7954559326172 0.126826286315918
-60.2272720336914 0.12912392616272
-59.6590919494629 0.11767041683197
-59.0909080505371 0.126201033592224
-58.5227279663086 0.130551338195801
-57.9545440673828 0.123022794723511
-57.3863639831543 0.117927551269531
-56.8181800842285 0.121031284332275
-56.25 0.113426804542542
-55.6818199157715 0.112561345100403
-55.1136360168457 0.119176626205444
-54.5454559326172 0.135330438613892
-53.9772720336914 0.133695840835571
-53.4090919494629 0.134141564369202
-52.8409080505371 0.139113545417786
-52.2727279663086 0.145230412483215
-51.7045440673828 0.143711447715759
-51.1363639831543 0.134935736656189
-50.5681800842285 0.120582222938538
-50 0.122437834739685
-49.4318199157715 0.118542194366455
-48.8636360168457 0.120271444320679
-48.2954559326172 0.122627377510071
-47.7272720336914 0.127536654472351
-47.1590919494629 0.129919648170471
-46.5909080505371 0.135858178138733
-46.0227279663086 0.130609750747681
-45.4545440673828 0.127916932106018
-44.8863639831543 0.132195472717285
-44.3181800842285 0.126518249511719
-43.75 0.126350402832031
-43.1818199157715 0.132217168807983
-42.0454559326172 0.124455094337463
-41.4772720336914 0.121915698051453
-40.3409080505371 0.131881952285767
-39.7727279663086 0.133806109428406
-39.2045440673828 0.133840560913086
-38.6363639831543 0.140020728111267
-38.0681800842285 0.140535116195679
-37.5 0.144062995910645
-36.9318199157715 0.142491221427917
-36.3636360168457 0.148547172546387
-35.7954559326172 0.13989269733429
-35.2272720336914 0.147833704948425
-34.6590919494629 0.166515707969666
-34.0909080505371 0.174368381500244
-33.5227279663086 0.163396239280701
-32.9545440673828 0.159579634666443
-32.3863639831543 0.151931285858154
-31.8181819915771 0.165303587913513
-31.25 0.172151803970337
-30.6818180084229 0.168542742729187
-30.1136360168457 0.186146259307861
-29.5454540252686 0.227716088294983
-28.9772720336914 0.264722108840942
-28.4090900421143 0.278945446014404
-27.8409099578857 0.386458396911621
-27.2727279663086 0.330072522163391
-26.7045459747314 0.265899181365967
-26.1363639831543 0.293529868125916
-25.5681819915771 0.272118091583252
-25 0.267497897148132
-24.4318180084229 0.226699829101562
-23.8636360168457 0.21508002281189
-23.2954540252686 0.207040071487427
-22.7272720336914 0.203569173812866
-22.1590900421143 0.18956458568573
-21.5909099578857 0.202457308769226
-21.0227279663086 0.215792179107666
-20.4545459747314 0.195949673652649
-19.8863639831543 0.181050777435303
-19.3181819915771 0.188500881195068
-18.75 0.197152614593506
-18.1818180084229 0.203612446784973
-17.6136360168457 0.188905239105225
-17.0454540252686 0.19631290435791
-16.4772720336914 0.201332807540894
-15.9090909957886 0.231772184371948
-15.3409090042114 0.218984723091125
-14.7727270126343 0.186907052993774
-14.2045450210571 0.186516523361206
-13.6363639831543 0.19231116771698
-13.0681819915771 0.183325409889221
-12.5 0.192006349563599
-11.9318180084229 0.195834755897522
-11.3636360168457 0.19483757019043
-10.7954549789429 0.194414258003235
-10.2272729873657 0.203048706054688
-9.65909099578857 0.205849647521973
-9.09090900421143 0.221429228782654
-8.52272701263428 0.223078370094299
-7.95454549789429 0.221886992454529
-7.38636350631714 0.214643836021423
-6.81818199157715 0.227778553962708
-6.25 0.221140265464783
-5.68181800842285 0.221532821655273
-5.11363649368286 0.227910280227661
-4.54545450210571 0.23289692401886
-3.97727274894714 0.242639422416687
-3.40909099578857 0.250527381896973
-2.84090900421143 0.275807619094849
-2.27272725105286 0.297816157341003
-1.13636362552643 0.384925007820129
-0.568181753158569 0.630996227264404
0 1
0.568181753158569 0.630996227264404
1.13636362552643 0.384925007820129
2.27272725105286 0.297816157341003
2.84090900421143 0.275807619094849
3.40909099578857 0.250527381896973
3.97727274894714 0.242639422416687
4.54545450210571 0.23289692401886
5.11363649368286 0.227910280227661
5.68181800842285 0.221532821655273
6.25 0.221140265464783
6.81818199157715 0.227778553962708
7.38636350631714 0.214643836021423
7.95454549789429 0.221886992454529
8.52272701263428 0.223078370094299
9.09090900421143 0.221429228782654
9.65909099578857 0.205849647521973
10.2272729873657 0.203048706054688
10.7954549789429 0.194414258003235
11.3636360168457 0.19483757019043
11.9318180084229 0.195834755897522
12.5 0.192006349563599
13.0681819915771 0.183325409889221
13.6363639831543 0.19231116771698
14.2045450210571 0.186516523361206
14.7727270126343 0.186907052993774
15.3409090042114 0.218984723091125
15.9090909957886 0.231772184371948
16.4772720336914 0.201332807540894
17.0454540252686 0.19631290435791
17.6136360168457 0.188905239105225
18.1818180084229 0.203612446784973
18.75 0.197152614593506
19.3181819915771 0.188500881195068
19.8863639831543 0.181050777435303
20.4545459747314 0.195949673652649
21.0227279663086 0.215792179107666
21.5909099578857 0.202457308769226
22.1590900421143 0.18956458568573
22.7272720336914 0.203569173812866
23.2954540252686 0.207040071487427
23.8636360168457 0.21508002281189
24.4318180084229 0.226699829101562
25 0.267497897148132
25.5681819915771 0.272118091583252
26.1363639831543 0.293529868125916
26.7045459747314 0.265899181365967
27.2727279663086 0.330072522163391
27.8409099578857 0.386458396911621
28.4090900421143 0.278945446014404
28.9772720336914 0.264722108840942
29.5454540252686 0.227716088294983
30.1136360168457 0.186146259307861
30.6818180084229 0.168542742729187
31.25 0.172151803970337
31.8181819915771 0.165303587913513
32.3863639831543 0.151931285858154
32.9545440673828 0.159579634666443
33.5227279663086 0.163396239280701
34.0909080505371 0.174368381500244
34.6590919494629 0.166515707969666
35.2272720336914 0.147833704948425
35.7954559326172 0.13989269733429
36.3636360168457 0.148547172546387
36.9318199157715 0.142491221427917
37.5 0.144062995910645
38.0681800842285 0.140535116195679
38.6363639831543 0.140020728111267
39.2045440673828 0.133840560913086
39.7727279663086 0.133806109428406
40.3409080505371 0.131881952285767
41.4772720336914 0.121915698051453
42.0454559326172 0.124455094337463
43.1818199157715 0.132217168807983
43.75 0.126350402832031
44.3181800842285 0.126518249511719
44.8863639831543 0.132195472717285
45.4545440673828 0.127916932106018
46.0227279663086 0.130609750747681
46.5909080505371 0.135858178138733
47.1590919494629 0.129919648170471
47.7272720336914 0.127536654472351
48.2954559326172 0.122627377510071
48.8636360168457 0.120271444320679
49.4318199157715 0.118542194366455
50 0.122437834739685
50.5681800842285 0.120582222938538
51.1363639831543 0.134935736656189
51.7045440673828 0.143711447715759
52.2727279663086 0.145230412483215
52.8409080505371 0.139113545417786
53.4090919494629 0.134141564369202
53.9772720336914 0.133695840835571
54.5454559326172 0.135330438613892
55.1136360168457 0.119176626205444
55.6818199157715 0.112561345100403
56.25 0.113426804542542
56.8181800842285 0.121031284332275
57.3863639831543 0.117927551269531
57.9545440673828 0.123022794723511
58.5227279663086 0.130551338195801
59.0909080505371 0.126201033592224
59.6590919494629 0.11767041683197
60.2272720336914 0.12912392616272
60.7954559326172 0.126826286315918
61.3636360168457 0.131576776504517
63.0681800842285 0.120433449745178
63.6363639831543 0.11945366859436
64.2045440673828 0.112691521644592
64.7727279663086 0.116400599479675
65.3409118652344 0.121089458465576
65.9090881347656 0.118451833724976
66.4772720336914 0.113532543182373
67.0454559326172 0.121177077293396
67.613639831543 0.116183757781982
68.1818161010742 0.115321397781372
68.75 0.111116886138916
69.3181838989258 0.120735645294189
69.886360168457 0.117547392845154
70.4545440673828 0.122504949569702
71.0227279663086 0.114912271499634
71.5909118652344 0.124675631523132
72.1590881347656 0.120891094207764
72.7272720336914 0.134092569351196
73.2954559326172 0.120744705200195
73.863639831543 0.127802133560181
74.4318161010742 0.1237872838974
75 0.122131705284119
75.5681838989258 0.117254257202148
76.136360168457 0.116166710853577
76.7045440673828 0.109310984611511
77.2727279663086 0.110778212547302
77.8409118652344 0.106801509857178
78.4090881347656 0.122605443000793
78.9772720336914 0.126975536346436
79.5454559326172 0.121463060379028
80.113639831543 0.112823128700256
80.6818161010742 0.117364406585693
81.25 0.128142118453979
81.8181838989258 0.110965967178345
82.386360168457 0.105812072753906
82.9545440673828 0.107298612594604
83.5227279663086 0.106360197067261
84.0909118652344 0.112926840782166
84.6590881347656 0.112994313240051
85.2272720336914 0.111696004867554
85.7954559326172 0.113684177398682
86.363639831543 0.116318106651306
86.9318161010742 0.103773474693298
87.5 0.118139743804932
88.0681838989258 0.138264656066895
88.636360168457 0.130677461624146
89.2045440673828 0.126728296279907
90.3409118652344 0.106221079826355
90.9090881347656 0.102998614311218
91.4772720336914 0.0977578163146973
92.0454559326172 0.0978356599807739
92.613639831543 0.103757381439209
93.1818161010742 0.113262891769409
93.75 0.111382246017456
94.3181838989258 0.125308990478516
94.886360168457 0.133931875228882
95.4545440673828 0.118780732154846
96.0227279663086 0.102513432502747
96.5909118652344 0.109941244125366
97.1590881347656 0.120073914527893
97.7272720336914 0.123092770576477
98.2954559326172 0.115861296653748
98.863639831543 0.107307195663452
99.4318161010742 0.109294414520264
100 0.0916130542755127
100.568183898926 0.0831624269485474
101.136360168457 0.0822378396987915
101.704544067383 0.107707381248474
102.272727966309 0.088847279548645
102.840911865234 0.0728509426116943
103.409088134766 0.0756350755691528
103.977272033691 0.0794112682342529
104.545455932617 0.0727585554122925
105.113639831543 0.06520676612854
105.681816101074 0.0620414018630981
106.25 0.0716291666030884
106.818183898926 0.0625791549682617
107.386360168457 0.0529352426528931
107.954544067383 0.0506917238235474
108.522727966309 0.0547922849655151
109.090911865234 0.0643748044967651
109.659088134766 0.053837776184082
110.795455932617 0.066716194152832
111.363639831543 0.0672452449798584
111.931816101074 0.0710610151290894
112.5 0.0636543035507202
113.068183898926 0.0607340335845947
113.636360168457 0.0549596548080444
114.204544067383 0.0455093383789062
114.772727966309 0.0477532148361206
115.340911865234 0.0577543973922729
115.909088134766 0.0564550161361694
116.477272033691 0.0434491634368896
117.045455932617 0.0429098606109619
117.613639831543 0.0459557771682739
118.181816101074 0.0465332269668579
118.75 0.0476115942001343
119.318183898926 0.0471451282501221
119.886360168457 0.0531511306762695
120.454544067383 0.0614798069000244
121.022727966309 0.0653208494186401
121.590911865234 0.0602247714996338
122.159088134766 0.0593729019165039
123.295455932617 0.0532008409500122
123.863639831543 0.0439420938491821
124.431816101074 0.0418974161148071
125 0.0424668788909912
125.568183898926 0.0438773632049561
126.136360168457 0.0376942157745361
126.704544067383 0.0142707824707031
127.272727966309 0.00963449478149414
128.977279663086 0.00883960723876953
130.113632202148 0.00846266746520996
135.795455932617 0.00555670261383057
137.5 0.00529181957244873
140.909088134766 0.00349116325378418
142.045455932617 0.00258445739746094
143.181823730469 0.00160467624664307
144.886367797852 0.000482678413391113
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000603318214416504
-143.75 0.00137364864349365
-142.045455932617 0.00310802459716797
-138.636367797852 0.00518691539764404
-137.5 0.00520133972167969
-135.227279663086 0.00581133365631104
-132.954544067383 0.0070425271987915
-130.681823730469 0.00890100002288818
-126.704544067383 0.00933218002319336
-126.136360168457 0.0100157260894775
-125.568183898926 0.0145963430404663
-125 0.0364582538604736
-124.431816101074 0.0425342321395874
-123.863639831543 0.0429173707962036
-123.295455932617 0.052533745765686
-122.159088134766 0.0612102746963501
-121.590911865234 0.0608824491500854
-121.022727966309 0.0664815902709961
-120.454544067383 0.0627139806747437
-119.886360168457 0.0505286455154419
-119.318183898926 0.0464987754821777
-118.75 0.0470156669616699
-118.181816101074 0.0454926490783691
-117.613639831543 0.0456253290176392
-117.045455932617 0.044221043586731
-116.477272033691 0.044856071472168
-115.909088134766 0.0545415878295898
-115.340911865234 0.0552226305007935
-114.772727966309 0.047835111618042
-114.204544067383 0.0462762117385864
-113.636360168457 0.0548497438430786
-113.068183898926 0.0610859394073486
-112.5 0.0606642961502075
-111.931816101074 0.0691373348236084
-111.363639831543 0.0663549900054932
-110.795455932617 0.0618698596954346
-110.227272033691 0.0548110008239746
-109.659088134766 0.049376368522644
-109.090911865234 0.0620218515396118
-108.522727966309 0.054243803024292
-107.954544067383 0.0513820648193359
-107.386360168457 0.0568649768829346
-106.818183898926 0.0664980411529541
-106.25 0.0722107887268066
-105.681816101074 0.0616867542266846
-105.113639831543 0.0641313791275024
-104.545455932617 0.0697741508483887
-103.977272033691 0.0762012004852295
-103.409088134766 0.0750027894973755
-102.840911865234 0.0720376968383789
-102.272727966309 0.0868706703186035
-101.704544067383 0.106946229934692
-101.136360168457 0.0806655883789062
-100.568183898926 0.0793002843856812
-100 0.086843729019165
-99.4318161010742 0.105327844619751
-98.863639831543 0.102231025695801
-98.2954559326172 0.106131315231323
-97.7272720336914 0.1146080493927
-97.1590881347656 0.117920517921448
-96.5909118652344 0.108483672142029
-96.0227279663086 0.0982867479324341
-95.4545440673828 0.115106225013733
-94.886360168457 0.132413029670715
-94.3181838989258 0.124186038970947
-93.75 0.106586933135986
-93.1818161010742 0.110270977020264
-92.613639831543 0.10210108757019
-92.0454559326172 0.0957496166229248
-91.4772720336914 0.0946943759918213
-90.3409118652344 0.103108525276184
-89.7727279663086 0.116032719612122
-89.2045440673828 0.127849221229553
-88.636360168457 0.132679343223572
-88.0681838989258 0.136530756950378
-87.5 0.115271091461182
-86.9318161010742 0.0995349884033203
-86.363639831543 0.111418008804321
-85.7954559326172 0.107757449150085
-84.0909118652344 0.112105846405029
-83.5227279663086 0.103778481483459
-82.9545440673828 0.104594230651855
-82.386360168457 0.103118896484375
-81.8181838989258 0.110954880714417
-81.25 0.127341508865356
-80.6818161010742 0.116920232772827
-80.113639831543 0.109889149665833
-79.5454559326172 0.120982885360718
-78.9772720336914 0.130011081695557
-78.4090881347656 0.123982310295105
-77.8409118652344 0.105555891990662
-77.2727279663086 0.107914209365845
-76.7045440673828 0.106815576553345
-76.136360168457 0.11547577381134
-75.5681838989258 0.116093158721924
-75 0.119794011116028
-74.4318161010742 0.120248317718506
-73.863639831543 0.127001881599426
-73.2954559326172 0.115339636802673
-72.7272720336914 0.130491375923157
-72.1590881347656 0.118187427520752
-71.5909118652344 0.122424125671387
-71.0227279663086 0.112556576728821
-70.4545440673828 0.121707201004028
-69.886360168457 0.116002559661865
-69.3181838989258 0.120345830917358
-68.75 0.111278533935547
-68.1818161010742 0.113040328025818
-67.613639831543 0.112595915794373
-67.0454559326172 0.119022488594055
-66.4772720336914 0.111752033233643
-65.3409118652344 0.119028806686401
-64.7727279663086 0.114042401313782
-64.2045440673828 0.110033273696899
-63.6363639831543 0.1169193983078
-63.0681800842285 0.119120478630066
-62.5 0.124938488006592
-61.9318199157715 0.127106308937073
-61.3636360168457 0.128533720970154
-60.7954559326172 0.121324896812439
-60.2272720336914 0.123290419578552
-59.6590919494629 0.113667607307434
-59.0909080505371 0.120633959770203
-58.5227279663086 0.125071048736572
-57.9545440673828 0.118707656860352
-57.3863639831543 0.114442825317383
-56.8181800842285 0.11883270740509
-56.25 0.111180901527405
-55.6818199157715 0.112142324447632
-55.1136360168457 0.118528008460999
-54.5454559326172 0.130480527877808
-53.9772720336914 0.131439208984375
-53.4090919494629 0.133771181106567
-52.8409080505371 0.137191653251648
-52.2727279663086 0.139946460723877
-51.7045440673828 0.138630390167236
-51.1363639831543 0.132566571235657
-50.5681800842285 0.11610996723175
-50 0.11833930015564
-49.4318199157715 0.114534735679626
-48.8636360168457 0.118574738502502
-48.2954559326172 0.121442914009094
-47.7272720336914 0.130829811096191
-47.1590919494629 0.132597684860229
-46.5909080505371 0.135849475860596
-46.0227279663086 0.129680037498474
-45.4545440673828 0.127187371253967
-44.8863639831543 0.131418466567993
-44.3181800842285 0.1251620054245
-43.75 0.125550389289856
-43.1818199157715 0.128575086593628
-42.6136360168457 0.124926328659058
-42.0454559326172 0.124216437339783
-41.4772720336914 0.122246861457825
-40.3409080505371 0.129992723464966
-39.7727279663086 0.129804134368896
-39.2045440673828 0.126736879348755
-38.6363639831543 0.13241720199585
-38.0681800842285 0.130472302436829
-37.5 0.13859498500824
-36.9318199157715 0.135047793388367
-36.3636360168457 0.143202781677246
-35.7954559326172 0.135974884033203
-35.2272720336914 0.14492130279541
-34.6590919494629 0.157539844512939
-34.0909080505371 0.166193127632141
-33.5227279663086 0.159210681915283
-32.9545440673828 0.155251502990723
-32.3863639831543 0.146310091018677
-31.8181819915771 0.16284704208374
-31.25 0.165436148643494
-30.6818180084229 0.160772562026978
-30.1136360168457 0.173359155654907
-29.5454540252686 0.207790493965149
-28.9772720336914 0.244444608688354
-28.4090900421143 0.268227577209473
-27.8409099578857 0.385802745819092
-27.2727279663086 0.316179633140564
-26.7045459747314 0.256962776184082
-26.1363639831543 0.290842413902283
-25.5681819915771 0.26677942276001
-25 0.266034960746765
-24.4318180084229 0.218950629234314
-23.8636360168457 0.209500908851624
-23.2954540252686 0.203722238540649
-22.7272720336914 0.197473645210266
-22.1590900421143 0.179181933403015
-21.5909099578857 0.196490883827209
-21.0227279663086 0.210555553436279
-20.4545459747314 0.19577956199646
-19.8863639831543 0.190726041793823
-19.3181819915771 0.191550731658936
-18.75 0.194254159927368
-18.1818180084229 0.201153516769409
-17.6136360168457 0.184680342674255
-17.0454540252686 0.189316630363464
-16.4772720336914 0.197074890136719
-15.9090909957886 0.228939890861511
-15.3409090042114 0.215335369110107
-14.7727270126343 0.183304190635681
-14.2045450210571 0.181042075157166
-13.6363639831543 0.187211036682129
-13.0681819915771 0.177199006080627
-12.5 0.189905524253845
-11.3636360168457 0.18937623500824
-10.7954549789429 0.187227249145508
-10.2272729873657 0.198495626449585
-9.65909099578857 0.205540657043457
-9.09090900421143 0.210841298103333
-8.52272701263428 0.206990242004395
-7.95454549789429 0.208856225013733
-7.38636350631714 0.204803466796875
-6.81818199157715 0.217574596405029
-6.25 0.211047887802124
-5.68181800842285 0.21200966835022
-4.54545450210571 0.224650382995605
-3.97727274894714 0.234795093536377
-3.40909099578857 0.241894483566284
-2.84090900421143 0.270171284675598
-2.27272725105286 0.287938237190247
-1.70454549789429 0.329419136047363
-1.13636362552643 0.376040816307068
-0.568181753158569 0.620996236801147
0 1
0.568181753158569 0.620996236801147
1.13636362552643 0.376040816307068
1.70454549789429 0.329419136047363
2.27272725105286 0.287938237190247
2.84090900421143 0.270171284675598
3.40909099578857 0.241894483566284
3.97727274894714 0.234795093536377
4.54545450210571 0.224650382995605
5.68181800842285 0.21200966835022
6.25 0.211047887802124
6.81818199157715 0.217574596405029
7.38636350631714 0.204803466796875
7.95454549789429 0.208856225013733
8.52272701263428 0.206990242004395
9.09090900421143 0.210841298103333
9.65909099578857 0.205540657043457
10.2272729873657 0.198495626449585
10.7954549789429 0.187227249145508
11.3636360168457 0.18937623500824
12.5 0.189905524253845
13.0681819915771 0.177199006080627
13.6363639831543 0.187211036682129
14.2045450210571 0.181042075157166
14.7727270126343 0.183304190635681
15.3409090042114 0.215335369110107
15.9090909957886 0.228939890861511
16.4772720336914 0.197074890136719
17.0454540252686 0.189316630363464
17.6136360168457 0.184680342674255
18.1818180084229 0.201153516769409
18.75 0.194254159927368
19.3181819915771 0.191550731658936
19.8863639831543 0.190726041793823
20.4545459747314 0.19577956199646
21.0227279663086 0.210555553436279
21.5909099578857 0.196490883827209
22.1590900421143 0.179181933403015
22.7272720336914 0.197473645210266
23.2954540252686 0.203722238540649
23.8636360168457 0.209500908851624
24.4318180084229 0.218950629234314
25 0.266034960746765
25.5681819915771 0.26677942276001
26.1363639831543 0.290842413902283
26.7045459747314 0.256962776184082
27.2727279663086 0.316179633140564
27.8409099578857 0.385802745819092
28.4090900421143 0.268227577209473
28.9772720336914 0.244444608688354
29.5454540252686 0.207790493965149
30.1136360168457 0.173359155654907
30.6818180084229 0.160772562026978
31.25 0.165436148643494
31.8181819915771 0.16284704208374
32.3863639831543 0.146310091018677
32.9545440673828 0.155251502990723
33.5227279663086 0.159210681915283
34.0909080505371 0.166193127632141
34.6590919494629 0.157539844512939
35.2272720336914 0.14492130279541
35.7954559326172 0.135974884033203
36.3636360168457 0.143202781677246
36.9318199157715 0.135047793388367
37.5 0.13859498500824
38.0681800842285 0.130472302436829
38.6363639831543 0.13241720199585
39.2045440673828 0.126736879348755
39.7727279663086 0.129804134368896
40.3409080505371 0.129992723464966
41.4772720336914 0.122246861457825
42.0454559326172 0.124216437339783
42.6136360168457 0.124926328659058
43.1818199157715 0.128575086593628
43.75 0.125550389289856
44.3181800842285 0.1251620054245
44.8863639831543 0.131418466567993
45.4545440673828 0.127187371253967
46.0227279663086 0.129680037498474
46.5909080505371 0.135849475860596
47.1590919494629 0.132597684860229
47.7272720336914 0.130829811096191
48.2954559326172 0.121442914009094
48.8636360168457 0.118574738502502
49.4318199157715 0.114534735679626
50 0.11833930015564
50.5681800842285 0.11610996723175
51.1363639831543 0.132566571235657
51.7045440673828 0.138630390167236
52.2727279663086 0.139946460723877
52.8409080505371 0.137191653251648
53.4090919494629 0.133771181106567
53.9772720336914 0.131439208984375
54.5454559326172 0.130480527877808
55.1136360168457 0.118528008460999
55.6818199157715 0.112142324447632
56.25 0.111180901527405
56.8181800842285 0.11883270740509
57.3863639831543 0.114442825317383
57.9545440673828 0.118707656860352
58.5227279663086 0.125071048736572
59.0909080505371 0.120633959770203
59.6590919494629 0.113667607307434
60.2272720336914 0.123290419578552
60.7954559326172 0.121324896812439
61.3636360168457 0.128533720970154
61.9318199157715 0.127106308937073
62.5 0.124938488006592
63.0681800842285 0.119120478630066
63.6363639831543 0.1169193983078
64.2045440673828 0.110033273696899
64.7727279663086 0.114042401313782
65.3409118652344 0.119028806686401
66.4772720336914 0.111752033233643
67.0454559326172 0.119022488594055
67.613639831543 0.112595915794373
68.1818161010742 0.113040328025818
68.75 0.111278533935547
69.3181838989258 0.120345830917358
69.886360168457 0.116002559661865
70.4545440673828 0.121707201004028
71.0227279663086 0.112556576728821
71.5909118652344 0.122424125671387
72.1590881347656 0.118187427520752
72.7272720336914 0.130491375923157
73.2954559326172 0.115339636802673
73.863639831543 0.127001881599426
74.4318161010742 0.120248317718506
75 0.119794011116028
75.5681838989258 0.116093158721924
76.136360168457 0.11547577381134
76.7045440673828 0.106815576553345
77.2727279663086 0.107914209365845
77.8409118652344 0.105555891990662
78.4090881347656 0.123982310295105
78.9772720336914 0.130011081695557
79.5454559326172 0.120982885360718
80.113639831543 0.109889149665833
80.6818161010742 0.116920232772827
81.25 0.127341508865356
81.8181838989258 0.110954880714417
82.386360168457 0.103118896484375
82.9545440673828 0.104594230651855
83.5227279663086 0.103778481483459
84.0909118652344 0.112105846405029
85.2272720336914 0.109276413917542
85.7954559326172 0.107757449150085
86.363639831543 0.111418008804321
86.9318161010742 0.0995349884033203
87.5 0.115271091461182
88.0681838989258 0.136530756950378
88.636360168457 0.132679343223572
89.2045440673828 0.127849221229553
89.7727279663086 0.116032719612122
90.3409118652344 0.103108525276184
91.4772720336914 0.0946943759918213
92.0454559326172 0.0957496166229248
92.613639831543 0.10210108757019
93.1818161010742 0.110270977020264
93.75 0.106586933135986
94.3181838989258 0.124186038970947
94.886360168457 0.132413029670715
95.4545440673828 0.115106225013733
96.0227279663086 0.0982867479324341
96.5909118652344 0.108483672142029
97.1590881347656 0.117920517921448
97.7272720336914 0.1146080493927
98.2954559326172 0.106131315231323
98.863639831543 0.102231025695801
99.4318161010742 0.105327844619751
100 0.086843729019165
100.568183898926 0.0793002843856812
101.136360168457 0.0806655883789062
101.704544067383 0.106946229934692
102.272727966309 0.0868706703186035
102.840911865234 0.0720376968383789
103.409088134766 0.0750027894973755
103.977272033691 0.0762012004852295
104.545455932617 0.0697741508483887
105.113639831543 0.0641313791275024
105.681816101074 0.0616867542266846
106.25 0.0722107887268066
106.818183898926 0.0664980411529541
107.386360168457 0.0568649768829346
107.954544067383 0.0513820648193359
108.522727966309 0.054243803024292
109.090911865234 0.0620218515396118
109.659088134766 0.049376368522644
110.227272033691 0.0548110008239746
110.795455932617 0.0618698596954346
111.363639831543 0.0663549900054932
111.931816101074 0.0691373348236084
112.5 0.0606642961502075
113.068183898926 0.0610859394073486
113.636360168457 0.0548497438430786
114.204544067383 0.0462762117385864
114.772727966309 0.047835111618042
115.340911865234 0.0552226305007935
115.909088134766 0.0545415878295898
116.477272033691 0.044856071472168
117.045455932617 0.044221043586731
117.613639831543 0.0456253290176392
118.181816101074 0.0454926490783691
118.75 0.0470156669616699
119.318183898926 0.0464987754821777
119.886360168457 0.0505286455154419
120.454544067383 0.0627139806747437
121.022727966309 0.0664815902709961
121.590911865234 0.0608824491500854
122.159088134766 0.0612102746963501
123.295455932617 0.052533745765686
123.863639831543 0.0429173707962036
124.431816101074 0.0425342321395874
125 0.0364582538604736
125.568183898926 0.0145963430404663
126.136360168457 0.0100157260894775
126.704544067383 0.00933218002319336
130.681823730469 0.00890100002288818
134.659088134766 0.00605547428131104
137.5 0.00520133972167969
140.909088134766 0.00430810451507568
142.045455932617 0.00310802459716797
144.318176269531 0.000894069671630859
144.886367797852 0.000603318214416504
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.00115251541137695
-144.318176269531 0.00236928462982178
-142.613632202148 0.00384140014648438
-142.045455932617 0.00499916076660156
-139.204544067383 0.00726282596588135
-136.363632202148 0.00851559638977051
-135.227279663086 0.00867080688476562
-134.659088134766 0.00989830493927002
-132.954544067383 0.010610818862915
-131.25 0.0122848749160767
-128.977279663086 0.0133329629898071
-128.409088134766 0.0132632255554199
-127.272727966309 0.0147037506103516
-126.704544067383 0.0204530954360962
-126.136360168457 0.0477601289749146
-125.568183898926 0.0512324571609497
-125 0.0483295917510986
-124.431816101074 0.05012047290802
-123.863639831543 0.0497317314147949
-123.295455932617 0.0528743267059326
-122.727272033691 0.0599349737167358
-122.159088134766 0.0611261129379272
-121.590911865234 0.0557869672775269
-121.022727966309 0.0551601648330688
-120.454544067383 0.0532644987106323
-119.318183898926 0.0459771156311035
-118.75 0.0486091375350952
-117.613639831543 0.0516446828842163
-117.045455932617 0.0512089729309082
-116.477272033691 0.0525670051574707
-115.909088134766 0.0595991611480713
-115.340911865234 0.0591073036193848
-114.772727966309 0.0543776750564575
-114.204544067383 0.0552003383636475
-113.636360168457 0.0622944831848145
-113.068183898926 0.0631641149520874
-112.5 0.0592943429946899
-111.931816101074 0.0624871253967285
-111.363639831543 0.0609976053237915
-110.795455932617 0.0647890567779541
-110.227272033691 0.0671901702880859
-109.659088134766 0.0649832487106323
-109.090911865234 0.0764989852905273
-108.522727966309 0.0703213214874268
-107.954544067383 0.0676040649414062
-107.386360168457 0.0720921754837036
-106.818183898926 0.0793020725250244
-106.25 0.0795737504959106
-105.681816101074 0.0717582702636719
-105.113639831543 0.0774511098861694
-104.545455932617 0.0804617404937744
-103.977272033691 0.0821411609649658
-103.409088134766 0.0805326700210571
-102.840911865234 0.0852185487747192
-102.272727966309 0.0935506820678711
-101.704544067383 0.104964137077332
-101.136360168457 0.0966893434524536
-100.568183898926 0.102203249931335
-100 0.109395146369934
-99.4318161010742 0.122142553329468
-98.863639831543 0.120663166046143
-98.2954559326172 0.144273996353149
-97.7272720336914 0.146896123886108
-97.1590881347656 0.151088118553162
-96.5909118652344 0.147051095962524
-96.0227279663086 0.139214754104614
-95.4545440673828 0.142157077789307
-94.886360168457 0.161356091499329
-93.75 0.143727540969849
-93.1818161010742 0.146861910820007
-92.613639831543 0.141352772712708
-92.0454559326172 0.134625554084778
-91.4772720336914 0.135408163070679
-90.9090881347656 0.140704989433289
-90.3409118652344 0.142683506011963
-89.7727279663086 0.149109125137329
-89.2045440673828 0.154497623443604
-88.636360168457 0.156169652938843
-88.0681838989258 0.1629638671875
-87.5 0.146091222763062
-86.9318161010742 0.141242742538452
-86.363639831543 0.154985070228577
-85.7954559326172 0.155970215797424
-85.2272720336914 0.151099443435669
-84.6590881347656 0.151316285133362
-84.0909118652344 0.15106475353241
-83.5227279663086 0.146930694580078
-82.9545440673828 0.146671891212463
-82.386360168457 0.147892951965332
-81.8181838989258 0.150388956069946
-81.25 0.169164061546326
-80.6818161010742 0.161595106124878
-80.113639831543 0.159378409385681
-79.5454559326172 0.162854790687561
-78.9772720336914 0.168101191520691
-78.4090881347656 0.162251234054565
-77.8409118652344 0.151457071304321
-77.2727279663086 0.154332876205444
-76.7045440673828 0.152691006660461
-76.136360168457 0.158353328704834
-75.5681838989258 0.157513976097107
-75 0.159805059432983
-74.4318161010742 0.159192562103271
-73.863639831543 0.167577147483826
-73.2954559326172 0.160282850265503
-72.7272720336914 0.171501278877258
-72.1590881347656 0.160448908805847
-71.5909118652344 0.166703104972839
-71.0227279663086 0.153963565826416
-70.4545440673828 0.164662837982178
-69.886360168457 0.160615921020508
-69.3181838989258 0.1599041223526
-68.75 0.151601672172546
-68.1818161010742 0.154341101646423
-67.613639831543 0.154438972473145
-67.0454559326172 0.162169575691223
-66.4772720336914 0.151365041732788
-65.9090881347656 0.150641202926636
-65.3409118652344 0.156642317771912
-64.7727279663086 0.151503324508667
-64.2045440673828 0.152651786804199
-63.6363639831543 0.158952593803406
-63.0681800842285 0.158622026443481
-62.5 0.16083025932312
-61.9318199157715 0.164393544197083
-61.3636360168457 0.166491031646729
-60.7954559326172 0.163969039916992
-60.2272720336914 0.165794491767883
-59.6590919494629 0.155647158622742
-58.5227279663086 0.163311719894409
-57.9545440673828 0.154038906097412
-57.3863639831543 0.155962705612183
-56.8181800842285 0.156781673431396
-56.25 0.151569962501526
-55.6818199157715 0.151178598403931
-55.1136360168457 0.160205721855164
-54.5454559326172 0.175335049629211
-53.9772720336914 0.172570705413818
-53.4090919494629 0.169339895248413
-52.8409080505371 0.173584461212158
-52.2727279663086 0.175758004188538
-51.7045440673828 0.17461633682251
-51.1363639831543 0.169046640396118
-50.5681800842285 0.159928321838379
-50 0.163730025291443
-49.4318199157715 0.161838531494141
-48.8636360168457 0.158574938774109
-48.2954559326172 0.161272644996643
-47.7272720336914 0.166741132736206
-46.5909080505371 0.185493111610413
-45.4545440673828 0.181389689445496
-44.8863639831543 0.190183639526367
-44.3181800842285 0.181925892829895
-43.75 0.188540577888489
-43.1818199157715 0.182152628898621
-42.6136360168457 0.181922793388367
-42.0454559326172 0.179942488670349
-41.4772720336914 0.17931056022644
-40.9090919494629 0.180357933044434
-40.3409080505371 0.189893841743469
-39.7727279663086 0.190996766090393
-39.2045440673828 0.186581492424011
-38.6363639831543 0.188273549079895
-38.0681800842285 0.191158771514893
-37.5 0.200819969177246
-36.9318199157715 0.194926977157593
-36.3636360168457 0.204764366149902
-35.7954559326172 0.196865200996399
-35.2272720336914 0.206469774246216
-34.6590919494629 0.2277010679245
-34.0909080505371 0.2356116771698
-33.5227279663086 0.225529670715332
-32.9545440673828 0.214897871017456
-32.3863639831543 0.20671021938324
-31.8181819915771 0.226591348648071
-31.25 0.236586570739746
-30.6818180084229 0.22370445728302
-30.1136360168457 0.233006715774536
-29.5454540252686 0.283151626586914
-28.9772720336914 0.326793193817139
-28.4090900421143 0.349340677261353
-27.8409099578857 0.493152618408203
-27.2727279663086 0.412672758102417
-26.7045459747314 0.351165890693665
-26.1363639831543 0.379382371902466
-25.5681819915771 0.360494494438171
-25 0.357763767242432
-24.4318180084229 0.311725258827209
-23.8636360168457 0.293866872787476
-23.2954540252686 0.28596019744873
-22.7272720336914 0.271004319190979
-22.1590900421143 0.259272813796997
-21.5909099578857 0.276038408279419
-21.0227279663086 0.295956611633301
-20.4545459747314 0.274970412254333
-19.8863639831543 0.26759135723114
-19.3181819915771 0.281439065933228
-18.75 0.305846214294434
-18.1818180084229 0.296468496322632
-17.6136360168457 0.27715265750885
-17.0454540252686 0.279330134391785
-16.4772720336914 0.286998629570007
-15.9090909957886 0.321349740028381
-15.3409090042114 0.304686188697815
-14.7727270126343 0.270051002502441
-14.2045450210571 0.267430186271667
-13.6363639831543 0.278066277503967
-13.0681819915771 0.275225877761841
-12.5 0.297914981842041
-11.9318180084229 0.304596066474915
-11.3636360168457 0.285650491714478
-10.7954549789429 0.285263061523438
-10.2272729873657 0.299750208854675
-9.65909099578857 0.322607755661011
-9.09090900421143 0.349778890609741
-8.52272701263428 0.354576826095581
-7.95454549789429 0.342548966407776
-7.38636350631714 0.336401700973511
-6.81818199157715 0.363641023635864
-5.68181800842285 0.351242184638977
-5.11363649368286 0.359266400337219
-4.54545450210571 0.371026158332825
-3.97727274894714 0.386128425598145
-3.40909099578857 0.407414674758911
-2.84090900421143 0.437498807907104
-2.27272725105286 0.462824106216431
-1.70454549789429 0.512030124664307
-1.13636362552643 0.549178600311279
-0.568181753158569 0.692168951034546
0 1
0.568181753158569 0.692168951034546
1.13636362552643 0.549178600311279
1.70454549789429 0.512030124664307
2.27272725105286 0.462824106216431
2.84090900421143 0.437498807907104
3.40909099578857 0.407414674758911
3.97727274894714 0.386128425598145
4.54545450210571 0.371026158332825
5.11363649368286 0.359266400337219
5.68181800842285 0.351242184638977
6.81818199157715 0.363641023635864
7.38636350631714 0.336401700973511
7.95454549789429 0.342548966407776
8.52272701263428 0.354576826095581
9.09090900421143 0.349778890609741
9.65909099578857 0.322607755661011
10.2272729873657 0.299750208854675
10.7954549789429 0.285263061523438
11.3636360168457 0.285650491714478
11.9318180084229 0.304596066474915
12.5 0.297914981842041
13.0681819915771 0.275225877761841
13.6363639831543 0.278066277503967
14.2045450210571 0.267430186271667
14.7727270126343 0.270051002502441
15.3409090042114 0.304686188697815
15.9090909957886 0.321349740028381
16.4772720336914 0.286998629570007
17.0454540252686 0.279330134391785
17.6136360168457 0.27715265750885
18.1818180084229 0.296468496322632
18.75 0.305846214294434
19.3181819915771 0.281439065933228
19.8863639831543 0.26759135723114
20.4545459747314 0.274970412254333
21.0227279663086 0.295956611633301
21.5909099578857 0.276038408279419
22.1590900421143 0.259272813796997
22.7272720336914 0.271004319190979
23.2954540252686 0.28596019744873
23.8636360168457 0.293866872787476
24.4318180084229 0.311725258827209
25 0.357763767242432
25.5681819915771 0.360494494438171
26.1363639831543 0.379382371902466
26.7045459747314 0.351165890693665
27.2727279663086 0.412672758102417
27.8409099578857 0.493152618408203
28.4090900421143 0.349340677261353
28.9772720336914 0.326793193817139
29.5454540252686 0.283151626586914
30.1136360168457 0.233006715774536
30.6818180084229 0.22370445728302
31.25 0.236586570739746
31.8181819915771 0.226591348648071
32.3863639831543 0.20671021938324
32.9545440673828 0.214897871017456
33.5227279663086 0.225529670715332
34.0909080505371 0.2356116771698
34.6590919494629 0.2277010679245
35.2272720336914 0.206469774246216
35.7954559326172 0.196865200996399
36.3636360168457 0.204764366149902
36.9318199157715 0.194926977157593
37.5 0.200819969177246
38.0681800842285 0.191158771514893
38.6363639831543 0.188273549079895
39.2045440673828 0.186581492424011
39.7727279663086 0.190996766090393
40.3409080505371 0.189893841743469
40.9090919494629 0.180357933044434
41.4772720336914 0.17931056022644
42.0454559326172 0.179942488670349
42.6136360168457 0.181922793388367
43.1818199157715 0.182152628898621
43.75 0.188540577888489
44.3181800842285 0.181925892829895
44.8863639831543 0.190183639526367
45.4545440673828 0.181389689445496
46.5909080505371 0.185493111610413
47.7272720336914 0.166741132736206
48.2954559326172 0.161272644996643
48.8636360168457 0.158574938774109
49.4318199157715 0.161838531494141
50 0.163730025291443
50.5681800842285 0.159928321838379
51.1363639831543 0.169046640396118
51.7045440673828 0.17461633682251
52.2727279663086 0.175758004188538
52.8409080505371 0.173584461212158
53.4090919494629 0.169339895248413
53.9772720336914 0.172570705413818
54.5454559326172 0.175335049629211
55.1136360168457 0.160205721855164
55.6818199157715 0.151178598403931
56.25 0.151569962501526
56.8181800842285 0.156781673431396
57.3863639831543 0.155962705612183
57.9545440673828 0.154038906097412
58.5227279663086 0.163311719894409
59.6590919494629 0.155647158622742
60.2272720336914 0.165794491767883
60.7954559326172 0.163969039916992
61.3636360168457 0.166491031646729
61.9318199157715 0.164393544197083
62.5 0.16083025932312
63.0681800842285 0.158622026443481
63.6363639831543 0.158952593803406
64.2045440673828 0.152651786804199
64.7727279663086 0.151503324508667
65.3409118652344 0.156642317771912
65.9090881347656 0.150641202926636
66.4772720336914 0.151365041732788
67.0454559326172 0.162169575691223
67.613639831543 0.154438972473145
68.1818161010742 0.154341101646423
68.75 0.151601672172546
69.3181838989258 0.1599041223526
69.886360168457 0.160615921020508
70.4545440673828 0.164662837982178
71.0227279663086 0.153963565826416
71.5909118652344 0.166703104972839
72.1590881347656 0.160448908805847
72.7272720336914 0.171501278877258
73.2954559326172 0.160282850265503
73.863639831543 0.167577147483826
74.4318161010742 0.159192562103271
75 0.159805059432983
75.5681838989258 0.157513976097107
76.136360168457 0.158353328704834
76.7045440673828 0.152691006660461
77.2727279663086 0.154332876205444
77.8409118652344 0.151457071304321
78.4090881347656 0.162251234054565
78.9772720336914 0.168101191520691
79.5454559326172 0.162854790687561
80.113639831543 0.159378409385681
80.6818161010742 0.161595106124878
81.25 0.169164061546326
81.8181838989258 0.150388956069946
82.386360168457 0.147892951965332
82.9545440673828 0.146671891212463
83.5227279663086 0.146930694580078
84.0909118652344 0.15106475353241
84.6590881347656 0.151316285133362
85.2272720336914 0.151099443435669
85.7954559326172 0.155970215797424
86.363639831543 0.154985070228577
86.9318161010742 0.141242742538452
87.5 0.146091222763062
88.0681838989258 0.1629638671875
88.636360168457 0.156169652938843
89.2045440673828 0.154497623443604
89.7727279663086 0.149109125137329
90.3409118652344 0.142683506011963
90.9090881347656 0.140704989433289
91.4772720336914 0.135408163070679
92.0454559326172 0.134625554084778
92.613639831543 0.141352772712708
93.1818161010742 0.146861910820007
93.75 0.143727540969849
94.886360168457 0.161356091499329
95.4545440673828 0.142157077789307
96.0227279663086 0.139214754104614
96.5909118652344 0.147051095962524
97.1590881347656 0.151088118553162
97.7272720336914 0.146896123886108
98.2954559326172 0.144273996353149
98.863639831543 0.120663166046143
99.4318161010742 0.122142553329468
100 0.109395146369934
100.568183898926 0.102203249931335
101.136360168457 0.0966893434524536
101.704544067383 0.104964137077332
102.272727966309 0.0935506820678711
102.840911865234 0.0852185487747192
103.409088134766 0.0805326700210571
103.977272033691 0.0821411609649658
104.545455932617 0.0804617404937744
105.113639831543 0.0774511098861694
105.681816101074 0.0717582702636719
106.25 0.0795737504959106
106.818183898926 0.0793020725250244
107.386360168457 0.0720921754837036
107.954544067383 0.0676040649414062
108.522727966309 0.0703213214874268
109.090911865234 0.0764989852905273
109.659088134766 0.0649832487106323
110.227272033691 0.0671901702880859
110.795455932617 0.0647890567779541
111.363639831543 0.0609976053237915
111.931816101074 0.0624871253967285
112.5 0.0592943429946899
113.068183898926 0.0631641149520874
113.636360168457 0.0622944831848145
114.204544067383 0.0552003383636475
114.772727966309 0.0543776750564575
115.340911865234 0.0591073036193848
115.909088134766 0.0595991611480713
116.477272033691 0.0525670051574707
117.045455932617 0.0512089729309082
117.613639831543 0.0516446828842163
118.75 0.0486091375350952
119.318183898926 0.0459771156311035
120.454544067383 0.0532644987106323
121.022727966309 0.0551601648330688
121.590911865234 0.0557869672775269
122.159088134766 0.0611261129379272
122.727272033691 0.0599349737167358
123.295455932617 0.0528743267059326
123.863639831543 0.0497317314147949
124.431816101074 0.05012047290802
125 0.0483295917510986
125.568183898926 0.0512324571609497
126.136360168457 0.0477601289749146
126.704544067383 0.0204530954360962
127.272727966309 0.0147037506103516
128.409088134766 0.0132632255554199
129.545455932617 0.0131803750991821
131.818176269531 0.0119727849960327
132.954544067383 0.010610818862915
133.522720336914 0.0105801820755005
134.659088134766 0.00989830493927002
135.227279663086 0.00867080688476562
136.363632202148 0.00851559638977051
139.204544067383 0.00726282596588135
140.340911865234 0.00688326358795166
142.045455932617 0.00499916076660156
142.613632202148 0.00384140014648438
143.75 0.00280725955963135
144.318176269531 0.00236928462982178
144.886367797852 0.00115251541137695
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.00162827968597412
-143.75 0.00348222255706787
-143.181823730469 0.00383174419403076
-142.045455932617 0.00637710094451904
-141.477279663086 0.00649702548980713
-140.909088134766 0.00750017166137695
-135.795455932617 0.0103708505630493
-135.227279663086 0.0115163326263428
-134.090911865234 0.0130897760391235
-133.522720336914 0.0127978324890137
-132.954544067383 0.0129407644271851
-132.386367797852 0.0135557651519775
-131.818176269531 0.0147006511688232
-131.25 0.0152633190155029
-130.681823730469 0.0148686170578003
-127.840911865234 0.0161423683166504
-127.272727966309 0.0210617780685425
-126.704544067383 0.0393328666687012
-126.136360168457 0.0498498678207397
-125 0.041598916053772
-124.431816101074 0.0407261848449707
-123.863639831543 0.0448373556137085
-123.295455932617 0.0460624694824219
-122.727272033691 0.0513898134231567
-122.159088134766 0.04691481590271
-121.590911865234 0.0419986248016357
-120.454544067383 0.0436848402023315
-119.886360168457 0.0403167009353638
-119.318183898926 0.0385967493057251
-118.75 0.0428880453109741
-118.181816101074 0.0449975728988647
-117.613639831543 0.0477800369262695
-117.045455932617 0.0472203493118286
-116.477272033691 0.0481120347976685
-115.909088134766 0.0528918504714966
-115.340911865234 0.0517374277114868
-114.772727966309 0.048018217086792
-114.204544067383 0.0486916303634644
-113.636360168457 0.0541470050811768
-113.068183898926 0.0553672313690186
-112.5 0.0506337881088257
-111.931816101074 0.0490247011184692
-111.363639831543 0.05027174949646
-110.795455932617 0.0571748018264771
-110.227272033691 0.0630096197128296
-109.659088134766 0.0624791383743286
-109.090911865234 0.069713830947876
-108.522727966309 0.0663027763366699
-107.954544067383 0.0686578750610352
-107.386360168457 0.0702801942825317
-106.818183898926 0.0706213712692261
-106.25 0.0695809125900269
-105.681816101074 0.0716341733932495
-105.113639831543 0.075796365737915
-104.545455932617 0.077612042427063
-103.977272033691 0.0746616125106812
-103.409088134766 0.0767366886138916
-102.840911865234 0.0830384492874146
-102.272727966309 0.0909261703491211
-101.704544067383 0.10039758682251
-101.136360168457 0.105443000793457
-100.568183898926 0.115868210792542
-99.4318161010742 0.126260876655579
-98.863639831543 0.149321556091309
-98.2954559326172 0.158339738845825
-97.7272720336914 0.163156390190125
-97.1590881347656 0.161814212799072
-96.5909118652344 0.154354453086853
-96.0227279663086 0.152207732200623
-95.4545440673828 0.153324604034424
-94.886360168457 0.169504046440125
-94.3181838989258 0.157211422920227
-93.75 0.152415633201599
-93.1818161010742 0.156236052513123
-92.613639831543 0.156298041343689
-92.0454559326172 0.151952624320984
-90.9090881347656 0.15394914150238
-90.3409118652344 0.156003475189209
-89.7727279663086 0.158575296401978
-89.2045440673828 0.161718130111694
-88.636360168457 0.159299612045288
-88.0681838989258 0.168136358261108
-87.5 0.157224655151367
-86.9318161010742 0.158280849456787
-86.363639831543 0.167430877685547
-85.7954559326172 0.169895648956299
-85.2272720336914 0.166797399520874
-84.0909118652344 0.162364959716797
-83.5227279663086 0.158612728118896
-82.9545440673828 0.158522009849548
-82.386360168457 0.162899732589722
-81.8181838989258 0.163738489151001
-81.25 0.180403709411621
-80.6818161010742 0.168935298919678
-80.113639831543 0.173930168151855
-79.5454559326172 0.171565175056458
-78.9772720336914 0.170991539955139
-78.4090881347656 0.16843318939209
-77.8409118652344 0.1636643409729
-77.2727279663086 0.163104891777039
-76.7045440673828 0.164015054702759
-76.136360168457 0.161860942840576
-75 0.166310548782349
-74.4318161010742 0.166207432746887
-73.863639831543 0.168501615524292
-73.2954559326172 0.163058280944824
-72.7272720336914 0.171357870101929
-72.1590881347656 0.163837552070618
-71.5909118652344 0.164404153823853
-71.0227279663086 0.158794641494751
-70.4545440673828 0.159723401069641
-69.886360168457 0.157305717468262
-69.3181838989258 0.159172654151917
-68.75 0.151253938674927
-68.1818161010742 0.153967142105103
-67.613639831543 0.150731801986694
-67.0454559326172 0.157324433326721
-66.4772720336914 0.149008274078369
-65.9090881347656 0.151971220970154
-65.3409118652344 0.158048033714294
-64.7727279663086 0.15514349937439
-64.2045440673828 0.163146018981934
-63.6363639831543 0.164604187011719
-63.0681800842285 0.164007663726807
-62.5 0.165381073951721
-61.9318199157715 0.171639323234558
-61.3636360168457 0.169970273971558
-60.2272720336914 0.169128179550171
-59.6590919494629 0.166135668754578
-59.0909080505371 0.170061469078064
-58.5227279663086 0.177616119384766
-57.9545440673828 0.168978691101074
-57.3863639831543 0.173541069030762
-56.8181800842285 0.171621084213257
-56.25 0.166324734687805
-55.6818199157715 0.166344285011292
-55.1136360168457 0.171429634094238
-54.5454559326172 0.179502129554749
-53.9772720336914 0.178058981895447
-53.4090919494629 0.174341917037964
-52.8409080505371 0.178237080574036
-52.2727279663086 0.18094789981842
-51.7045440673828 0.185284614562988
-51.1363639831543 0.183241963386536
-50.5681800842285 0.182873606681824
-50 0.18530547618866
-49.4318199157715 0.182356238365173
-48.8636360168457 0.177537202835083
-48.2954559326172 0.177265405654907
-47.7272720336914 0.183335423469543
-47.1590919494629 0.192184209823608
-46.5909080505371 0.192776322364807
-46.0227279663086 0.20638370513916
-45.4545440673828 0.202766299247742
-44.8863639831543 0.207643151283264
-44.3181800842285 0.204064130783081
-43.75 0.216584920883179
-43.1818199157715 0.210068225860596
-42.6136360168457 0.204350471496582
-42.0454559326172 0.20567524433136
-41.4772720336914 0.209142804145813
-40.9090919494629 0.20860230922699
-40.3409080505371 0.215854167938232
-39.7727279663086 0.209324359893799
-39.2045440673828 0.214174628257751
-38.0681800842285 0.216338515281677
-37.5 0.220900535583496
-36.9318199157715 0.221182942390442
-36.3636360168457 0.23097026348114
-35.7954559326172 0.221466898918152
-35.2272720336914 0.224722743034363
-34.6590919494629 0.240175127983093
-34.0909080505371 0.245092034339905
-33.5227279663086 0.24196195602417
-32.9545440673828 0.228343486785889
-32.3863639831543 0.224731802940369
-31.8181819915771 0.240151762962341
-31.25 0.24540114402771
-30.6818180084229 0.236575126647949
-30.1136360168457 0.243140697479248
-29.5454540252686 0.278004765510559
-28.9772720336914 0.31813907623291
-28.4090900421143 0.338923931121826
-27.8409099578857 0.446455836296082
-27.2727279663086 0.379406690597534
-26.7045459747314 0.341671943664551
-26.1363639831543 0.35936975479126
-25.5681819915771 0.348377585411072
-25 0.343532800674438
-24.4318180084229 0.305326700210571
-23.8636360168457 0.293068528175354
-23.2954540252686 0.290877938270569
-22.7272720336914 0.276673674583435
-22.1590900421143 0.278453350067139
-21.5909099578857 0.2859787940979
-21.0227279663086 0.302138805389404
-20.4545459747314 0.284996032714844
-19.8863639831543 0.28577733039856
-19.3181819915771 0.282455921173096
-18.75 0.31247615814209
-18.1818180084229 0.314254760742188
-17.6136360168457 0.296049118041992
-17.0454540252686 0.300392508506775
-16.4772720336914 0.306902647018433
-15.9090909957886 0.339291572570801
-15.3409090042114 0.326205730438232
-14.7727270126343 0.29715371131897
-14.2045450210571 0.299955606460571
-13.6363639831543 0.318773508071899
-13.0681819915771 0.325425386428833
-12.5 0.351342439651489
-11.9318180084229 0.363655805587769
-11.3636360168457 0.338644742965698
-10.7954549789429 0.342727661132812
-10.2272729873657 0.352840423583984
-9.65909099578857 0.37097442150116
-9.09090900421143 0.383695006370544
-8.52272701263428 0.380158424377441
-7.95454549789429 0.388545989990234
-7.38636350631714 0.395565629005432
-6.81818199157715 0.44482946395874
-6.25 0.435810923576355
-5.68181800842285 0.436377763748169
-5.11363649368286 0.440482378005981
-4.54545450210571 0.463399529457092
-3.97727274894714 0.480361819267273
-3.40909099578857 0.508704662322998
-2.84090900421143 0.553133964538574
-2.27272725105286 0.587532043457031
-1.70454549789429 0.631847858428955
-1.13636362552643 0.670514583587646
-0.568181753158569 0.739091515541077
0 1
0.568181753158569 0.739091515541077
1.13636362552643 0.670514583587646
1.70454549789429 0.631847858428955
2.27272725105286 0.587532043457031
2.84090900421143 0.553133964538574
3.40909099578857 0.508704662322998
3.97727274894714 0.480361819267273
4.54545450210571 0.463399529457092
5.11363649368286 0.440482378005981
5.68181800842285 0.436377763748169
6.25 0.435810923576355
6.81818199157715 0.44482946395874
7.38636350631714 0.395565629005432
7.95454549789429 0.388545989990234
8.52272701263428 0.380158424377441
9.09090900421143 0.383695006370544
9.65909099578857 0.37097442150116
10.2272729873657 0.352840423583984
10.7954549789429 0.342727661132812
11.3636360168457 0.338644742965698
11.9318180084229 0.363655805587769
12.5 0.351342439651489
13.0681819915771 0.325425386428833
13.6363639831543 0.318773508071899
14.2045450210571 0.299955606460571
14.7727270126343 0.29715371131897
15.3409090042114 0.326205730438232
15.9090909957886 0.339291572570801
16.4772720336914 0.306902647018433
17.0454540252686 0.300392508506775
17.6136360168457 0.296049118041992
18.1818180084229 0.314254760742188
18.75 0.31247615814209
19.3181819915771 0.282455921173096
19.8863639831543 0.28577733039856
20.4545459747314 0.284996032714844
21.0227279663086 0.302138805389404
21.5909099578857 0.2859787940979
22.1590900421143 0.278453350067139
22.7272720336914 0.276673674583435
23.2954540252686 0.290877938270569
23.8636360168457 0.293068528175354
24.4318180084229 0.305326700210571
25 0.343532800674438
25.5681819915771 0.348377585411072
26.1363639831543 0.35936975479126
26.7045459747314 0.341671943664551
27.2727279663086 0.379406690597534
27.8409099578857 0.446455836296082
28.4090900421143 0.338923931121826
28.9772720336914 0.31813907623291
29.5454540252686 0.278004765510559
30.1136360168457 0.243140697479248
30.6818180084229 0.236575126647949
31.25 0.24540114402771
31.8181819915771 0.240151762962341
32.3863639831543 0.224731802940369
32.9545440673828 0.228343486785889
33.5227279663086 0.24196195602417
34.0909080505371 0.245092034339905
34.6590919494629 0.240175127983093
35.2272720336914 0.224722743034363
35.7954559326172 0.221466898918152
36.3636360168457 0.23097026348114
36.9318199157715 0.221182942390442
37.5 0.220900535583496
38.0681800842285 0.216338515281677
39.2045440673828 0.214174628257751
39.7727279663086 0.209324359893799
40.3409080505371 0.215854167938232
40.9090919494629 0.20860230922699
41.4772720336914 0.209142804145813
42.0454559326172 0.20567524433136
42.6136360168457 0.204350471496582
43.1818199157715 0.210068225860596
43.75 0.216584920883179
44.3181800842285 0.204064130783081
44.8863639831543 0.207643151283264
45.4545440673828 0.202766299247742
46.0227279663086 0.20638370513916
46.5909080505371 0.192776322364807
47.1590919494629 0.192184209823608
47.7272720336914 0.183335423469543
48.2954559326172 0.177265405654907
48.8636360168457 0.177537202835083
49.4318199157715 0.182356238365173
50 0.18530547618866
50.5681800842285 0.182873606681824
51.1363639831543 0.183241963386536
51.7045440673828 0.185284614562988
52.2727279663086 0.18094789981842
52.8409080505371 0.178237080574036
53.4090919494629 0.174341917037964
53.9772720336914 0.178058981895447
54.5454559326172 0.179502129554749
55.1136360168457 0.171429634094238
55.6818199157715 0.166344285011292
56.25 0.166324734687805
56.8181800842285 0.171621084213257
57.3863639831543 0.173541069030762
57.9545440673828 0.168978691101074
58.5227279663086 0.177616119384766
59.0909080505371 0.170061469078064
59.6590919494629 0.166135668754578
60.2272720336914 0.169128179550171
61.3636360168457 0.169970273971558
61.9318199157715 0.171639323234558
62.5 0.165381073951721
63.0681800842285 0.164007663726807
63.6363639831543 0.164604187011719
64.2045440673828 0.163146018981934
64.7727279663086 0.15514349937439
65.3409118652344 0.158048033714294
65.9090881347656 0.151971220970154
66.4772720336914 0.149008274078369
67.0454559326172 0.157324433326721
67.613639831543 0.150731801986694
68.1818161010742 0.153967142105103
68.75 0.151253938674927
69.3181838989258 0.159172654151917
69.886360168457 0.157305717468262
70.4545440673828 0.159723401069641
71.0227279663086 0.158794641494751
71.5909118652344 0.164404153823853
72.1590881347656 0.163837552070618
72.7272720336914 0.171357870101929
73.2954559326172 0.163058280944824
73.863639831543 0.168501615524292
74.4318161010742 0.166207432746887
75 0.166310548782349
76.136360168457 0.161860942840576
76.7045440673828 0.164015054702759
77.2727279663086 0.163104891777039
77.8409118652344 0.1636643409729
78.4090881347656 0.16843318939209
78.9772720336914 0.170991539955139
79.5454559326172 0.171565175056458
80.113639831543 0.173930168151855
80.6818161010742 0.168935298919678
81.25 0.180403709411621
81.8181838989258 0.163738489151001
82.386360168457 0.162899732589722
82.9545440673828 0.158522009849548
83.5227279663086 0.158612728118896
84.0909118652344 0.162364959716797
85.2272720336914 0.166797399520874
85.7954559326172 0.169895648956299
86.363639831543 0.167430877685547
86.9318161010742 0.158280849456787
87.5 0.157224655151367
88.0681838989258 0.168136358261108
88.636360168457 0.159299612045288
89.2045440673828 0.161718130111694
89.7727279663086 0.158575296401978
90.3409118652344 0.156003475189209
90.9090881347656 0.15394914150238
92.0454559326172 0.151952624320984
92.613639831543 0.156298041343689
93.1818161010742 0.156236052513123
93.75 0.152415633201599
94.3181838989258 0.157211422920227
94.886360168457 0.169504046440125
95.4545440673828 0.153324604034424
96.0227279663086 0.152207732200623
96.5909118652344 0.154354453086853
97.1590881347656 0.161814212799072
97.7272720336914 0.163156390190125
98.2954559326172 0.158339738845825
98.863639831543 0.149321556091309
99.4318161010742 0.126260876655579
100.568183898926 0.115868210792542
101.136360168457 0.105443000793457
101.704544067383 0.10039758682251
102.272727966309 0.0909261703491211
102.840911865234 0.0830384492874146
103.409088134766 0.0767366886138916
103.977272033691 0.0746616125106812
104.545455932617 0.077612042427063
105.113639831543 0.075796365737915
105.681816101074 0.0716341733932495
106.25 0.0695809125900269
106.818183898926 0.0706213712692261
107.386360168457 0.0702801942825317
107.954544067383 0.0686578750610352
108.522727966309 0.0663027763366699
109.090911865234 0.069713830947876
109.659088134766 0.0624791383743286
110.227272033691 0.0630096197128296
110.795455932617 0.0571748018264771
111.363639831543 0.05027174949646
111.931816101074 0.0490247011184692
112.5 0.0506337881088257
113.068183898926 0.0553672313690186
113.636360168457 0.0541470050811768
114.204544067383 0.0486916303634644
114.772727966309 0.048018217086792
115.340911865234 0.0517374277114868
115.909088134766 0.0528918504714966
116.477272033691 0.0481120347976685
117.045455932617 0.0472203493118286
117.613639831543 0.0477800369262695
118.181816101074 0.0449975728988647
118.75 0.0428880453109741
119.318183898926 0.0385967493057251
119.886360168457 0.0403167009353638
120.454544067383 0.0436848402023315
121.590911865234 0.0419986248016357
122.159088134766 0.04691481590271
122.727272033691 0.0513898134231567
123.295455932617 0.0460624694824219
123.863639831543 0.0448373556137085
124.431816101074 0.0407261848449707
125 0.041598916053772
126.136360168457 0.0498498678207397
126.704544067383 0.0393328666687012
127.272727966309 0.0210617780685425
127.840911865234 0.0161423683166504
129.545455932617 0.0152473449707031
130.681823730469 0.0148686170578003
131.25 0.0152633190155029
131.818176269531 0.0147006511688232
132.386367797852 0.0135557651519775
132.954544067383 0.0129407644271851
133.522720336914 0.0127978324890137
134.090911865234 0.0130897760391235
135.795455932617 0.0103708505630493
136.363632202148 0.01039719581604
138.068176269531 0.0092322826385498
138.636367797852 0.00915002822875977
139.204544067383 0.00833892822265625
140.340911865234 0.00784969329833984
140.909088134766 0.00750017166137695
141.477279663086 0.00649702548980713
142.045455932617 0.00637710094451904
143.181823730469 0.00383174419403076
143.75 0.00348222255706787
144.886367797852 0.00162827968597412
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000801205635070801
-143.181823730469 0.00175034999847412
-142.613632202148 0.00277054309844971
-140.909088134766 0.00349009037017822
-140.340911865234 0.00478863716125488
-139.772720336914 0.00562632083892822
-138.636367797852 0.00634372234344482
-138.068176269531 0.00801384449005127
-137.5 0.00787568092346191
-136.931823730469 0.00999546051025391
-136.363632202148 0.0157296657562256
-135.795455932617 0.0195740461349487
-135.227279663086 0.0188667774200439
-134.659088134766 0.0213333368301392
-134.090911865234 0.02564537525177
-133.522720336914 0.0246623754501343
-132.954544067383 0.0225738286972046
-132.386367797852 0.0246610641479492
-131.818176269531 0.0312626361846924
-131.25 0.0349489450454712
-130.681823730469 0.0324804782867432
-130.113632202148 0.0324826240539551
-129.545455932617 0.0396491289138794
-128.977279663086 0.0360842943191528
-128.409088134766 0.0398094654083252
-127.840911865234 0.0416291952133179
-127.272727966309 0.0484694242477417
-126.704544067383 0.0454179048538208
-126.136360168457 0.0459663867950439
-125.568183898926 0.0449509620666504
-125 0.039325475692749
-123.295455932617 0.0451935529708862
-122.727272033691 0.0492743253707886
-121.590911865234 0.0452110767364502
-121.022727966309 0.0469424724578857
-120.454544067383 0.051334023475647
-119.886360168457 0.0504648685455322
-119.318183898926 0.0519789457321167
-118.75 0.0548044443130493
-118.181816101074 0.0580952167510986
-117.613639831543 0.0581161975860596
-117.045455932617 0.0545117855072021
-116.477272033691 0.0551609992980957
-115.909088134766 0.0624543428421021
-115.340911865234 0.0655409097671509
-114.772727966309 0.064948558807373
-113.636360168457 0.0753104686737061
-113.068183898926 0.077267050743103
-112.5 0.0763841867446899
-111.931816101074 0.0778183937072754
-111.363639831543 0.0845299959182739
-110.795455932617 0.0903056859970093
-110.227272033691 0.098149299621582
-109.659088134766 0.100968718528748
-109.090911865234 0.112218499183655
-108.522727966309 0.132777214050293
-107.954544067383 0.131531596183777
-107.386360168457 0.140095710754395
-106.818183898926 0.151612758636475
-106.25 0.169300317764282
-105.681816101074 0.158879041671753
-105.113639831543 0.165614247322083
-104.545455932617 0.17063295841217
-103.977272033691 0.184941530227661
-103.409088134766 0.187077283859253
-102.840911865234 0.190036177635193
-102.272727966309 0.200734615325928
-101.704544067383 0.221181869506836
-101.136360168457 0.199690103530884
-100.568183898926 0.215544581413269
-100 0.205438375473022
-99.4318161010742 0.220937252044678
-98.863639831543 0.195910692214966
-98.2954559326172 0.209591388702393
-97.7272720336914 0.197619557380676
-97.1590881347656 0.18769645690918
-96.5909118652344 0.187498688697815
-96.0227279663086 0.18310821056366
-95.4545440673828 0.174812912940979
-94.886360168457 0.187630534172058
-94.3181838989258 0.175136804580688
-93.75 0.169513821601868
-93.1818161010742 0.174062609672546
-92.613639831543 0.170255780220032
-92.0454559326172 0.16386616230011
-91.4772720336914 0.164376735687256
-90.9090881347656 0.163394808769226
-90.3409118652344 0.163263916969299
-89.7727279663086 0.166783213615417
-89.2045440673828 0.163822412490845
-88.636360168457 0.15922999382019
-88.0681838989258 0.170140862464905
-87.5 0.158895492553711
-86.9318161010742 0.161327838897705
-86.363639831543 0.168937802314758
-85.7954559326172 0.170795321464539
-85.2272720336914 0.16779887676239
-84.6590881347656 0.168315410614014
-84.0909118652344 0.164779424667358
-83.5227279663086 0.163906335830688
-82.9545440673828 0.161980390548706
-82.386360168457 0.166289567947388
-81.8181838989258 0.166880369186401
-81.25 0.183634877204895
-80.6818161010742 0.173648476600647
-80.113639831543 0.177194356918335
-79.5454559326172 0.175302147865295
-78.9772720336914 0.172062158584595
-78.4090881347656 0.166244506835938
-77.8409118652344 0.1677325963974
-77.2727279663086 0.166427612304688
-76.7045440673828 0.162147521972656
-76.136360168457 0.158857226371765
-75 0.160730123519897
-74.4318161010742 0.160677909851074
-73.863639831543 0.159598827362061
-73.2954559326172 0.153703093528748
-72.7272720336914 0.160065770149231
-72.1590881347656 0.153818845748901
-71.5909118652344 0.150642275810242
-71.0227279663086 0.149012565612793
-70.4545440673828 0.151080131530762
-69.886360168457 0.147203922271729
-68.1818161010742 0.149809598922729
-67.613639831543 0.149503231048584
-67.0454559326172 0.150180459022522
-66.4772720336914 0.147767663002014
-65.9090881347656 0.149321794509888
-65.3409118652344 0.156736493110657
-64.7727279663086 0.154258012771606
-64.2045440673828 0.162300229072571
-63.0681800842285 0.162451505661011
-62.5 0.159522533416748
-61.9318199157715 0.170767307281494
-61.3636360168457 0.166340351104736
-60.7954559326172 0.165725708007812
-60.2272720336914 0.170287609100342
-59.6590919494629 0.168963074684143
-59.0909080505371 0.172785997390747
-58.5227279663086 0.184123277664185
-57.9545440673828 0.171520829200745
-57.3863639831543 0.177793979644775
-56.25 0.172234177589417
-55.1136360168457 0.177497744560242
-54.5454559326172 0.1826331615448
-53.9772720336914 0.179458022117615
-53.4090919494629 0.178359508514404
-52.8409080505371 0.182505130767822
-52.2727279663086 0.184110045433044
-51.7045440673828 0.183623313903809
-51.1363639831543 0.18215274810791
-50.5681800842285 0.181223392486572
-50 0.17958128452301
-49.4318199157715 0.18129575252533
-48.8636360168457 0.181542634963989
-48.2954559326172 0.177542924880981
-47.7272720336914 0.178617238998413
-47.1590919494629 0.18473494052887
-46.0227279663086 0.183730125427246
-45.4545440673828 0.182481527328491
-44.8863639831543 0.181779026985168
-44.3181800842285 0.175317287445068
-43.75 0.176692843437195
-42.6136360168457 0.177239656448364
-42.0454559326172 0.178620100021362
-40.9090919494629 0.178023219108582
-40.3409080505371 0.182402014732361
-39.7727279663086 0.180931687355042
-39.2045440673828 0.178569555282593
-38.6363639831543 0.183684706687927
-38.0681800842285 0.184787034988403
-37.5 0.188123941421509
-36.9318199157715 0.185768365859985
-36.3636360168457 0.204909324645996
-35.7954559326172 0.199476957321167
-35.2272720336914 0.203785419464111
-34.6590919494629 0.214295864105225
-34.0909080505371 0.222816228866577
-33.5227279663086 0.222679853439331
-32.9545440673828 0.217175602912903
-32.3863639831543 0.213201761245728
-31.8181819915771 0.222732663154602
-31.25 0.229048013687134
-30.6818180084229 0.224911570549011
-30.1136360168457 0.233255624771118
-29.5454540252686 0.263391494750977
-28.9772720336914 0.281713962554932
-28.4090900421143 0.287801384925842
-27.8409099578857 0.357178926467896
-27.2727279663086 0.325041770935059
-26.7045459747314 0.304857015609741
-26.1363639831543 0.310800909996033
-25.5681819915771 0.305674314498901
-25 0.305798172950745
-24.4318180084229 0.282904982566833
-23.8636360168457 0.270567536354065
-23.2954540252686 0.270243763923645
-22.7272720336914 0.268344759941101
-22.1590900421143 0.276264786720276
-21.5909099578857 0.286298871040344
-21.0227279663086 0.299909949302673
-20.4545459747314 0.2966148853302
-19.8863639831543 0.301062345504761
-19.3181819915771 0.313798427581787
-18.75 0.313336849212646
-18.1818180084229 0.305678844451904
-17.6136360168457 0.296225309371948
-17.0454540252686 0.305477142333984
-16.4772720336914 0.299107193946838
-15.9090909957886 0.315999627113342
-15.3409090042114 0.31164813041687
-14.7727270126343 0.297216892242432
-14.2045450210571 0.306837201118469
-13.6363639831543 0.331434965133667
-13.0681819915771 0.337079882621765
-12.5 0.369899272918701
-11.9318180084229 0.383236885070801
-11.3636360168457 0.350016474723816
-10.7954549789429 0.350003004074097
-10.2272729873657 0.358436107635498
-9.65909099578857 0.372491002082825
-9.09090900421143 0.389501571655273
-8.52272701263428 0.399377107620239
-7.95454549789429 0.408254861831665
-7.38636350631714 0.421108841896057
-6.81818199157715 0.473021507263184
-5.68181800842285 0.466907858848572
-5.11363649368286 0.475786209106445
-4.54545450210571 0.503329277038574
-3.97727274894714 0.515699148178101
-3.40909099578857 0.55794358253479
-2.84090900421143 0.593873739242554
-2.27272725105286 0.645179033279419
-1.70454549789429 0.702354669570923
-1.13636362552643 0.720692873001099
-0.568181753158569 0.758820772171021
0 1
0.568181753158569 0.758820772171021
1.13636362552643 0.720692873001099
1.70454549789429 0.702354669570923
2.27272725105286 0.645179033279419
2.84090900421143 0.593873739242554
3.40909099578857 0.55794358253479
3.97727274894714 0.515699148178101
4.54545450210571 0.503329277038574
5.11363649368286 0.475786209106445
5.68181800842285 0.466907858848572
6.81818199157715 0.473021507263184
7.38636350631714 0.421108841896057
7.95454549789429 0.408254861831665
8.52272701263428 0.399377107620239
9.09090900421143 0.389501571655273
9.65909099578857 0.372491002082825
10.2272729873657 0.358436107635498
10.7954549789429 0.350003004074097
11.3636360168457 0.350016474723816
11.9318180084229 0.383236885070801
12.5 0.369899272918701
13.0681819915771 0.337079882621765
13.6363639831543 0.331434965133667
14.2045450210571 0.306837201118469
14.7727270126343 0.297216892242432
15.3409090042114 0.31164813041687
15.9090909957886 0.315999627113342
16.4772720336914 0.299107193946838
17.0454540252686 0.305477142333984
17.6136360168457 0.296225309371948
18.1818180084229 0.305678844451904
18.75 0.313336849212646
19.3181819915771 0.313798427581787
19.8863639831543 0.301062345504761
20.4545459747314 0.2966148853302
21.0227279663086 0.299909949302673
21.5909099578857 0.286298871040344
22.1590900421143 0.276264786720276
22.7272720336914 0.268344759941101
23.2954540252686 0.270243763923645
23.8636360168457 0.270567536354065
24.4318180084229 0.282904982566833
25 0.305798172950745
25.5681819915771 0.305674314498901
26.1363639831543 0.310800909996033
26.7045459747314 0.304857015609741
27.2727279663086 0.325041770935059
27.8409099578857 0.357178926467896
28.4090900421143 0.287801384925842
28.9772720336914 0.281713962554932
29.5454540252686 0.263391494750977
30.1136360168457 0.233255624771118
30.6818180084229 0.224911570549011
31.25 0.229048013687134
31.8181819915771 0.222732663154602
32.3863639831543 0.213201761245728
32.9545440673828 0.217175602912903
33.5227279663086 0.222679853439331
34.0909080505371 0.222816228866577
34.6590919494629 0.214295864105225
35.2272720336914 0.203785419464111
35.7954559326172 0.199476957321167
36.3636360168457 0.204909324645996
36.9318199157715 0.185768365859985
37.5 0.188123941421509
38.0681800842285 0.184787034988403
38.6363639831543 0.183684706687927
39.2045440673828 0.178569555282593
39.7727279663086 0.180931687355042
40.3409080505371 0.182402014732361
40.9090919494629 0.178023219108582
42.0454559326172 0.178620100021362
42.6136360168457 0.177239656448364
43.75 0.176692843437195
44.3181800842285 0.175317287445068
44.8863639831543 0.181779026985168
45.4545440673828 0.182481527328491
46.0227279663086 0.183730125427246
47.1590919494629 0.18473494052887
47.7272720336914 0.178617238998413
48.2954559326172 0.177542924880981
48.8636360168457 0.181542634963989
49.4318199157715 0.18129575252533
50 0.17958128452301
50.5681800842285 0.181223392486572
51.1363639831543 0.18215274810791
51.7045440673828 0.183623313903809
52.2727279663086 0.184110045433044
52.8409080505371 0.182505130767822
53.4090919494629 0.178359508514404
53.9772720336914 0.179458022117615
54.5454559326172 0.1826331615448
55.1136360168457 0.177497744560242
56.25 0.172234177589417
57.3863639831543 0.177793979644775
57.9545440673828 0.171520829200745
58.5227279663086 0.184123277664185
59.0909080505371 0.172785997390747
59.6590919494629 0.168963074684143
60.2272720336914 0.170287609100342
60.7954559326172 0.165725708007812
61.3636360168457 0.166340351104736
61.9318199157715 0.170767307281494
62.5 0.159522533416748
63.0681800842285 0.162451505661011
64.2045440673828 0.162300229072571
64.7727279663086 0.154258012771606
65.3409118652344 0.156736493110657
65.9090881347656 0.149321794509888
66.4772720336914 0.147767663002014
67.0454559326172 0.150180459022522
67.613639831543 0.149503231048584
68.1818161010742 0.149809598922729
68.75 0.149343371391296
69.886360168457 0.147203922271729
70.4545440673828 0.151080131530762
71.0227279663086 0.149012565612793
71.5909118652344 0.150642275810242
72.1590881347656 0.153818845748901
72.7272720336914 0.160065770149231
73.2954559326172 0.153703093528748
73.863639831543 0.159598827362061
74.4318161010742 0.160677909851074
75 0.160730123519897
76.136360168457 0.158857226371765
76.7045440673828 0.162147521972656
77.2727279663086 0.166427612304688
77.8409118652344 0.1677325963974
78.4090881347656 0.166244506835938
78.9772720336914 0.172062158584595
79.5454559326172 0.175302147865295
80.113639831543 0.177194356918335
80.6818161010742 0.173648476600647
81.25 0.183634877204895
81.8181838989258 0.166880369186401
82.386360168457 0.166289567947388
82.9545440673828 0.161980390548706
83.5227279663086 0.163906335830688
84.0909118652344 0.164779424667358
84.6590881347656 0.168315410614014
85.2272720336914 0.16779887676239
85.7954559326172 0.170795321464539
86.363639831543 0.168937802314758
86.9318161010742 0.161327838897705
87.5 0.158895492553711
88.0681838989258 0.170140862464905
88.636360168457 0.15922999382019
89.2045440673828 0.163822412490845
89.7727279663086 0.166783213615417
90.3409118652344 0.163263916969299
90.9090881347656 0.163394808769226
91.4772720336914 0.164376735687256
92.0454559326172 0.16386616230011
92.613639831543 0.170255780220032
93.1818161010742 0.174062609672546
93.75 0.169513821601868
94.3181838989258 0.175136804580688
94.886360168457 0.187630534172058
95.4545440673828 0.174812912940979
96.0227279663086 0.18310821056366
96.5909118652344 0.187498688697815
97.1590881347656 0.18769645690918
97.7272720336914 0.197619557380676
98.2954559326172 0.209591388702393
98.863639831543 0.195910692214966
99.4318161010742 0.220937252044678
100 0.205438375473022
100.568183898926 0.215544581413269
101.136360168457 0.199690103530884
101.704544067383 0.221181869506836
102.272727966309 0.200734615325928
102.840911865234 0.190036177635193
103.409088134766 0.187077283859253
103.977272033691 0.184941530227661
104.545455932617 0.17063295841217
105.113639831543 0.165614247322083
105.681816101074 0.158879041671753
106.25 0.169300317764282
106.818183898926 0.151612758636475
107.386360168457 0.140095710754395
107.954544067383 0.131531596183777
108.522727966309 0.132777214050293
109.090911865234 0.112218499183655
109.659088134766 0.100968718528748
110.227272033691 0.098149299621582
110.795455932617 0.0903056859970093
111.363639831543 0.0845299959182739
111.931816101074 0.0778183937072754
112.5 0.0763841867446899
113.068183898926 0.077267050743103
113.636360168457 0.0753104686737061
114.772727966309 0.064948558807373
115.340911865234 0.0655409097671509
115.909088134766 0.0624543428421021
116.477272033691 0.0551609992980957
117.045455932617 0.0545117855072021
117.613639831543 0.0581161975860596
118.181816101074 0.0580952167510986
118.75 0.0548044443130493
119.318183898926 0.0519789457321167
119.886360168457 0.0504648685455322
120.454544067383 0.051334023475647
121.022727966309 0.0469424724578857
121.590911865234 0.0452110767364502
122.727272033691 0.0492743253707886
123.295455932617 0.0451935529708862
123.863639831543 0.0436245203018188
125 0.039325475692749
125.568183898926 0.0449509620666504
126.136360168457 0.0459663867950439
126.704544067383 0.0454179048538208
127.272727966309 0.0484694242477417
127.840911865234 0.0416291952133179
128.409088134766 0.0398094654083252
128.977279663086 0.0360842943191528
129.545455932617 0.0396491289138794
130.113632202148 0.0324826240539551
130.681823730469 0.0324804782867432
131.25 0.0349489450454712
131.818176269531 0.0312626361846924
132.386367797852 0.0246610641479492
132.954544067383 0.0225738286972046
133.522720336914 0.0246623754501343
134.090911865234 0.02564537525177
134.659088134766 0.0213333368301392
135.227279663086 0.0188667774200439
135.795455932617 0.0195740461349487
136.363632202148 0.0157296657562256
136.931823730469 0.00999546051025391
137.5 0.00787568092346191
138.068176269531 0.00801384449005127
138.636367797852 0.00634372234344482
140.340911865234 0.00478863716125488
140.909088134766 0.00349009037017822
142.613632202148 0.00277054309844971
143.181823730469 0.00175034999847412
144.886367797852 0.000801205635070801
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.00112783908843994
-143.181823730469 0.00146675109863281
-142.613632202148 0.00259304046630859
-140.909088134766 0.00331878662109375
-139.772720336914 0.00549042224884033
-138.636367797852 0.00590145587921143
-138.068176269531 0.00762689113616943
-137.5 0.0074622631072998
-136.931823730469 0.00979876518249512
-136.363632202148 0.0142245292663574
-135.795455932617 0.016627311706543
-135.227279663086 0.0154660940170288
-134.659088134766 0.0165188312530518
-134.090911865234 0.0203684568405151
-133.522720336914 0.0202947854995728
-132.954544067383 0.0197924375534058
-132.386367797852 0.0200252532958984
-131.818176269531 0.0244908332824707
-131.25 0.0275459289550781
-130.681823730469 0.0257530212402344
-130.113632202148 0.0251030921936035
-129.545455932617 0.0303583145141602
-128.977279663086 0.028260350227356
-128.409088134766 0.0323199033737183
-127.840911865234 0.0323988199234009
-127.272727966309 0.0376989841461182
-126.704544067383 0.0349724292755127
-126.136360168457 0.0366154909133911
-125.568183898926 0.0350883007049561
-125 0.0326396226882935
-124.431816101074 0.0338718891143799
-123.863639831543 0.0368243455886841
-123.295455932617 0.0366926193237305
-122.727272033691 0.0404492616653442
-122.159088134766 0.0387383699417114
-121.590911865234 0.0388123989105225
-121.022727966309 0.0395964384078979
-120.454544067383 0.0450229644775391
-119.886360168457 0.0436933040618896
-118.75 0.0470147132873535
-118.181816101074 0.051141619682312
-117.613639831543 0.0510190725326538
-117.045455932617 0.0493910312652588
-116.477272033691 0.0499225854873657
-115.909088134766 0.0576015710830688
-115.340911865234 0.0593411922454834
-114.772727966309 0.0595252513885498
-114.204544067383 0.0626029968261719
-113.636360168457 0.0679047107696533
-112.5 0.0709985494613647
-111.931816101074 0.0734062194824219
-111.363639831543 0.0808584690093994
-110.795455932617 0.0862984657287598
-110.227272033691 0.0945461988449097
-109.659088134766 0.0954561233520508
-109.090911865234 0.106512784957886
-108.522727966309 0.128882884979248
-107.954544067383 0.12966251373291
-107.386360168457 0.134438037872314
-106.818183898926 0.141750454902649
-106.25 0.160857915878296
-105.681816101074 0.154439806938171
-105.113639831543 0.15953004360199
-104.545455932617 0.162667512893677
-103.977272033691 0.182124018669128
-102.840911865234 0.183849573135376
-102.272727966309 0.193875551223755
-101.704544067383 0.215396404266357
-101.136360168457 0.196282863616943
-100.568183898926 0.214403986930847
-100 0.205090999603271
-99.4318161010742 0.223031163215637
-98.863639831543 0.197039008140564
-98.2954559326172 0.210548639297485
-97.7272720336914 0.196899890899658
-97.1590881347656 0.191066026687622
-96.5909118652344 0.186155557632446
-96.0227279663086 0.184329509735107
-95.4545440673828 0.173965215682983
-94.886360168457 0.19014036655426
-94.3181838989258 0.172324657440186
-93.75 0.167715191841125
-93.1818161010742 0.167386889457703
-92.0454559326172 0.159268498420715
-91.4772720336914 0.158320426940918
-90.9090881347656 0.160391926765442
-90.3409118652344 0.157755136489868
-89.7727279663086 0.159621596336365
-89.2045440673828 0.158339381217957
-88.636360168457 0.155922889709473
-88.0681838989258 0.165316462516785
-87.5 0.160218596458435
-86.9318161010742 0.158760190010071
-86.363639831543 0.166533470153809
-85.7954559326172 0.168837308883667
-85.2272720336914 0.165667295455933
-84.6590881347656 0.164803504943848
-84.0909118652344 0.161471247673035
-83.5227279663086 0.163884997367859
-82.9545440673828 0.163616895675659
-82.386360168457 0.17046320438385
-81.8181838989258 0.1710524559021
-81.25 0.187536358833313
-80.6818161010742 0.173521995544434
-80.113639831543 0.17814576625824
-79.5454559326172 0.179510951042175
-78.9772720336914 0.175686240196228
-78.4090881347656 0.169857859611511
-77.8409118652344 0.16585636138916
-77.2727279663086 0.166997671127319
-76.7045440673828 0.164443731307983
-76.136360168457 0.160029768943787
-75.5681838989258 0.160976052284241
-75 0.16253936290741
-74.4318161010742 0.160365104675293
-73.863639831543 0.155082106590271
-73.2954559326172 0.153606295585632
-72.7272720336914 0.161650419235229
-72.1590881347656 0.150147199630737
-70.4545440673828 0.146985292434692
-69.886360168457 0.148575901985168
-69.3181838989258 0.149297714233398
-68.75 0.145601153373718
-68.1818161010742 0.146299123764038
-67.613639831543 0.148031949996948
-67.0454559326172 0.14766252040863
-66.4772720336914 0.144188404083252
-65.9090881347656 0.144891381263733
-65.3409118652344 0.153041362762451
-64.7727279663086 0.151045083999634
-64.2045440673828 0.156363368034363
-63.6363639831543 0.159793972969055
-63.0681800842285 0.164451718330383
-62.5 0.160280466079712
-61.9318199157715 0.168134570121765
-61.3636360168457 0.166194915771484
-60.7954559326172 0.167314171791077
-60.2272720336914 0.170819997787476
-59.6590919494629 0.169840693473816
-59.0909080505371 0.174679517745972
-58.5227279663086 0.187182188034058
-57.9545440673828 0.172847986221313
-57.3863639831543 0.178819537162781
-56.8181800842285 0.177289128303528
-56.25 0.173372030258179
-55.6818199157715 0.174572467803955
-55.1136360168457 0.174906492233276
-54.5454559326172 0.176794290542603
-53.9772720336914 0.176883459091187
-53.4090919494629 0.175540447235107
-52.8409080505371 0.183262228965759
-52.2727279663086 0.184105277061462
-51.7045440673828 0.184480667114258
-51.1363639831543 0.183045864105225
-50.5681800842285 0.185865640640259
-50 0.184860467910767
-49.4318199157715 0.185635566711426
-48.8636360168457 0.1844322681427
-48.2954559326172 0.181705474853516
-47.7272720336914 0.182249307632446
-47.1590919494629 0.18762481212616
-46.5909080505371 0.183608651161194
-46.0227279663086 0.182000756263733
-45.4545440673828 0.183069586753845
-44.8863639831543 0.181771636009216
-44.3181800842285 0.176572322845459
-43.75 0.178231954574585
-43.1818199157715 0.179171919822693
-42.6136360168457 0.177539467811584
-42.0454559326172 0.179859757423401
-41.4772720336914 0.176562070846558
-40.9090919494629 0.178309559822083
-40.3409080505371 0.180829048156738
-39.7727279663086 0.181007623672485
-39.2045440673828 0.181737422943115
-38.6363639831543 0.185001254081726
-38.0681800842285 0.185323119163513
-37.5 0.191374897956848
-36.9318199157715 0.188369870185852
-36.3636360168457 0.21142566204071
-35.7954559326172 0.203857064247131
-35.2272720336914 0.20392119884491
-34.6590919494629 0.210119962692261
-34.0909080505371 0.214635372161865
-33.5227279663086 0.218231916427612
-32.9545440673828 0.212671995162964
-32.3863639831543 0.212573170661926
-31.8181819915771 0.219502091407776
-31.25 0.224753379821777
-30.6818180084229 0.220580101013184
-30.1136360168457 0.226170897483826
-29.5454540252686 0.2451331615448
-28.9772720336914 0.255843997001648
-28.4090900421143 0.259468793869019
-27.8409099578857 0.310046672821045
-27.2727279663086 0.287232756614685
-26.7045459747314 0.280125856399536
-26.1363639831543 0.283269166946411
-25.5681819915771 0.280809998512268
-25 0.284823894500732
-24.4318180084229 0.270912528038025
-23.8636360168457 0.264972329139709
-23.2954540252686 0.267233371734619
-22.7272720336914 0.262650609016418
-22.1590900421143 0.273026704788208
-21.5909099578857 0.276355743408203
-21.0227279663086 0.278303861618042
-20.4545459747314 0.277194142341614
-19.8863639831543 0.291442632675171
-19.3181819915771 0.29021167755127
-18.75 0.298787593841553
-18.1818180084229 0.296998739242554
-17.6136360168457 0.290514945983887
-17.0454540252686 0.295096755027771
-16.4772720336914 0.292484045028687
-15.9090909957886 0.306939959526062
-15.3409090042114 0.309467673301697
-14.7727270126343 0.296892046928406
-14.2045450210571 0.30900776386261
-13.6363639831543 0.33369243144989
-13.0681819915771 0.331809759140015
-12.5 0.374479293823242
-11.9318180084229 0.38910448551178
-11.3636360168457 0.357303142547607
-10.7954549789429 0.356828808784485
-10.2272729873657 0.361785769462585
-9.65909099578857 0.377835035324097
-9.09090900421143 0.381206274032593
-8.52272701263428 0.377072811126709
-7.95454549789429 0.387215852737427
-7.38636350631714 0.400024175643921
-6.81818199157715 0.422573208808899
-6.25 0.451759576797485
-5.68181800842285 0.455930590629578
-5.11363649368286 0.45467221736908
-4.54545450210571 0.499797582626343
-3.97727274894714 0.514112949371338
-3.40909099578857 0.566667079925537
-2.84090900421143 0.597126960754395
-2.27272725105286 0.663416504859924
-1.70454549789429 0.718422412872314
-1.13636362552643 0.730487108230591
-0.568181753158569 0.748238682746887
0 1
0.568181753158569 0.748238682746887
1.13636362552643 0.730487108230591
1.70454549789429 0.718422412872314
2.27272725105286 0.663416504859924
2.84090900421143 0.597126960754395
3.40909099578857 0.566667079925537
3.97727274894714 0.514112949371338
4.54545450210571 0.499797582626343
5.11363649368286 0.45467221736908
5.68181800842285 0.455930590629578
6.25 0.451759576797485
6.81818199157715 0.422573208808899
7.38636350631714 0.400024175643921
7.95454549789429 0.387215852737427
8.52272701263428 0.377072811126709
9.09090900421143 0.381206274032593
9.65909099578857 0.377835035324097
10.2272729873657 0.361785769462585
10.7954549789429 0.356828808784485
11.3636360168457 0.357303142547607
11.9318180084229 0.38910448551178
12.5 0.374479293823242
13.0681819915771 0.331809759140015
13.6363639831543 0.33369243144989
14.2045450210571 0.30900776386261
14.7727270126343 0.296892046928406
15.3409090042114 0.309467673301697
15.9090909957886 0.306939959526062
16.4772720336914 0.292484045028687
17.0454540252686 0.295096755027771
17.6136360168457 0.290514945983887
18.1818180084229 0.296998739242554
18.75 0.298787593841553
19.3181819915771 0.29021167755127
19.8863639831543 0.291442632675171
20.4545459747314 0.277194142341614
21.0227279663086 0.278303861618042
21.5909099578857 0.276355743408203
22.1590900421143 0.273026704788208
22.7272720336914 0.262650609016418
23.2954540252686 0.267233371734619
23.8636360168457 0.264972329139709
24.4318180084229 0.270912528038025
25 0.284823894500732
25.5681819915771 0.280809998512268
26.1363639831543 0.283269166946411
26.7045459747314 0.280125856399536
27.2727279663086 0.287232756614685
27.8409099578857 0.310046672821045
28.4090900421143 0.259468793869019
28.9772720336914 0.255843997001648
29.5454540252686 0.2451331615448
30.1136360168457 0.226170897483826
30.6818180084229 0.220580101013184
31.25 0.224753379821777
31.8181819915771 0.219502091407776
32.3863639831543 0.212573170661926
32.9545440673828 0.212671995162964
33.5227279663086 0.218231916427612
34.0909080505371 0.214635372161865
34.6590919494629 0.210119962692261
35.2272720336914 0.20392119884491
35.7954559326172 0.203857064247131
36.3636360168457 0.21142566204071
36.9318199157715 0.188369870185852
37.5 0.191374897956848
38.0681800842285 0.185323119163513
38.6363639831543 0.185001254081726
39.2045440673828 0.181737422943115
39.7727279663086 0.181007623672485
40.3409080505371 0.180829048156738
40.9090919494629 0.178309559822083
41.4772720336914 0.176562070846558
42.0454559326172 0.179859757423401
42.6136360168457 0.177539467811584
43.1818199157715 0.179171919822693
43.75 0.178231954574585
44.3181800842285 0.176572322845459
44.8863639831543 0.181771636009216
45.4545440673828 0.183069586753845
46.0227279663086 0.182000756263733
46.5909080505371 0.183608651161194
47.1590919494629 0.18762481212616
47.7272720336914 0.182249307632446
48.2954559326172 0.181705474853516
48.8636360168457 0.1844322681427
49.4318199157715 0.185635566711426
50 0.184860467910767
50.5681800842285 0.185865640640259
51.1363639831543 0.183045864105225
51.7045440673828 0.184480667114258
52.2727279663086 0.184105277061462
52.8409080505371 0.183262228965759
53.4090919494629 0.175540447235107
53.9772720336914 0.176883459091187
54.5454559326172 0.176794290542603
55.1136360168457 0.174906492233276
55.6818199157715 0.174572467803955
56.25 0.173372030258179
56.8181800842285 0.177289128303528
57.3863639831543 0.178819537162781
57.9545440673828 0.172847986221313
58.5227279663086 0.187182188034058
59.0909080505371 0.174679517745972
59.6590919494629 0.169840693473816
60.2272720336914 0.170819997787476
60.7954559326172 0.167314171791077
61.3636360168457 0.166194915771484
61.9318199157715 0.168134570121765
62.5 0.160280466079712
63.0681800842285 0.164451718330383
63.6363639831543 0.159793972969055
64.2045440673828 0.156363368034363
64.7727279663086 0.151045083999634
65.3409118652344 0.153041362762451
65.9090881347656 0.144891381263733
66.4772720336914 0.144188404083252
67.0454559326172 0.14766252040863
67.613639831543 0.148031949996948
68.1818161010742 0.146299123764038
68.75 0.145601153373718
69.3181838989258 0.149297714233398
69.886360168457 0.148575901985168
70.4545440673828 0.146985292434692
71.0227279663086 0.148463129997253
72.1590881347656 0.150147199630737
72.7272720336914 0.161650419235229
73.2954559326172 0.153606295585632
73.863639831543 0.155082106590271
74.4318161010742 0.160365104675293
75 0.16253936290741
75.5681838989258 0.160976052284241
76.136360168457 0.160029768943787
76.7045440673828 0.164443731307983
77.2727279663086 0.166997671127319
77.8409118652344 0.16585636138916
78.4090881347656 0.169857859611511
78.9772720336914 0.175686240196228
79.5454559326172 0.179510951042175
80.113639831543 0.17814576625824
80.6818161010742 0.173521995544434
81.25 0.187536358833313
81.8181838989258 0.1710524559021
82.386360168457 0.17046320438385
82.9545440673828 0.163616895675659
83.5227279663086 0.163884997367859
84.0909118652344 0.161471247673035
84.6590881347656 0.164803504943848
85.2272720336914 0.165667295455933
85.7954559326172 0.168837308883667
86.363639831543 0.166533470153809
86.9318161010742 0.158760190010071
87.5 0.160218596458435
88.0681838989258 0.165316462516785
88.636360168457 0.155922889709473
89.2045440673828 0.158339381217957
89.7727279663086 0.159621596336365
90.3409118652344 0.157755136489868
90.9090881347656 0.160391926765442
91.4772720336914 0.158320426940918
92.0454559326172 0.159268498420715
93.1818161010742 0.167386889457703
93.75 0.167715191841125
94.3181838989258 0.172324657440186
94.886360168457 0.19014036655426
95.4545440673828 0.173965215682983
96.0227279663086 0.184329509735107
96.5909118652344 0.186155557632446
97.1590881347656 0.191066026687622
97.7272720336914 0.196899890899658
98.2954559326172 0.210548639297485
98.863639831543 0.197039008140564
99.4318161010742 0.223031163215637
100 0.205090999603271
100.568183898926 0.214403986930847
101.136360168457 0.196282863616943
101.704544067383 0.215396404266357
102.272727966309 0.193875551223755
102.840911865234 0.183849573135376
103.977272033691 0.182124018669128
104.545455932617 0.162667512893677
105.113639831543 0.15953004360199
105.681816101074 0.154439806938171
106.25 0.160857915878296
106.818183898926 0.141750454902649
107.386360168457 0.134438037872314
107.954544067383 0.12966251373291
108.522727966309 0.128882884979248
109.090911865234 0.106512784957886
109.659088134766 0.0954561233520508
110.227272033691 0.0945461988449097
110.795455932617 0.0862984657287598
111.363639831543 0.0808584690093994
111.931816101074 0.0734062194824219
112.5 0.0709985494613647
113.636360168457 0.0679047107696533
114.204544067383 0.0626029968261719
114.772727966309 0.0595252513885498
115.340911865234 0.0593411922454834
115.909088134766 0.0576015710830688
116.477272033691 0.0499225854873657
117.045455932617 0.0493910312652588
117.613639831543 0.0510190725326538
118.181816101074 0.051141619682312
118.75 0.0470147132873535
119.886360168457 0.0436933040618896
120.454544067383 0.0450229644775391
121.022727966309 0.0395964384078979
121.590911865234 0.0388123989105225
122.159088134766 0.0387383699417114
122.727272033691 0.0404492616653442
123.295455932617 0.0366926193237305
123.863639831543 0.0368243455886841
124.431816101074 0.0338718891143799
125 0.0326396226882935
125.568183898926 0.0350883007049561
126.136360168457 0.0366154909133911
126.704544067383 0.0349724292755127
127.272727966309 0.0376989841461182
127.840911865234 0.0323988199234009
128.409088134766 0.0323199033737183
128.977279663086 0.028260350227356
129.545455932617 0.0303583145141602
130.113632202148 0.0251030921936035
130.681823730469 0.0257530212402344
131.25 0.0275459289550781
131.818176269531 0.0244908332824707
132.386367797852 0.0200252532958984
132.954544067383 0.0197924375534058
133.522720336914 0.0202947854995728
134.090911865234 0.0203684568405151
134.659088134766 0.0165188312530518
135.227279663086 0.0154660940170288
135.795455932617 0.016627311706543
136.363632202148 0.0142245292663574
136.931823730469 0.00979876518249512
137.5 0.0074622631072998
138.068176269531 0.00762689113616943
138.636367797852 0.00590145587921143
139.772720336914 0.00549042224884033
140.909088134766 0.00331878662109375
142.613632202148 0.00259304046630859
143.181823730469 0.00146675109863281
144.886367797852 0.00112783908843994
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000893473625183105
-143.181823730469 0.00164735317230225
-142.613632202148 0.00251543521881104
-140.909088134766 0.00334322452545166
-140.340911865234 0.00447440147399902
-139.204544067383 0.00588130950927734
-138.636367797852 0.00603234767913818
-138.068176269531 0.00774896144866943
-137.5 0.00753450393676758
-135.795455932617 0.0141252279281616
-135.227279663086 0.0139766931533813
-134.090911865234 0.0173910856246948
-132.386367797852 0.0179401636123657
-131.25 0.023041844367981
-130.681823730469 0.022270679473877
-130.113632202148 0.0225772857666016
-129.545455932617 0.0245101451873779
-128.977279663086 0.0252658128738403
-128.409088134766 0.0313153266906738
-127.840911865234 0.031226634979248
-127.272727966309 0.0349417924880981
-126.704544067383 0.0343247652053833
-126.136360168457 0.0376967191696167
-125 0.0356487035751343
-124.431816101074 0.0352661609649658
-123.863639831543 0.0396473407745361
-122.727272033691 0.043025016784668
-122.159088134766 0.0418561697006226
-121.590911865234 0.0470836162567139
-121.022727966309 0.0455738306045532
-120.454544067383 0.0521738529205322
-119.886360168457 0.0514563322067261
-119.318183898926 0.0570133924484253
-118.75 0.0560373067855835
-118.181816101074 0.0587024688720703
-117.613639831543 0.0584352016448975
-117.045455932617 0.0551375150680542
-116.477272033691 0.0558220148086548
-115.909088134766 0.0618375539779663
-115.340911865234 0.0614619255065918
-114.772727966309 0.066827654838562
-114.204544067383 0.0680087804794312
-113.636360168457 0.070162296295166
-113.068183898926 0.0705127716064453
-112.5 0.0725091695785522
-111.931816101074 0.0765800476074219
-111.363639831543 0.0830525159835815
-110.795455932617 0.0867815017700195
-110.227272033691 0.094980001449585
-109.659088134766 0.097470760345459
-109.090911865234 0.108336806297302
-108.522727966309 0.126911878585815
-107.954544067383 0.129128336906433
-107.386360168457 0.136714220046997
-106.818183898926 0.147128820419312
-106.25 0.161657810211182
-105.681816101074 0.157718300819397
-105.113639831543 0.165057063102722
-104.545455932617 0.165734529495239
-103.977272033691 0.188017606735229
-103.409088134766 0.185687184333801
-102.840911865234 0.188119411468506
-102.272727966309 0.196726083755493
-101.704544067383 0.218351721763611
-101.136360168457 0.204024434089661
-100.568183898926 0.221405029296875
-100 0.211078643798828
-99.4318161010742 0.229553580284119
-98.863639831543 0.206030368804932
-98.2954559326172 0.216724514961243
-97.7272720336914 0.203917145729065
-97.1590881347656 0.195880651473999
-96.5909118652344 0.191239476203918
-96.0227279663086 0.184276342391968
-95.4545440673828 0.176788926124573
-94.886360168457 0.192425966262817
-94.3181838989258 0.177393674850464
-93.75 0.169327259063721
-93.1818161010742 0.166347622871399
-92.0454559326172 0.162696838378906
-91.4772720336914 0.159773111343384
-90.9090881347656 0.162385106086731
-90.3409118652344 0.158493161201477
-89.7727279663086 0.157241940498352
-89.2045440673828 0.159575581550598
-88.636360168457 0.157597303390503
-88.0681838989258 0.16365385055542
-87.5 0.155683636665344
-86.9318161010742 0.157917380332947
-85.7954559326172 0.165172576904297
-85.2272720336914 0.162920236587524
-84.6590881347656 0.163499593734741
-84.0909118652344 0.158494114875793
-83.5227279663086 0.162515878677368
-82.9545440673828 0.161011219024658
-82.386360168457 0.169956684112549
-81.8181838989258 0.173508167266846
-81.25 0.187437415122986
-80.6818161010742 0.174793124198914
-80.113639831543 0.177552819252014
-79.5454559326172 0.182685256004333
-78.4090881347656 0.172396421432495
-77.8409118652344 0.169286251068115
-77.2727279663086 0.17068612575531
-76.7045440673828 0.163365960121155
-76.136360168457 0.157389283180237
-75 0.159801721572876
-74.4318161010742 0.155576825141907
-73.863639831543 0.152715921401978
-73.2954559326172 0.149411201477051
-72.7272720336914 0.157280325889587
-72.1590881347656 0.14758288860321
-71.5909118652344 0.148003339767456
-71.0227279663086 0.147094130516052
-70.4545440673828 0.145564198493958
-69.886360168457 0.145403861999512
-69.3181838989258 0.146944999694824
-68.75 0.146231055259705
-68.1818161010742 0.146030902862549
-67.613639831543 0.142614722251892
-67.0454559326172 0.144534111022949
-66.4772720336914 0.142795920372009
-65.9090881347656 0.142165780067444
-65.3409118652344 0.152735114097595
-64.7727279663086 0.150145530700684
-64.2045440673828 0.152219295501709
-63.0681800842285 0.158187866210938
-62.5 0.158528447151184
-61.9318199157715 0.166257381439209
-61.3636360168457 0.163073301315308
-60.7954559326172 0.166069865226746
-60.2272720336914 0.165536522865295
-59.6590919494629 0.166948676109314
-59.0909080505371 0.171364426612854
-58.5227279663086 0.180710434913635
-57.9545440673828 0.168688297271729
-57.3863639831543 0.175820231437683
-56.8181800842285 0.174623727798462
-56.25 0.169683575630188
-55.6818199157715 0.16585910320282
-55.1136360168457 0.17259407043457
-54.5454559326172 0.173585653305054
-53.9772720336914 0.168745636940002
-53.4090919494629 0.172616839408875
-52.8409080505371 0.183697700500488
-52.2727279663086 0.177560448646545
-51.7045440673828 0.176989555358887
-50.5681800842285 0.174762010574341
-50 0.172183752059937
-48.2954559326172 0.173908352851868
-47.7272720336914 0.171626806259155
-47.1590919494629 0.177258133888245
-46.5909080505371 0.17516815662384
-46.0227279663086 0.172425270080566
-45.4545440673828 0.177085518836975
-44.3181800842285 0.172447919845581
-43.75 0.172190427780151
-43.1818199157715 0.175930857658386
-42.6136360168457 0.174942851066589
-42.0454559326172 0.176198601722717
-41.4772720336914 0.172446012496948
-40.9090919494629 0.173677802085876
-40.3409080505371 0.172358393669128
-39.7727279663086 0.175031065940857
-39.2045440673828 0.172958731651306
-38.6363639831543 0.178738355636597
-38.0681800842285 0.17706298828125
-37.5 0.181268095970154
-36.9318199157715 0.179948806762695
-36.3636360168457 0.196885108947754
-35.7954559326172 0.193578481674194
-35.2272720336914 0.197175145149231
-34.6590919494629 0.197098255157471
-34.0909080505371 0.201913595199585
-33.5227279663086 0.211438179016113
-32.9545440673828 0.207648396492004
-32.3863639831543 0.209704279899597
-31.8181819915771 0.214814066886902
-31.25 0.216694355010986
-30.6818180084229 0.215879082679749
-30.1136360168457 0.213422656059265
-29.5454540252686 0.232823252677917
-28.9772720336914 0.233176946640015
-28.4090900421143 0.238021969795227
-27.8409099578857 0.265574932098389
-27.2727279663086 0.259607315063477
-26.7045459747314 0.262136220932007
-26.1363639831543 0.25779664516449
-25.5681819915771 0.258898973464966
-25 0.268060803413391
-24.4318180084229 0.261631846427917
-23.8636360168457 0.256604671478271
-23.2954540252686 0.265870928764343
-22.7272720336914 0.255459785461426
-22.1590900421143 0.267026424407959
-21.5909099578857 0.280308723449707
-21.0227279663086 0.28832471370697
-20.4545459747314 0.287613391876221
-19.8863639831543 0.349917650222778
-19.3181819915771 0.329525351524353
-18.75 0.319581627845764
-18.1818180084229 0.321599721908569
-17.6136360168457 0.313652753829956
-17.0454540252686 0.313374400138855
-16.4772720336914 0.299216985702515
-15.9090909957886 0.305406928062439
-15.3409090042114 0.308600187301636
-14.7727270126343 0.291467070579529
-14.2045450210571 0.30372416973114
-13.6363639831543 0.330316543579102
-13.0681819915771 0.321160912513733
-12.5 0.365007162094116
-11.9318180084229 0.380167722702026
-11.3636360168457 0.348170518875122
-10.7954549789429 0.347691297531128
-10.2272729873657 0.349615097045898
-9.65909099578857 0.368121862411499
-9.09090900421143 0.366193294525146
-8.52272701263428 0.364794135093689
-7.95454549789429 0.388838052749634
-7.38636350631714 0.399874448776245
-6.81818199157715 0.398232817649841
-6.25 0.441862940788269
-5.68181800842285 0.445500731468201
-5.11363649368286 0.435938119888306
-4.54545450210571 0.488484263420105
-3.97727274894714 0.504484176635742
-3.40909099578857 0.555456161499023
-2.84090900421143 0.58129870891571
-2.27272725105286 0.652666807174683
-1.70454549789429 0.710103154182434
-1.13636362552643 0.720505714416504
-0.568181753158569 0.748232126235962
0 1
0.568181753158569 0.748232126235962
1.13636362552643 0.720505714416504
1.70454549789429 0.710103154182434
2.27272725105286 0.652666807174683
2.84090900421143 0.58129870891571
3.40909099578857 0.555456161499023
3.97727274894714 0.504484176635742
4.54545450210571 0.488484263420105
5.11363649368286 0.435938119888306
5.68181800842285 0.445500731468201
6.25 0.441862940788269
6.81818199157715 0.398232817649841
7.38636350631714 0.399874448776245
7.95454549789429 0.388838052749634
8.52272701263428 0.364794135093689
9.09090900421143 0.366193294525146
9.65909099578857 0.368121862411499
10.2272729873657 0.349615097045898
10.7954549789429 0.347691297531128
11.3636360168457 0.348170518875122
11.9318180084229 0.380167722702026
12.5 0.365007162094116
13.0681819915771 0.321160912513733
13.6363639831543 0.330316543579102
14.2045450210571 0.30372416973114
14.7727270126343 0.291467070579529
15.3409090042114 0.308600187301636
15.9090909957886 0.305406928062439
16.4772720336914 0.299216985702515
17.0454540252686 0.313374400138855
17.6136360168457 0.313652753829956
18.1818180084229 0.321599721908569
18.75 0.319581627845764
19.3181819915771 0.329525351524353
19.8863639831543 0.349917650222778
20.4545459747314 0.287613391876221
21.0227279663086 0.28832471370697
21.5909099578857 0.280308723449707
22.1590900421143 0.267026424407959
22.7272720336914 0.255459785461426
23.2954540252686 0.265870928764343
23.8636360168457 0.256604671478271
24.4318180084229 0.261631846427917
25 0.268060803413391
25.5681819915771 0.258898973464966
26.1363639831543 0.25779664516449
26.7045459747314 0.262136220932007
27.2727279663086 0.259607315063477
27.8409099578857 0.265574932098389
28.4090900421143 0.238021969795227
28.9772720336914 0.233176946640015
29.5454540252686 0.232823252677917
30.1136360168457 0.213422656059265
30.6818180084229 0.215879082679749
31.25 0.216694355010986
31.8181819915771 0.214814066886902
32.3863639831543 0.209704279899597
32.9545440673828 0.207648396492004
33.5227279663086 0.211438179016113
34.0909080505371 0.201913595199585
34.6590919494629 0.197098255157471
35.2272720336914 0.197175145149231
35.7954559326172 0.193578481674194
36.3636360168457 0.196885108947754
36.9318199157715 0.179948806762695
37.5 0.181268095970154
38.0681800842285 0.17706298828125
38.6363639831543 0.178738355636597
39.2045440673828 0.172958731651306
39.7727279663086 0.175031065940857
40.3409080505371 0.172358393669128
40.9090919494629 0.173677802085876
41.4772720336914 0.172446012496948
42.0454559326172 0.176198601722717
42.6136360168457 0.174942851066589
43.1818199157715 0.175930857658386
43.75 0.172190427780151
44.3181800842285 0.172447919845581
45.4545440673828 0.177085518836975
46.0227279663086 0.172425270080566
46.5909080505371 0.17516815662384
47.1590919494629 0.177258133888245
47.7272720336914 0.171626806259155
48.2954559326172 0.173908352851868
50 0.172183752059937
50.5681800842285 0.174762010574341
51.7045440673828 0.176989555358887
52.2727279663086 0.177560448646545
52.8409080505371 0.183697700500488
53.4090919494629 0.172616839408875
53.9772720336914 0.168745636940002
54.5454559326172 0.173585653305054
55.1136360168457 0.17259407043457
55.6818199157715 0.16585910320282
56.25 0.169683575630188
56.8181800842285 0.174623727798462
57.3863639831543 0.175820231437683
57.9545440673828 0.168688297271729
58.5227279663086 0.180710434913635
59.0909080505371 0.171364426612854
59.6590919494629 0.166948676109314
60.2272720336914 0.165536522865295
60.7954559326172 0.166069865226746
61.3636360168457 0.163073301315308
61.9318199157715 0.166257381439209
62.5 0.158528447151184
63.0681800842285 0.158187866210938
64.2045440673828 0.152219295501709
64.7727279663086 0.150145530700684
65.3409118652344 0.152735114097595
65.9090881347656 0.142165780067444
66.4772720336914 0.142795920372009
67.0454559326172 0.144534111022949
67.613639831543 0.142614722251892
68.1818161010742 0.146030902862549
68.75 0.146231055259705
69.3181838989258 0.146944999694824
69.886360168457 0.145403861999512
70.4545440673828 0.145564198493958
71.0227279663086 0.147094130516052
71.5909118652344 0.148003339767456
72.1590881347656 0.14758288860321
72.7272720336914 0.157280325889587
73.2954559326172 0.149411201477051
73.863639831543 0.152715921401978
74.4318161010742 0.155576825141907
75 0.159801721572876
76.136360168457 0.157389283180237
76.7045440673828 0.163365960121155
77.2727279663086 0.17068612575531
77.8409118652344 0.169286251068115
78.4090881347656 0.172396421432495
79.5454559326172 0.182685256004333
80.113639831543 0.177552819252014
80.6818161010742 0.174793124198914
81.25 0.187437415122986
81.8181838989258 0.173508167266846
82.386360168457 0.169956684112549
82.9545440673828 0.161011219024658
83.5227279663086 0.162515878677368
84.0909118652344 0.158494114875793
84.6590881347656 0.163499593734741
85.2272720336914 0.162920236587524
85.7954559326172 0.165172576904297
86.9318161010742 0.157917380332947
87.5 0.155683636665344
88.0681838989258 0.16365385055542
88.636360168457 0.157597303390503
89.2045440673828 0.159575581550598
89.7727279663086 0.157241940498352
90.3409118652344 0.158493161201477
90.9090881347656 0.162385106086731
91.4772720336914 0.159773111343384
92.0454559326172 0.162696838378906
93.1818161010742 0.166347622871399
93.75 0.169327259063721
94.3181838989258 0.177393674850464
94.886360168457 0.192425966262817
95.4545440673828 0.176788926124573
96.0227279663086 0.184276342391968
96.5909118652344 0.191239476203918
97.1590881347656 0.195880651473999
97.7272720336914 0.203917145729065
98.2954559326172 0.216724514961243
98.863639831543 0.206030368804932
99.4318161010742 0.229553580284119
100 0.211078643798828
100.568183898926 0.221405029296875
101.136360168457 0.204024434089661
101.704544067383 0.218351721763611
102.272727966309 0.196726083755493
102.840911865234 0.188119411468506
103.409088134766 0.185687184333801
103.977272033691 0.188017606735229
104.545455932617 0.165734529495239
105.113639831543 0.165057063102722
105.681816101074 0.157718300819397
106.25 0.161657810211182
106.818183898926 0.147128820419312
107.386360168457 0.136714220046997
107.954544067383 0.129128336906433
108.522727966309 0.126911878585815
109.090911865234 0.108336806297302
109.659088134766 0.097470760345459
110.227272033691 0.094980001449585
110.795455932617 0.0867815017700195
111.363639831543 0.0830525159835815
111.931816101074 0.0765800476074219
112.5 0.0725091695785522
113.068183898926 0.0705127716064453
113.636360168457 0.070162296295166
114.204544067383 0.0680087804794312
114.772727966309 0.066827654838562
115.340911865234 0.0614619255065918
115.909088134766 0.0618375539779663
116.477272033691 0.0558220148086548
117.045455932617 0.0551375150680542
117.613639831543 0.0584352016448975
118.181816101074 0.0587024688720703
118.75 0.0560373067855835
119.318183898926 0.0570133924484253
119.886360168457 0.0514563322067261
120.454544067383 0.0521738529205322
121.022727966309 0.0455738306045532
121.590911865234 0.0470836162567139
122.159088134766 0.0418561697006226
122.727272033691 0.043025016784668
123.863639831543 0.0396473407745361
124.431816101074 0.0352661609649658
125 0.0356487035751343
126.136360168457 0.0376967191696167
126.704544067383 0.0343247652053833
127.272727966309 0.0349417924880981
127.840911865234 0.031226634979248
128.409088134766 0.0313153266906738
128.977279663086 0.0252658128738403
129.545455932617 0.0245101451873779
130.113632202148 0.0225772857666016
130.681823730469 0.022270679473877
131.25 0.023041844367981
132.386367797852 0.0179401636123657
132.954544067383 0.0181152820587158
134.090911865234 0.0173910856246948
135.227279663086 0.0139766931533813
135.795455932617 0.0141252279281616
137.5 0.00753450393676758
138.068176269531 0.00774896144866943
138.636367797852 0.00603234767913818
139.204544067383 0.00588130950927734
141.477279663086 0.00332498550415039
143.181823730469 0.00164735317230225
144.318176269531 0.00105917453765869
144.886367797852 0.000893473625183105
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.00102519989013672
-143.181823730469 0.00170016288757324
-142.613632202148 0.00276219844818115
-140.909088134766 0.00339603424072266
-139.772720336914 0.00575494766235352
-139.204544067383 0.00623822212219238
-138.636367797852 0.00623345375061035
-138.068176269531 0.00811326503753662
-137.5 0.00794219970703125
-136.931823730469 0.0102329254150391
-136.363632202148 0.0140129327774048
-135.795455932617 0.0168471336364746
-135.227279663086 0.0164153575897217
-134.659088134766 0.0175974369049072
-134.090911865234 0.0204432010650635
-132.386367797852 0.0210570096969604
-131.818176269531 0.0256063938140869
-131.25 0.0293484926223755
-130.113632202148 0.0269876718521118
-129.545455932617 0.0313007831573486
-128.977279663086 0.029924750328064
-128.409088134766 0.0317870378494263
-127.840911865234 0.0328764915466309
-127.272727966309 0.0385026931762695
-126.704544067383 0.0361369848251343
-126.136360168457 0.0364526510238647
-125.568183898926 0.0357764959335327
-125 0.033613920211792
-123.295455932617 0.0365703105926514
-122.727272033691 0.0411549806594849
-122.159088134766 0.0401850938796997
-121.590911865234 0.0376361608505249
-121.022727966309 0.0393660068511963
-120.454544067383 0.0432626008987427
-119.886360168457 0.0425351858139038
-119.318183898926 0.0432364940643311
-118.75 0.0455781221389771
-118.181816101074 0.0496175289154053
-117.613639831543 0.0501865148544312
-116.477272033691 0.0492141246795654
-115.909088134766 0.0570768117904663
-114.772727966309 0.0589556694030762
-114.204544067383 0.0621598958969116
-113.636360168457 0.0678826570510864
-113.068183898926 0.0692840814590454
-112.5 0.0697963237762451
-111.931816101074 0.0723596811294556
-111.363639831543 0.08008873462677
-110.795455932617 0.083519458770752
-110.227272033691 0.0916552543640137
-109.659088134766 0.0941179990768433
-109.090911865234 0.105334162712097
-108.522727966309 0.125892043113708
-107.954544067383 0.125463128089905
-107.386360168457 0.132810831069946
-106.818183898926 0.140900373458862
-106.25 0.159163475036621
-105.681816101074 0.15213680267334
-105.113639831543 0.160043239593506
-104.545455932617 0.161522507667542
-103.977272033691 0.185953855514526
-103.409088134766 0.183717012405396
-102.840911865234 0.185437679290771
-102.272727966309 0.19072699546814
-101.704544067383 0.213224649429321
-101.136360168457 0.190296173095703
-100.568183898926 0.210461378097534
-100 0.197637438774109
-99.4318161010742 0.220473647117615
-98.863639831543 0.192097663879395
-98.2954559326172 0.20480751991272
-97.7272720336914 0.195528149604797
-97.1590881347656 0.187627673149109
-96.5909118652344 0.182322144508362
-96.0227279663086 0.180401086807251
-95.4545440673828 0.169999241828918
-94.886360168457 0.184805393218994
-94.3181838989258 0.168799638748169
-93.75 0.160833358764648
-93.1818161010742 0.162202596664429
-92.613639831543 0.157151460647583
-92.0454559326172 0.154271602630615
-91.4772720336914 0.153971672058105
-90.9090881347656 0.1545330286026
-90.3409118652344 0.153387427330017
-89.7727279663086 0.156425356864929
-89.2045440673828 0.151289820671082
-88.636360168457 0.149340748786926
-88.0681838989258 0.160237789154053
-87.5 0.150468468666077
-86.9318161010742 0.155491232872009
-86.363639831543 0.159809827804565
-85.7954559326172 0.164745569229126
-84.6590881347656 0.159931302070618
-84.0909118652344 0.158154010772705
-83.5227279663086 0.158844232559204
-82.9545440673828 0.154771089553833
-82.386360168457 0.163023829460144
-81.8181838989258 0.162119269371033
-81.25 0.18085777759552
-80.6818161010742 0.165856242179871
-80.113639831543 0.169231057167053
-79.5454559326172 0.169948220252991
-78.9772720336914 0.168840408325195
-78.4090881347656 0.15873122215271
-77.8409118652344 0.159540414810181
-77.2727279663086 0.158003807067871
-76.136360168457 0.150892734527588
-75.5681838989258 0.153709411621094
-75 0.15090548992157
-74.4318161010742 0.150904297828674
-73.2954559326172 0.143941044807434
-72.7272720336914 0.151193857192993
-72.1590881347656 0.141061067581177
-71.5909118652344 0.143929123878479
-71.0227279663086 0.141049027442932
-70.4545440673828 0.140043497085571
-69.886360168457 0.13983952999115
-69.3181838989258 0.138738632202148
-68.75 0.136582851409912
-68.1818161010742 0.138741493225098
-67.613639831543 0.138633370399475
-67.0454559326172 0.137017726898193
-66.4772720336914 0.136121273040771
-65.9090881347656 0.13728928565979
-65.3409118652344 0.145842552185059
-64.7727279663086 0.142968654632568
-64.2045440673828 0.149966478347778
-63.6363639831543 0.151475548744202
-63.0681800842285 0.154407501220703
-62.5 0.151439547538757
-61.9318199157715 0.162431001663208
-61.3636360168457 0.157985925674438
-60.7954559326172 0.15860903263092
-60.2272720336914 0.163094878196716
-59.6590919494629 0.162354946136475
-59.0909080505371 0.166635990142822
-58.5227279663086 0.182323455810547
-57.9545440673828 0.167103886604309
-57.3863639831543 0.173444271087646
-56.8181800842285 0.171774983406067
-56.25 0.166440606117249
-55.6818199157715 0.167699337005615
-55.1136360168457 0.170788288116455
-54.5454559326172 0.168803572654724
-53.4090919494629 0.167178153991699
-52.8409080505371 0.175368189811707
-52.2727279663086 0.174496650695801
-51.1363639831543 0.170389890670776
-50.5681800842285 0.17304801940918
-50 0.170949101448059
-49.4318199157715 0.172569274902344
-48.8636360168457 0.173129081726074
-48.2954559326172 0.171597719192505
-47.7272720336914 0.172147035598755
-47.1590919494629 0.175522327423096
-46.0227279663086 0.174279808998108
-45.4545440673828 0.175849914550781
-44.8863639831543 0.174788475036621
-44.3181800842285 0.169842600822449
-43.75 0.169235944747925
-43.1818199157715 0.172898292541504
-42.6136360168457 0.170523285865784
-42.0454559326172 0.170346975326538
-41.4772720336914 0.169508576393127
-40.9090919494629 0.171245098114014
-39.7727279663086 0.174079298973083
-39.2045440673828 0.174010753631592
-38.6363639831543 0.177158713340759
-38.0681800842285 0.175990343093872
-37.5 0.182021021842957
-36.9318199157715 0.179227709770203
-36.3636360168457 0.202844619750977
-35.7954559326172 0.194263458251953
-35.2272720336914 0.195267558097839
-34.6590919494629 0.19905161857605
-34.0909080505371 0.205063104629517
-33.5227279663086 0.206121206283569
-32.9545440673828 0.201865077018738
-32.3863639831543 0.199920296669006
-31.8181819915771 0.206309795379639
-31.25 0.211860299110413
-30.1136360168457 0.212962508201599
-29.5454540252686 0.234639167785645
-28.9772720336914 0.245343208312988
-28.4090900421143 0.251403093338013
-27.8409099578857 0.305324673652649
-27.2727279663086 0.285396575927734
-26.7045459747314 0.275280117988586
-26.1363639831543 0.271763563156128
-25.5681819915771 0.270898342132568
-25 0.275717973709106
-24.4318180084229 0.261120557785034
-23.8636360168457 0.257290005683899
-23.2954540252686 0.256910800933838
-22.7272720336914 0.251541614532471
-22.1590900421143 0.261187553405762
-21.5909099578857 0.264909267425537
-21.0227279663086 0.261111617088318
-20.4545459747314 0.268737077713013
-19.8863639831543 0.262683629989624
-19.3181819915771 0.27555787563324
-18.75 0.287774324417114
-18.1818180084229 0.282415151596069
-17.6136360168457 0.275068640708923
-17.0454540252686 0.279512524604797
-16.4772720336914 0.278607726097107
-15.9090909957886 0.296969532966614
-15.3409090042114 0.296059846878052
-14.7727270126343 0.28676700592041
-14.2045450210571 0.293020129203796
-13.6363639831543 0.316683411598206
-13.0681819915771 0.314783573150635
-12.5 0.354303240776062
-11.9318180084229 0.37315034866333
-11.3636360168457 0.342412829399109
-10.7954549789429 0.339924454689026
-10.2272729873657 0.341922521591187
-9.65909099578857 0.368545055389404
-9.09090900421143 0.366735219955444
-8.52272701263428 0.359027624130249
-7.95454549789429 0.363142848014832
-7.38636350631714 0.377731204032898
-6.81818199157715 0.389042854309082
-6.25 0.435389995574951
-5.68181800842285 0.432742714881897
-5.11363649368286 0.419084429740906
-4.54545450210571 0.486379027366638
-3.97727274894714 0.491429209709167
-3.40909099578857 0.543990612030029
-2.84090900421143 0.587821245193481
-2.27272725105286 0.644623994827271
-1.70454549789429 0.696735501289368
-1.13636362552643 0.714801788330078
-0.568181753158569 0.725275039672852
0 1
0.568181753158569 0.725275039672852
1.13636362552643 0.714801788330078
1.70454549789429 0.696735501289368
2.27272725105286 0.644623994827271
2.84090900421143 0.587821245193481
3.40909099578857 0.543990612030029
3.97727274894714 0.491429209709167
4.54545450210571 0.486379027366638
5.11363649368286 0.419084429740906
5.68181800842285 0.432742714881897
6.25 0.435389995574951
6.81818199157715 0.389042854309082
7.38636350631714 0.377731204032898
7.95454549789429 0.363142848014832
8.52272701263428 0.359027624130249
9.09090900421143 0.366735219955444
9.65909099578857 0.368545055389404
10.2272729873657 0.341922521591187
10.7954549789429 0.339924454689026
11.3636360168457 0.342412829399109
11.9318180084229 0.37315034866333
12.5 0.354303240776062
13.0681819915771 0.314783573150635
13.6363639831543 0.316683411598206
14.2045450210571 0.293020129203796
14.7727270126343 0.28676700592041
15.3409090042114 0.296059846878052
15.9090909957886 0.296969532966614
16.4772720336914 0.278607726097107
17.0454540252686 0.279512524604797
17.6136360168457 0.275068640708923
18.1818180084229 0.282415151596069
18.75 0.287774324417114
19.3181819915771 0.27555787563324
19.8863639831543 0.262683629989624
20.4545459747314 0.268737077713013
21.0227279663086 0.261111617088318
21.5909099578857 0.264909267425537
22.1590900421143 0.261187553405762
22.7272720336914 0.251541614532471
23.2954540252686 0.256910800933838
23.8636360168457 0.257290005683899
24.4318180084229 0.261120557785034
25 0.275717973709106
25.5681819915771 0.270898342132568
26.1363639831543 0.271763563156128
26.7045459747314 0.275280117988586
27.2727279663086 0.285396575927734
27.8409099578857 0.305324673652649
28.4090900421143 0.251403093338013
28.9772720336914 0.245343208312988
29.5454540252686 0.234639167785645
30.1136360168457 0.212962508201599
31.25 0.211860299110413
31.8181819915771 0.206309795379639
32.3863639831543 0.199920296669006
32.9545440673828 0.201865077018738
33.5227279663086 0.206121206283569
34.0909080505371 0.205063104629517
34.6590919494629 0.19905161857605
35.2272720336914 0.195267558097839
35.7954559326172 0.194263458251953
36.3636360168457 0.202844619750977
36.9318199157715 0.179227709770203
37.5 0.182021021842957
38.0681800842285 0.175990343093872
38.6363639831543 0.177158713340759
39.2045440673828 0.174010753631592
39.7727279663086 0.174079298973083
41.4772720336914 0.169508576393127
42.0454559326172 0.170346975326538
42.6136360168457 0.170523285865784
43.1818199157715 0.172898292541504
43.75 0.169235944747925
44.3181800842285 0.169842600822449
44.8863639831543 0.174788475036621
45.4545440673828 0.175849914550781
46.0227279663086 0.174279808998108
47.1590919494629 0.175522327423096
47.7272720336914 0.172147035598755
48.2954559326172 0.171597719192505
48.8636360168457 0.173129081726074
49.4318199157715 0.172569274902344
50 0.170949101448059
50.5681800842285 0.17304801940918
51.1363639831543 0.170389890670776
52.2727279663086 0.174496650695801
52.8409080505371 0.175368189811707
53.4090919494629 0.167178153991699
54.5454559326172 0.168803572654724
55.1136360168457 0.170788288116455
55.6818199157715 0.167699337005615
56.25 0.166440606117249
56.8181800842285 0.171774983406067
57.3863639831543 0.173444271087646
57.9545440673828 0.167103886604309
58.5227279663086 0.182323455810547
59.0909080505371 0.166635990142822
59.6590919494629 0.162354946136475
60.2272720336914 0.163094878196716
60.7954559326172 0.15860903263092
61.3636360168457 0.157985925674438
61.9318199157715 0.162431001663208
62.5 0.151439547538757
63.0681800842285 0.154407501220703
63.6363639831543 0.151475548744202
64.2045440673828 0.149966478347778
64.7727279663086 0.142968654632568
65.3409118652344 0.145842552185059
65.9090881347656 0.13728928565979
66.4772720336914 0.136121273040771
67.0454559326172 0.137017726898193
67.613639831543 0.138633370399475
68.1818161010742 0.138741493225098
68.75 0.136582851409912
69.3181838989258 0.138738632202148
69.886360168457 0.13983952999115
70.4545440673828 0.140043497085571
71.0227279663086 0.141049027442932
71.5909118652344 0.143929123878479
72.1590881347656 0.141061067581177
72.7272720336914 0.151193857192993
73.2954559326172 0.143941044807434
74.4318161010742 0.150904297828674
75 0.15090548992157
75.5681838989258 0.153709411621094
76.136360168457 0.150892734527588
77.2727279663086 0.158003807067871
77.8409118652344 0.159540414810181
78.4090881347656 0.15873122215271
78.9772720336914 0.168840408325195
79.5454559326172 0.169948220252991
80.113639831543 0.169231057167053
80.6818161010742 0.165856242179871
81.25 0.18085777759552
81.8181838989258 0.162119269371033
82.386360168457 0.163023829460144
82.9545440673828 0.154771089553833
83.5227279663086 0.158844232559204
84.0909118652344 0.158154010772705
84.6590881347656 0.159931302070618
85.7954559326172 0.164745569229126
86.363639831543 0.159809827804565
86.9318161010742 0.155491232872009
87.5 0.150468468666077
88.0681838989258 0.160237789154053
88.636360168457 0.149340748786926
89.2045440673828 0.151289820671082
89.7727279663086 0.156425356864929
90.3409118652344 0.153387427330017
90.9090881347656 0.1545330286026
91.4772720336914 0.153971672058105
92.0454559326172 0.154271602630615
92.613639831543 0.157151460647583
93.1818161010742 0.162202596664429
93.75 0.160833358764648
94.3181838989258 0.168799638748169
94.886360168457 0.184805393218994
95.4545440673828 0.169999241828918
96.0227279663086 0.180401086807251
96.5909118652344 0.182322144508362
97.1590881347656 0.187627673149109
97.7272720336914 0.195528149604797
98.2954559326172 0.20480751991272
98.863639831543 0.192097663879395
99.4318161010742 0.220473647117615
100 0.197637438774109
100.568183898926 0.210461378097534
101.136360168457 0.190296173095703
101.704544067383 0.213224649429321
102.272727966309 0.19072699546814
102.840911865234 0.185437679290771
103.409088134766 0.183717012405396
103.977272033691 0.185953855514526
104.545455932617 0.161522507667542
105.113639831543 0.160043239593506
105.681816101074 0.15213680267334
106.25 0.159163475036621
106.818183898926 0.140900373458862
107.386360168457 0.132810831069946
107.954544067383 0.125463128089905
108.522727966309 0.125892043113708
109.090911865234 0.105334162712097
109.659088134766 0.0941179990768433
110.227272033691 0.0916552543640137
110.795455932617 0.083519458770752
111.363639831543 0.08008873462677
111.931816101074 0.0723596811294556
112.5 0.0697963237762451
113.068183898926 0.0692840814590454
113.636360168457 0.0678826570510864
114.204544067383 0.0621598958969116
114.772727966309 0.0589556694030762
115.909088134766 0.0570768117904663
116.477272033691 0.0492141246795654
117.613639831543 0.0501865148544312
118.181816101074 0.0496175289154053
118.75 0.0455781221389771
119.318183898926 0.0432364940643311
119.886360168457 0.0425351858139038
120.454544067383 0.0432626008987427
121.022727966309 0.0393660068511963
121.590911865234 0.0376361608505249
122.159088134766 0.0401850938796997
122.727272033691 0.0411549806594849
123.295455932617 0.0365703105926514
123.863639831543 0.0358811616897583
125 0.033613920211792
125.568183898926 0.0357764959335327
126.136360168457 0.0364526510238647
126.704544067383 0.0361369848251343
127.272727966309 0.0385026931762695
127.840911865234 0.0328764915466309
128.409088134766 0.0317870378494263
128.977279663086 0.029924750328064
129.545455932617 0.0313007831573486
130.113632202148 0.0269876718521118
131.25 0.0293484926223755
131.818176269531 0.0256063938140869
132.386367797852 0.0210570096969604
132.954544067383 0.0205663442611694
134.090911865234 0.0204432010650635
134.659088134766 0.0175974369049072
135.227279663086 0.0164153575897217
135.795455932617 0.0168471336364746
136.363632202148 0.0140129327774048
136.931823730469 0.0102329254150391
137.5 0.00794219970703125
138.068176269531 0.00811326503753662
138.636367797852 0.00623345375061035
139.204544067383 0.00623822212219238
139.772720336914 0.00575494766235352
140.909088134766 0.00339603424072266
141.477279663086 0.00343334674835205
144.886367797852 0.00102519989013672
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000895500183105469
-143.181823730469 0.00147688388824463
-142.613632202148 0.00240302085876465
-142.045455932617 0.00256621837615967
-141.477279663086 0.00316500663757324
-140.909088134766 0.00312602519989014
-139.772720336914 0.00500249862670898
-138.636367797852 0.00551795959472656
-138.068176269531 0.00716483592987061
-137.5 0.00690662860870361
-136.931823730469 0.00902831554412842
-135.795455932617 0.0143904685974121
-135.227279663086 0.0138593912124634
-134.659088134766 0.0151714086532593
-134.090911865234 0.0174258947372437
-132.386367797852 0.0185031890869141
-131.25 0.0241768360137939
-130.113632202148 0.0224481821060181
-129.545455932617 0.0261373519897461
-128.977279663086 0.0253281593322754
-128.409088134766 0.0285650491714478
-127.840911865234 0.027884840965271
-127.272727966309 0.0323114395141602
-126.704544067383 0.0305064916610718
-126.136360168457 0.0317690372467041
-125 0.0303435325622559
-123.295455932617 0.0329325199127197
-122.727272033691 0.0350316762924194
-122.159088134766 0.0342916250228882
-121.590911865234 0.0345265865325928
-121.022727966309 0.0355663299560547
-120.454544067383 0.0399843454360962
-119.886360168457 0.0393582582473755
-119.318183898926 0.0412660837173462
-118.75 0.0420176982879639
-118.181816101074 0.0454062223434448
-117.613639831543 0.0463727712631226
-117.045455932617 0.0457863807678223
-116.477272033691 0.0469856262207031
-115.909088134766 0.0531764030456543
-114.772727966309 0.056079626083374
-114.204544067383 0.0588099956512451
-113.636360168457 0.0627963542938232
-112.5 0.0671322345733643
-111.931816101074 0.0710253715515137
-111.363639831543 0.0791733264923096
-110.795455932617 0.0809948444366455
-110.227272033691 0.0890971422195435
-109.659088134766 0.0928349494934082
-109.090911865234 0.102521419525146
-108.522727966309 0.122490048408508
-107.954544067383 0.123857378959656
-107.386360168457 0.131826400756836
-106.818183898926 0.138832092285156
-106.25 0.156116962432861
-105.681816101074 0.149625301361084
-105.113639831543 0.159120321273804
-104.545455932617 0.155402898788452
-103.977272033691 0.178739070892334
-103.409088134766 0.179282903671265
-102.840911865234 0.180518746376038
-102.272727966309 0.185367584228516
-101.704544067383 0.211843967437744
-101.136360168457 0.189713358879089
-100.568183898926 0.214351177215576
-100 0.197385430335999
-99.4318161010742 0.228136301040649
-98.863639831543 0.194691181182861
-98.2954559326172 0.21068286895752
-97.7272720336914 0.1968834400177
-96.5909118652344 0.190659284591675
-96.0227279663086 0.18429958820343
-95.4545440673828 0.174785971641541
-94.886360168457 0.187343597412109
-94.3181838989258 0.169376611709595
-93.75 0.161047220230103
-93.1818161010742 0.161300420761108
-92.613639831543 0.154559016227722
-92.0454559326172 0.151529788970947
-91.4772720336914 0.15064537525177
-90.9090881347656 0.152243256568909
-90.3409118652344 0.151967287063599
-89.7727279663086 0.152725458145142
-89.2045440673828 0.150015830993652
-88.636360168457 0.15047299861908
-88.0681838989258 0.157230257987976
-87.5 0.151922941207886
-86.9318161010742 0.155527472496033
-86.363639831543 0.157723903656006
-85.7954559326172 0.160999536514282
-85.2272720336914 0.162083625793457
-84.6590881347656 0.160830736160278
-84.0909118652344 0.159061908721924
-83.5227279663086 0.161490917205811
-82.9545440673828 0.158274054527283
-82.386360168457 0.165216684341431
-81.8181838989258 0.164314866065979
-81.25 0.183712005615234
-80.6818161010742 0.167245626449585
-80.113639831543 0.169501423835754
-79.5454559326172 0.173005342483521
-78.9772720336914 0.172999620437622
-78.4090881347656 0.16479229927063
-77.8409118652344 0.160629272460938
-77.2727279663086 0.160082101821899
-76.7045440673828 0.153707027435303
-76.136360168457 0.150489926338196
-75.5681838989258 0.152685284614563
-75 0.15107274055481
-74.4318161010742 0.148853898048401
-73.863639831543 0.144066333770752
-73.2954559326172 0.140917658805847
-72.7272720336914 0.149114966392517
-72.1590881347656 0.137688517570496
-71.5909118652344 0.137513041496277
-71.0227279663086 0.135690450668335
-70.4545440673828 0.133375406265259
-69.886360168457 0.133835792541504
-69.3181838989258 0.135221719741821
-68.75 0.132450103759766
-68.1818161010742 0.134978771209717
-67.613639831543 0.13373875617981
-66.4772720336914 0.135003328323364
-65.9090881347656 0.137190103530884
-65.3409118652344 0.146049022674561
-64.7727279663086 0.14452052116394
-64.2045440673828 0.149478554725647
-63.6363639831543 0.149388790130615
-63.0681800842285 0.156482696533203
-62.5 0.153076529502869
-61.9318199157715 0.161093473434448
-61.3636360168457 0.15740442276001
-60.7954559326172 0.160639524459839
-60.2272720336914 0.16282594203949
-59.6590919494629 0.164081811904907
-59.0909080505371 0.164579749107361
-58.5227279663086 0.182246804237366
-57.9545440673828 0.165504932403564
-57.3863639831543 0.17537534236908
-56.25 0.173716068267822
-55.6818199157715 0.169279217720032
-55.1136360168457 0.175054669380188
-54.5454559326172 0.171999096870422
-53.9772720336914 0.174261093139648
-53.4090919494629 0.172898650169373
-52.8409080505371 0.180439472198486
-52.2727279663086 0.177986860275269
-51.7045440673828 0.174100875854492
-50.5681800842285 0.17365038394928
-50 0.172461032867432
-49.4318199157715 0.171782374382019
-48.8636360168457 0.171556711196899
-48.2954559326172 0.174079298973083
-47.7272720336914 0.17156970500946
-47.1590919494629 0.175180912017822
-46.5909080505371 0.175379276275635
-46.0227279663086 0.17214560508728
-45.4545440673828 0.174603700637817
-44.8863639831543 0.175737142562866
-44.3181800842285 0.172284960746765
-43.75 0.170195341110229
-43.1818199157715 0.174504280090332
-42.6136360168457 0.171326398849487
-42.0454559326172 0.169546604156494
-41.4772720336914 0.169577360153198
-40.9090919494629 0.170729160308838
-40.3409080505371 0.169915199279785
-39.7727279663086 0.171854615211487
-39.2045440673828 0.169530153274536
-38.6363639831543 0.177128076553345
-38.0681800842285 0.174189209938049
-37.5 0.178588151931763
-36.9318199157715 0.175363540649414
-36.3636360168457 0.197380423545837
-35.7954559326172 0.184711694717407
-35.2272720336914 0.190699577331543
-34.6590919494629 0.192123770713806
-34.0909080505371 0.198185205459595
-33.5227279663086 0.198630690574646
-32.9545440673828 0.196900129318237
-32.3863639831543 0.196856498718262
-31.8181819915771 0.201119184494019
-31.25 0.206291675567627
-30.6818180084229 0.206489443778992
-30.1136360168457 0.210612297058105
-29.5454540252686 0.222681164741516
-28.9772720336914 0.233490824699402
-28.4090900421143 0.236473679542542
-27.8409099578857 0.27144980430603
-27.2727279663086 0.260923862457275
-26.1363639831543 0.256179690361023
-25.5681819915771 0.254294514656067
-25 0.261687517166138
-24.4318180084229 0.253220677375793
-23.8636360168457 0.247679948806763
-23.2954540252686 0.252883911132812
-22.7272720336914 0.247739434242249
-22.1590900421143 0.257022857666016
-21.5909099578857 0.262409567832947
-21.0227279663086 0.25838828086853
-20.4545459747314 0.260463953018188
-19.8863639831543 0.270461559295654
-19.3181819915771 0.267395496368408
-18.75 0.273461818695068
-18.1818180084229 0.273615479469299
-17.6136360168457 0.27058207988739
-17.0454540252686 0.276412844657898
-16.4772720336914 0.271531105041504
-15.9090909957886 0.288313984870911
-15.3409090042114 0.291669845581055
-14.7727270126343 0.281497955322266
-14.2045450210571 0.292351841926575
-13.6363639831543 0.319146156311035
-13.0681819915771 0.317286491394043
-12.5 0.350054502487183
-11.9318180084229 0.374300360679626
-11.3636360168457 0.345286011695862
-10.7954549789429 0.339210987091064
-10.2272729873657 0.346594095230103
-9.65909099578857 0.369029998779297
-9.09090900421143 0.356897830963135
-8.52272701263428 0.351750135421753
-7.95454549789429 0.368356823921204
-7.38636350631714 0.383331179618835
-6.81818199157715 0.38891863822937
-6.25 0.440603613853455
-5.68181800842285 0.450001358985901
-5.11363649368286 0.432312369346619
-4.54545450210571 0.491480708122253
-3.97727274894714 0.508001804351807
-3.40909099578857 0.557384967803955
-2.84090900421143 0.586828947067261
-2.27272725105286 0.657377958297729
-1.70454549789429 0.70761239528656
-1.13636362552643 0.734135508537292
-0.568181753158569 0.723807334899902
0 1
0.568181753158569 0.723807334899902
1.13636362552643 0.734135508537292
1.70454549789429 0.70761239528656
2.27272725105286 0.657377958297729
2.84090900421143 0.586828947067261
3.40909099578857 0.557384967803955
3.97727274894714 0.508001804351807
4.54545450210571 0.491480708122253
5.11363649368286 0.432312369346619
5.68181800842285 0.450001358985901
6.25 0.440603613853455
6.81818199157715 0.38891863822937
7.38636350631714 0.383331179618835
7.95454549789429 0.368356823921204
8.52272701263428 0.351750135421753
9.09090900421143 0.356897830963135
9.65909099578857 0.369029998779297
10.2272729873657 0.346594095230103
10.7954549789429 0.339210987091064
11.3636360168457 0.345286011695862
11.9318180084229 0.374300360679626
12.5 0.350054502487183
13.0681819915771 0.317286491394043
13.6363639831543 0.319146156311035
14.2045450210571 0.292351841926575
14.7727270126343 0.281497955322266
15.3409090042114 0.291669845581055
15.9090909957886 0.288313984870911
16.4772720336914 0.271531105041504
17.0454540252686 0.276412844657898
17.6136360168457 0.27058207988739
18.1818180084229 0.273615479469299
18.75 0.273461818695068
19.3181819915771 0.267395496368408
19.8863639831543 0.270461559295654
20.4545459747314 0.260463953018188
21.0227279663086 0.25838828086853
21.5909099578857 0.262409567832947
22.1590900421143 0.257022857666016
22.7272720336914 0.247739434242249
23.2954540252686 0.252883911132812
23.8636360168457 0.247679948806763
24.4318180084229 0.253220677375793
25 0.261687517166138
25.5681819915771 0.254294514656067
26.7045459747314 0.258375406265259
27.2727279663086 0.260923862457275
27.8409099578857 0.27144980430603
28.4090900421143 0.236473679542542
28.9772720336914 0.233490824699402
29.5454540252686 0.222681164741516
30.1136360168457 0.210612297058105
30.6818180084229 0.206489443778992
31.25 0.206291675567627
31.8181819915771 0.201119184494019
32.3863639831543 0.196856498718262
32.9545440673828 0.196900129318237
33.5227279663086 0.198630690574646
34.0909080505371 0.198185205459595
34.6590919494629 0.192123770713806
35.2272720336914 0.190699577331543
35.7954559326172 0.184711694717407
36.3636360168457 0.197380423545837
36.9318199157715 0.175363540649414
37.5 0.178588151931763
38.0681800842285 0.174189209938049
38.6363639831543 0.177128076553345
39.2045440673828 0.169530153274536
39.7727279663086 0.171854615211487
40.3409080505371 0.169915199279785
40.9090919494629 0.170729160308838
41.4772720336914 0.169577360153198
42.0454559326172 0.169546604156494
42.6136360168457 0.171326398849487
43.1818199157715 0.174504280090332
43.75 0.170195341110229
44.3181800842285 0.172284960746765
44.8863639831543 0.175737142562866
45.4545440673828 0.174603700637817
46.0227279663086 0.17214560508728
46.5909080505371 0.175379276275635
47.1590919494629 0.175180912017822
47.7272720336914 0.17156970500946
48.2954559326172 0.174079298973083
48.8636360168457 0.171556711196899
49.4318199157715 0.171782374382019
50 0.172461032867432
50.5681800842285 0.17365038394928
51.7045440673828 0.174100875854492
52.2727279663086 0.177986860275269
52.8409080505371 0.180439472198486
53.4090919494629 0.172898650169373
53.9772720336914 0.174261093139648
54.5454559326172 0.171999096870422
55.1136360168457 0.175054669380188
55.6818199157715 0.169279217720032
56.25 0.173716068267822
57.3863639831543 0.17537534236908
57.9545440673828 0.165504932403564
58.5227279663086 0.182246804237366
59.0909080505371 0.164579749107361
59.6590919494629 0.164081811904907
60.2272720336914 0.16282594203949
60.7954559326172 0.160639524459839
61.3636360168457 0.15740442276001
61.9318199157715 0.161093473434448
62.5 0.153076529502869
63.0681800842285 0.156482696533203
63.6363639831543 0.149388790130615
64.2045440673828 0.149478554725647
64.7727279663086 0.14452052116394
65.3409118652344 0.146049022674561
65.9090881347656 0.137190103530884
66.4772720336914 0.135003328323364
67.613639831543 0.13373875617981
68.1818161010742 0.134978771209717
68.75 0.132450103759766
69.3181838989258 0.135221719741821
69.886360168457 0.133835792541504
70.4545440673828 0.133375406265259
71.0227279663086 0.135690450668335
71.5909118652344 0.137513041496277
72.1590881347656 0.137688517570496
72.7272720336914 0.149114966392517
73.2954559326172 0.140917658805847
73.863639831543 0.144066333770752
74.4318161010742 0.148853898048401
75 0.15107274055481
75.5681838989258 0.152685284614563
76.136360168457 0.150489926338196
76.7045440673828 0.153707027435303
77.2727279663086 0.160082101821899
77.8409118652344 0.160629272460938
78.4090881347656 0.16479229927063
78.9772720336914 0.172999620437622
79.5454559326172 0.173005342483521
80.113639831543 0.169501423835754
80.6818161010742 0.167245626449585
81.25 0.183712005615234
81.8181838989258 0.164314866065979
82.386360168457 0.165216684341431
82.9545440673828 0.158274054527283
83.5227279663086 0.161490917205811
84.0909118652344 0.159061908721924
84.6590881347656 0.160830736160278
85.2272720336914 0.162083625793457
85.7954559326172 0.160999536514282
86.363639831543 0.157723903656006
86.9318161010742 0.155527472496033
87.5 0.151922941207886
88.0681838989258 0.157230257987976
88.636360168457 0.15047299861908
89.2045440673828 0.150015830993652
89.7727279663086 0.152725458145142
90.3409118652344 0.151967287063599
90.9090881347656 0.152243256568909
91.4772720336914 0.15064537525177
92.0454559326172 0.151529788970947
92.613639831543 0.154559016227722
93.1818161010742 0.161300420761108
93.75 0.161047220230103
94.3181838989258 0.169376611709595
94.886360168457 0.187343597412109
95.4545440673828 0.174785971641541
96.0227279663086 0.18429958820343
96.5909118652344 0.190659284591675
97.7272720336914 0.1968834400177
98.2954559326172 0.21068286895752
98.863639831543 0.194691181182861
99.4318161010742 0.228136301040649
100 0.197385430335999
100.568183898926 0.214351177215576
101.136360168457 0.189713358879089
101.704544067383 0.211843967437744
102.272727966309 0.185367584228516
102.840911865234 0.180518746376038
103.409088134766 0.179282903671265
103.977272033691 0.178739070892334
104.545455932617 0.155402898788452
105.113639831543 0.159120321273804
105.681816101074 0.149625301361084
106.25 0.156116962432861
106.818183898926 0.138832092285156
107.386360168457 0.131826400756836
107.954544067383 0.123857378959656
108.522727966309 0.122490048408508
109.090911865234 0.102521419525146
109.659088134766 0.0928349494934082
110.227272033691 0.0890971422195435
110.795455932617 0.0809948444366455
111.363639831543 0.0791733264923096
111.931816101074 0.0710253715515137
112.5 0.0671322345733643
113.636360168457 0.0627963542938232
114.204544067383 0.0588099956512451
114.772727966309 0.056079626083374
115.909088134766 0.0531764030456543
116.477272033691 0.0469856262207031
117.045455932617 0.0457863807678223
117.613639831543 0.0463727712631226
118.181816101074 0.0454062223434448
118.75 0.0420176982879639
119.318183898926 0.0412660837173462
119.886360168457 0.0393582582473755
120.454544067383 0.0399843454360962
121.022727966309 0.0355663299560547
121.590911865234 0.0345265865325928
122.159088134766 0.0342916250228882
122.727272033691 0.0350316762924194
123.295455932617 0.0329325199127197
123.863639831543 0.0327000617980957
125 0.0303435325622559
126.136360168457 0.0317690372467041
126.704544067383 0.0305064916610718
127.272727966309 0.0323114395141602
127.840911865234 0.027884840965271
128.409088134766 0.0285650491714478
128.977279663086 0.0253281593322754
129.545455932617 0.0261373519897461
130.113632202148 0.0224481821060181
131.25 0.0241768360137939
132.386367797852 0.0185031890869141
132.954544067383 0.0186828374862671
134.090911865234 0.0174258947372437
134.659088134766 0.0151714086532593
135.227279663086 0.0138593912124634
135.795455932617 0.0143904685974121
136.931823730469 0.00902831554412842
137.5 0.00690662860870361
138.068176269531 0.00716483592987061
138.636367797852 0.00551795959472656
139.772720336914 0.00500249862670898
140.909088134766 0.00312602519989014
141.477279663086 0.00316500663757324
142.045455932617 0.00256621837615967
142.613632202148 0.00240302085876465
143.181823730469 0.00147688388824463
144.886367797852 0.000895500183105469
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.00100278854370117
-143.181823730469 0.00146329402923584
-142.613632202148 0.00277721881866455
-140.909088134766 0.00343263149261475
-140.340911865234 0.00480818748474121
-139.772720336914 0.00566530227661133
-138.636367797852 0.00613856315612793
-138.068176269531 0.00790250301361084
-137.5 0.00759530067443848
-136.931823730469 0.00917446613311768
-136.363632202148 0.0102120637893677
-135.795455932617 0.0127027034759521
-135.227279663086 0.0124458074569702
-134.090911865234 0.0147643089294434
-132.386367797852 0.0165272951126099
-131.25 0.0195297002792358
-130.681823730469 0.0198268890380859
-130.113632202148 0.019261360168457
-129.545455932617 0.0206147432327271
-128.977279663086 0.0208406448364258
-128.409088134766 0.022814154624939
-127.840911865234 0.022627592086792
-127.272727966309 0.0248820781707764
-126.704544067383 0.0247832536697388
-126.136360168457 0.0260658264160156
-125 0.0257703065872192
-124.431816101074 0.0273287296295166
-122.727272033691 0.0298280715942383
-122.159088134766 0.0303270816802979
-121.590911865234 0.0313814878463745
-121.022727966309 0.0335152149200439
-120.454544067383 0.0372874736785889
-119.318183898926 0.0386239290237427
-118.75 0.0405943393707275
-118.181816101074 0.044397234916687
-117.613639831543 0.0450928211212158
-117.045455932617 0.0442732572555542
-116.477272033691 0.0450477600097656
-115.909088134766 0.0513236522674561
-114.772727966309 0.0549640655517578
-114.204544067383 0.0576554536819458
-113.636360168457 0.0615965127944946
-113.068183898926 0.0631550550460815
-112.5 0.0671465396881104
-111.931816101074 0.0721120834350586
-111.363639831543 0.0790404081344604
-110.795455932617 0.0820729732513428
-110.227272033691 0.0906740427017212
-109.659088134766 0.0940912961959839
-109.090911865234 0.102672815322876
-108.522727966309 0.12527334690094
-107.954544067383 0.126714468002319
-106.818183898926 0.140451788902283
-106.25 0.162329912185669
-105.681816101074 0.157056927680969
-105.113639831543 0.162626147270203
-104.545455932617 0.163053512573242
-103.977272033691 0.185893535614014
-103.409088134766 0.183223009109497
-102.840911865234 0.185067415237427
-102.272727966309 0.19375216960907
-101.704544067383 0.216443061828613
-101.136360168457 0.193635702133179
-100.568183898926 0.217084169387817
-100 0.206233859062195
-99.4318161010742 0.23038911819458
-98.863639831543 0.201618790626526
-98.2954559326172 0.217103600502014
-97.7272720336914 0.202600598335266
-97.1590881347656 0.195164442062378
-96.5909118652344 0.194000005722046
-96.0227279663086 0.19045090675354
-95.4545440673828 0.176271677017212
-94.886360168457 0.191641569137573
-94.3181838989258 0.174927949905396
-93.75 0.166834592819214
-93.1818161010742 0.165008544921875
-92.613639831543 0.16010046005249
-92.0454559326172 0.156503319740295
-91.4772720336914 0.151987195014954
-90.9090881347656 0.154303669929504
-90.3409118652344 0.154913425445557
-89.7727279663086 0.154219746589661
-89.2045440673828 0.151612281799316
-88.636360168457 0.150818109512329
-88.0681838989258 0.159737110137939
-87.5 0.152715921401978
-86.9318161010742 0.155309200286865
-86.363639831543 0.15536367893219
-85.7954559326172 0.160732269287109
-85.2272720336914 0.15696120262146
-84.6590881347656 0.157792925834656
-84.0909118652344 0.155081987380981
-83.5227279663086 0.160354495048523
-82.9545440673828 0.157632827758789
-82.386360168457 0.164751410484314
-81.8181838989258 0.165687441825867
-81.25 0.183776497840881
-80.6818161010742 0.166378498077393
-80.113639831543 0.171259522438049
-79.5454559326172 0.171546101570129
-78.9772720336914 0.171321511268616
-78.4090881347656 0.163364887237549
-77.8409118652344 0.159815192222595
-77.2727279663086 0.159631371498108
-76.7045440673828 0.157089948654175
-76.136360168457 0.149096488952637
-75.5681838989258 0.150861024856567
-75 0.147899866104126
-74.4318161010742 0.14815616607666
-73.863639831543 0.142397284507751
-73.2954559326172 0.140535116195679
-72.7272720336914 0.146716117858887
-72.1590881347656 0.136786580085754
-71.5909118652344 0.135131001472473
-71.0227279663086 0.136318922042847
-70.4545440673828 0.134386301040649
-69.3181838989258 0.135286211967468
-68.1818161010742 0.133919477462769
-67.613639831543 0.134531855583191
-66.4772720336914 0.134364604949951
-65.9090881347656 0.136010408401489
-65.3409118652344 0.14366352558136
-64.7727279663086 0.144178867340088
-64.2045440673828 0.148606777191162
-63.6363639831543 0.150394320487976
-63.0681800842285 0.155364751815796
-62.5 0.152712106704712
-61.9318199157715 0.161019206047058
-61.3636360168457 0.161394715309143
-60.7954559326172 0.162677526473999
-60.2272720336914 0.165046334266663
-59.6590919494629 0.164233922958374
-59.0909080505371 0.168564915657043
-58.5227279663086 0.182138562202454
-57.9545440673828 0.169174671173096
-57.3863639831543 0.175573706626892
-56.8181800842285 0.174403786659241
-56.25 0.171234011650085
-55.6818199157715 0.169520616531372
-54.5454559326172 0.170343279838562
-53.9772720336914 0.170031070709229
-53.4090919494629 0.169280648231506
-52.8409080505371 0.177465200424194
-52.2727279663086 0.176218748092651
-51.7045440673828 0.174005508422852
-51.1363639831543 0.173191070556641
-50.5681800842285 0.173826098442078
-50 0.171980977058411
-49.4318199157715 0.172185301780701
-48.8636360168457 0.173069477081299
-47.7272720336914 0.171789765357971
-47.1590919494629 0.175362467765808
-46.5909080505371 0.171733260154724
-45.4545440673828 0.173805117607117
-44.8863639831543 0.174815654754639
-44.3181800842285 0.170435309410095
-43.75 0.170247197151184
-43.1818199157715 0.171461462974548
-42.6136360168457 0.171063303947449
-42.0454559326172 0.173092722892761
-41.4772720336914 0.169066309928894
-40.9090919494629 0.169854760169983
-40.3409080505371 0.169859886169434
-39.7727279663086 0.171843767166138
-39.2045440673828 0.171623468399048
-38.6363639831543 0.173626661300659
-38.0681800842285 0.173186898231506
-37.5 0.176994800567627
-36.9318199157715 0.173614263534546
-36.3636360168457 0.193361163139343
-35.7954559326172 0.186316967010498
-34.6590919494629 0.189966678619385
-34.0909080505371 0.195669651031494
-33.5227279663086 0.199205636978149
-32.9545440673828 0.197572946548462
-31.8181819915771 0.199413657188416
-31.25 0.203023910522461
-30.6818180084229 0.202109336853027
-30.1136360168457 0.206259727478027
-29.5454540252686 0.213388800621033
-28.9772720336914 0.216078519821167
-28.4090900421143 0.217715859413147
-27.8409099578857 0.231384992599487
-27.2727279663086 0.231141805648804
-26.7045459747314 0.241469264030457
-26.1363639831543 0.234727621078491
-25.5681819915771 0.235177397727966
-25 0.250488996505737
-24.4318180084229 0.242876648902893
-23.8636360168457 0.242785811424255
-23.2954540252686 0.244316339492798
-22.7272720336914 0.244947552680969
-22.1590900421143 0.25372314453125
-21.5909099578857 0.256172180175781
-21.0227279663086 0.255145907402039
-20.4545459747314 0.263182878494263
-19.8863639831543 0.264685392379761
-19.3181819915771 0.269662261009216
-18.75 0.277229070663452
-18.1818180084229 0.28007173538208
-17.6136360168457 0.272556304931641
-17.0454540252686 0.276942133903503
-16.4772720336914 0.272662162780762
-15.9090909957886 0.280367374420166
-15.3409090042114 0.28429388999939
-14.7727270126343 0.282124876976013
-14.2045450210571 0.291175365447998
-13.6363639831543 0.318915843963623
-13.0681819915771 0.317437887191772
-12.5 0.353731036186218
-11.9318180084229 0.375640749931335
-11.3636360168457 0.348486661911011
-10.7954549789429 0.343921780586243
-10.2272729873657 0.349998354911804
-9.65909099578857 0.370791554450989
-9.09090900421143 0.369449138641357
-8.52272701263428 0.35804545879364
-7.95454549789429 0.375079274177551
-7.38636350631714 0.394333004951477
-6.81818199157715 0.405817747116089
-6.25 0.457594633102417
-5.68181800842285 0.468267440795898
-5.11363649368286 0.446998357772827
-4.54545450210571 0.508318901062012
-3.97727274894714 0.523445129394531
-3.40909099578857 0.569278717041016
-2.84090900421143 0.601492047309875
-2.27272725105286 0.66620397567749
-1.70454549789429 0.72333836555481
-1.13636362552643 0.738874435424805
-0.568181753158569 0.736192226409912
0 1
0.568181753158569 0.736192226409912
1.13636362552643 0.738874435424805
1.70454549789429 0.72333836555481
2.27272725105286 0.66620397567749
2.84090900421143 0.601492047309875
3.40909099578857 0.569278717041016
3.97727274894714 0.523445129394531
4.54545450210571 0.508318901062012
5.11363649368286 0.446998357772827
5.68181800842285 0.468267440795898
6.25 0.457594633102417
6.81818199157715 0.405817747116089
7.38636350631714 0.394333004951477
7.95454549789429 0.375079274177551
8.52272701263428 0.35804545879364
9.09090900421143 0.369449138641357
9.65909099578857 0.370791554450989
10.2272729873657 0.349998354911804
10.7954549789429 0.343921780586243
11.3636360168457 0.348486661911011
11.9318180084229 0.375640749931335
12.5 0.353731036186218
13.0681819915771 0.317437887191772
13.6363639831543 0.318915843963623
14.2045450210571 0.291175365447998
14.7727270126343 0.282124876976013
15.3409090042114 0.28429388999939
15.9090909957886 0.280367374420166
16.4772720336914 0.272662162780762
17.0454540252686 0.276942133903503
17.6136360168457 0.272556304931641
18.1818180084229 0.28007173538208
18.75 0.277229070663452
19.3181819915771 0.269662261009216
19.8863639831543 0.264685392379761
20.4545459747314 0.263182878494263
21.0227279663086 0.255145907402039
21.5909099578857 0.256172180175781
22.1590900421143 0.25372314453125
22.7272720336914 0.244947552680969
23.2954540252686 0.244316339492798
23.8636360168457 0.242785811424255
24.4318180084229 0.242876648902893
25 0.250488996505737
25.5681819915771 0.235177397727966
26.1363639831543 0.234727621078491
26.7045459747314 0.241469264030457
27.2727279663086 0.231141805648804
27.8409099578857 0.231384992599487
28.4090900421143 0.217715859413147
28.9772720336914 0.216078519821167
29.5454540252686 0.213388800621033
30.1136360168457 0.206259727478027
30.6818180084229 0.202109336853027
31.25 0.203023910522461
31.8181819915771 0.199413657188416
32.9545440673828 0.197572946548462
33.5227279663086 0.199205636978149
34.0909080505371 0.195669651031494
34.6590919494629 0.189966678619385
35.7954559326172 0.186316967010498
36.3636360168457 0.193361163139343
36.9318199157715 0.173614263534546
37.5 0.176994800567627
38.0681800842285 0.173186898231506
38.6363639831543 0.173626661300659
39.2045440673828 0.171623468399048
39.7727279663086 0.171843767166138
40.3409080505371 0.169859886169434
40.9090919494629 0.169854760169983
41.4772720336914 0.169066309928894
42.0454559326172 0.173092722892761
42.6136360168457 0.171063303947449
43.1818199157715 0.171461462974548
43.75 0.170247197151184
44.3181800842285 0.170435309410095
44.8863639831543 0.174815654754639
46.5909080505371 0.171733260154724
47.1590919494629 0.175362467765808
47.7272720336914 0.171789765357971
48.8636360168457 0.173069477081299
49.4318199157715 0.172185301780701
50 0.171980977058411
50.5681800842285 0.173826098442078
51.1363639831543 0.173191070556641
51.7045440673828 0.174005508422852
52.2727279663086 0.176218748092651
52.8409080505371 0.177465200424194
53.4090919494629 0.169280648231506
53.9772720336914 0.170031070709229
54.5454559326172 0.170343279838562
55.6818199157715 0.169520616531372
56.25 0.171234011650085
56.8181800842285 0.174403786659241
57.3863639831543 0.175573706626892
57.9545440673828 0.169174671173096
58.5227279663086 0.182138562202454
59.0909080505371 0.168564915657043
59.6590919494629 0.164233922958374
60.2272720336914 0.165046334266663
60.7954559326172 0.162677526473999
61.3636360168457 0.161394715309143
61.9318199157715 0.161019206047058
62.5 0.152712106704712
63.0681800842285 0.155364751815796
63.6363639831543 0.150394320487976
64.2045440673828 0.148606777191162
64.7727279663086 0.144178867340088
65.3409118652344 0.14366352558136
65.9090881347656 0.136010408401489
66.4772720336914 0.134364604949951
67.613639831543 0.134531855583191
68.1818161010742 0.133919477462769
69.3181838989258 0.135286211967468
70.4545440673828 0.134386301040649
71.0227279663086 0.136318922042847
71.5909118652344 0.135131001472473
72.1590881347656 0.136786580085754
72.7272720336914 0.146716117858887
73.2954559326172 0.140535116195679
73.863639831543 0.142397284507751
74.4318161010742 0.14815616607666
75 0.147899866104126
75.5681838989258 0.150861024856567
76.136360168457 0.149096488952637
76.7045440673828 0.157089948654175
77.2727279663086 0.159631371498108
77.8409118652344 0.159815192222595
78.4090881347656 0.163364887237549
78.9772720336914 0.171321511268616
79.5454559326172 0.171546101570129
80.113639831543 0.171259522438049
80.6818161010742 0.166378498077393
81.25 0.183776497840881
81.8181838989258 0.165687441825867
82.386360168457 0.164751410484314
82.9545440673828 0.157632827758789
83.5227279663086 0.160354495048523
84.0909118652344 0.155081987380981
84.6590881347656 0.157792925834656
85.2272720336914 0.15696120262146
85.7954559326172 0.160732269287109
86.363639831543 0.15536367893219
86.9318161010742 0.155309200286865
87.5 0.152715921401978
88.0681838989258 0.159737110137939
88.636360168457 0.150818109512329
89.2045440673828 0.151612281799316
89.7727279663086 0.154219746589661
90.3409118652344 0.154913425445557
90.9090881347656 0.154303669929504
91.4772720336914 0.151987195014954
92.0454559326172 0.156503319740295
92.613639831543 0.16010046005249
93.1818161010742 0.165008544921875
93.75 0.166834592819214
94.3181838989258 0.174927949905396
94.886360168457 0.191641569137573
95.4545440673828 0.176271677017212
96.0227279663086 0.19045090675354
96.5909118652344 0.194000005722046
97.1590881347656 0.195164442062378
97.7272720336914 0.202600598335266
98.2954559326172 0.217103600502014
98.863639831543 0.201618790626526
99.4318161010742 0.23038911819458
100 0.206233859062195
100.568183898926 0.217084169387817
101.136360168457 0.193635702133179
101.704544067383 0.216443061828613
102.272727966309 0.19375216960907
102.840911865234 0.185067415237427
103.409088134766 0.183223009109497
103.977272033691 0.185893535614014
104.545455932617 0.163053512573242
105.113639831543 0.162626147270203
105.681816101074 0.157056927680969
106.25 0.162329912185669
106.818183898926 0.140451788902283
107.954544067383 0.126714468002319
108.522727966309 0.12527334690094
109.090911865234 0.102672815322876
109.659088134766 0.0940912961959839
110.227272033691 0.0906740427017212
110.795455932617 0.0820729732513428
111.363639831543 0.0790404081344604
111.931816101074 0.0721120834350586
112.5 0.0671465396881104
113.068183898926 0.0631550550460815
113.636360168457 0.0615965127944946
114.204544067383 0.0576554536819458
114.772727966309 0.0549640655517578
115.909088134766 0.0513236522674561
116.477272033691 0.0450477600097656
117.045455932617 0.0442732572555542
117.613639831543 0.0450928211212158
118.181816101074 0.044397234916687
118.75 0.0405943393707275
119.318183898926 0.0386239290237427
120.454544067383 0.0372874736785889
121.022727966309 0.0335152149200439
121.590911865234 0.0313814878463745
122.159088134766 0.0303270816802979
122.727272033691 0.0298280715942383
123.295455932617 0.0287213325500488
124.431816101074 0.0273287296295166
125 0.0257703065872192
126.136360168457 0.0260658264160156
126.704544067383 0.0247832536697388
127.272727966309 0.0248820781707764
127.840911865234 0.022627592086792
128.409088134766 0.022814154624939
128.977279663086 0.0208406448364258
129.545455932617 0.0206147432327271
130.113632202148 0.019261360168457
130.681823730469 0.0198268890380859
131.25 0.0195297002792358
132.386367797852 0.0165272951126099
132.954544067383 0.0162954330444336
135.227279663086 0.0124458074569702
135.795455932617 0.0127027034759521
136.363632202148 0.0102120637893677
136.931823730469 0.00917446613311768
137.5 0.00759530067443848
138.068176269531 0.00790250301361084
138.636367797852 0.00613856315612793
139.772720336914 0.00566530227661133
140.340911865234 0.00480818748474121
140.909088134766 0.00343263149261475
141.477279663086 0.00343823432922363
142.613632202148 0.00277721881866455
143.181823730469 0.00146329402923584
144.318176269531 0.00108766555786133
144.886367797852 0.00100278854370117
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.00106644630432129
-143.75 0.00135886669158936
-143.181823730469 0.00139236450195312
-142.613632202148 0.00254428386688232
-140.909088134766 0.00323641300201416
-140.340911865234 0.00451052188873291
-139.204544067383 0.00568735599517822
-138.636367797852 0.00585651397705078
-138.068176269531 0.00775825977325439
-137.5 0.00762045383453369
-136.363632202148 0.0106016397476196
-135.795455932617 0.0125547647476196
-135.227279663086 0.0128912925720215
-134.659088134766 0.0137785673141479
-134.090911865234 0.0155854225158691
-132.386367797852 0.0167310237884521
-131.25 0.020402193069458
-130.113632202148 0.0200440883636475
-129.545455932617 0.0221086740493774
-128.977279663086 0.0222724676132202
-128.409088134766 0.0241570472717285
-127.840911865234 0.0237963199615479
-127.272727966309 0.0268412828445435
-126.704544067383 0.0263639688491821
-126.136360168457 0.0278156995773315
-125.568183898926 0.0277782678604126
-125 0.0270655155181885
-124.431816101074 0.0285360813140869
-123.863639831543 0.0294746160507202
-123.295455932617 0.0299769639968872
-122.727272033691 0.0319839715957642
-122.159088134766 0.0320419073104858
-121.590911865234 0.0329227447509766
-121.022727966309 0.035570502281189
-120.454544067383 0.0390397310256958
-119.318183898926 0.0392369031906128
-118.181816101074 0.0454679727554321
-117.613639831543 0.0460951328277588
-117.045455932617 0.0451521873474121
-116.477272033691 0.0469781160354614
-115.909088134766 0.0531858205795288
-115.340911865234 0.0544155836105347
-114.772727966309 0.056388258934021
-113.636360168457 0.063380241394043
-113.068183898926 0.0646886825561523
-112.5 0.067583441734314
-111.931816101074 0.0726655721664429
-111.363639831543 0.0803747177124023
-110.795455932617 0.0833777189254761
-110.227272033691 0.0919402837753296
-109.659088134766 0.0944772958755493
-109.090911865234 0.10529363155365
-108.522727966309 0.125469088554382
-107.954544067383 0.1267911195755
-107.386360168457 0.133290767669678
-106.818183898926 0.142092704772949
-106.25 0.160776972770691
-105.681816101074 0.158924221992493
-105.113639831543 0.161552667617798
-104.545455932617 0.167953729629517
-103.977272033691 0.187780857086182
-103.409088134766 0.185176491737366
-102.840911865234 0.185857892036438
-102.272727966309 0.195747137069702
-101.704544067383 0.216862916946411
-101.136360168457 0.199981808662415
-100.568183898926 0.211630940437317
-100 0.206475615501404
-99.4318161010742 0.221740365028381
-98.863639831543 0.202449083328247
-98.2954559326172 0.211666941642761
-97.7272720336914 0.202020406723022
-97.1590881347656 0.189663052558899
-96.5909118652344 0.185054779052734
-96.0227279663086 0.18316125869751
-95.4545440673828 0.176560759544373
-94.886360168457 0.18360447883606
-94.3181838989258 0.171009421348572
-93.75 0.164427638053894
-93.1818161010742 0.159568786621094
-92.613639831543 0.159956812858582
-92.0454559326172 0.159619092941284
-91.4772720336914 0.154110550880432
-90.9090881347656 0.156796932220459
-90.3409118652344 0.151735067367554
-89.7727279663086 0.153843402862549
-89.2045440673828 0.153948903083801
-88.636360168457 0.152940273284912
-88.0681838989258 0.161120295524597
-87.5 0.154964208602905
-86.9318161010742 0.156016945838928
-86.363639831543 0.162816286087036
-85.7954559326172 0.165562033653259
-85.2272720336914 0.162458419799805
-84.6590881347656 0.160960793495178
-84.0909118652344 0.155973196029663
-83.5227279663086 0.158311367034912
-82.9545440673828 0.158726811408997
-82.386360168457 0.165220856666565
-81.8181838989258 0.167590260505676
-81.25 0.180755257606506
-80.6818161010742 0.169152498245239
-80.113639831543 0.173411250114441
-79.5454559326172 0.173861503601074
-78.9772720336914 0.173513531684875
-78.4090881347656 0.163470387458801
-77.8409118652344 0.161511182785034
-77.2727279663086 0.158422708511353
-76.7045440673828 0.157621026039124
-76.136360168457 0.150960683822632
-75.5681838989258 0.15479838848114
-75 0.153911113739014
-74.4318161010742 0.151066422462463
-73.863639831543 0.147404909133911
-73.2954559326172 0.144569635391235
-72.7272720336914 0.150574922561646
-72.1590881347656 0.14052152633667
-71.5909118652344 0.137942671775818
-70.4545440673828 0.135982751846313
-69.886360168457 0.138253927230835
-69.3181838989258 0.139315366744995
-68.75 0.136261224746704
-68.1818161010742 0.138029456138611
-67.613639831543 0.138339638710022
-67.0454559326172 0.135969519615173
-66.4772720336914 0.138012886047363
-65.9090881347656 0.137977957725525
-65.3409118652344 0.146212577819824
-64.7727279663086 0.146493673324585
-64.2045440673828 0.151392936706543
-63.6363639831543 0.151522040367126
-63.0681800842285 0.155233025550842
-62.5 0.156312227249146
-61.9318199157715 0.161225318908691
-61.3636360168457 0.160036563873291
-60.7954559326172 0.160677313804626
-59.6590919494629 0.161121129989624
-59.0909080505371 0.169019103050232
-58.5227279663086 0.17857563495636
-57.9545440673828 0.169181346893311
-57.3863639831543 0.170287251472473
-56.8181800842285 0.170902371406555
-56.25 0.167251825332642
-55.6818199157715 0.165467381477356
-55.1136360168457 0.16874897480011
-54.5454559326172 0.165157914161682
-53.9772720336914 0.165795683860779
-53.4090919494629 0.167898297309875
-52.8409080505371 0.174997091293335
-52.2727279663086 0.17423152923584
-51.7045440673828 0.171329140663147
-51.1363639831543 0.170802354812622
-50.5681800842285 0.172268271446228
-50 0.169517040252686
-49.4318199157715 0.170051693916321
-48.8636360168457 0.171218633651733
-48.2954559326172 0.169685482978821
-47.7272720336914 0.167240142822266
-47.1590919494629 0.17388641834259
-46.5909080505371 0.169017434120178
-46.0227279663086 0.170333743095398
-45.4545440673828 0.172253370285034
-44.8863639831543 0.168920755386353
-44.3181800842285 0.167311549186707
-43.75 0.164949059486389
-43.1818199157715 0.167813777923584
-42.6136360168457 0.169030427932739
-42.0454559326172 0.16737973690033
-41.4772720336914 0.166604280471802
-40.9090919494629 0.167578458786011
-40.3409080505371 0.169343233108521
-39.2045440673828 0.170403599739075
-38.6363639831543 0.172626972198486
-38.0681800842285 0.171133518218994
-37.5 0.173455715179443
-36.9318199157715 0.172574877738953
-36.3636360168457 0.195648670196533
-35.7954559326172 0.18766713142395
-35.2272720336914 0.187787771224976
-34.6590919494629 0.191014528274536
-34.0909080505371 0.195818781852722
-33.5227279663086 0.198208808898926
-32.9545440673828 0.196090459823608
-32.3863639831543 0.196003556251526
-31.8181819915771 0.198444008827209
-31.25 0.201540946960449
-30.6818180084229 0.203834652900696
-30.1136360168457 0.209698438644409
-29.5454540252686 0.217811822891235
-28.9772720336914 0.222227811813354
-28.4090900421143 0.224256992340088
-27.8409099578857 0.244882941246033
-27.2727279663086 0.239002108573914
-26.7045459747314 0.247835874557495
-26.1363639831543 0.24213445186615
-25.5681819915771 0.239304304122925
-25 0.248464584350586
-23.8636360168457 0.249207139015198
-23.2954540252686 0.246125459671021
-22.7272720336914 0.247289538383484
-22.1590900421143 0.256603837013245
-21.5909099578857 0.256946682929993
-21.0227279663086 0.256458401679993
-20.4545459747314 0.263940811157227
-19.8863639831543 0.264861345291138
-19.3181819915771 0.272753596305847
-18.1818180084229 0.281826019287109
-17.6136360168457 0.274356365203857
-17.0454540252686 0.277820944786072
-16.4772720336914 0.27496862411499
-15.9090909957886 0.282562375068665
-15.3409090042114 0.286438465118408
-14.7727270126343 0.284305572509766
-14.2045450210571 0.292792677879333
-13.6363639831543 0.317188739776611
-13.0681819915771 0.315402984619141
-12.5 0.357664585113525
-11.9318180084229 0.379642486572266
-11.3636360168457 0.348190903663635
-10.7954549789429 0.340542912483215
-10.2272729873657 0.347884058952332
-9.65909099578857 0.37358820438385
-9.09090900421143 0.364742040634155
-8.52272701263428 0.358948230743408
-7.95454549789429 0.371719717979431
-7.38636350631714 0.390363931655884
-6.81818199157715 0.40505313873291
-6.25 0.466720104217529
-5.68181800842285 0.466368913650513
-5.11363649368286 0.442628860473633
-4.54545450210571 0.493823051452637
-3.97727274894714 0.521511077880859
-3.40909099578857 0.569708466529846
-2.84090900421143 0.606464862823486
-2.27272725105286 0.665443062782288
-1.70454549789429 0.7190842628479
-1.13636362552643 0.727205991744995
-0.568181753158569 0.763435244560242
0 1
0.568181753158569 0.763435244560242
1.13636362552643 0.727205991744995
1.70454549789429 0.7190842628479
2.27272725105286 0.665443062782288
2.84090900421143 0.606464862823486
3.40909099578857 0.569708466529846
3.97727274894714 0.521511077880859
4.54545450210571 0.493823051452637
5.11363649368286 0.442628860473633
5.68181800842285 0.466368913650513
6.25 0.466720104217529
6.81818199157715 0.40505313873291
7.38636350631714 0.390363931655884
7.95454549789429 0.371719717979431
8.52272701263428 0.358948230743408
9.09090900421143 0.364742040634155
9.65909099578857 0.37358820438385
10.2272729873657 0.347884058952332
10.7954549789429 0.340542912483215
11.3636360168457 0.348190903663635
11.9318180084229 0.379642486572266
12.5 0.357664585113525
13.0681819915771 0.315402984619141
13.6363639831543 0.317188739776611
14.2045450210571 0.292792677879333
14.7727270126343 0.284305572509766
15.3409090042114 0.286438465118408
15.9090909957886 0.282562375068665
16.4772720336914 0.27496862411499
17.0454540252686 0.277820944786072
17.6136360168457 0.274356365203857
18.1818180084229 0.281826019287109
19.3181819915771 0.272753596305847
19.8863639831543 0.264861345291138
20.4545459747314 0.263940811157227
21.0227279663086 0.256458401679993
21.5909099578857 0.256946682929993
22.1590900421143 0.256603837013245
22.7272720336914 0.247289538383484
23.2954540252686 0.246125459671021
23.8636360168457 0.249207139015198
25 0.248464584350586
25.5681819915771 0.239304304122925
26.1363639831543 0.24213445186615
26.7045459747314 0.247835874557495
27.2727279663086 0.239002108573914
27.8409099578857 0.244882941246033
28.4090900421143 0.224256992340088
28.9772720336914 0.222227811813354
29.5454540252686 0.217811822891235
30.1136360168457 0.209698438644409
30.6818180084229 0.203834652900696
31.25 0.201540946960449
31.8181819915771 0.198444008827209
32.3863639831543 0.196003556251526
32.9545440673828 0.196090459823608
33.5227279663086 0.198208808898926
34.0909080505371 0.195818781852722
34.6590919494629 0.191014528274536
35.2272720336914 0.187787771224976
35.7954559326172 0.18766713142395
36.3636360168457 0.195648670196533
36.9318199157715 0.172574877738953
37.5 0.173455715179443
38.0681800842285 0.171133518218994
38.6363639831543 0.172626972198486
39.2045440673828 0.170403599739075
40.3409080505371 0.169343233108521
40.9090919494629 0.167578458786011
41.4772720336914 0.166604280471802
42.0454559326172 0.16737973690033
42.6136360168457 0.169030427932739
43.1818199157715 0.167813777923584
43.75 0.164949059486389
44.3181800842285 0.167311549186707
44.8863639831543 0.168920755386353
45.4545440673828 0.172253370285034
46.0227279663086 0.170333743095398
46.5909080505371 0.169017434120178
47.1590919494629 0.17388641834259
47.7272720336914 0.167240142822266
48.2954559326172 0.169685482978821
48.8636360168457 0.171218633651733
49.4318199157715 0.170051693916321
50 0.169517040252686
50.5681800842285 0.172268271446228
51.1363639831543 0.170802354812622
51.7045440673828 0.171329140663147
52.2727279663086 0.17423152923584
52.8409080505371 0.174997091293335
53.4090919494629 0.167898297309875
53.9772720336914 0.165795683860779
54.5454559326172 0.165157914161682
55.1136360168457 0.16874897480011
55.6818199157715 0.165467381477356
56.25 0.167251825332642
56.8181800842285 0.170902371406555
57.3863639831543 0.170287251472473
57.9545440673828 0.169181346893311
58.5227279663086 0.17857563495636
59.0909080505371 0.169019103050232
59.6590919494629 0.161121129989624
61.3636360168457 0.160036563873291
61.9318199157715 0.161225318908691
62.5 0.156312227249146
63.0681800842285 0.155233025550842
63.6363639831543 0.151522040367126
64.2045440673828 0.151392936706543
64.7727279663086 0.146493673324585
65.3409118652344 0.146212577819824
65.9090881347656 0.137977957725525
66.4772720336914 0.138012886047363
67.0454559326172 0.135969519615173
67.613639831543 0.138339638710022
68.1818161010742 0.138029456138611
68.75 0.136261224746704
69.3181838989258 0.139315366744995
69.886360168457 0.138253927230835
70.4545440673828 0.135982751846313
71.5909118652344 0.137942671775818
72.1590881347656 0.14052152633667
72.7272720336914 0.150574922561646
73.2954559326172 0.144569635391235
73.863639831543 0.147404909133911
74.4318161010742 0.151066422462463
75 0.153911113739014
75.5681838989258 0.15479838848114
76.136360168457 0.150960683822632
76.7045440673828 0.157621026039124
77.2727279663086 0.158422708511353
77.8409118652344 0.161511182785034
78.4090881347656 0.163470387458801
78.9772720336914 0.173513531684875
79.5454559326172 0.173861503601074
80.113639831543 0.173411250114441
80.6818161010742 0.169152498245239
81.25 0.180755257606506
81.8181838989258 0.167590260505676
82.386360168457 0.165220856666565
82.9545440673828 0.158726811408997
83.5227279663086 0.158311367034912
84.0909118652344 0.155973196029663
84.6590881347656 0.160960793495178
85.2272720336914 0.162458419799805
85.7954559326172 0.165562033653259
86.363639831543 0.162816286087036
86.9318161010742 0.156016945838928
87.5 0.154964208602905
88.0681838989258 0.161120295524597
88.636360168457 0.152940273284912
89.2045440673828 0.153948903083801
89.7727279663086 0.153843402862549
90.3409118652344 0.151735067367554
90.9090881347656 0.156796932220459
91.4772720336914 0.154110550880432
92.0454559326172 0.159619092941284
92.613639831543 0.159956812858582
93.1818161010742 0.159568786621094
93.75 0.164427638053894
94.3181838989258 0.171009421348572
94.886360168457 0.18360447883606
95.4545440673828 0.176560759544373
96.0227279663086 0.18316125869751
96.5909118652344 0.185054779052734
97.1590881347656 0.189663052558899
97.7272720336914 0.202020406723022
98.2954559326172 0.211666941642761
98.863639831543 0.202449083328247
99.4318161010742 0.221740365028381
100 0.206475615501404
100.568183898926 0.211630940437317
101.136360168457 0.199981808662415
101.704544067383 0.216862916946411
102.272727966309 0.195747137069702
102.840911865234 0.185857892036438
103.409088134766 0.185176491737366
103.977272033691 0.187780857086182
104.545455932617 0.167953729629517
105.113639831543 0.161552667617798
105.681816101074 0.158924221992493
106.25 0.160776972770691
106.818183898926 0.142092704772949
107.386360168457 0.133290767669678
107.954544067383 0.1267911195755
108.522727966309 0.125469088554382
109.090911865234 0.10529363155365
109.659088134766 0.0944772958755493
110.227272033691 0.0919402837753296
110.795455932617 0.0833777189254761
111.363639831543 0.0803747177124023
111.931816101074 0.0726655721664429
112.5 0.067583441734314
113.068183898926 0.0646886825561523
113.636360168457 0.063380241394043
114.772727966309 0.056388258934021
115.340911865234 0.0544155836105347
115.909088134766 0.0531858205795288
116.477272033691 0.0469781160354614
117.045455932617 0.0451521873474121
117.613639831543 0.0460951328277588
118.181816101074 0.0454679727554321
119.318183898926 0.0392369031906128
120.454544067383 0.0390397310256958
121.022727966309 0.035570502281189
121.590911865234 0.0329227447509766
122.159088134766 0.0320419073104858
122.727272033691 0.0319839715957642
123.295455932617 0.0299769639968872
123.863639831543 0.0294746160507202
124.431816101074 0.0285360813140869
125 0.0270655155181885
125.568183898926 0.0277782678604126
126.136360168457 0.0278156995773315
126.704544067383 0.0263639688491821
127.272727966309 0.0268412828445435
127.840911865234 0.0237963199615479
128.409088134766 0.0241570472717285
128.977279663086 0.0222724676132202
129.545455932617 0.0221086740493774
130.113632202148 0.0200440883636475
131.25 0.020402193069458
132.386367797852 0.0167310237884521
134.090911865234 0.0155854225158691
134.659088134766 0.0137785673141479
135.227279663086 0.0128912925720215
135.795455932617 0.0125547647476196
136.931823730469 0.00901567935943604
137.5 0.00762045383453369
138.068176269531 0.00775825977325439
138.636367797852 0.00585651397705078
139.772720336914 0.00525557994842529
140.340911865234 0.00451052188873291
140.909088134766 0.00323641300201416
142.045455932617 0.00284790992736816
142.613632202148 0.00254428386688232
143.181823730469 0.00139236450195312
144.886367797852 0.00106644630432129
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000859260559082031
-143.181823730469 0.00156736373901367
-142.613632202148 0.00281953811645508
-142.045455932617 0.00316047668457031
-140.909088134766 0.00322306156158447
-140.340911865234 0.00469005107879639
-139.772720336914 0.00552308559417725
-138.636367797852 0.00601530075073242
-138.068176269531 0.00785017013549805
-137.5 0.00780689716339111
-136.363632202148 0.0105701684951782
-135.795455932617 0.013325572013855
-135.227279663086 0.0131576061248779
-134.659088134766 0.0141452550888062
-134.090911865234 0.0162067413330078
-133.522720336914 0.0166411399841309
-132.954544067383 0.0163177251815796
-132.386367797852 0.0169910192489624
-131.25 0.0208500623703003
-130.113632202148 0.0207735300064087
-129.545455932617 0.02223801612854
-128.977279663086 0.0225095748901367
-128.409088134766 0.0240603685379028
-127.840911865234 0.0239899158477783
-127.272727966309 0.0264208316802979
-126.704544067383 0.0261934995651245
-126.136360168457 0.0270905494689941
-125.568183898926 0.0273340940475464
-125 0.0263103246688843
-123.863639831543 0.0283573865890503
-123.295455932617 0.0283876657485962
-122.727272033691 0.0299503803253174
-122.159088134766 0.0302143096923828
-121.590911865234 0.0309320688247681
-121.022727966309 0.032862663269043
-120.454544067383 0.0371029376983643
-119.886360168457 0.0371377468109131
-119.318183898926 0.0380058288574219
-118.75 0.0402510166168213
-118.181816101074 0.044022798538208
-117.045455932617 0.0434408187866211
-116.477272033691 0.0456262826919556
-115.909088134766 0.0519022941589355
-115.340911865234 0.0530424118041992
-114.772727966309 0.0553615093231201
-114.204544067383 0.0589185953140259
-113.636360168457 0.062987208366394
-113.068183898926 0.0650471448898315
-112.5 0.0693168640136719
-111.931816101074 0.0730761289596558
-111.363639831543 0.0796817541122437
-110.795455932617 0.0826660394668579
-110.227272033691 0.0923144817352295
-109.659088134766 0.0965368747711182
-109.090911865234 0.104493021965027
-108.522727966309 0.12603485584259
-107.386360168457 0.134593725204468
-106.818183898926 0.14477550983429
-106.25 0.162993550300598
-105.681816101074 0.159541130065918
-105.113639831543 0.161981701850891
-104.545455932617 0.168093323707581
-103.977272033691 0.189476013183594
-103.409088134766 0.186054229736328
-102.840911865234 0.188677072525024
-102.272727966309 0.200542569160461
-101.704544067383 0.216706037521362
-101.136360168457 0.198405981063843
-100.568183898926 0.217817664146423
-100 0.206761598587036
-99.4318161010742 0.226024627685547
-98.863639831543 0.198782324790955
-98.2954559326172 0.211811184883118
-97.7272720336914 0.202806234359741
-97.1590881347656 0.187900543212891
-96.5909118652344 0.181315779685974
-96.0227279663086 0.184816241264343
-95.4545440673828 0.171963930130005
-94.886360168457 0.184807777404785
-94.3181838989258 0.170454263687134
-93.75 0.16735565662384
-93.1818161010742 0.162093162536621
-92.613639831543 0.160290122032166
-92.0454559326172 0.160307884216309
-91.4772720336914 0.15503978729248
-90.9090881347656 0.156003713607788
-90.3409118652344 0.154175996780396
-89.7727279663086 0.153774976730347
-89.2045440673828 0.154172778129578
-88.636360168457 0.151285648345947
-88.0681838989258 0.160781145095825
-87.5 0.15654730796814
-86.9318161010742 0.156126022338867
-86.363639831543 0.157856345176697
-85.7954559326172 0.163741588592529
-85.2272720336914 0.158208847045898
-84.6590881347656 0.159980416297913
-84.0909118652344 0.153735995292664
-82.9545440673828 0.159597277641296
-82.386360168457 0.164354801177979
-81.8181838989258 0.166012167930603
-81.25 0.181207776069641
-80.6818161010742 0.166197538375854
-80.113639831543 0.171714425086975
-78.9772720336914 0.163729667663574
-78.4090881347656 0.155205249786377
-77.8409118652344 0.156038403511047
-77.2727279663086 0.152538776397705
-76.7045440673828 0.152609825134277
-76.136360168457 0.144030332565308
-75.5681838989258 0.148069858551025
-74.4318161010742 0.144718647003174
-73.863639831543 0.140133380889893
-73.2954559326172 0.136961936950684
-72.7272720336914 0.141138434410095
-72.1590881347656 0.133256673812866
-71.5909118652344 0.134268045425415
-71.0227279663086 0.134076833724976
-70.4545440673828 0.132616519927979
-69.886360168457 0.133378982543945
-69.3181838989258 0.133132338523865
-68.75 0.130851864814758
-68.1818161010742 0.132627725601196
-67.613639831543 0.134871125221252
-67.0454559326172 0.132988691329956
-66.4772720336914 0.132195353507996
-65.9090881347656 0.134836554527283
-65.3409118652344 0.141016483306885
-64.7727279663086 0.141942739486694
-64.2045440673828 0.14911425113678
-63.6363639831543 0.148151993751526
-63.0681800842285 0.151685357093811
-62.5 0.147622108459473
-61.9318199157715 0.158431053161621
-61.3636360168457 0.156513690948486
-60.7954559326172 0.156867623329163
-60.2272720336914 0.157782554626465
-59.6590919494629 0.160349726676941
-59.0909080505371 0.165608644485474
-58.5227279663086 0.177449226379395
-57.9545440673828 0.169630408287048
-57.3863639831543 0.174910545349121
-56.8181800842285 0.169959902763367
-56.25 0.163980841636658
-55.6818199157715 0.16455066204071
-55.1136360168457 0.167482376098633
-54.5454559326172 0.1645827293396
-53.9772720336914 0.165323376655579
-53.4090919494629 0.165057063102722
-52.8409080505371 0.172135949134827
-52.2727279663086 0.174104571342468
-51.7045440673828 0.173498392105103
-51.1363639831543 0.169747591018677
-50.5681800842285 0.173234343528748
-50 0.166522026062012
-49.4318199157715 0.169334888458252
-48.8636360168457 0.171205043792725
-48.2954559326172 0.169447660446167
-47.7272720336914 0.169589877128601
-47.1590919494629 0.174801588058472
-46.5909080505371 0.170397877693176
-46.0227279663086 0.169583439826965
-45.4545440673828 0.171992778778076
-44.8863639831543 0.168577671051025
-44.3181800842285 0.166818261146545
-43.75 0.165671110153198
-43.1818199157715 0.167219281196594
-42.6136360168457 0.167129278182983
-42.0454559326172 0.165308594703674
-41.4772720336914 0.163981437683105
-40.9090919494629 0.164031147956848
-39.7727279663086 0.165719747543335
-39.2045440673828 0.16375720500946
-38.6363639831543 0.167336463928223
-38.0681800842285 0.1676025390625
-37.5 0.170132637023926
-36.9318199157715 0.16974413394928
-36.3636360168457 0.187284827232361
-35.7954559326172 0.185267210006714
-35.2272720336914 0.184319376945496
-34.6590919494629 0.186712741851807
-34.0909080505371 0.19425368309021
-33.5227279663086 0.195152044296265
-32.9545440673828 0.191207766532898
-32.3863639831543 0.190494537353516
-31.8181819915771 0.195539236068726
-31.25 0.196232199668884
-30.6818180084229 0.197621464729309
-30.1136360168457 0.200191020965576
-29.5454540252686 0.209436297416687
-28.9772720336914 0.213199734687805
-28.4090900421143 0.216274976730347
-27.8409099578857 0.234227299690247
-27.2727279663086 0.232913732528687
-26.7045459747314 0.234064221382141
-26.1363639831543 0.233485579490662
-25.5681819915771 0.234606266021729
-25 0.241480708122253
-24.4318180084229 0.239149332046509
-23.2954540252686 0.241964936256409
-22.7272720336914 0.2425936460495
-22.1590900421143 0.24956738948822
-21.5909099578857 0.252231478691101
-21.0227279663086 0.246315360069275
-20.4545459747314 0.252381443977356
-19.8863639831543 0.250450372695923
-19.3181819915771 0.256198048591614
-18.75 0.26422381401062
-18.1818180084229 0.266933917999268
-17.6136360168457 0.260555863380432
-17.0454540252686 0.266191124916077
-16.4772720336914 0.265883445739746
-15.9090909957886 0.274127602577209
-15.3409090042114 0.281732797622681
-14.7727270126343 0.282284498214722
-14.2045450210571 0.292661547660828
-13.6363639831543 0.317496538162231
-13.0681819915771 0.321347236633301
-12.5 0.359353542327881
-11.9318180084229 0.378577589988708
-11.3636360168457 0.344736456871033
-10.7954549789429 0.346111536026001
-10.2272729873657 0.351576447486877
-9.65909099578857 0.366330862045288
-9.09090900421143 0.362071514129639
-8.52272701263428 0.355622053146362
-7.95454549789429 0.368416666984558
-7.38636350631714 0.388989210128784
-6.81818199157715 0.406279683113098
-6.25 0.466871976852417
-5.68181800842285 0.475675821304321
-5.11363649368286 0.447653412818909
-4.54545450210571 0.507428288459778
-3.97727274894714 0.51997709274292
-3.40909099578857 0.570299625396729
-2.84090900421143 0.603979825973511
-2.27272725105286 0.659428358078003
-1.70454549789429 0.717291593551636
-1.13636362552643 0.74210262298584
-0.568181753158569 0.752270936965942
0 1
0.568181753158569 0.752270936965942
1.13636362552643 0.74210262298584
1.70454549789429 0.717291593551636
2.27272725105286 0.659428358078003
2.84090900421143 0.603979825973511
3.40909099578857 0.570299625396729
3.97727274894714 0.51997709274292
4.54545450210571 0.507428288459778
5.11363649368286 0.447653412818909
5.68181800842285 0.475675821304321
6.25 0.466871976852417
6.81818199157715 0.406279683113098
7.38636350631714 0.388989210128784
7.95454549789429 0.368416666984558
8.52272701263428 0.355622053146362
9.09090900421143 0.362071514129639
9.65909099578857 0.366330862045288
10.2272729873657 0.351576447486877
10.7954549789429 0.346111536026001
11.3636360168457 0.344736456871033
11.9318180084229 0.378577589988708
12.5 0.359353542327881
13.0681819915771 0.321347236633301
13.6363639831543 0.317496538162231
14.2045450210571 0.292661547660828
14.7727270126343 0.282284498214722
15.3409090042114 0.281732797622681
15.9090909957886 0.274127602577209
16.4772720336914 0.265883445739746
17.0454540252686 0.266191124916077
17.6136360168457 0.260555863380432
18.1818180084229 0.266933917999268
18.75 0.26422381401062
19.3181819915771 0.256198048591614
19.8863639831543 0.250450372695923
20.4545459747314 0.252381443977356
21.0227279663086 0.246315360069275
21.5909099578857 0.252231478691101
22.1590900421143 0.24956738948822
22.7272720336914 0.2425936460495
23.2954540252686 0.241964936256409
24.4318180084229 0.239149332046509
25 0.241480708122253
25.5681819915771 0.234606266021729
26.1363639831543 0.233485579490662
26.7045459747314 0.234064221382141
27.2727279663086 0.232913732528687
27.8409099578857 0.234227299690247
28.4090900421143 0.216274976730347
28.9772720336914 0.213199734687805
29.5454540252686 0.209436297416687
30.1136360168457 0.200191020965576
30.6818180084229 0.197621464729309
31.25 0.196232199668884
31.8181819915771 0.195539236068726
32.3863639831543 0.190494537353516
32.9545440673828 0.191207766532898
33.5227279663086 0.195152044296265
34.0909080505371 0.19425368309021
34.6590919494629 0.186712741851807
35.2272720336914 0.184319376945496
35.7954559326172 0.185267210006714
36.3636360168457 0.187284827232361
36.9318199157715 0.16974413394928
37.5 0.170132637023926
38.0681800842285 0.1676025390625
38.6363639831543 0.167336463928223
39.2045440673828 0.16375720500946
39.7727279663086 0.165719747543335
40.9090919494629 0.164031147956848
41.4772720336914 0.163981437683105
42.0454559326172 0.165308594703674
42.6136360168457 0.167129278182983
43.1818199157715 0.167219281196594
43.75 0.165671110153198
44.3181800842285 0.166818261146545
44.8863639831543 0.168577671051025
45.4545440673828 0.171992778778076
46.0227279663086 0.169583439826965
46.5909080505371 0.170397877693176
47.1590919494629 0.174801588058472
47.7272720336914 0.169589877128601
48.2954559326172 0.169447660446167
48.8636360168457 0.171205043792725
49.4318199157715 0.169334888458252
50 0.166522026062012
50.5681800842285 0.173234343528748
51.1363639831543 0.169747591018677
51.7045440673828 0.173498392105103
52.2727279663086 0.174104571342468
52.8409080505371 0.172135949134827
53.4090919494629 0.165057063102722
53.9772720336914 0.165323376655579
54.5454559326172 0.1645827293396
55.1136360168457 0.167482376098633
55.6818199157715 0.16455066204071
56.25 0.163980841636658
56.8181800842285 0.169959902763367
57.3863639831543 0.174910545349121
57.9545440673828 0.169630408287048
58.5227279663086 0.177449226379395
59.0909080505371 0.165608644485474
59.6590919494629 0.160349726676941
60.2272720336914 0.157782554626465
60.7954559326172 0.156867623329163
61.3636360168457 0.156513690948486
61.9318199157715 0.158431053161621
62.5 0.147622108459473
63.0681800842285 0.151685357093811
63.6363639831543 0.148151993751526
64.2045440673828 0.14911425113678
64.7727279663086 0.141942739486694
65.3409118652344 0.141016483306885
65.9090881347656 0.134836554527283
66.4772720336914 0.132195353507996
67.0454559326172 0.132988691329956
67.613639831543 0.134871125221252
68.1818161010742 0.132627725601196
68.75 0.130851864814758
69.3181838989258 0.133132338523865
69.886360168457 0.133378982543945
70.4545440673828 0.132616519927979
71.0227279663086 0.134076833724976
71.5909118652344 0.134268045425415
72.1590881347656 0.133256673812866
72.7272720336914 0.141138434410095
73.2954559326172 0.136961936950684
73.863639831543 0.140133380889893
74.4318161010742 0.144718647003174
75.5681838989258 0.148069858551025
76.136360168457 0.144030332565308
76.7045440673828 0.152609825134277
77.2727279663086 0.152538776397705
77.8409118652344 0.156038403511047
78.4090881347656 0.155205249786377
78.9772720336914 0.163729667663574
80.113639831543 0.171714425086975
80.6818161010742 0.166197538375854
81.25 0.181207776069641
81.8181838989258 0.166012167930603
82.386360168457 0.164354801177979
82.9545440673828 0.159597277641296
84.0909118652344 0.153735995292664
84.6590881347656 0.159980416297913
85.2272720336914 0.158208847045898
85.7954559326172 0.163741588592529
86.363639831543 0.157856345176697
86.9318161010742 0.156126022338867
87.5 0.15654730796814
88.0681838989258 0.160781145095825
88.636360168457 0.151285648345947
89.2045440673828 0.154172778129578
89.7727279663086 0.153774976730347
90.3409118652344 0.154175996780396
90.9090881347656 0.156003713607788
91.4772720336914 0.15503978729248
92.0454559326172 0.160307884216309
92.613639831543 0.160290122032166
93.1818161010742 0.162093162536621
93.75 0.16735565662384
94.3181838989258 0.170454263687134
94.886360168457 0.184807777404785
95.4545440673828 0.171963930130005
96.0227279663086 0.184816241264343
96.5909118652344 0.181315779685974
97.1590881347656 0.187900543212891
97.7272720336914 0.202806234359741
98.2954559326172 0.211811184883118
98.863639831543 0.198782324790955
99.4318161010742 0.226024627685547
100 0.206761598587036
100.568183898926 0.217817664146423
101.136360168457 0.198405981063843
101.704544067383 0.216706037521362
102.272727966309 0.200542569160461
102.840911865234 0.188677072525024
103.409088134766 0.186054229736328
103.977272033691 0.189476013183594
104.545455932617 0.168093323707581
105.113639831543 0.161981701850891
105.681816101074 0.159541130065918
106.25 0.162993550300598
106.818183898926 0.14477550983429
107.386360168457 0.134593725204468
108.522727966309 0.12603485584259
109.090911865234 0.104493021965027
109.659088134766 0.0965368747711182
110.227272033691 0.0923144817352295
110.795455932617 0.0826660394668579
111.363639831543 0.0796817541122437
111.931816101074 0.0730761289596558
112.5 0.0693168640136719
113.068183898926 0.0650471448898315
113.636360168457 0.062987208366394
114.204544067383 0.0589185953140259
114.772727966309 0.0553615093231201
115.340911865234 0.0530424118041992
115.909088134766 0.0519022941589355
116.477272033691 0.0456262826919556
117.045455932617 0.0434408187866211
118.181816101074 0.044022798538208
118.75 0.0402510166168213
119.318183898926 0.0380058288574219
119.886360168457 0.0371377468109131
120.454544067383 0.0371029376983643
121.022727966309 0.032862663269043
121.590911865234 0.0309320688247681
122.159088134766 0.0302143096923828
122.727272033691 0.0299503803253174
123.295455932617 0.0283876657485962
123.863639831543 0.0283573865890503
125 0.0263103246688843
125.568183898926 0.0273340940475464
126.136360168457 0.0270905494689941
126.704544067383 0.0261934995651245
127.272727966309 0.0264208316802979
127.840911865234 0.0239899158477783
128.409088134766 0.0240603685379028
128.977279663086 0.0225095748901367
129.545455932617 0.02223801612854
130.113632202148 0.0207735300064087
131.25 0.0208500623703003
132.386367797852 0.0169910192489624
132.954544067383 0.0163177251815796
133.522720336914 0.0166411399841309
134.090911865234 0.0162067413330078
134.659088134766 0.0141452550888062
135.227279663086 0.0131576061248779
135.795455932617 0.013325572013855
136.363632202148 0.0105701684951782
137.5 0.00780689716339111
138.068176269531 0.00785017013549805
138.636367797852 0.00601530075073242
140.340911865234 0.00469005107879639
140.909088134766 0.00322306156158447
142.613632202148 0.00281953811645508
143.181823730469 0.00156736373901367
144.886367797852 0.000859260559082031
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000969052314758301
-143.181823730469 0.0016629695892334
-142.613632202148 0.00270307064056396
-141.477279663086 0.00347709655761719
-140.909088134766 0.0037384033203125
-139.772720336914 0.00569570064544678
-138.636367797852 0.00604593753814697
-138.068176269531 0.00808095932006836
-137.5 0.00812005996704102
-136.363632202148 0.011732816696167
-135.795455932617 0.0145103931427002
-135.227279663086 0.0139262676239014
-134.090911865234 0.0173414945602417
-133.522720336914 0.0177545547485352
-132.386367797852 0.0192054510116577
-131.818176269531 0.0209393501281738
-131.25 0.0232220888137817
-130.113632202148 0.0217553377151489
-129.545455932617 0.0247898101806641
-128.977279663086 0.0250697135925293
-128.409088134766 0.0268878936767578
-127.840911865234 0.0271488428115845
-127.272727966309 0.0297149419784546
-126.704544067383 0.0291570425033569
-125.568183898926 0.0307821035385132
-125 0.0291346311569214
-124.431816101074 0.0305023193359375
-123.863639831543 0.0314182043075562
-123.295455932617 0.0317776203155518
-122.727272033691 0.0336376428604126
-122.159088134766 0.0338097810745239
-121.590911865234 0.0333783626556396
-121.022727966309 0.0351871252059937
-120.454544067383 0.0391511917114258
-119.318183898926 0.041193962097168
-118.181816101074 0.0454564094543457
-117.045455932617 0.0472762584686279
-116.477272033691 0.0474467277526855
-115.909088134766 0.0531924962997437
-115.340911865234 0.0552183389663696
-114.772727966309 0.056193470954895
-114.204544067383 0.0605274438858032
-113.636360168457 0.0661560297012329
-113.068183898926 0.0675767660140991
-112.5 0.0706014633178711
-111.931816101074 0.074079155921936
-111.363639831543 0.0825965404510498
-110.795455932617 0.0850286483764648
-110.227272033691 0.0949777364730835
-109.659088134766 0.0990893840789795
-109.090911865234 0.105848431587219
-108.522727966309 0.126115441322327
-107.954544067383 0.129340291023254
-107.386360168457 0.139106631278992
-106.818183898926 0.149316668510437
-106.25 0.162785172462463
-105.681816101074 0.157408237457275
-105.113639831543 0.168811321258545
-104.545455932617 0.169666290283203
-103.977272033691 0.188348054885864
-103.409088134766 0.189892172813416
-102.840911865234 0.188927292823792
-102.272727966309 0.194602370262146
-101.704544067383 0.221309423446655
-101.136360168457 0.198931455612183
-100.568183898926 0.224282503128052
-100 0.207633972167969
-99.4318161010742 0.231950521469116
-98.863639831543 0.199708700180054
-98.2954559326172 0.222051024436951
-97.7272720336914 0.207045793533325
-97.1590881347656 0.198478698730469
-96.0227279663086 0.189093708992004
-95.4545440673828 0.180025458335876
-94.886360168457 0.19300377368927
-94.3181838989258 0.178827524185181
-93.75 0.170748353004456
-93.1818161010742 0.167740941047668
-92.613639831543 0.162879943847656
-92.0454559326172 0.165416955947876
-91.4772720336914 0.161712050437927
-90.9090881347656 0.162188529968262
-90.3409118652344 0.159049272537231
-89.7727279663086 0.156990528106689
-89.2045440673828 0.158251166343689
-88.636360168457 0.153216242790222
-88.0681838989258 0.16368556022644
-87.5 0.157391309738159
-86.9318161010742 0.157801508903503
-86.363639831543 0.161677360534668
-85.7954559326172 0.168557524681091
-85.2272720336914 0.16677188873291
-84.0909118652344 0.160968065261841
-83.5227279663086 0.162736535072327
-82.9545440673828 0.162445902824402
-82.386360168457 0.170447111129761
-81.8181838989258 0.170169830322266
-81.25 0.185470581054688
-80.6818161010742 0.170149564743042
-80.113639831543 0.176561594009399
-79.5454559326172 0.177455544471741
-78.9772720336914 0.175647497177124
-78.4090881347656 0.168653964996338
-77.8409118652344 0.165938973426819
-77.2727279663086 0.163776636123657
-76.7045440673828 0.158889532089233
-76.136360168457 0.155467748641968
-75.5681838989258 0.158802628517151
-75 0.156866073608398
-74.4318161010742 0.152849197387695
-73.863639831543 0.152257323265076
-73.2954559326172 0.145469188690186
-72.7272720336914 0.152768015861511
-72.1590881347656 0.142113327980042
-71.5909118652344 0.141709923744202
-70.4545440673828 0.137946248054504
-69.886360168457 0.138086080551147
-69.3181838989258 0.135843634605408
-68.75 0.13792359828949
-68.1818161010742 0.137788891792297
-67.613639831543 0.136942982673645
-67.0454559326172 0.138010740280151
-66.4772720336914 0.139618515968323
-65.9090881347656 0.138109803199768
-65.3409118652344 0.147802829742432
-64.7727279663086 0.147747159004211
-64.2045440673828 0.153478622436523
-63.6363639831543 0.153020262718201
-63.0681800842285 0.158676981925964
-62.5 0.153676748275757
-61.9318199157715 0.163907527923584
-61.3636360168457 0.15849494934082
-60.7954559326172 0.161999702453613
-60.2272720336914 0.161386013031006
-59.6590919494629 0.164080381393433
-59.0909080505371 0.164883375167847
-58.5227279663086 0.181222558021545
-57.9545440673828 0.166188716888428
-57.3863639831543 0.174701690673828
-56.25 0.167371273040771
-55.1136360168457 0.171205163002014
-54.5454559326172 0.168019533157349
-53.9772720336914 0.168974995613098
-53.4090919494629 0.167436480522156
-52.8409080505371 0.176715135574341
-52.2727279663086 0.175035357475281
-51.7045440673828 0.174351811408997
-51.1363639831543 0.174500584602356
-50 0.171902418136597
-49.4318199157715 0.174680709838867
-48.8636360168457 0.176613926887512
-48.2954559326172 0.174710154533386
-47.7272720336914 0.174172282218933
-47.1590919494629 0.175989627838135
-46.0227279663086 0.174477458000183
-44.8863639831543 0.174983620643616
-44.3181800842285 0.170677781105042
-43.75 0.170350074768066
-43.1818199157715 0.172171711921692
-42.6136360168457 0.169785022735596
-42.0454559326172 0.171327829360962
-41.4772720336914 0.166894197463989
-40.9090919494629 0.169493436813354
-40.3409080505371 0.169478297233582
-39.7727279663086 0.173752665519714
-39.2045440673828 0.172217011451721
-38.6363639831543 0.176790118217468
-38.0681800842285 0.174606323242188
-37.5 0.182654142379761
-36.9318199157715 0.178297758102417
-36.3636360168457 0.200437784194946
-35.7954559326172 0.190553307533264
-35.2272720336914 0.195099234580994
-34.6590919494629 0.194694042205811
-33.5227279663086 0.202391624450684
-32.9545440673828 0.200503349304199
-32.3863639831543 0.199602484703064
-31.8181819915771 0.203028082847595
-31.25 0.204303741455078
-30.6818180084229 0.207431674003601
-30.1136360168457 0.209535241127014
-28.9772720336914 0.230976581573486
-28.4090900421143 0.23110556602478
-27.8409099578857 0.255120873451233
-27.2727279663086 0.250210046768188
-26.7045459747314 0.251346349716187
-26.1363639831543 0.249914407730103
-25.5681819915771 0.251797437667847
-25 0.259830474853516
-24.4318180084229 0.257982492446899
-23.8636360168457 0.253446340560913
-23.2954540252686 0.255353689193726
-22.7272720336914 0.254534602165222
-22.1590900421143 0.261207222938538
-21.5909099578857 0.263205528259277
-21.0227279663086 0.261588454246521
-20.4545459747314 0.265448689460754
-19.8863639831543 0.264846563339233
-19.3181819915771 0.274091720581055
-18.75 0.280324578285217
-17.6136360168457 0.275059700012207
-17.0454540252686 0.2812180519104
-16.4772720336914 0.27647590637207
-15.9090909957886 0.291568756103516
-15.3409090042114 0.295968770980835
-14.7727270126343 0.291901588439941
-14.2045450210571 0.298709869384766
-13.6363639831543 0.327430009841919
-13.0681819915771 0.33551824092865
-12.5 0.366493940353394
-11.9318180084229 0.382943391799927
-11.3636360168457 0.355559825897217
-10.7954549789429 0.353204965591431
-10.2272729873657 0.358401298522949
-9.65909099578857 0.376297473907471
-9.09090900421143 0.378609299659729
-8.52272701263428 0.372153639793396
-7.95454549789429 0.380739450454712
-7.38636350631714 0.405194997787476
-6.81818199157715 0.427227020263672
-6.25 0.476229429244995
-5.68181800842285 0.487500429153442
-5.11363649368286 0.471340656280518
-4.54545450210571 0.513767719268799
-3.97727274894714 0.538280725479126
-3.40909099578857 0.591927766799927
-2.84090900421143 0.621150255203247
-2.27272725105286 0.668135166168213
-1.70454549789429 0.719981551170349
-1.13636362552643 0.766844511032104
-0.568181753158569 0.751859664916992
0 1
0.568181753158569 0.751859664916992
1.13636362552643 0.766844511032104
1.70454549789429 0.719981551170349
2.27272725105286 0.668135166168213
2.84090900421143 0.621150255203247
3.40909099578857 0.591927766799927
3.97727274894714 0.538280725479126
4.54545450210571 0.513767719268799
5.11363649368286 0.471340656280518
5.68181800842285 0.487500429153442
6.25 0.476229429244995
6.81818199157715 0.427227020263672
7.38636350631714 0.405194997787476
7.95454549789429 0.380739450454712
8.52272701263428 0.372153639793396
9.09090900421143 0.378609299659729
9.65909099578857 0.376297473907471
10.2272729873657 0.358401298522949
10.7954549789429 0.353204965591431
11.3636360168457 0.355559825897217
11.9318180084229 0.382943391799927
12.5 0.366493940353394
13.0681819915771 0.33551824092865
13.6363639831543 0.327430009841919
14.2045450210571 0.298709869384766
14.7727270126343 0.291901588439941
15.3409090042114 0.295968770980835
15.9090909957886 0.291568756103516
16.4772720336914 0.27647590637207
17.0454540252686 0.2812180519104
17.6136360168457 0.275059700012207
18.75 0.280324578285217
19.3181819915771 0.274091720581055
19.8863639831543 0.264846563339233
20.4545459747314 0.265448689460754
21.0227279663086 0.261588454246521
21.5909099578857 0.263205528259277
22.1590900421143 0.261207222938538
22.7272720336914 0.254534602165222
23.2954540252686 0.255353689193726
23.8636360168457 0.253446340560913
24.4318180084229 0.257982492446899
25 0.259830474853516
25.5681819915771 0.251797437667847
26.1363639831543 0.249914407730103
26.7045459747314 0.251346349716187
27.2727279663086 0.250210046768188
27.8409099578857 0.255120873451233
28.4090900421143 0.23110556602478
28.9772720336914 0.230976581573486
30.1136360168457 0.209535241127014
30.6818180084229 0.207431674003601
31.25 0.204303741455078
31.8181819915771 0.203028082847595
32.3863639831543 0.199602484703064
32.9545440673828 0.200503349304199
33.5227279663086 0.202391624450684
34.6590919494629 0.194694042205811
35.2272720336914 0.195099234580994
35.7954559326172 0.190553307533264
36.3636360168457 0.200437784194946
36.9318199157715 0.178297758102417
37.5 0.182654142379761
38.0681800842285 0.174606323242188
38.6363639831543 0.176790118217468
39.2045440673828 0.172217011451721
39.7727279663086 0.173752665519714
40.3409080505371 0.169478297233582
40.9090919494629 0.169493436813354
41.4772720336914 0.166894197463989
42.0454559326172 0.171327829360962
42.6136360168457 0.169785022735596
43.1818199157715 0.172171711921692
43.75 0.170350074768066
44.3181800842285 0.170677781105042
44.8863639831543 0.174983620643616
46.0227279663086 0.174477458000183
47.1590919494629 0.175989627838135
47.7272720336914 0.174172282218933
48.2954559326172 0.174710154533386
48.8636360168457 0.176613926887512
49.4318199157715 0.174680709838867
50 0.171902418136597
51.1363639831543 0.174500584602356
51.7045440673828 0.174351811408997
52.2727279663086 0.175035357475281
52.8409080505371 0.176715135574341
53.4090919494629 0.167436480522156
53.9772720336914 0.168974995613098
54.5454559326172 0.168019533157349
55.1136360168457 0.171205163002014
56.25 0.167371273040771
57.3863639831543 0.174701690673828
57.9545440673828 0.166188716888428
58.5227279663086 0.181222558021545
59.0909080505371 0.164883375167847
59.6590919494629 0.164080381393433
60.2272720336914 0.161386013031006
60.7954559326172 0.161999702453613
61.3636360168457 0.15849494934082
61.9318199157715 0.163907527923584
62.5 0.153676748275757
63.0681800842285 0.158676981925964
63.6363639831543 0.153020262718201
64.2045440673828 0.153478622436523
64.7727279663086 0.147747159004211
65.3409118652344 0.147802829742432
65.9090881347656 0.138109803199768
66.4772720336914 0.139618515968323
67.0454559326172 0.138010740280151
67.613639831543 0.136942982673645
68.1818161010742 0.137788891792297
68.75 0.13792359828949
69.3181838989258 0.135843634605408
69.886360168457 0.138086080551147
70.4545440673828 0.137946248054504
71.5909118652344 0.141709923744202
72.1590881347656 0.142113327980042
72.7272720336914 0.152768015861511
73.2954559326172 0.145469188690186
73.863639831543 0.152257323265076
74.4318161010742 0.152849197387695
75 0.156866073608398
75.5681838989258 0.158802628517151
76.136360168457 0.155467748641968
76.7045440673828 0.158889532089233
77.2727279663086 0.163776636123657
77.8409118652344 0.165938973426819
78.4090881347656 0.168653964996338
78.9772720336914 0.175647497177124
79.5454559326172 0.177455544471741
80.113639831543 0.176561594009399
80.6818161010742 0.170149564743042
81.25 0.185470581054688
81.8181838989258 0.170169830322266
82.386360168457 0.170447111129761
82.9545440673828 0.162445902824402
83.5227279663086 0.162736535072327
84.0909118652344 0.160968065261841
85.2272720336914 0.16677188873291
85.7954559326172 0.168557524681091
86.363639831543 0.161677360534668
86.9318161010742 0.157801508903503
87.5 0.157391309738159
88.0681838989258 0.16368556022644
88.636360168457 0.153216242790222
89.2045440673828 0.158251166343689
89.7727279663086 0.156990528106689
90.3409118652344 0.159049272537231
90.9090881347656 0.162188529968262
91.4772720336914 0.161712050437927
92.0454559326172 0.165416955947876
92.613639831543 0.162879943847656
93.1818161010742 0.167740941047668
93.75 0.170748353004456
94.3181838989258 0.178827524185181
94.886360168457 0.19300377368927
95.4545440673828 0.180025458335876
96.0227279663086 0.189093708992004
97.1590881347656 0.198478698730469
97.7272720336914 0.207045793533325
98.2954559326172 0.222051024436951
98.863639831543 0.199708700180054
99.4318161010742 0.231950521469116
100 0.207633972167969
100.568183898926 0.224282503128052
101.136360168457 0.198931455612183
101.704544067383 0.221309423446655
102.272727966309 0.194602370262146
102.840911865234 0.188927292823792
103.409088134766 0.189892172813416
103.977272033691 0.188348054885864
104.545455932617 0.169666290283203
105.113639831543 0.168811321258545
105.681816101074 0.157408237457275
106.25 0.162785172462463
106.818183898926 0.149316668510437
107.386360168457 0.139106631278992
107.954544067383 0.129340291023254
108.522727966309 0.126115441322327
109.090911865234 0.105848431587219
109.659088134766 0.0990893840789795
110.227272033691 0.0949777364730835
110.795455932617 0.0850286483764648
111.363639831543 0.0825965404510498
111.931816101074 0.074079155921936
112.5 0.0706014633178711
113.068183898926 0.0675767660140991
113.636360168457 0.0661560297012329
114.204544067383 0.0605274438858032
114.772727966309 0.056193470954895
115.340911865234 0.0552183389663696
115.909088134766 0.0531924962997437
116.477272033691 0.0474467277526855
117.045455932617 0.0472762584686279
118.181816101074 0.0454564094543457
119.318183898926 0.041193962097168
120.454544067383 0.0391511917114258
121.022727966309 0.0351871252059937
121.590911865234 0.0333783626556396
122.159088134766 0.0338097810745239
122.727272033691 0.0336376428604126
123.295455932617 0.0317776203155518
123.863639831543 0.0314182043075562
124.431816101074 0.0305023193359375
125 0.0291346311569214
125.568183898926 0.0307821035385132
126.704544067383 0.0291570425033569
127.272727966309 0.0297149419784546
127.840911865234 0.0271488428115845
128.409088134766 0.0268878936767578
128.977279663086 0.0250697135925293
129.545455932617 0.0247898101806641
130.113632202148 0.0217553377151489
131.25 0.0232220888137817
131.818176269531 0.0209393501281738
132.386367797852 0.0192054510116577
134.090911865234 0.0173414945602417
135.227279663086 0.0139262676239014
135.795455932617 0.0145103931427002
136.363632202148 0.011732816696167
137.5 0.00812005996704102
138.068176269531 0.00808095932006836
138.636367797852 0.00604593753814697
139.772720336914 0.00569570064544678
141.477279663086 0.00347709655761719
143.75 0.00137412548065186
144.886367797852 0.000969052314758301
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000922799110412598
-143.181823730469 0.00140500068664551
-142.613632202148 0.00245344638824463
-142.045455932617 0.00262248516082764
-141.477279663086 0.00326228141784668
-140.909088134766 0.00336015224456787
-140.340911865234 0.00449454784393311
-139.204544067383 0.00567507743835449
-138.636367797852 0.00589334964752197
-138.068176269531 0.00745749473571777
-137.5 0.00754094123840332
-136.363632202148 0.0114467144012451
-135.795455932617 0.0137026309967041
-135.227279663086 0.0133858919143677
-134.659088134766 0.0150390863418579
-134.090911865234 0.0172049999237061
-133.522720336914 0.0175033807754517
-132.954544067383 0.0185109376907349
-132.386367797852 0.0184611082077026
-131.818176269531 0.0210274457931519
-131.25 0.0229302644729614
-130.113632202148 0.022381067276001
-129.545455932617 0.025027871131897
-128.977279663086 0.0247184038162231
-128.409088134766 0.0266158580780029
-127.840911865234 0.0257995128631592
-127.272727966309 0.0297513008117676
-126.704544067383 0.0289459228515625
-126.136360168457 0.0298397541046143
-125.568183898926 0.0301336050033569
-125 0.0289130210876465
-124.431816101074 0.0304034948348999
-123.295455932617 0.0310441255569458
-122.727272033691 0.0338644981384277
-122.159088134766 0.0334762334823608
-121.590911865234 0.0325912237167358
-120.454544067383 0.0383594036102295
-119.886360168457 0.0392684936523438
-119.318183898926 0.0391461849212646
-118.181816101074 0.0446916818618774
-116.477272033691 0.04685378074646
-115.909088134766 0.0531700849533081
-115.340911865234 0.05450439453125
-114.204544067383 0.060657262802124
-113.636360168457 0.0641512870788574
-113.068183898926 0.0661829710006714
-111.931816101074 0.074007511138916
-111.363639831543 0.0824877023696899
-110.795455932617 0.0850385427474976
-110.227272033691 0.0958558320999146
-109.659088134766 0.0968589782714844
-109.090911865234 0.108112692832947
-108.522727966309 0.127708315849304
-107.954544067383 0.131567001342773
-106.818183898926 0.148158311843872
-106.25 0.161731839179993
-105.681816101074 0.157859683036804
-105.113639831543 0.166520476341248
-104.545455932617 0.166659474372864
-103.977272033691 0.186452865600586
-103.409088134766 0.184679269790649
-102.840911865234 0.185730338096619
-102.272727966309 0.192604541778564
-101.704544067383 0.214402198791504
-101.136360168457 0.197391867637634
-100.568183898926 0.216308116912842
-100 0.201679944992065
-99.4318161010742 0.225924015045166
-98.863639831543 0.200403451919556
-98.2954559326172 0.214755415916443
-97.7272720336914 0.204165697097778
-97.1590881347656 0.197290420532227
-96.5909118652344 0.191379189491272
-96.0227279663086 0.186146259307861
-95.4545440673828 0.181890487670898
-94.886360168457 0.192572355270386
-94.3181838989258 0.175800919532776
-93.75 0.167357444763184
-93.1818161010742 0.16530179977417
-92.613639831543 0.15674901008606
-92.0454559326172 0.160861015319824
-91.4772720336914 0.15947687625885
-90.9090881347656 0.159855127334595
-90.3409118652344 0.155972123146057
-89.7727279663086 0.1612229347229
-89.2045440673828 0.159246206283569
-88.636360168457 0.157703280448914
-88.0681838989258 0.165655255317688
-87.5 0.160658121109009
-86.9318161010742 0.16186785697937
-86.363639831543 0.162338972091675
-85.7954559326172 0.170320630073547
-85.2272720336914 0.170982718467712
-84.6590881347656 0.164691209793091
-84.0909118652344 0.162861347198486
-83.5227279663086 0.165769338607788
-82.9545440673828 0.165577292442322
-82.386360168457 0.170591354370117
-81.8181838989258 0.16996955871582
-81.25 0.185373544692993
-80.6818161010742 0.171027421951294
-80.113639831543 0.173083186149597
-79.5454559326172 0.179780960083008
-78.9772720336914 0.177058696746826
-78.4090881347656 0.16574490070343
-77.8409118652344 0.162010073661804
-77.2727279663086 0.160090327262878
-76.7045440673828 0.154369115829468
-76.136360168457 0.151652455329895
-75.5681838989258 0.154315710067749
-75 0.151060223579407
-74.4318161010742 0.149602651596069
-73.863639831543 0.147070288658142
-73.2954559326172 0.143954753875732
-72.7272720336914 0.149462819099426
-72.1590881347656 0.140897631645203
-71.0227279663086 0.141162395477295
-70.4545440673828 0.138790607452393
-69.886360168457 0.137494444847107
-69.3181838989258 0.139423966407776
-68.75 0.137413024902344
-68.1818161010742 0.13615345954895
-67.613639831543 0.138069033622742
-67.0454559326172 0.138238668441772
-66.4772720336914 0.138864398002625
-65.9090881347656 0.138698697090149
-65.3409118652344 0.147246122360229
-64.7727279663086 0.147540926933289
-64.2045440673828 0.149997353553772
-63.6363639831543 0.150199770927429
-63.0681800842285 0.154759764671326
-62.5 0.15453839302063
-61.9318199157715 0.161980628967285
-61.3636360168457 0.15955114364624
-60.7954559326172 0.16549289226532
-60.2272720336914 0.163932204246521
-59.6590919494629 0.16306471824646
-59.0909080505371 0.171726226806641
-58.5227279663086 0.183947682380676
-57.9545440673828 0.16860556602478
-57.3863639831543 0.175793766975403
-56.8181800842285 0.174660921096802
-56.25 0.1698157787323
-55.6818199157715 0.168836712837219
-55.1136360168457 0.175199747085571
-54.5454559326172 0.172434210777283
-53.9772720336914 0.171021699905396
-53.4090919494629 0.17220139503479
-52.8409080505371 0.181906700134277
-51.7045440673828 0.171878337860107
-51.1363639831543 0.175089836120605
-50.5681800842285 0.172350287437439
-50 0.170855045318604
-49.4318199157715 0.176045894622803
-48.8636360168457 0.176726579666138
-48.2954559326172 0.176636576652527
-47.7272720336914 0.173998355865479
-47.1590919494629 0.176811814308167
-46.5909080505371 0.176293969154358
-46.0227279663086 0.174463272094727
-45.4545440673828 0.175686836242676
-44.8863639831543 0.179058790206909
-44.3181800842285 0.172627329826355
-43.75 0.169283986091614
-43.1818199157715 0.17465353012085
-42.6136360168457 0.172443985939026
-42.0454559326172 0.172099351882935
-41.4772720336914 0.169790863990784
-40.9090919494629 0.171933889389038
-40.3409080505371 0.171854853630066
-39.7727279663086 0.172714471817017
-39.2045440673828 0.17121410369873
-38.6363639831543 0.176232576370239
-38.0681800842285 0.171784043312073
-37.5 0.177736759185791
-36.9318199157715 0.17632269859314
-36.3636360168457 0.194207787513733
-35.7954559326172 0.187574744224548
-35.2272720336914 0.189343690872192
-34.6590919494629 0.192119121551514
-34.0909080505371 0.197878837585449
-33.5227279663086 0.200989723205566
-32.9545440673828 0.197730422019958
-32.3863639831543 0.201544284820557
-31.8181819915771 0.201819062232971
-31.25 0.205677032470703
-30.6818180084229 0.206895709037781
-30.1136360168457 0.209589242935181
-29.5454540252686 0.218317031860352
-28.9772720336914 0.228044867515564
-28.4090900421143 0.231216430664062
-27.8409099578857 0.261475563049316
-27.2727279663086 0.250864863395691
-26.7045459747314 0.252392888069153
-26.1363639831543 0.253088355064392
-25.5681819915771 0.24946665763855
-25 0.261621594429016
-24.4318180084229 0.257335901260376
-23.8636360168457 0.2518709897995
-23.2954540252686 0.255961179733276
-22.7272720336914 0.254441499710083
-22.1590900421143 0.262278079986572
-21.5909099578857 0.263395667076111
-21.0227279663086 0.258896112442017
-20.4545459747314 0.269072532653809
-19.8863639831543 0.26177704334259
-19.3181819915771 0.267936825752258
-18.75 0.275464057922363
-18.1818180084229 0.275505781173706
-17.6136360168457 0.270565032958984
-17.0454540252686 0.277249932289124
-16.4772720336914 0.279728174209595
-15.9090909957886 0.289801239967346
-15.3409090042114 0.291789650917053
-14.7727270126343 0.286731839179993
-14.2045450210571 0.300978064537048
-13.6363639831543 0.323096036911011
-13.0681819915771 0.323890805244446
-12.5 0.370547890663147
-11.9318180084229 0.38254177570343
-11.3636360168457 0.348578929901123
-10.7954549789429 0.353330969810486
-10.2272729873657 0.355005741119385
-9.65909099578857 0.381881237030029
-9.09090900421143 0.364305973052979
-7.95454549789429 0.38094687461853
-6.81818199157715 0.418620586395264
-6.25 0.480612635612488
-5.68181800842285 0.482050180435181
-5.11363649368286 0.461293935775757
-4.54545450210571 0.50884747505188
-3.97727274894714 0.536799669265747
-3.40909099578857 0.581610083580017
-2.84090900421143 0.604060173034668
-2.27272725105286 0.669744729995728
-1.70454549789429 0.71013617515564
-1.13636362552643 0.7434401512146
-0.568181753158569 0.757332324981689
0 1
0.568181753158569 0.757332324981689
1.13636362552643 0.7434401512146
1.70454549789429 0.71013617515564
2.27272725105286 0.669744729995728
2.84090900421143 0.604060173034668
3.40909099578857 0.581610083580017
3.97727274894714 0.536799669265747
4.54545450210571 0.50884747505188
5.11363649368286 0.461293935775757
5.68181800842285 0.482050180435181
6.25 0.480612635612488
6.81818199157715 0.418620586395264
7.95454549789429 0.38094687461853
9.09090900421143 0.364305973052979
9.65909099578857 0.381881237030029
10.2272729873657 0.355005741119385
10.7954549789429 0.353330969810486
11.3636360168457 0.348578929901123
11.9318180084229 0.38254177570343
12.5 0.370547890663147
13.0681819915771 0.323890805244446
13.6363639831543 0.323096036911011
14.2045450210571 0.300978064537048
14.7727270126343 0.286731839179993
15.3409090042114 0.291789650917053
15.9090909957886 0.289801239967346
16.4772720336914 0.279728174209595
17.0454540252686 0.277249932289124
17.6136360168457 0.270565032958984
18.1818180084229 0.275505781173706
18.75 0.275464057922363
19.3181819915771 0.267936825752258
19.8863639831543 0.26177704334259
20.4545459747314 0.269072532653809
21.0227279663086 0.258896112442017
21.5909099578857 0.263395667076111
22.1590900421143 0.262278079986572
22.7272720336914 0.254441499710083
23.2954540252686 0.255961179733276
23.8636360168457 0.2518709897995
24.4318180084229 0.257335901260376
25 0.261621594429016
25.5681819915771 0.24946665763855
26.1363639831543 0.253088355064392
26.7045459747314 0.252392888069153
27.2727279663086 0.250864863395691
27.8409099578857 0.261475563049316
28.4090900421143 0.231216430664062
28.9772720336914 0.228044867515564
29.5454540252686 0.218317031860352
30.1136360168457 0.209589242935181
30.6818180084229 0.206895709037781
31.25 0.205677032470703
31.8181819915771 0.201819062232971
32.3863639831543 0.201544284820557
32.9545440673828 0.197730422019958
33.5227279663086 0.200989723205566
34.0909080505371 0.197878837585449
34.6590919494629 0.192119121551514
35.2272720336914 0.189343690872192
35.7954559326172 0.187574744224548
36.3636360168457 0.194207787513733
36.9318199157715 0.17632269859314
37.5 0.177736759185791
38.0681800842285 0.171784043312073
38.6363639831543 0.176232576370239
39.2045440673828 0.17121410369873
39.7727279663086 0.172714471817017
40.3409080505371 0.171854853630066
40.9090919494629 0.171933889389038
41.4772720336914 0.169790863990784
42.0454559326172 0.172099351882935
42.6136360168457 0.172443985939026
43.1818199157715 0.17465353012085
43.75 0.169283986091614
44.3181800842285 0.172627329826355
44.8863639831543 0.179058790206909
45.4545440673828 0.175686836242676
46.0227279663086 0.174463272094727
46.5909080505371 0.176293969154358
47.1590919494629 0.176811814308167
47.7272720336914 0.173998355865479
48.2954559326172 0.176636576652527
48.8636360168457 0.176726579666138
49.4318199157715 0.176045894622803
50 0.170855045318604
50.5681800842285 0.172350287437439
51.1363639831543 0.175089836120605
51.7045440673828 0.171878337860107
52.8409080505371 0.181906700134277
53.4090919494629 0.17220139503479
53.9772720336914 0.171021699905396
54.5454559326172 0.172434210777283
55.1136360168457 0.175199747085571
55.6818199157715 0.168836712837219
56.25 0.1698157787323
56.8181800842285 0.174660921096802
57.3863639831543 0.175793766975403
57.9545440673828 0.16860556602478
58.5227279663086 0.183947682380676
59.0909080505371 0.171726226806641
59.6590919494629 0.16306471824646
60.2272720336914 0.163932204246521
60.7954559326172 0.16549289226532
61.3636360168457 0.15955114364624
61.9318199157715 0.161980628967285
62.5 0.15453839302063
63.0681800842285 0.154759764671326
63.6363639831543 0.150199770927429
64.2045440673828 0.149997353553772
64.7727279663086 0.147540926933289
65.3409118652344 0.147246122360229
65.9090881347656 0.138698697090149
66.4772720336914 0.138864398002625
67.0454559326172 0.138238668441772
67.613639831543 0.138069033622742
68.1818161010742 0.13615345954895
68.75 0.137413024902344
69.3181838989258 0.139423966407776
69.886360168457 0.137494444847107
70.4545440673828 0.138790607452393
71.0227279663086 0.141162395477295
72.1590881347656 0.140897631645203
72.7272720336914 0.149462819099426
73.2954559326172 0.143954753875732
73.863639831543 0.147070288658142
74.4318161010742 0.149602651596069
75 0.151060223579407
75.5681838989258 0.154315710067749
76.136360168457 0.151652455329895
76.7045440673828 0.154369115829468
77.2727279663086 0.160090327262878
77.8409118652344 0.162010073661804
78.4090881347656 0.16574490070343
78.9772720336914 0.177058696746826
79.5454559326172 0.179780960083008
80.113639831543 0.173083186149597
80.6818161010742 0.171027421951294
81.25 0.185373544692993
81.8181838989258 0.16996955871582
82.386360168457 0.170591354370117
82.9545440673828 0.165577292442322
83.5227279663086 0.165769338607788
84.0909118652344 0.162861347198486
84.6590881347656 0.164691209793091
85.2272720336914 0.170982718467712
85.7954559326172 0.170320630073547
86.363639831543 0.162338972091675
86.9318161010742 0.16186785697937
87.5 0.160658121109009
88.0681838989258 0.165655255317688
88.636360168457 0.157703280448914
89.2045440673828 0.159246206283569
89.7727279663086 0.1612229347229
90.3409118652344 0.155972123146057
90.9090881347656 0.159855127334595
91.4772720336914 0.15947687625885
92.0454559326172 0.160861015319824
92.613639831543 0.15674901008606
93.1818161010742 0.16530179977417
93.75 0.167357444763184
94.3181838989258 0.175800919532776
94.886360168457 0.192572355270386
95.4545440673828 0.181890487670898
96.0227279663086 0.186146259307861
96.5909118652344 0.191379189491272
97.1590881347656 0.197290420532227
97.7272720336914 0.204165697097778
98.2954559326172 0.214755415916443
98.863639831543 0.200403451919556
99.4318161010742 0.225924015045166
100 0.201679944992065
100.568183898926 0.216308116912842
101.136360168457 0.197391867637634
101.704544067383 0.214402198791504
102.272727966309 0.192604541778564
102.840911865234 0.185730338096619
103.409088134766 0.184679269790649
103.977272033691 0.186452865600586
104.545455932617 0.166659474372864
105.113639831543 0.166520476341248
105.681816101074 0.157859683036804
106.25 0.161731839179993
106.818183898926 0.148158311843872
107.954544067383 0.131567001342773
108.522727966309 0.127708315849304
109.090911865234 0.108112692832947
109.659088134766 0.0968589782714844
110.227272033691 0.0958558320999146
110.795455932617 0.0850385427474976
111.363639831543 0.0824877023696899
111.931816101074 0.074007511138916
113.068183898926 0.0661829710006714
113.636360168457 0.0641512870788574
114.772727966309 0.0573779344558716
115.340911865234 0.05450439453125
115.909088134766 0.0531700849533081
116.477272033691 0.04685378074646
117.613639831543 0.0454466342926025
118.181816101074 0.0446916818618774
119.318183898926 0.0391461849212646
119.886360168457 0.0392684936523438
120.454544067383 0.0383594036102295
121.590911865234 0.0325912237167358
122.159088134766 0.0334762334823608
122.727272033691 0.0338644981384277
123.295455932617 0.0310441255569458
124.431816101074 0.0304034948348999
125 0.0289130210876465
125.568183898926 0.0301336050033569
126.136360168457 0.0298397541046143
126.704544067383 0.0289459228515625
127.272727966309 0.0297513008117676
127.840911865234 0.0257995128631592
128.409088134766 0.0266158580780029
128.977279663086 0.0247184038162231
129.545455932617 0.025027871131897
130.113632202148 0.022381067276001
131.25 0.0229302644729614
131.818176269531 0.0210274457931519
132.386367797852 0.0184611082077026
132.954544067383 0.0185109376907349
133.522720336914 0.0175033807754517
134.090911865234 0.0172049999237061
134.659088134766 0.0150390863418579
135.227279663086 0.0133858919143677
135.795455932617 0.0137026309967041
136.931823730469 0.00942015647888184
137.5 0.00754094123840332
138.068176269531 0.00745749473571777
138.636367797852 0.00589334964752197
139.772720336914 0.00515544414520264
140.340911865234 0.00449454784393311
140.909088134766 0.00336015224456787
141.477279663086 0.00326228141784668
142.045455932617 0.00262248516082764
142.613632202148 0.00245344638824463
143.181823730469 0.00140500068664551
144.886367797852 0.000922799110412598
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000899434089660645
-140.909088134766 0.00369119644165039
-139.772720336914 0.00550472736358643
-138.636367797852 0.00604641437530518
-138.068176269531 0.00755822658538818
-137.5 0.00751793384552002
-136.931823730469 0.00931274890899658
-136.363632202148 0.0117474794387817
-135.795455932617 0.0150315761566162
-135.227279663086 0.0143382549285889
-134.659088134766 0.0156961679458618
-134.090911865234 0.0182057619094849
-133.522720336914 0.0179219245910645
-132.954544067383 0.0192269086837769
-132.386367797852 0.0195372104644775
-131.818176269531 0.0214530229568481
-131.25 0.0241025686264038
-130.113632202148 0.0227482318878174
-129.545455932617 0.0259997844696045
-128.977279663086 0.0259884595870972
-128.409088134766 0.0292271375656128
-127.840911865234 0.0295703411102295
-127.272727966309 0.0331099033355713
-126.704544067383 0.032684326171875
-125.568183898926 0.0331757068634033
-125 0.0312657356262207
-124.431816101074 0.0335321426391602
-123.863639831543 0.0352704524993896
-123.295455932617 0.0351098775863647
-122.159088134766 0.0376423597335815
-121.590911865234 0.0364222526550293
-121.022727966309 0.0387915372848511
-120.454544067383 0.0424667596817017
-119.886360168457 0.0453861951828003
-119.318183898926 0.0449504852294922
-118.181816101074 0.0490909814834595
-117.613639831543 0.0502090454101562
-117.045455932617 0.0494503974914551
-116.477272033691 0.0505502223968506
-115.909088134766 0.0565873384475708
-114.772727966309 0.0613714456558228
-113.636360168457 0.0683748722076416
-113.068183898926 0.0706909894943237
-112.5 0.0751457214355469
-111.931816101074 0.0784733295440674
-111.363639831543 0.0876715183258057
-110.795455932617 0.0898257493972778
-110.227272033691 0.0992382764816284
-109.659088134766 0.10245668888092
-109.090911865234 0.110871195793152
-108.522727966309 0.130863308906555
-107.954544067383 0.139955282211304
-107.386360168457 0.143239378929138
-106.818183898926 0.154959678649902
-106.25 0.169939875602722
-105.681816101074 0.16547691822052
-105.113639831543 0.173425197601318
-104.545455932617 0.174418091773987
-103.977272033691 0.190373182296753
-103.409088134766 0.192755103111267
-102.840911865234 0.194373488426208
-102.272727966309 0.200711250305176
-101.704544067383 0.221562027931213
-101.136360168457 0.203625917434692
-100.568183898926 0.226641654968262
-100 0.21078097820282
-99.4318161010742 0.239079475402832
-98.863639831543 0.20881712436676
-98.2954559326172 0.225476622581482
-97.7272720336914 0.210026264190674
-97.1590881347656 0.202641606330872
-96.5909118652344 0.199113011360168
-96.0227279663086 0.196884870529175
-95.4545440673828 0.184956789016724
-94.886360168457 0.1999272108078
-94.3181838989258 0.184770941734314
-93.75 0.176354885101318
-93.1818161010742 0.176862120628357
-92.613639831543 0.167457342147827
-92.0454559326172 0.169405698776245
-91.4772720336914 0.163781881332397
-90.9090881347656 0.166091203689575
-90.3409118652344 0.162109971046448
-89.7727279663086 0.162690997123718
-89.2045440673828 0.158157467842102
-88.636360168457 0.157727241516113
-88.0681838989258 0.165176033973694
-87.5 0.161305785179138
-86.363639831543 0.163908720016479
-85.7954559326172 0.170670986175537
-85.2272720336914 0.168750524520874
-84.6590881347656 0.167330026626587
-84.0909118652344 0.164947628974915
-83.5227279663086 0.167595148086548
-82.9545440673828 0.166423082351685
-82.386360168457 0.172748446464539
-81.8181838989258 0.17279052734375
-81.25 0.189927697181702
-80.6818161010742 0.175661206245422
-80.113639831543 0.17961859703064
-79.5454559326172 0.180523037910461
-78.9772720336914 0.182650685310364
-78.4090881347656 0.173268795013428
-77.8409118652344 0.169257283210754
-77.2727279663086 0.167816400527954
-76.7045440673828 0.161913394927979
-76.136360168457 0.159112453460693
-75.5681838989258 0.160323977470398
-75 0.159287333488464
-73.863639831543 0.152034044265747
-73.2954559326172 0.147687435150146
-72.7272720336914 0.155149459838867
-72.1590881347656 0.144345283508301
-71.5909118652344 0.144648671150208
-70.4545440673828 0.139792323112488
-69.3181838989258 0.14177680015564
-68.75 0.139724731445312
-68.1818161010742 0.14307689666748
-67.613639831543 0.141761302947998
-67.0454559326172 0.141430974006653
-66.4772720336914 0.143098473548889
-65.9090881347656 0.141895413398743
-65.3409118652344 0.151499032974243
-64.7727279663086 0.150290131568909
-64.2045440673828 0.153513550758362
-63.6363639831543 0.152652740478516
-63.0681800842285 0.159300804138184
-62.5 0.155029773712158
-61.9318199157715 0.164813160896301
-61.3636360168457 0.162954807281494
-60.7954559326172 0.163927793502808
-59.6590919494629 0.169933080673218
-59.0909080505371 0.170140504837036
-58.5227279663086 0.185149788856506
-57.9545440673828 0.169187426567078
-57.3863639831543 0.178247332572937
-56.8181800842285 0.17611026763916
-56.25 0.172375082969666
-55.6818199157715 0.174782156944275
-55.1136360168457 0.174516320228577
-54.5454559326172 0.169576168060303
-53.9772720336914 0.174947381019592
-53.4090919494629 0.171743392944336
-52.8409080505371 0.181133627891541
-52.2727279663086 0.181508898735046
-51.7045440673828 0.176760673522949
-51.1363639831543 0.17850136756897
-50.5681800842285 0.175039410591125
-50 0.172238945960999
-49.4318199157715 0.176305174827576
-48.8636360168457 0.17462432384491
-48.2954559326172 0.177255392074585
-47.7272720336914 0.17622447013855
-47.1590919494629 0.177273273468018
-45.4545440673828 0.174883842468262
-44.8863639831543 0.175467133522034
-44.3181800842285 0.172021627426147
-43.75 0.172411680221558
-43.1818199157715 0.173901081085205
-42.6136360168457 0.171960592269897
-42.0454559326172 0.174277782440186
-41.4772720336914 0.169422149658203
-40.9090919494629 0.172116279602051
-40.3409080505371 0.171758890151978
-39.7727279663086 0.174919009208679
-39.2045440673828 0.172399163246155
-38.6363639831543 0.178494691848755
-38.0681800842285 0.178757190704346
-37.5 0.183042883872986
-36.9318199157715 0.181029319763184
-36.3636360168457 0.200933456420898
-35.7954559326172 0.19181501865387
-35.2272720336914 0.195550560951233
-34.6590919494629 0.197832584381104
-34.0909080505371 0.202043056488037
-33.5227279663086 0.207548260688782
-32.9545440673828 0.203431129455566
-32.3863639831543 0.20584499835968
-31.8181819915771 0.207457661628723
-31.25 0.210607767105103
-30.6818180084229 0.213007688522339
-30.1136360168457 0.214834570884705
-29.5454540252686 0.227048397064209
-28.9772720336914 0.238646745681763
-28.4090900421143 0.240615367889404
-27.8409099578857 0.270353198051453
-27.2727279663086 0.26089334487915
-26.7045459747314 0.261661052703857
-26.1363639831543 0.2611083984375
-25.5681819915771 0.262254238128662
-25 0.270642518997192
-24.4318180084229 0.264372587203979
-23.8636360168457 0.261651039123535
-23.2954540252686 0.265435695648193
-22.7272720336914 0.264206647872925
-22.1590900421143 0.273035168647766
-21.5909099578857 0.282481551170349
-21.0227279663086 0.277716159820557
-20.4545459747314 0.29032289981842
-19.8863639831543 0.287460327148438
-19.3181819915771 0.286958456039429
-18.1818180084229 0.292616844177246
-17.6136360168457 0.284536719322205
-17.0454540252686 0.287798523902893
-16.4772720336914 0.284533977508545
-15.9090909957886 0.301739454269409
-15.3409090042114 0.304481029510498
-14.7727270126343 0.300416946411133
-14.2045450210571 0.305709362030029
-13.6363639831543 0.334148287773132
-13.0681819915771 0.337739229202271
-12.5 0.368991136550903
-11.9318180084229 0.383397817611694
-11.3636360168457 0.354668498039246
-10.7954549789429 0.354029417037964
-10.2272729873657 0.360569953918457
-9.65909099578857 0.385408043861389
-9.09090900421143 0.387673616409302
-8.52272701263428 0.387743711471558
-7.95454549789429 0.400115847587585
-7.38636350631714 0.423866391181946
-6.81818199157715 0.441073179244995
-6.25 0.503499865531921
-5.68181800842285 0.498668193817139
-5.11363649368286 0.483845472335815
-4.54545450210571 0.526288270950317
-3.97727274894714 0.546926736831665
-3.40909099578857 0.594106435775757
-2.84090900421143 0.633253335952759
-2.27272725105286 0.668599843978882
-1.70454549789429 0.712690114974976
-1.13636362552643 0.767643809318542
-0.568181753158569 0.759605646133423
0 1
0.568181753158569 0.759605646133423
1.13636362552643 0.767643809318542
1.70454549789429 0.712690114974976
2.27272725105286 0.668599843978882
2.84090900421143 0.633253335952759
3.40909099578857 0.594106435775757
3.97727274894714 0.546926736831665
4.54545450210571 0.526288270950317
5.11363649368286 0.483845472335815
5.68181800842285 0.498668193817139
6.25 0.503499865531921
6.81818199157715 0.441073179244995
7.38636350631714 0.423866391181946
7.95454549789429 0.400115847587585
8.52272701263428 0.387743711471558
9.09090900421143 0.387673616409302
9.65909099578857 0.385408043861389
10.2272729873657 0.360569953918457
10.7954549789429 0.354029417037964
11.3636360168457 0.354668498039246
11.9318180084229 0.383397817611694
12.5 0.368991136550903
13.0681819915771 0.337739229202271
13.6363639831543 0.334148287773132
14.2045450210571 0.305709362030029
14.7727270126343 0.300416946411133
15.3409090042114 0.304481029510498
15.9090909957886 0.301739454269409
16.4772720336914 0.284533977508545
17.0454540252686 0.287798523902893
17.6136360168457 0.284536719322205
18.1818180084229 0.292616844177246
19.3181819915771 0.286958456039429
19.8863639831543 0.287460327148438
20.4545459747314 0.29032289981842
21.0227279663086 0.277716159820557
21.5909099578857 0.282481551170349
22.1590900421143 0.273035168647766
22.7272720336914 0.264206647872925
23.2954540252686 0.265435695648193
23.8636360168457 0.261651039123535
24.4318180084229 0.264372587203979
25 0.270642518997192
25.5681819915771 0.262254238128662
26.1363639831543 0.2611083984375
26.7045459747314 0.261661052703857
27.2727279663086 0.26089334487915
27.8409099578857 0.270353198051453
28.4090900421143 0.240615367889404
28.9772720336914 0.238646745681763
29.5454540252686 0.227048397064209
30.1136360168457 0.214834570884705
30.6818180084229 0.213007688522339
31.25 0.210607767105103
31.8181819915771 0.207457661628723
32.3863639831543 0.20584499835968
32.9545440673828 0.203431129455566
33.5227279663086 0.207548260688782
34.0909080505371 0.202043056488037
34.6590919494629 0.197832584381104
35.2272720336914 0.195550560951233
35.7954559326172 0.19181501865387
36.3636360168457 0.200933456420898
36.9318199157715 0.181029319763184
37.5 0.183042883872986
38.0681800842285 0.178757190704346
38.6363639831543 0.178494691848755
39.2045440673828 0.172399163246155
39.7727279663086 0.174919009208679
40.3409080505371 0.171758890151978
40.9090919494629 0.172116279602051
41.4772720336914 0.169422149658203
42.0454559326172 0.174277782440186
42.6136360168457 0.171960592269897
43.1818199157715 0.173901081085205
43.75 0.172411680221558
44.3181800842285 0.172021627426147
44.8863639831543 0.175467133522034
45.4545440673828 0.174883842468262
46.5909080505371 0.176481485366821
47.1590919494629 0.177273273468018
47.7272720336914 0.17622447013855
48.2954559326172 0.177255392074585
48.8636360168457 0.17462432384491
49.4318199157715 0.176305174827576
50 0.172238945960999
50.5681800842285 0.175039410591125
51.1363639831543 0.17850136756897
51.7045440673828 0.176760673522949
52.2727279663086 0.181508898735046
52.8409080505371 0.181133627891541
53.4090919494629 0.171743392944336
53.9772720336914 0.174947381019592
54.5454559326172 0.169576168060303
55.1136360168457 0.174516320228577
55.6818199157715 0.174782156944275
56.25 0.172375082969666
56.8181800842285 0.17611026763916
57.3863639831543 0.178247332572937
57.9545440673828 0.169187426567078
58.5227279663086 0.185149788856506
59.0909080505371 0.170140504837036
59.6590919494629 0.169933080673218
60.7954559326172 0.163927793502808
61.3636360168457 0.162954807281494
61.9318199157715 0.164813160896301
62.5 0.155029773712158
63.0681800842285 0.159300804138184
63.6363639831543 0.152652740478516
64.2045440673828 0.153513550758362
64.7727279663086 0.150290131568909
65.3409118652344 0.151499032974243
65.9090881347656 0.141895413398743
66.4772720336914 0.143098473548889
67.0454559326172 0.141430974006653
67.613639831543 0.141761302947998
68.1818161010742 0.14307689666748
68.75 0.139724731445312
69.3181838989258 0.14177680015564
70.4545440673828 0.139792323112488
71.5909118652344 0.144648671150208
72.1590881347656 0.144345283508301
72.7272720336914 0.155149459838867
73.2954559326172 0.147687435150146
73.863639831543 0.152034044265747
75 0.159287333488464
75.5681838989258 0.160323977470398
76.136360168457 0.159112453460693
76.7045440673828 0.161913394927979
77.2727279663086 0.167816400527954
77.8409118652344 0.169257283210754
78.4090881347656 0.173268795013428
78.9772720336914 0.182650685310364
79.5454559326172 0.180523037910461
80.113639831543 0.17961859703064
80.6818161010742 0.175661206245422
81.25 0.189927697181702
81.8181838989258 0.17279052734375
82.386360168457 0.172748446464539
82.9545440673828 0.166423082351685
83.5227279663086 0.167595148086548
84.0909118652344 0.164947628974915
84.6590881347656 0.167330026626587
85.2272720336914 0.168750524520874
85.7954559326172 0.170670986175537
86.363639831543 0.163908720016479
87.5 0.161305785179138
88.0681838989258 0.165176033973694
88.636360168457 0.157727241516113
89.2045440673828 0.158157467842102
89.7727279663086 0.162690997123718
90.3409118652344 0.162109971046448
90.9090881347656 0.166091203689575
91.4772720336914 0.163781881332397
92.0454559326172 0.169405698776245
92.613639831543 0.167457342147827
93.1818161010742 0.176862120628357
93.75 0.176354885101318
94.3181838989258 0.184770941734314
94.886360168457 0.1999272108078
95.4545440673828 0.184956789016724
96.0227279663086 0.196884870529175
96.5909118652344 0.199113011360168
97.1590881347656 0.202641606330872
97.7272720336914 0.210026264190674
98.2954559326172 0.225476622581482
98.863639831543 0.20881712436676
99.4318161010742 0.239079475402832
100 0.21078097820282
100.568183898926 0.226641654968262
101.136360168457 0.203625917434692
101.704544067383 0.221562027931213
102.272727966309 0.200711250305176
102.840911865234 0.194373488426208
103.409088134766 0.192755103111267
103.977272033691 0.190373182296753
104.545455932617 0.174418091773987
105.113639831543 0.173425197601318
105.681816101074 0.16547691822052
106.25 0.169939875602722
106.818183898926 0.154959678649902
107.386360168457 0.143239378929138
107.954544067383 0.139955282211304
108.522727966309 0.130863308906555
109.090911865234 0.110871195793152
109.659088134766 0.10245668888092
110.227272033691 0.0992382764816284
110.795455932617 0.0898257493972778
111.363639831543 0.0876715183258057
111.931816101074 0.0784733295440674
112.5 0.0751457214355469
113.068183898926 0.0706909894943237
113.636360168457 0.0683748722076416
114.772727966309 0.0613714456558228
115.909088134766 0.0565873384475708
116.477272033691 0.0505502223968506
117.045455932617 0.0494503974914551
117.613639831543 0.0502090454101562
118.181816101074 0.0490909814834595
119.318183898926 0.0449504852294922
119.886360168457 0.0453861951828003
120.454544067383 0.0424667596817017
121.022727966309 0.0387915372848511
121.590911865234 0.0364222526550293
122.159088134766 0.0376423597335815
123.295455932617 0.0351098775863647
123.863639831543 0.0352704524993896
124.431816101074 0.0335321426391602
125 0.0312657356262207
125.568183898926 0.0331757068634033
127.272727966309 0.0331099033355713
127.840911865234 0.0295703411102295
128.409088134766 0.0292271375656128
128.977279663086 0.0259884595870972
129.545455932617 0.0259997844696045
130.113632202148 0.0227482318878174
131.25 0.0241025686264038
131.818176269531 0.0214530229568481
132.386367797852 0.0195372104644775
132.954544067383 0.0192269086837769
133.522720336914 0.0179219245910645
134.090911865234 0.0182057619094849
134.659088134766 0.0156961679458618
135.227279663086 0.0143382549285889
135.795455932617 0.0150315761566162
136.363632202148 0.0117474794387817
136.931823730469 0.00931274890899658
137.5 0.00751793384552002
138.068176269531 0.00755822658538818
138.636367797852 0.00604641437530518
140.340911865234 0.00468349456787109
140.909088134766 0.00369119644165039
141.477279663086 0.00353682041168213
142.045455932617 0.0028921365737915
142.613632202148 0.00275957584381104
143.181823730469 0.00173389911651611
144.886367797852 0.000899434089660645
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000858426094055176
-143.181823730469 0.00215458869934082
-142.613632202148 0.00332081317901611
-140.909088134766 0.0039680004119873
-139.772720336914 0.00600790977478027
-139.204544067383 0.00612127780914307
-138.636367797852 0.00681304931640625
-138.068176269531 0.0082859992980957
-137.5 0.00826394557952881
-136.931823730469 0.00972604751586914
-135.795455932617 0.015236496925354
-135.227279663086 0.0161281824111938
-134.659088134766 0.0178381204605103
-134.090911865234 0.0205619335174561
-132.954544067383 0.0193698406219482
-132.386367797852 0.0203003883361816
-131.818176269531 0.023115873336792
-131.25 0.0255045890808105
-130.681823730469 0.0244672298431396
-130.113632202148 0.0251244306564331
-129.545455932617 0.0282281637191772
-128.977279663086 0.028756856918335
-128.409088134766 0.0312904119491577
-127.840911865234 0.0320154428482056
-127.272727966309 0.0364766120910645
-126.136360168457 0.0385971069335938
-125.568183898926 0.0377335548400879
-125 0.0349031686782837
-124.431816101074 0.0366889238357544
-123.863639831543 0.0395265817642212
-123.295455932617 0.0397669076919556
-122.159088134766 0.0428364276885986
-121.590911865234 0.0410974025726318
-119.886360168457 0.0492559671401978
-119.318183898926 0.050281286239624
-118.181816101074 0.0564682483673096
-117.613639831543 0.0542944669723511
-117.045455932617 0.0535954236984253
-116.477272033691 0.0557184219360352
-115.909088134766 0.0608223676681519
-115.340911865234 0.0620889663696289
-114.772727966309 0.0649242401123047
-114.204544067383 0.0688875913619995
-113.068183898926 0.0745456218719482
-112.5 0.0787538290023804
-111.931816101074 0.0800100564956665
-111.363639831543 0.0849584341049194
-110.795455932617 0.0909247398376465
-110.227272033691 0.103192567825317
-109.090911865234 0.114069938659668
-108.522727966309 0.133727788925171
-107.954544067383 0.14328134059906
-107.386360168457 0.149646162986755
-106.818183898926 0.158099412918091
-106.25 0.174306750297546
-105.681816101074 0.171768426895142
-105.113639831543 0.177413105964661
-104.545455932617 0.178816556930542
-103.977272033691 0.194194436073303
-103.409088134766 0.191479802131653
-102.840911865234 0.194554328918457
-102.272727966309 0.209675073623657
-101.704544067383 0.223808646202087
-101.136360168457 0.210637807846069
-100.568183898926 0.224306702613831
-100 0.212715864181519
-99.4318161010742 0.228302597999573
-98.863639831543 0.206057548522949
-98.2954559326172 0.219769239425659
-97.7272720336914 0.207993865013123
-97.1590881347656 0.195175528526306
-96.5909118652344 0.185887098312378
-96.0227279663086 0.187456488609314
-95.4545440673828 0.180745124816895
-94.886360168457 0.189703941345215
-94.3181838989258 0.179234147071838
-93.75 0.174614071846008
-93.1818161010742 0.172720909118652
-92.613639831543 0.166465163230896
-92.0454559326172 0.16632080078125
-91.4772720336914 0.160392284393311
-90.9090881347656 0.160934805870056
-90.3409118652344 0.158767223358154
-89.7727279663086 0.159846425056458
-89.2045440673828 0.163946628570557
-88.636360168457 0.160510540008545
-88.0681838989258 0.167110800743103
-86.9318161010742 0.162176132202148
-86.363639831543 0.166312694549561
-85.7954559326172 0.169528365135193
-85.2272720336914 0.164319396018982
-84.6590881347656 0.166172027587891
-84.0909118652344 0.161280632019043
-83.5227279663086 0.161176204681396
-82.9545440673828 0.168702125549316
-82.386360168457 0.171643495559692
-81.8181838989258 0.176789402961731
-81.25 0.186968207359314
-80.6818161010742 0.1740802526474
-80.113639831543 0.180994629859924
-79.5454559326172 0.174550890922546
-78.9772720336914 0.170049548149109
-78.4090881347656 0.164816737174988
-77.8409118652344 0.160475015640259
-76.136360168457 0.155398964881897
-75.5681838989258 0.155203461647034
-75 0.154335021972656
-74.4318161010742 0.154008746147156
-73.863639831543 0.151017785072327
-73.2954559326172 0.147537469863892
-72.7272720336914 0.154351115226746
-72.1590881347656 0.147107601165771
-71.0227279663086 0.14313018321991
-70.4545440673828 0.14146876335144
-69.886360168457 0.141969561576843
-69.3181838989258 0.14458966255188
-68.75 0.140733599662781
-68.1818161010742 0.144517302513123
-67.613639831543 0.145997881889343
-67.0454559326172 0.144991159439087
-66.4772720336914 0.145382761955261
-65.9090881347656 0.144880890846252
-65.3409118652344 0.151173710823059
-64.7727279663086 0.150460720062256
-64.2045440673828 0.155757665634155
-63.6363639831543 0.155569911003113
-63.0681800842285 0.159578919410706
-62.5 0.156014919281006
-61.9318199157715 0.165931701660156
-61.3636360168457 0.161667704582214
-60.7954559326172 0.162535548210144
-60.2272720336914 0.162859797477722
-59.6590919494629 0.166773319244385
-59.0909080505371 0.169532060623169
-58.5227279663086 0.179614067077637
-57.9545440673828 0.172146677970886
-57.3863639831543 0.179913997650146
-56.8181800842285 0.177878379821777
-56.25 0.172347068786621
-55.6818199157715 0.172861814498901
-55.1136360168457 0.175271272659302
-54.5454559326172 0.174458622932434
-53.4090919494629 0.176162004470825
-52.8409080505371 0.180937767028809
-52.2727279663086 0.181565284729004
-51.7045440673828 0.185687184333801
-51.1363639831543 0.182470798492432
-50.5681800842285 0.185040831565857
-50 0.178366899490356
-49.4318199157715 0.182034134864807
-48.8636360168457 0.180628538131714
-48.2954559326172 0.17854380607605
-47.7272720336914 0.182507157325745
-47.1590919494629 0.184385299682617
-46.0227279663086 0.182506680488586
-45.4545440673828 0.185006499290466
-44.8863639831543 0.183078527450562
-44.3181800842285 0.179060339927673
-43.75 0.177017211914062
-42.0454559326172 0.175010323524475
-41.4772720336914 0.171522498130798
-40.3409080505371 0.175029397010803
-39.7727279663086 0.174815058708191
-39.2045440673828 0.176430702209473
-38.6363639831543 0.176470756530762
-38.0681800842285 0.177653789520264
-37.5 0.184762597084045
-36.9318199157715 0.18369734287262
-36.3636360168457 0.203323721885681
-35.7954559326172 0.196765303611755
-35.2272720336914 0.197572708129883
-34.6590919494629 0.201172590255737
-34.0909080505371 0.20387327671051
-33.5227279663086 0.208050489425659
-32.3863639831543 0.205778002738953
-31.8181819915771 0.21010410785675
-30.6818180084229 0.210946202278137
-30.1136360168457 0.21838390827179
-29.5454540252686 0.229573845863342
-28.9772720336914 0.242965817451477
-28.4090900421143 0.246673822402954
-27.8409099578857 0.279338836669922
-27.2727279663086 0.268684864044189
-26.7045459747314 0.264808893203735
-26.1363639831543 0.267770290374756
-25.5681819915771 0.267147779464722
-25 0.275244116783142
-24.4318180084229 0.266793251037598
-23.8636360168457 0.262367963790894
-23.2954540252686 0.268948197364807
-22.7272720336914 0.265811681747437
-22.1590900421143 0.281118750572205
-21.5909099578857 0.297468423843384
-21.0227279663086 0.291638374328613
-20.4545459747314 0.312906742095947
-19.8863639831543 0.30858302116394
-19.3181819915771 0.299389243125916
-18.75 0.308716297149658
-18.1818180084229 0.302531719207764
-17.6136360168457 0.296879172325134
-16.4772720336914 0.294264078140259
-15.9090909957886 0.307672023773193
-14.7727270126343 0.308859705924988
-14.2045450210571 0.318538427352905
-13.6363639831543 0.340326547622681
-13.0681819915771 0.34688675403595
-12.5 0.380189895629883
-11.9318180084229 0.385723829269409
-11.3636360168457 0.354910969734192
-10.7954549789429 0.36065948009491
-10.2272729873657 0.367516398429871
-9.09090900421143 0.384043216705322
-8.52272701263428 0.388867259025574
-7.95454549789429 0.410212516784668
-7.38636350631714 0.434105157852173
-6.81818199157715 0.451224803924561
-6.25 0.523022890090942
-5.68181800842285 0.509013891220093
-5.11363649368286 0.483230113983154
-4.54545450210571 0.534846544265747
-3.97727274894714 0.54265022277832
-3.40909099578857 0.593289613723755
-2.84090900421143 0.625957727432251
-2.27272725105286 0.655000567436218
-1.70454549789429 0.717025995254517
-1.13636362552643 0.762179493904114
-0.568181753158569 0.779314756393433
0 1
0.568181753158569 0.779314756393433
1.13636362552643 0.762179493904114
1.70454549789429 0.717025995254517
2.27272725105286 0.655000567436218
2.84090900421143 0.625957727432251
3.40909099578857 0.593289613723755
3.97727274894714 0.54265022277832
4.54545450210571 0.534846544265747
5.11363649368286 0.483230113983154
5.68181800842285 0.509013891220093
6.25 0.523022890090942
6.81818199157715 0.451224803924561
7.38636350631714 0.434105157852173
7.95454549789429 0.410212516784668
8.52272701263428 0.388867259025574
9.09090900421143 0.384043216705322
10.2272729873657 0.367516398429871
10.7954549789429 0.36065948009491
11.3636360168457 0.354910969734192
11.9318180084229 0.385723829269409
12.5 0.380189895629883
13.0681819915771 0.34688675403595
13.6363639831543 0.340326547622681
14.2045450210571 0.318538427352905
14.7727270126343 0.308859705924988
15.9090909957886 0.307672023773193
16.4772720336914 0.294264078140259
17.6136360168457 0.296879172325134
18.1818180084229 0.302531719207764
18.75 0.308716297149658
19.3181819915771 0.299389243125916
19.8863639831543 0.30858302116394
20.4545459747314 0.312906742095947
21.0227279663086 0.291638374328613
21.5909099578857 0.297468423843384
22.1590900421143 0.281118750572205
22.7272720336914 0.265811681747437
23.2954540252686 0.268948197364807
23.8636360168457 0.262367963790894
24.4318180084229 0.266793251037598
25 0.275244116783142
25.5681819915771 0.267147779464722
26.1363639831543 0.267770290374756
26.7045459747314 0.264808893203735
27.2727279663086 0.268684864044189
27.8409099578857 0.279338836669922
28.4090900421143 0.246673822402954
28.9772720336914 0.242965817451477
29.5454540252686 0.229573845863342
30.1136360168457 0.21838390827179
30.6818180084229 0.210946202278137
31.8181819915771 0.21010410785675
32.3863639831543 0.205778002738953
33.5227279663086 0.208050489425659
34.0909080505371 0.20387327671051
34.6590919494629 0.201172590255737
35.2272720336914 0.197572708129883
35.7954559326172 0.196765303611755
36.3636360168457 0.203323721885681
36.9318199157715 0.18369734287262
37.5 0.184762597084045
38.0681800842285 0.177653789520264
38.6363639831543 0.176470756530762
39.2045440673828 0.176430702209473
39.7727279663086 0.174815058708191
40.3409080505371 0.175029397010803
41.4772720336914 0.171522498130798
42.0454559326172 0.175010323524475
42.6136360168457 0.175458669662476
43.75 0.177017211914062
44.3181800842285 0.179060339927673
44.8863639831543 0.183078527450562
45.4545440673828 0.185006499290466
46.0227279663086 0.182506680488586
47.1590919494629 0.184385299682617
47.7272720336914 0.182507157325745
48.2954559326172 0.17854380607605
48.8636360168457 0.180628538131714
49.4318199157715 0.182034134864807
50 0.178366899490356
50.5681800842285 0.185040831565857
51.1363639831543 0.182470798492432
51.7045440673828 0.185687184333801
52.2727279663086 0.181565284729004
52.8409080505371 0.180937767028809
53.4090919494629 0.176162004470825
54.5454559326172 0.174458622932434
55.1136360168457 0.175271272659302
55.6818199157715 0.172861814498901
56.25 0.172347068786621
56.8181800842285 0.177878379821777
57.3863639831543 0.179913997650146
57.9545440673828 0.172146677970886
58.5227279663086 0.179614067077637
59.0909080505371 0.169532060623169
59.6590919494629 0.166773319244385
60.2272720336914 0.162859797477722
60.7954559326172 0.162535548210144
61.3636360168457 0.161667704582214
61.9318199157715 0.165931701660156
62.5 0.156014919281006
63.0681800842285 0.159578919410706
63.6363639831543 0.155569911003113
64.2045440673828 0.155757665634155
64.7727279663086 0.150460720062256
65.3409118652344 0.151173710823059
65.9090881347656 0.144880890846252
66.4772720336914 0.145382761955261
67.0454559326172 0.144991159439087
67.613639831543 0.145997881889343
68.1818161010742 0.144517302513123
68.75 0.140733599662781
69.3181838989258 0.14458966255188
69.886360168457 0.141969561576843
70.4545440673828 0.14146876335144
71.5909118652344 0.145030379295349
72.1590881347656 0.147107601165771
72.7272720336914 0.154351115226746
73.2954559326172 0.147537469863892
73.863639831543 0.151017785072327
74.4318161010742 0.154008746147156
75 0.154335021972656
75.5681838989258 0.155203461647034
76.136360168457 0.155398964881897
77.2727279663086 0.158799767494202
77.8409118652344 0.160475015640259
78.4090881347656 0.164816737174988
78.9772720336914 0.170049548149109
79.5454559326172 0.174550890922546
80.113639831543 0.180994629859924
80.6818161010742 0.1740802526474
81.25 0.186968207359314
81.8181838989258 0.176789402961731
82.386360168457 0.171643495559692
82.9545440673828 0.168702125549316
83.5227279663086 0.161176204681396
84.0909118652344 0.161280632019043
84.6590881347656 0.166172027587891
85.2272720336914 0.164319396018982
85.7954559326172 0.169528365135193
86.363639831543 0.166312694549561
86.9318161010742 0.162176132202148
88.0681838989258 0.167110800743103
88.636360168457 0.160510540008545
89.2045440673828 0.163946628570557
89.7727279663086 0.159846425056458
90.3409118652344 0.158767223358154
90.9090881347656 0.160934805870056
91.4772720336914 0.160392284393311
92.0454559326172 0.16632080078125
92.613639831543 0.166465163230896
93.1818161010742 0.172720909118652
93.75 0.174614071846008
94.3181838989258 0.179234147071838
94.886360168457 0.189703941345215
95.4545440673828 0.180745124816895
96.0227279663086 0.187456488609314
96.5909118652344 0.185887098312378
97.1590881347656 0.195175528526306
97.7272720336914 0.207993865013123
98.2954559326172 0.219769239425659
98.863639831543 0.206057548522949
99.4318161010742 0.228302597999573
100 0.212715864181519
100.568183898926 0.224306702613831
101.136360168457 0.210637807846069
101.704544067383 0.223808646202087
102.272727966309 0.209675073623657
102.840911865234 0.194554328918457
103.409088134766 0.191479802131653
103.977272033691 0.194194436073303
104.545455932617 0.178816556930542
105.113639831543 0.177413105964661
105.681816101074 0.171768426895142
106.25 0.174306750297546
106.818183898926 0.158099412918091
107.386360168457 0.149646162986755
107.954544067383 0.14328134059906
108.522727966309 0.133727788925171
109.090911865234 0.114069938659668
110.227272033691 0.103192567825317
110.795455932617 0.0909247398376465
111.363639831543 0.0849584341049194
111.931816101074 0.0800100564956665
112.5 0.0787538290023804
113.068183898926 0.0745456218719482
114.204544067383 0.0688875913619995
114.772727966309 0.0649242401123047
115.340911865234 0.0620889663696289
115.909088134766 0.0608223676681519
116.477272033691 0.0557184219360352
117.045455932617 0.0535954236984253
117.613639831543 0.0542944669723511
118.181816101074 0.0564682483673096
119.318183898926 0.050281286239624
119.886360168457 0.0492559671401978
120.454544067383 0.046985387802124
121.590911865234 0.0410974025726318
122.159088134766 0.0428364276885986
123.295455932617 0.0397669076919556
123.863639831543 0.0395265817642212
124.431816101074 0.0366889238357544
125 0.0349031686782837
125.568183898926 0.0377335548400879
126.136360168457 0.0385971069335938
127.272727966309 0.0364766120910645
127.840911865234 0.0320154428482056
128.409088134766 0.0312904119491577
128.977279663086 0.028756856918335
129.545455932617 0.0282281637191772
130.113632202148 0.0251244306564331
130.681823730469 0.0244672298431396
131.25 0.0255045890808105
131.818176269531 0.023115873336792
132.386367797852 0.0203003883361816
132.954544067383 0.0193698406219482
134.090911865234 0.0205619335174561
134.659088134766 0.0178381204605103
135.227279663086 0.0161281824111938
135.795455932617 0.015236496925354
136.931823730469 0.00972604751586914
137.5 0.00826394557952881
138.068176269531 0.0082859992980957
138.636367797852 0.00681304931640625
139.204544067383 0.00612127780914307
139.772720336914 0.00600790977478027
141.477279663086 0.00375795364379883
142.613632202148 0.00332081317901611
143.181823730469 0.00215458869934082
144.886367797852 0.000858426094055176
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.00101137161254883
-143.181823730469 0.00154638290405273
-142.613632202148 0.00280964374542236
-142.045455932617 0.00286364555358887
-141.477279663086 0.00336670875549316
-140.909088134766 0.00338435173034668
-140.340911865234 0.00469601154327393
-139.204544067383 0.00579524040222168
-138.636367797852 0.00603353977203369
-138.068176269531 0.0080101490020752
-137.5 0.00774085521697998
-136.363632202148 0.0111163854598999
-135.795455932617 0.0141005516052246
-135.227279663086 0.0135746002197266
-133.522720336914 0.0171527862548828
-132.386367797852 0.018323540687561
-131.818176269531 0.0197259187698364
-131.25 0.021971583366394
-130.113632202148 0.02171790599823
-128.977279663086 0.0264953374862671
-128.409088134766 0.0284662246704102
-127.840911865234 0.0283336639404297
-127.272727966309 0.0310153961181641
-126.704544067383 0.0328631401062012
-126.136360168457 0.0329980850219727
-125.568183898926 0.0324199199676514
-125 0.0314165353775024
-123.863639831543 0.036988377571106
-123.295455932617 0.0367889404296875
-122.727272033691 0.0373604297637939
-122.159088134766 0.0404698848724365
-121.590911865234 0.0385661125183105
-121.022727966309 0.04161536693573
-119.886360168457 0.0488498210906982
-119.318183898926 0.0474084615707397
-118.181816101074 0.0517591238021851
-117.613639831543 0.0502638816833496
-117.045455932617 0.0507628917694092
-116.477272033691 0.0527452230453491
-115.909088134766 0.0575953722000122
-115.340911865234 0.0609117746353149
-114.772727966309 0.0647169351577759
-113.636360168457 0.0697067975997925
-113.068183898926 0.070124626159668
-112.5 0.0760073661804199
-111.931816101074 0.0798279047012329
-111.363639831543 0.0863479375839233
-110.795455932617 0.0897443294525146
-110.227272033691 0.0986142158508301
-109.659088134766 0.104432344436646
-109.090911865234 0.109777927398682
-108.522727966309 0.132486820220947
-107.954544067383 0.138402223587036
-107.386360168457 0.141757011413574
-106.818183898926 0.150590419769287
-106.25 0.169210195541382
-105.681816101074 0.165461182594299
-105.113639831543 0.1748868227005
-104.545455932617 0.173145532608032
-103.977272033691 0.190000057220459
-103.409088134766 0.188535094261169
-102.840911865234 0.196119904518127
-102.272727966309 0.201565265655518
-101.704544067383 0.227832555770874
-101.136360168457 0.203488707542419
-100.568183898926 0.222604274749756
-100 0.209654569625854
-99.4318161010742 0.234100580215454
-98.863639831543 0.206324577331543
-98.2954559326172 0.224242091178894
-97.7272720336914 0.209430456161499
-97.1590881347656 0.20146918296814
-96.5909118652344 0.197179198265076
-96.0227279663086 0.199384212493896
-95.4545440673828 0.186113834381104
-94.886360168457 0.197023987770081
-94.3181838989258 0.184588313102722
-93.75 0.180465936660767
-93.1818161010742 0.178426861763
-92.613639831543 0.169474244117737
-92.0454559326172 0.170739889144897
-91.4772720336914 0.168251514434814
-90.9090881347656 0.166594743728638
-90.3409118652344 0.165380001068115
-89.7727279663086 0.162630558013916
-89.2045440673828 0.162195086479187
-88.636360168457 0.159829139709473
-88.0681838989258 0.16644287109375
-86.9318161010742 0.165292143821716
-86.363639831543 0.166522622108459
-85.7954559326172 0.172020673751831
-85.2272720336914 0.169300436973572
-84.6590881347656 0.169349551200867
-84.0909118652344 0.166739344596863
-83.5227279663086 0.165967464447021
-82.9545440673828 0.16669237613678
-82.386360168457 0.172021269798279
-81.8181838989258 0.170967578887939
-81.25 0.190442442893982
-80.6818161010742 0.173030018806458
-80.113639831543 0.179518103599548
-79.5454559326172 0.176913142204285
-78.9772720336914 0.179715037345886
-78.4090881347656 0.171287059783936
-77.8409118652344 0.16835343837738
-77.2727279663086 0.166498422622681
-76.7045440673828 0.163098931312561
-76.136360168457 0.154628992080688
-75.5681838989258 0.156225919723511
-75 0.156296968460083
-74.4318161010742 0.151199817657471
-73.863639831543 0.149588584899902
-73.2954559326172 0.147291898727417
-72.7272720336914 0.152055740356445
-72.1590881347656 0.142987966537476
-71.5909118652344 0.144190311431885
-71.0227279663086 0.141551971435547
-69.3181838989258 0.138564705848694
-68.75 0.138526201248169
-68.1818161010742 0.140296220779419
-67.613639831543 0.13908576965332
-67.0454559326172 0.139302134513855
-66.4772720336914 0.141753554344177
-65.9090881347656 0.141232371330261
-65.3409118652344 0.150017142295837
-64.7727279663086 0.1503084897995
-64.2045440673828 0.156069278717041
-63.6363639831543 0.154883861541748
-63.0681800842285 0.158918261528015
-62.5 0.154101371765137
-61.9318199157715 0.164801716804504
-61.3636360168457 0.159143447875977
-60.7954559326172 0.16645336151123
-60.2272720336914 0.164788007736206
-59.6590919494629 0.167920589447021
-59.0909080505371 0.168133020401001
-58.5227279663086 0.183906197547913
-57.9545440673828 0.168265342712402
-57.3863639831543 0.175962209701538
-56.8181800842285 0.17225456237793
-56.25 0.169478058815002
-55.1136360168457 0.168455243110657
-54.5454559326172 0.168868184089661
-53.9772720336914 0.170046210289001
-53.4090919494629 0.166931509971619
-52.8409080505371 0.174338459968567
-52.2727279663086 0.177187442779541
-51.7045440673828 0.175523042678833
-50.5681800842285 0.175021886825562
-50 0.171870350837708
-49.4318199157715 0.174146413803101
-48.8636360168457 0.17379629611969
-48.2954559326172 0.172957420349121
-47.7272720336914 0.174121737480164
-47.1590919494629 0.174623012542725
-46.5909080505371 0.174602270126343
-46.0227279663086 0.173077583312988
-45.4545440673828 0.174415230751038
-44.8863639831543 0.174207091331482
-44.3181800842285 0.169397711753845
-43.75 0.17174243927002
-43.1818199157715 0.172123193740845
-42.6136360168457 0.171289443969727
-42.0454559326172 0.173582196235657
-41.4772720336914 0.166937232017517
-40.9090919494629 0.170434951782227
-40.3409080505371 0.169986724853516
-39.7727279663086 0.171290040016174
-39.2045440673828 0.170132875442505
-38.6363639831543 0.173200130462646
-38.0681800842285 0.172719120979309
-37.5 0.17911958694458
-36.9318199157715 0.174556851387024
-36.3636360168457 0.194697022438049
-35.7954559326172 0.187660574913025
-35.2272720336914 0.191213607788086
-34.6590919494629 0.192445993423462
-34.0909080505371 0.197704792022705
-33.5227279663086 0.198889970779419
-32.9545440673828 0.200522661209106
-32.3863639831543 0.196530342102051
-31.25 0.203734755516052
-30.6818180084229 0.205573558807373
-30.1136360168457 0.213849544525146
-29.5454540252686 0.221592426300049
-28.9772720336914 0.231017827987671
-28.4090900421143 0.231224656105042
-27.8409099578857 0.252164840698242
-27.2727279663086 0.248697400093079
-26.7045459747314 0.251737833023071
-26.1363639831543 0.244663715362549
-25.5681819915771 0.248288631439209
-25 0.25737726688385
-24.4318180084229 0.257680535316467
-23.8636360168457 0.254487752914429
-23.2954540252686 0.253654003143311
-22.7272720336914 0.257490992546082
-22.1590900421143 0.273062825202942
-21.5909099578857 0.289788365364075
-21.0227279663086 0.283872127532959
-20.4545459747314 0.312900304794312
-19.8863639831543 0.293501138687134
-19.3181819915771 0.291746616363525
-18.75 0.300709843635559
-18.1818180084229 0.300620198249817
-17.6136360168457 0.2956702709198
-17.0454540252686 0.292452692985535
-16.4772720336914 0.290390491485596
-15.9090909957886 0.302368402481079
-15.3409090042114 0.305837392807007
-14.7727270126343 0.312882900238037
-14.2045450210571 0.324306607246399
-13.6363639831543 0.341742873191833
-13.0681819915771 0.345227956771851
-12.5 0.375324606895447
-11.9318180084229 0.387009620666504
-11.3636360168457 0.360536813735962
-10.7954549789429 0.357413768768311
-10.2272729873657 0.365005493164062
-9.65909099578857 0.377303838729858
-9.09090900421143 0.385025978088379
-8.52272701263428 0.391062498092651
-7.95454549789429 0.410609841346741
-7.38636350631714 0.436452507972717
-6.81818199157715 0.45573627948761
-6.25 0.528898000717163
-5.68181800842285 0.520892977714539
-5.11363649368286 0.488311529159546
-4.54545450210571 0.536487579345703
-3.97727274894714 0.549556970596313
-3.40909099578857 0.608392953872681
-2.84090900421143 0.624286770820618
-2.27272725105286 0.667423009872437
-1.70454549789429 0.714058756828308
-1.13636362552643 0.763389706611633
-0.568181753158569 0.760315179824829
0 1
0.568181753158569 0.760315179824829
1.13636362552643 0.763389706611633
1.70454549789429 0.714058756828308
2.27272725105286 0.667423009872437
2.84090900421143 0.624286770820618
3.40909099578857 0.608392953872681
3.97727274894714 0.549556970596313
4.54545450210571 0.536487579345703
5.11363649368286 0.488311529159546
5.68181800842285 0.520892977714539
6.25 0.528898000717163
6.81818199157715 0.45573627948761
7.38636350631714 0.436452507972717
7.95454549789429 0.410609841346741
8.52272701263428 0.391062498092651
9.09090900421143 0.385025978088379
9.65909099578857 0.377303838729858
10.2272729873657 0.365005493164062
10.7954549789429 0.357413768768311
11.3636360168457 0.360536813735962
11.9318180084229 0.387009620666504
12.5 0.375324606895447
13.0681819915771 0.345227956771851
13.6363639831543 0.341742873191833
14.2045450210571 0.324306607246399
14.7727270126343 0.312882900238037
15.3409090042114 0.305837392807007
15.9090909957886 0.302368402481079
16.4772720336914 0.290390491485596
17.0454540252686 0.292452692985535
17.6136360168457 0.2956702709198
18.1818180084229 0.300620198249817
18.75 0.300709843635559
19.3181819915771 0.291746616363525
19.8863639831543 0.293501138687134
20.4545459747314 0.312900304794312
21.0227279663086 0.283872127532959
21.5909099578857 0.289788365364075
22.1590900421143 0.273062825202942
22.7272720336914 0.257490992546082
23.2954540252686 0.253654003143311
23.8636360168457 0.254487752914429
24.4318180084229 0.257680535316467
25 0.25737726688385
25.5681819915771 0.248288631439209
26.1363639831543 0.244663715362549
26.7045459747314 0.251737833023071
27.2727279663086 0.248697400093079
27.8409099578857 0.252164840698242
28.4090900421143 0.231224656105042
28.9772720336914 0.231017827987671
29.5454540252686 0.221592426300049
30.1136360168457 0.213849544525146
30.6818180084229 0.205573558807373
31.25 0.203734755516052
32.3863639831543 0.196530342102051
32.9545440673828 0.200522661209106
33.5227279663086 0.198889970779419
34.0909080505371 0.197704792022705
34.6590919494629 0.192445993423462
35.2272720336914 0.191213607788086
35.7954559326172 0.187660574913025
36.3636360168457 0.194697022438049
36.9318199157715 0.174556851387024
37.5 0.17911958694458
38.0681800842285 0.172719120979309
38.6363639831543 0.173200130462646
39.2045440673828 0.170132875442505
39.7727279663086 0.171290040016174
40.3409080505371 0.169986724853516
40.9090919494629 0.170434951782227
41.4772720336914 0.166937232017517
42.0454559326172 0.173582196235657
42.6136360168457 0.171289443969727
43.1818199157715 0.172123193740845
43.75 0.17174243927002
44.3181800842285 0.169397711753845
44.8863639831543 0.174207091331482
45.4545440673828 0.174415230751038
46.0227279663086 0.173077583312988
46.5909080505371 0.174602270126343
47.1590919494629 0.174623012542725
47.7272720336914 0.174121737480164
48.2954559326172 0.172957420349121
48.8636360168457 0.17379629611969
49.4318199157715 0.174146413803101
50 0.171870350837708
50.5681800842285 0.175021886825562
51.7045440673828 0.175523042678833
52.2727279663086 0.177187442779541
52.8409080505371 0.174338459968567
53.4090919494629 0.166931509971619
53.9772720336914 0.170046210289001
54.5454559326172 0.168868184089661
55.1136360168457 0.168455243110657
56.25 0.169478058815002
56.8181800842285 0.17225456237793
57.3863639831543 0.175962209701538
57.9545440673828 0.168265342712402
58.5227279663086 0.183906197547913
59.0909080505371 0.168133020401001
59.6590919494629 0.167920589447021
60.2272720336914 0.164788007736206
60.7954559326172 0.16645336151123
61.3636360168457 0.159143447875977
61.9318199157715 0.164801716804504
62.5 0.154101371765137
63.0681800842285 0.158918261528015
63.6363639831543 0.154883861541748
64.2045440673828 0.156069278717041
64.7727279663086 0.1503084897995
65.3409118652344 0.150017142295837
65.9090881347656 0.141232371330261
66.4772720336914 0.141753554344177
67.0454559326172 0.139302134513855
67.613639831543 0.13908576965332
68.1818161010742 0.140296220779419
68.75 0.138526201248169
69.3181838989258 0.138564705848694
70.4545440673828 0.140427708625793
71.0227279663086 0.141551971435547
71.5909118652344 0.144190311431885
72.1590881347656 0.142987966537476
72.7272720336914 0.152055740356445
73.2954559326172 0.147291898727417
73.863639831543 0.149588584899902
74.4318161010742 0.151199817657471
75 0.156296968460083
75.5681838989258 0.156225919723511
76.136360168457 0.154628992080688
76.7045440673828 0.163098931312561
77.2727279663086 0.166498422622681
77.8409118652344 0.16835343837738
78.4090881347656 0.171287059783936
78.9772720336914 0.179715037345886
79.5454559326172 0.176913142204285
80.113639831543 0.179518103599548
80.6818161010742 0.173030018806458
81.25 0.190442442893982
81.8181838989258 0.170967578887939
82.386360168457 0.172021269798279
82.9545440673828 0.16669237613678
83.5227279663086 0.165967464447021
84.0909118652344 0.166739344596863
84.6590881347656 0.169349551200867
85.2272720336914 0.169300436973572
85.7954559326172 0.172020673751831
86.363639831543 0.166522622108459
86.9318161010742 0.165292143821716
88.0681838989258 0.16644287109375
88.636360168457 0.159829139709473
89.2045440673828 0.162195086479187
89.7727279663086 0.162630558013916
90.3409118652344 0.165380001068115
90.9090881347656 0.166594743728638
91.4772720336914 0.168251514434814
92.0454559326172 0.170739889144897
92.613639831543 0.169474244117737
93.1818161010742 0.178426861763
93.75 0.180465936660767
94.3181838989258 0.184588313102722
94.886360168457 0.197023987770081
95.4545440673828 0.186113834381104
96.0227279663086 0.199384212493896
96.5909118652344 0.197179198265076
97.1590881347656 0.20146918296814
97.7272720336914 0.209430456161499
98.2954559326172 0.224242091178894
98.863639831543 0.206324577331543
99.4318161010742 0.234100580215454
100 0.209654569625854
100.568183898926 0.222604274749756
101.136360168457 0.203488707542419
101.704544067383 0.227832555770874
102.272727966309 0.201565265655518
102.840911865234 0.196119904518127
103.409088134766 0.188535094261169
103.977272033691 0.190000057220459
104.545455932617 0.173145532608032
105.113639831543 0.1748868227005
105.681816101074 0.165461182594299
106.25 0.169210195541382
106.818183898926 0.150590419769287
107.386360168457 0.141757011413574
107.954544067383 0.138402223587036
108.522727966309 0.132486820220947
109.090911865234 0.109777927398682
109.659088134766 0.104432344436646
110.227272033691 0.0986142158508301
110.795455932617 0.0897443294525146
111.363639831543 0.0863479375839233
111.931816101074 0.0798279047012329
112.5 0.0760073661804199
113.068183898926 0.070124626159668
113.636360168457 0.0697067975997925
114.772727966309 0.0647169351577759
115.340911865234 0.0609117746353149
115.909088134766 0.0575953722000122
116.477272033691 0.0527452230453491
117.045455932617 0.0507628917694092
117.613639831543 0.0502638816833496
118.181816101074 0.0517591238021851
119.318183898926 0.0474084615707397
119.886360168457 0.0488498210906982
121.590911865234 0.0385661125183105
122.159088134766 0.0404698848724365
122.727272033691 0.0373604297637939
123.295455932617 0.0367889404296875
123.863639831543 0.036988377571106
125 0.0314165353775024
125.568183898926 0.0324199199676514
126.136360168457 0.0329980850219727
126.704544067383 0.0328631401062012
127.272727966309 0.0310153961181641
127.840911865234 0.0283336639404297
128.409088134766 0.0284662246704102
129.545455932617 0.0241360664367676
130.113632202148 0.02171790599823
131.25 0.021971583366394
131.818176269531 0.0197259187698364
132.386367797852 0.018323540687561
134.090911865234 0.0162758827209473
135.227279663086 0.0135746002197266
135.795455932617 0.0141005516052246
136.363632202148 0.0111163854598999
137.5 0.00774085521697998
138.068176269531 0.0080101490020752
138.636367797852 0.00603353977203369
139.772720336914 0.00537872314453125
140.340911865234 0.00469601154327393
140.909088134766 0.00338435173034668
141.477279663086 0.00336670875549316
142.045455932617 0.00286364555358887
142.613632202148 0.00280964374542236
143.181823730469 0.00154638290405273
144.886367797852 0.00101137161254883
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.00095367431640625
-140.909088134766 0.00375843048095703
-139.772720336914 0.00571167469024658
-139.204544067383 0.0063323974609375
-138.636367797852 0.00644409656524658
-138.068176269531 0.00829148292541504
-137.5 0.00780820846557617
-136.363632202148 0.0114518404006958
-135.795455932617 0.0144287347793579
-135.227279663086 0.0140178203582764
-134.090911865234 0.0166745185852051
-132.954544067383 0.0176109075546265
-132.386367797852 0.0183342695236206
-131.818176269531 0.0199218988418579
-131.25 0.0219732522964478
-130.681823730469 0.0220526456832886
-130.113632202148 0.0215790271759033
-128.409088134766 0.0284640789031982
-127.840911865234 0.0289781093597412
-127.272727966309 0.0317486524581909
-126.704544067383 0.0328202247619629
-125.568183898926 0.0331002473831177
-125 0.0319594144821167
-124.431816101074 0.0349125862121582
-123.863639831543 0.0367021560668945
-122.727272033691 0.0372629165649414
-122.159088134766 0.0417908430099487
-121.590911865234 0.0381762981414795
-120.454544067383 0.0457538366317749
-119.886360168457 0.0506640672683716
-119.318183898926 0.0480601787567139
-118.181816101074 0.0524437427520752
-117.613639831543 0.0516006946563721
-117.045455932617 0.0523014068603516
-116.477272033691 0.0538653135299683
-114.772727966309 0.0656250715255737
-114.204544067383 0.0677341222763062
-113.636360168457 0.0718592405319214
-113.068183898926 0.0709582567214966
-112.5 0.0783445835113525
-111.931816101074 0.0804141759872437
-111.363639831543 0.08790123462677
-110.795455932617 0.0903891324996948
-110.227272033691 0.101150155067444
-109.659088134766 0.105980277061462
-109.090911865234 0.113224267959595
-108.522727966309 0.12977409362793
-107.954544067383 0.140304327011108
-107.386360168457 0.144295811653137
-106.818183898926 0.153274059295654
-106.25 0.168648958206177
-105.681816101074 0.169546842575073
-105.113639831543 0.174678087234497
-104.545455932617 0.176310181617737
-103.977272033691 0.19035017490387
-103.409088134766 0.18922758102417
-102.840911865234 0.196342706680298
-102.272727966309 0.197787761688232
-101.704544067383 0.223393440246582
-101.136360168457 0.200861692428589
-100.568183898926 0.221581220626831
-100 0.208312034606934
-99.4318161010742 0.229685068130493
-98.863639831543 0.202874302864075
-98.2954559326172 0.223718881607056
-97.7272720336914 0.208576440811157
-97.1590881347656 0.201777458190918
-96.5909118652344 0.196815371513367
-96.0227279663086 0.195457816123962
-95.4545440673828 0.187930583953857
-94.886360168457 0.199504017829895
-94.3181838989258 0.188739061355591
-93.75 0.181999087333679
-93.1818161010742 0.180121302604675
-92.613639831543 0.172245025634766
-92.0454559326172 0.178870439529419
-91.4772720336914 0.171720385551453
-90.9090881347656 0.172741532325745
-89.7727279663086 0.162105083465576
-89.2045440673828 0.163966655731201
-88.636360168457 0.16237211227417
-88.0681838989258 0.166424632072449
-86.363639831543 0.163654208183289
-85.7954559326172 0.171898126602173
-85.2272720336914 0.169625759124756
-84.6590881347656 0.169958591461182
-84.0909118652344 0.163713932037354
-83.5227279663086 0.162321090698242
-82.9545440673828 0.162832379341125
-82.386360168457 0.167654633522034
-81.8181838989258 0.167716264724731
-81.25 0.184540390968323
-80.6818161010742 0.169745206832886
-80.113639831543 0.175801753997803
-79.5454559326172 0.176254153251648
-78.9772720336914 0.178475379943848
-78.4090881347656 0.171921610832214
-77.8409118652344 0.165903091430664
-77.2727279663086 0.165193676948547
-76.7045440673828 0.160886406898499
-76.136360168457 0.155797958374023
-75.5681838989258 0.158509373664856
-75 0.159745573997498
-74.4318161010742 0.154058218002319
-73.863639831543 0.153153777122498
-73.2954559326172 0.151573896408081
-72.7272720336914 0.15707528591156
-72.1590881347656 0.144622802734375
-71.5909118652344 0.147704720497131
-71.0227279663086 0.141915917396545
-70.4545440673828 0.140592813491821
-69.886360168457 0.139855623245239
-69.3181838989258 0.141356468200684
-68.75 0.142004489898682
-67.613639831543 0.145231008529663
-67.0454559326172 0.143978118896484
-66.4772720336914 0.145022630691528
-65.9090881347656 0.142895817756653
-65.3409118652344 0.154064655303955
-64.7727279663086 0.152812004089355
-64.2045440673828 0.156452775001526
-63.6363639831543 0.154920220375061
-63.0681800842285 0.157987236976624
-62.5 0.156548976898193
-61.9318199157715 0.16586172580719
-61.3636360168457 0.163603186607361
-60.7954559326172 0.165446043014526
-60.2272720336914 0.164027333259583
-59.6590919494629 0.166812777519226
-59.0909080505371 0.172205686569214
-58.5227279663086 0.18331253528595
-57.9545440673828 0.171728491783142
-57.3863639831543 0.175251483917236
-56.25 0.170488834381104
-55.6818199157715 0.174063444137573
-55.1136360168457 0.175056457519531
-54.5454559326172 0.172043681144714
-53.9772720336914 0.172652721405029
-53.4090919494629 0.170554637908936
-52.8409080505371 0.18088710308075
-52.2727279663086 0.179991841316223
-51.7045440673828 0.177825927734375
-50.5681800842285 0.176067709922791
-50 0.172074913978577
-49.4318199157715 0.17562460899353
-48.8636360168457 0.176468014717102
-48.2954559326172 0.175046324729919
-47.7272720336914 0.174855947494507
-47.1590919494629 0.180695056915283
-46.5909080505371 0.18024730682373
-46.0227279663086 0.177341938018799
-45.4545440673828 0.179457783699036
-44.8863639831543 0.176665663719177
-44.3181800842285 0.17521870136261
-43.75 0.176591753959656
-43.1818199157715 0.176860451698303
-42.6136360168457 0.178127408027649
-42.0454559326172 0.178442239761353
-41.4772720336914 0.174214720726013
-40.9090919494629 0.179178595542908
-40.3409080505371 0.177448153495789
-39.7727279663086 0.179916858673096
-39.2045440673828 0.179172277450562
-38.6363639831543 0.181156158447266
-38.0681800842285 0.179807424545288
-37.5 0.18646252155304
-36.9318199157715 0.183254837989807
-36.3636360168457 0.205084323883057
-35.7954559326172 0.19607150554657
-35.2272720336914 0.200539469718933
-34.6590919494629 0.199610829353333
-34.0909080505371 0.202928304672241
-33.5227279663086 0.205041170120239
-32.9545440673828 0.207586407661438
-32.3863639831543 0.204430103302002
-31.8181819915771 0.205142140388489
-31.25 0.208417892456055
-30.6818180084229 0.212426900863647
-30.1136360168457 0.222341418266296
-29.5454540252686 0.227641224861145
-28.9772720336914 0.236731767654419
-28.4090900421143 0.235379934310913
-27.8409099578857 0.256545066833496
-27.2727279663086 0.24937641620636
-26.7045459747314 0.256613850593567
-26.1363639831543 0.249019742012024
-25.5681819915771 0.252140760421753
-25 0.258257746696472
-23.8636360168457 0.258918285369873
-23.2954540252686 0.258089423179626
-22.7272720336914 0.260162949562073
-22.1590900421143 0.275237202644348
-21.5909099578857 0.294099092483521
-21.0227279663086 0.28498387336731
-20.4545459747314 0.32239294052124
-19.8863639831543 0.29966926574707
-19.3181819915771 0.297675609588623
-18.75 0.311924934387207
-18.1818180084229 0.306905269622803
-17.6136360168457 0.301385641098022
-17.0454540252686 0.293929934501648
-16.4772720336914 0.291706681251526
-15.9090909957886 0.309510350227356
-15.3409090042114 0.307750940322876
-14.7727270126343 0.315268635749817
-14.2045450210571 0.324495315551758
-13.6363639831543 0.339716553688049
-13.0681819915771 0.347481250762939
-12.5 0.379647254943848
-11.9318180084229 0.390738964080811
-11.3636360168457 0.361616849899292
-10.7954549789429 0.361768841743469
-10.2272729873657 0.368939876556396
-9.65909099578857 0.391640186309814
-8.52272701263428 0.39601993560791
-7.95454549789429 0.409269213676453
-7.38636350631714 0.441070437431335
-6.81818199157715 0.459300637245178
-6.25 0.54535973072052
-5.68181800842285 0.525793313980103
-5.11363649368286 0.488201379776001
-3.97727274894714 0.554641246795654
-3.40909099578857 0.607380270957947
-2.84090900421143 0.629753708839417
-2.27272725105286 0.661113142967224
-1.70454549789429 0.698371410369873
-1.13636362552643 0.757455229759216
-0.568181753158569 0.761155247688293
0 1
0.568181753158569 0.761155247688293
1.13636362552643 0.757455229759216
1.70454549789429 0.698371410369873
2.27272725105286 0.661113142967224
2.84090900421143 0.629753708839417
3.40909099578857 0.607380270957947
3.97727274894714 0.554641246795654
5.11363649368286 0.488201379776001
5.68181800842285 0.525793313980103
6.25 0.54535973072052
6.81818199157715 0.459300637245178
7.38636350631714 0.441070437431335
7.95454549789429 0.409269213676453
8.52272701263428 0.39601993560791
9.65909099578857 0.391640186309814
10.2272729873657 0.368939876556396
10.7954549789429 0.361768841743469
11.3636360168457 0.361616849899292
11.9318180084229 0.390738964080811
12.5 0.379647254943848
13.0681819915771 0.347481250762939
13.6363639831543 0.339716553688049
14.2045450210571 0.324495315551758
14.7727270126343 0.315268635749817
15.3409090042114 0.307750940322876
15.9090909957886 0.309510350227356
16.4772720336914 0.291706681251526
17.0454540252686 0.293929934501648
17.6136360168457 0.301385641098022
18.1818180084229 0.306905269622803
18.75 0.311924934387207
19.3181819915771 0.297675609588623
19.8863639831543 0.29966926574707
20.4545459747314 0.32239294052124
21.0227279663086 0.28498387336731
21.5909099578857 0.294099092483521
22.1590900421143 0.275237202644348
22.7272720336914 0.260162949562073
23.2954540252686 0.258089423179626
23.8636360168457 0.258918285369873
25 0.258257746696472
25.5681819915771 0.252140760421753
26.1363639831543 0.249019742012024
26.7045459747314 0.256613850593567
27.2727279663086 0.24937641620636
27.8409099578857 0.256545066833496
28.4090900421143 0.235379934310913
28.9772720336914 0.236731767654419
29.5454540252686 0.227641224861145
30.1136360168457 0.222341418266296
30.6818180084229 0.212426900863647
31.25 0.208417892456055
31.8181819915771 0.205142140388489
32.3863639831543 0.204430103302002
32.9545440673828 0.207586407661438
33.5227279663086 0.205041170120239
34.0909080505371 0.202928304672241
34.6590919494629 0.199610829353333
35.2272720336914 0.200539469718933
35.7954559326172 0.19607150554657
36.3636360168457 0.205084323883057
36.9318199157715 0.183254837989807
37.5 0.18646252155304
38.0681800842285 0.179807424545288
38.6363639831543 0.181156158447266
39.2045440673828 0.179172277450562
39.7727279663086 0.179916858673096
40.3409080505371 0.177448153495789
40.9090919494629 0.179178595542908
41.4772720336914 0.174214720726013
42.0454559326172 0.178442239761353
42.6136360168457 0.178127408027649
43.1818199157715 0.176860451698303
43.75 0.176591753959656
44.3181800842285 0.17521870136261
44.8863639831543 0.176665663719177
45.4545440673828 0.179457783699036
46.0227279663086 0.177341938018799
46.5909080505371 0.18024730682373
47.1590919494629 0.180695056915283
47.7272720336914 0.174855947494507
48.2954559326172 0.175046324729919
48.8636360168457 0.176468014717102
49.4318199157715 0.17562460899353
50 0.172074913978577
50.5681800842285 0.176067709922791
51.7045440673828 0.177825927734375
52.2727279663086 0.179991841316223
52.8409080505371 0.18088710308075
53.4090919494629 0.170554637908936
53.9772720336914 0.172652721405029
54.5454559326172 0.172043681144714
55.1136360168457 0.175056457519531
55.6818199157715 0.174063444137573
56.25 0.170488834381104
57.3863639831543 0.175251483917236
57.9545440673828 0.171728491783142
58.5227279663086 0.18331253528595
59.0909080505371 0.172205686569214
59.6590919494629 0.166812777519226
60.2272720336914 0.164027333259583
60.7954559326172 0.165446043014526
61.3636360168457 0.163603186607361
61.9318199157715 0.16586172580719
62.5 0.156548976898193
63.0681800842285 0.157987236976624
63.6363639831543 0.154920220375061
64.2045440673828 0.156452775001526
64.7727279663086 0.152812004089355
65.3409118652344 0.154064655303955
65.9090881347656 0.142895817756653
66.4772720336914 0.145022630691528
67.0454559326172 0.143978118896484
67.613639831543 0.145231008529663
68.75 0.142004489898682
69.3181838989258 0.141356468200684
69.886360168457 0.139855623245239
70.4545440673828 0.140592813491821
71.0227279663086 0.141915917396545
71.5909118652344 0.147704720497131
72.1590881347656 0.144622802734375
72.7272720336914 0.15707528591156
73.2954559326172 0.151573896408081
73.863639831543 0.153153777122498
74.4318161010742 0.154058218002319
75 0.159745573997498
75.5681838989258 0.158509373664856
76.136360168457 0.155797958374023
76.7045440673828 0.160886406898499
77.2727279663086 0.165193676948547
77.8409118652344 0.165903091430664
78.4090881347656 0.171921610832214
78.9772720336914 0.178475379943848
79.5454559326172 0.176254153251648
80.113639831543 0.175801753997803
80.6818161010742 0.169745206832886
81.25 0.184540390968323
81.8181838989258 0.167716264724731
82.386360168457 0.167654633522034
82.9545440673828 0.162832379341125
83.5227279663086 0.162321090698242
84.0909118652344 0.163713932037354
84.6590881347656 0.169958591461182
85.2272720336914 0.169625759124756
85.7954559326172 0.171898126602173
86.363639831543 0.163654208183289
88.0681838989258 0.166424632072449
88.636360168457 0.16237211227417
89.2045440673828 0.163966655731201
89.7727279663086 0.162105083465576
90.9090881347656 0.172741532325745
91.4772720336914 0.171720385551453
92.0454559326172 0.178870439529419
92.613639831543 0.172245025634766
93.1818161010742 0.180121302604675
93.75 0.181999087333679
94.3181838989258 0.188739061355591
94.886360168457 0.199504017829895
95.4545440673828 0.187930583953857
96.0227279663086 0.195457816123962
96.5909118652344 0.196815371513367
97.1590881347656 0.201777458190918
97.7272720336914 0.208576440811157
98.2954559326172 0.223718881607056
98.863639831543 0.202874302864075
99.4318161010742 0.229685068130493
100 0.208312034606934
100.568183898926 0.221581220626831
101.136360168457 0.200861692428589
101.704544067383 0.223393440246582
102.272727966309 0.197787761688232
102.840911865234 0.196342706680298
103.409088134766 0.18922758102417
103.977272033691 0.19035017490387
104.545455932617 0.176310181617737
105.113639831543 0.174678087234497
105.681816101074 0.169546842575073
106.25 0.168648958206177
106.818183898926 0.153274059295654
107.386360168457 0.144295811653137
107.954544067383 0.140304327011108
108.522727966309 0.12977409362793
109.090911865234 0.113224267959595
109.659088134766 0.105980277061462
110.227272033691 0.101150155067444
110.795455932617 0.0903891324996948
111.363639831543 0.08790123462677
111.931816101074 0.0804141759872437
112.5 0.0783445835113525
113.068183898926 0.0709582567214966
113.636360168457 0.0718592405319214
114.204544067383 0.0677341222763062
114.772727966309 0.0656250715255737
116.477272033691 0.0538653135299683
117.045455932617 0.0523014068603516
117.613639831543 0.0516006946563721
118.181816101074 0.0524437427520752
119.318183898926 0.0480601787567139
119.886360168457 0.0506640672683716
120.454544067383 0.0457538366317749
121.590911865234 0.0381762981414795
122.159088134766 0.0417908430099487
122.727272033691 0.0372629165649414
123.863639831543 0.0367021560668945
124.431816101074 0.0349125862121582
125 0.0319594144821167
125.568183898926 0.0331002473831177
126.704544067383 0.0328202247619629
127.272727966309 0.0317486524581909
127.840911865234 0.0289781093597412
128.409088134766 0.0284640789031982
128.977279663086 0.0257737636566162
130.113632202148 0.0215790271759033
130.681823730469 0.0220526456832886
131.25 0.0219732522964478
131.818176269531 0.0199218988418579
132.386367797852 0.0183342695236206
133.522720336914 0.016974925994873
134.090911865234 0.0166745185852051
135.227279663086 0.0140178203582764
135.795455932617 0.0144287347793579
136.363632202148 0.0114518404006958
137.5 0.00780820846557617
138.068176269531 0.00829148292541504
138.636367797852 0.00644409656524658
139.204544067383 0.0063323974609375
140.340911865234 0.004905104637146
140.909088134766 0.00375843048095703
141.477279663086 0.00361788272857666
142.045455932617 0.00301909446716309
142.613632202148 0.00286257266998291
143.181823730469 0.00183224678039551
144.318176269531 0.00133395195007324
144.886367797852 0.00095367431640625
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000796079635620117
-143.181823730469 0.00159275531768799
-142.613632202148 0.0026174783706665
-140.909088134766 0.00349879264831543
-139.772720336914 0.0054553747177124
-138.636367797852 0.0062100887298584
-138.068176269531 0.00781965255737305
-137.5 0.00777661800384521
-136.931823730469 0.00921225547790527
-135.795455932617 0.0136381387710571
-135.227279663086 0.0135859251022339
-134.090911865234 0.0170172452926636
-133.522720336914 0.0170118808746338
-132.386367797852 0.0183364152908325
-131.25 0.0220390558242798
-130.113632202148 0.0215954780578613
-129.545455932617 0.0241659879684448
-128.977279663086 0.0254907608032227
-128.409088134766 0.0272988080978394
-127.840911865234 0.0279682874679565
-127.272727966309 0.0311003923416138
-126.704544067383 0.0322831869125366
-126.136360168457 0.0327736139297485
-125.568183898926 0.0324448347091675
-125 0.0309692621231079
-124.431816101074 0.0337347984313965
-123.863639831543 0.0358052253723145
-123.295455932617 0.0358108282089233
-122.727272033691 0.0362435579299927
-122.159088134766 0.0391091108322144
-121.590911865234 0.0372867584228516
-121.022727966309 0.0396373271942139
-120.454544067383 0.0441193580627441
-119.886360168457 0.0474549531936646
-119.318183898926 0.0468004941940308
-118.181816101074 0.0517693758010864
-117.613639831543 0.050706148147583
-117.045455932617 0.050776481628418
-116.477272033691 0.0527189970016479
-115.909088134766 0.0567787885665894
-115.340911865234 0.0598959922790527
-114.772727966309 0.0636751651763916
-114.204544067383 0.0666667222976685
-113.636360168457 0.0710169076919556
-113.068183898926 0.0714528560638428
-112.5 0.0789902210235596
-111.931816101074 0.0821747779846191
-111.363639831543 0.0879830121994019
-110.795455932617 0.0910861492156982
-110.227272033691 0.10233747959137
-109.090911865234 0.113499164581299
-108.522727966309 0.131844878196716
-107.954544067383 0.140408635139465
-107.386360168457 0.145651936531067
-106.818183898926 0.155518054962158
-106.25 0.172135710716248
-105.681816101074 0.172113180160522
-105.113639831543 0.178418636322021
-104.545455932617 0.180144786834717
-103.977272033691 0.194807291030884
-103.409088134766 0.192399263381958
-102.840911865234 0.196008443832397
-102.272727966309 0.202246904373169
-101.704544067383 0.226931095123291
-101.136360168457 0.205886363983154
-100.568183898926 0.221463561058044
-100 0.212521553039551
-99.4318161010742 0.231647968292236
-98.863639831543 0.205621600151062
-98.2954559326172 0.227645397186279
-97.7272720336914 0.211405515670776
-97.1590881347656 0.201005816459656
-96.5909118652344 0.197441458702087
-96.0227279663086 0.198439717292786
-95.4545440673828 0.18874990940094
-94.886360168457 0.198419809341431
-94.3181838989258 0.188048243522644
-93.75 0.180834770202637
-93.1818161010742 0.18091094493866
-92.613639831543 0.172127962112427
-92.0454559326172 0.180478692054749
-91.4772720336914 0.172552704811096
-90.9090881347656 0.17177414894104
-90.3409118652344 0.167738437652588
-89.7727279663086 0.16655433177948
-88.636360168457 0.163190603256226
-88.0681838989258 0.168541550636292
-87.5 0.166919708251953
-86.9318161010742 0.163483381271362
-86.363639831543 0.166050434112549
-85.7954559326172 0.172958135604858
-85.2272720336914 0.168959736824036
-84.6590881347656 0.168349385261536
-84.0909118652344 0.162741184234619
-83.5227279663086 0.162859678268433
-82.9545440673828 0.165942072868347
-82.386360168457 0.167390823364258
-81.8181838989258 0.170557498931885
-81.25 0.184784173965454
-80.6818161010742 0.168927550315857
-80.113639831543 0.17402184009552
-79.5454559326172 0.171449422836304
-78.9772720336914 0.174348592758179
-78.4090881347656 0.166711926460266
-77.8409118652344 0.160989165306091
-77.2727279663086 0.159540414810181
-76.7045440673828 0.158526301383972
-76.136360168457 0.151643395423889
-75 0.155240654945374
-74.4318161010742 0.149429321289062
-73.863639831543 0.147937893867493
-73.2954559326172 0.14477527141571
-72.7272720336914 0.150769591331482
-72.1590881347656 0.141932487487793
-71.5909118652344 0.143016338348389
-71.0227279663086 0.140802025794983
-70.4545440673828 0.140796422958374
-69.886360168457 0.138274550437927
-69.3181838989258 0.139710307121277
-68.75 0.138523101806641
-68.1818161010742 0.142365455627441
-67.0454559326172 0.141802191734314
-66.4772720336914 0.143535852432251
-65.9090881347656 0.141451716423035
-65.3409118652344 0.151663064956665
-64.7727279663086 0.152822613716125
-64.2045440673828 0.156082153320312
-63.6363639831543 0.156111001968384
-63.0681800842285 0.156952500343323
-62.5 0.155645728111267
-61.9318199157715 0.165750026702881
-61.3636360168457 0.162629365921021
-60.7954559326172 0.162901043891907
-60.2272720336914 0.164013862609863
-59.0909080505371 0.170641660690308
-58.5227279663086 0.186416625976562
-57.9545440673828 0.17151665687561
-57.3863639831543 0.178106546401978
-56.8181800842285 0.174201250076294
-56.25 0.172144889831543
-55.6818199157715 0.172558069229126
-53.9772720336914 0.169540286064148
-53.4090919494629 0.170624852180481
-52.8409080505371 0.178717732429504
-52.2727279663086 0.179219484329224
-51.7045440673828 0.177226781845093
-51.1363639831543 0.176612615585327
-50.5681800842285 0.175147891044617
-50 0.171998620033264
-49.4318199157715 0.174035310745239
-48.2954559326172 0.172769546508789
-47.7272720336914 0.1733158826828
-47.1590919494629 0.17609715461731
-46.5909080505371 0.178271532058716
-46.0227279663086 0.175383448600769
-45.4545440673828 0.178466200828552
-44.8863639831543 0.176985383033752
-44.3181800842285 0.172733187675476
-43.75 0.174015402793884
-43.1818199157715 0.173789143562317
-42.0454559326172 0.177217245101929
-41.4772720336914 0.172716975212097
-40.9090919494629 0.175502061843872
-40.3409080505371 0.174907326698303
-39.7727279663086 0.177254676818848
-39.2045440673828 0.177029609680176
-38.6363639831543 0.179938316345215
-38.0681800842285 0.178333044052124
-37.5 0.182184100151062
-36.9318199157715 0.179966330528259
-36.3636360168457 0.198173403739929
-35.7954559326172 0.192334651947021
-35.2272720336914 0.194488286972046
-34.6590919494629 0.197946071624756
-34.0909080505371 0.198662877082825
-33.5227279663086 0.203788161277771
-32.9545440673828 0.204605460166931
-32.3863639831543 0.203046679496765
-31.8181819915771 0.203528165817261
-31.25 0.205597400665283
-30.6818180084229 0.208739995956421
-30.1136360168457 0.218685626983643
-28.9772720336914 0.234119415283203
-28.4090900421143 0.231709837913513
-27.8409099578857 0.252732276916504
-27.2727279663086 0.249252200126648
-26.7045459747314 0.251034617424011
-26.1363639831543 0.244487166404724
-25.5681819915771 0.247302174568176
-25 0.253354787826538
-24.4318180084229 0.252303838729858
-23.8636360168457 0.253289222717285
-23.2954540252686 0.255406856536865
-22.7272720336914 0.258459448814392
-22.1590900421143 0.271691918373108
-21.5909099578857 0.286553382873535
-21.0227279663086 0.278332710266113
-20.4545459747314 0.301724314689636
-19.8863639831543 0.290189743041992
-19.3181819915771 0.283306241035461
-18.75 0.297972917556763
-18.1818180084229 0.29762864112854
-17.6136360168457 0.290091991424561
-17.0454540252686 0.291277408599854
-16.4772720336914 0.293195247650146
-15.9090909957886 0.304051160812378
-15.3409090042114 0.305691480636597
-14.2045450210571 0.316548347473145
-13.6363639831543 0.335336804389954
-13.0681819915771 0.34162974357605
-12.5 0.368073701858521
-11.9318180084229 0.3880615234375
-11.3636360168457 0.357029795646667
-10.7954549789429 0.360390663146973
-10.2272729873657 0.372131705284119
-9.65909099578857 0.385608196258545
-9.09090900421143 0.392593860626221
-8.52272701263428 0.394261598587036
-7.95454549789429 0.409570932388306
-7.38636350631714 0.444092631340027
-6.81818199157715 0.469214677810669
-6.25 0.559629559516907
-5.68181800842285 0.543047904968262
-5.11363649368286 0.505316257476807
-4.54545450210571 0.533948302268982
-3.97727274894714 0.561683893203735
-3.40909099578857 0.608736515045166
-2.84090900421143 0.623497724533081
-2.27272725105286 0.658538341522217
-1.70454549789429 0.702319383621216
-1.13636362552643 0.748238563537598
-0.568181753158569 0.757268190383911
0 1
0.568181753158569 0.757268190383911
1.13636362552643 0.748238563537598
1.70454549789429 0.702319383621216
2.27272725105286 0.658538341522217
2.84090900421143 0.623497724533081
3.40909099578857 0.608736515045166
3.97727274894714 0.561683893203735
4.54545450210571 0.533948302268982
5.11363649368286 0.505316257476807
5.68181800842285 0.543047904968262
6.25 0.559629559516907
6.81818199157715 0.469214677810669
7.38636350631714 0.444092631340027
7.95454549789429 0.409570932388306
8.52272701263428 0.394261598587036
9.09090900421143 0.392593860626221
9.65909099578857 0.385608196258545
10.2272729873657 0.372131705284119
10.7954549789429 0.360390663146973
11.3636360168457 0.357029795646667
11.9318180084229 0.3880615234375
12.5 0.368073701858521
13.0681819915771 0.34162974357605
13.6363639831543 0.335336804389954
14.2045450210571 0.316548347473145
15.3409090042114 0.305691480636597
15.9090909957886 0.304051160812378
16.4772720336914 0.293195247650146
17.0454540252686 0.291277408599854
17.6136360168457 0.290091991424561
18.1818180084229 0.29762864112854
18.75 0.297972917556763
19.3181819915771 0.283306241035461
19.8863639831543 0.290189743041992
20.4545459747314 0.301724314689636
21.0227279663086 0.278332710266113
21.5909099578857 0.286553382873535
22.1590900421143 0.271691918373108
22.7272720336914 0.258459448814392
23.2954540252686 0.255406856536865
23.8636360168457 0.253289222717285
24.4318180084229 0.252303838729858
25 0.253354787826538
25.5681819915771 0.247302174568176
26.1363639831543 0.244487166404724
26.7045459747314 0.251034617424011
27.2727279663086 0.249252200126648
27.8409099578857 0.252732276916504
28.4090900421143 0.231709837913513
28.9772720336914 0.234119415283203
30.1136360168457 0.218685626983643
30.6818180084229 0.208739995956421
31.25 0.205597400665283
31.8181819915771 0.203528165817261
32.3863639831543 0.203046679496765
32.9545440673828 0.204605460166931
33.5227279663086 0.203788161277771
34.0909080505371 0.198662877082825
34.6590919494629 0.197946071624756
35.2272720336914 0.194488286972046
35.7954559326172 0.192334651947021
36.3636360168457 0.198173403739929
36.9318199157715 0.179966330528259
37.5 0.182184100151062
38.0681800842285 0.178333044052124
38.6363639831543 0.179938316345215
39.2045440673828 0.177029609680176
39.7727279663086 0.177254676818848
40.3409080505371 0.174907326698303
40.9090919494629 0.175502061843872
41.4772720336914 0.172716975212097
42.0454559326172 0.177217245101929
43.1818199157715 0.173789143562317
43.75 0.174015402793884
44.3181800842285 0.172733187675476
44.8863639831543 0.176985383033752
45.4545440673828 0.178466200828552
46.0227279663086 0.175383448600769
46.5909080505371 0.178271532058716
47.1590919494629 0.17609715461731
47.7272720336914 0.1733158826828
48.2954559326172 0.172769546508789
49.4318199157715 0.174035310745239
50 0.171998620033264
50.5681800842285 0.175147891044617
51.1363639831543 0.176612615585327
51.7045440673828 0.177226781845093
52.2727279663086 0.179219484329224
52.8409080505371 0.178717732429504
53.4090919494629 0.170624852180481
53.9772720336914 0.169540286064148
54.5454559326172 0.171014547348022
55.6818199157715 0.172558069229126
56.25 0.172144889831543
56.8181800842285 0.174201250076294
57.3863639831543 0.178106546401978
57.9545440673828 0.17151665687561
58.5227279663086 0.186416625976562
59.0909080505371 0.170641660690308
60.2272720336914 0.164013862609863
60.7954559326172 0.162901043891907
61.3636360168457 0.162629365921021
61.9318199157715 0.165750026702881
62.5 0.155645728111267
63.0681800842285 0.156952500343323
63.6363639831543 0.156111001968384
64.2045440673828 0.156082153320312
64.7727279663086 0.152822613716125
65.3409118652344 0.151663064956665
65.9090881347656 0.141451716423035
66.4772720336914 0.143535852432251
67.0454559326172 0.141802191734314
68.1818161010742 0.142365455627441
68.75 0.138523101806641
69.3181838989258 0.139710307121277
69.886360168457 0.138274550437927
70.4545440673828 0.140796422958374
71.0227279663086 0.140802025794983
71.5909118652344 0.143016338348389
72.1590881347656 0.141932487487793
72.7272720336914 0.150769591331482
73.2954559326172 0.14477527141571
73.863639831543 0.147937893867493
74.4318161010742 0.149429321289062
75 0.155240654945374
76.136360168457 0.151643395423889
76.7045440673828 0.158526301383972
77.2727279663086 0.159540414810181
77.8409118652344 0.160989165306091
78.4090881347656 0.166711926460266
78.9772720336914 0.174348592758179
79.5454559326172 0.171449422836304
80.113639831543 0.17402184009552
80.6818161010742 0.168927550315857
81.25 0.184784173965454
81.8181838989258 0.170557498931885
82.386360168457 0.167390823364258
82.9545440673828 0.165942072868347
83.5227279663086 0.162859678268433
84.0909118652344 0.162741184234619
84.6590881347656 0.168349385261536
85.2272720336914 0.168959736824036
85.7954559326172 0.172958135604858
86.363639831543 0.166050434112549
86.9318161010742 0.163483381271362
87.5 0.166919708251953
88.0681838989258 0.168541550636292
88.636360168457 0.163190603256226
89.7727279663086 0.16655433177948
90.3409118652344 0.167738437652588
90.9090881347656 0.17177414894104
91.4772720336914 0.172552704811096
92.0454559326172 0.180478692054749
92.613639831543 0.172127962112427
93.1818161010742 0.18091094493866
93.75 0.180834770202637
94.3181838989258 0.188048243522644
94.886360168457 0.198419809341431
95.4545440673828 0.18874990940094
96.0227279663086 0.198439717292786
96.5909118652344 0.197441458702087
97.1590881347656 0.201005816459656
97.7272720336914 0.211405515670776
98.2954559326172 0.227645397186279
98.863639831543 0.205621600151062
99.4318161010742 0.231647968292236
100 0.212521553039551
100.568183898926 0.221463561058044
101.136360168457 0.205886363983154
101.704544067383 0.226931095123291
102.272727966309 0.202246904373169
102.840911865234 0.196008443832397
103.409088134766 0.192399263381958
103.977272033691 0.194807291030884
104.545455932617 0.180144786834717
105.113639831543 0.178418636322021
105.681816101074 0.172113180160522
106.25 0.172135710716248
106.818183898926 0.155518054962158
107.386360168457 0.145651936531067
107.954544067383 0.140408635139465
108.522727966309 0.131844878196716
109.090911865234 0.113499164581299
110.227272033691 0.10233747959137
110.795455932617 0.0910861492156982
111.363639831543 0.0879830121994019
111.931816101074 0.0821747779846191
112.5 0.0789902210235596
113.068183898926 0.0714528560638428
113.636360168457 0.0710169076919556
114.204544067383 0.0666667222976685
114.772727966309 0.0636751651763916
115.340911865234 0.0598959922790527
115.909088134766 0.0567787885665894
116.477272033691 0.0527189970016479
117.045455932617 0.050776481628418
117.613639831543 0.050706148147583
118.181816101074 0.0517693758010864
119.318183898926 0.0468004941940308
119.886360168457 0.0474549531936646
120.454544067383 0.0441193580627441
121.022727966309 0.0396373271942139
121.590911865234 0.0372867584228516
122.159088134766 0.0391091108322144
122.727272033691 0.0362435579299927
123.295455932617 0.0358108282089233
123.863639831543 0.0358052253723145
124.431816101074 0.0337347984313965
125 0.0309692621231079
125.568183898926 0.0324448347091675
126.136360168457 0.0327736139297485
126.704544067383 0.0322831869125366
127.272727966309 0.0311003923416138
127.840911865234 0.0279682874679565
128.409088134766 0.0272988080978394
128.977279663086 0.0254907608032227
129.545455932617 0.0241659879684448
130.113632202148 0.0215954780578613
131.25 0.0220390558242798
132.386367797852 0.0183364152908325
133.522720336914 0.0170118808746338
134.090911865234 0.0170172452926636
135.227279663086 0.0135859251022339
135.795455932617 0.0136381387710571
136.931823730469 0.00921225547790527
137.5 0.00777661800384521
138.068176269531 0.00781965255737305
138.636367797852 0.0062100887298584
139.772720336914 0.0054553747177124
140.909088134766 0.00349879264831543
142.613632202148 0.0026174783706665
143.181823730469 0.00159275531768799
144.886367797852 0.000796079635620117
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000801801681518555
-143.181823730469 0.00174367427825928
-142.613632202148 0.00278341770172119
-140.909088134766 0.00336062908172607
-139.772720336914 0.00543177127838135
-138.636367797852 0.00586724281311035
-138.068176269531 0.00764560699462891
-137.5 0.007468581199646
-136.363632202148 0.0107074975967407
-135.795455932617 0.0130966901779175
-135.227279663086 0.0131813287734985
-134.659088134766 0.0152131319046021
-134.090911865234 0.0166645050048828
-132.954544067383 0.0169377326965332
-132.386367797852 0.0178327560424805
-131.818176269531 0.0195356607437134
-131.25 0.0217853784561157
-130.113632202148 0.0212944746017456
-129.545455932617 0.0238151550292969
-128.977279663086 0.02476966381073
-128.409088134766 0.0264943838119507
-127.840911865234 0.026970386505127
-127.272727966309 0.0304802656173706
-126.136360168457 0.0317924022674561
-125.568183898926 0.0311659574508667
-125 0.0298832654953003
-124.431816101074 0.0324884653091431
-123.863639831543 0.034173846244812
-123.295455932617 0.03394615650177
-122.159088134766 0.0368881225585938
-121.590911865234 0.0352765321731567
-121.022727966309 0.0382806062698364
-120.454544067383 0.0417623519897461
-119.886360168457 0.0441384315490723
-119.318183898926 0.0436803102493286
-118.75 0.0477651357650757
-118.181816101074 0.049294114112854
-117.045455932617 0.0483362674713135
-116.477272033691 0.0506831407546997
-115.909088134766 0.0552644729614258
-115.340911865234 0.0581345558166504
-114.772727966309 0.0618550777435303
-114.204544067383 0.0650314092636108
-113.636360168457 0.0675933361053467
-113.068183898926 0.0713220834732056
-112.5 0.0783981084823608
-111.931816101074 0.0804381370544434
-111.363639831543 0.0858008861541748
-110.795455932617 0.0887134075164795
-110.227272033691 0.099797248840332
-109.659088134766 0.106829524040222
-109.090911865234 0.11204981803894
-108.522727966309 0.128942966461182
-107.954544067383 0.138043999671936
-107.386360168457 0.14213752746582
-106.818183898926 0.15667200088501
-106.25 0.168330073356628
-105.113639831543 0.174529433250427
-104.545455932617 0.175067186355591
-103.977272033691 0.188848733901978
-103.409088134766 0.18627917766571
-102.840911865234 0.189725399017334
-102.272727966309 0.199557185173035
-101.704544067383 0.220016837120056
-101.136360168457 0.200706481933594
-100.568183898926 0.221372365951538
-100 0.205051183700562
-99.4318161010742 0.225495219230652
-98.863639831543 0.20285439491272
-98.2954559326172 0.222886562347412
-97.7272720336914 0.207548260688782
-97.1590881347656 0.196364402770996
-96.5909118652344 0.193527936935425
-96.0227279663086 0.196020603179932
-95.4545440673828 0.185028672218323
-94.886360168457 0.195817232131958
-93.75 0.179317474365234
-93.1818161010742 0.177958965301514
-92.613639831543 0.169931769371033
-92.0454559326172 0.176629543304443
-91.4772720336914 0.169764637947083
-90.9090881347656 0.170406699180603
-90.3409118652344 0.165064096450806
-89.7727279663086 0.164676308631897
-89.2045440673828 0.163609266281128
-88.636360168457 0.164426803588867
-88.0681838989258 0.171693325042725
-87.5 0.167825818061829
-86.9318161010742 0.16614556312561
-86.363639831543 0.167834877967834
-85.7954559326172 0.171690344810486
-85.2272720336914 0.173398971557617
-84.6590881347656 0.168930768966675
-84.0909118652344 0.164954900741577
-83.5227279663086 0.166690111160278
-82.9545440673828 0.166606187820435
-82.386360168457 0.170764446258545
-81.8181838989258 0.176683783531189
-81.25 0.186774015426636
-80.6818161010742 0.173972845077515
-80.113639831543 0.178866028785706
-79.5454559326172 0.176150441169739
-78.9772720336914 0.177782416343689
-78.4090881347656 0.170902967453003
-77.8409118652344 0.16700005531311
-77.2727279663086 0.162567257881165
-76.7045440673828 0.159862399101257
-76.136360168457 0.155253529548645
-75.5681838989258 0.15726113319397
-75 0.15690553188324
-74.4318161010742 0.154347896575928
-73.863639831543 0.151127576828003
-73.2954559326172 0.148373365402222
-72.7272720336914 0.154835939407349
-72.1590881347656 0.143734812736511
-71.5909118652344 0.146350860595703
-71.0227279663086 0.144588112831116
-70.4545440673828 0.140112161636353
-69.886360168457 0.141260385513306
-69.3181838989258 0.14293372631073
-68.75 0.139836192131042
-68.1818161010742 0.145039558410645
-67.613639831543 0.14293897151947
-67.0454559326172 0.141512513160706
-66.4772720336914 0.143890619277954
-65.9090881347656 0.140992403030396
-65.3409118652344 0.150851368904114
-64.7727279663086 0.152762651443481
-64.2045440673828 0.155730247497559
-63.6363639831543 0.155093550682068
-63.0681800842285 0.157339930534363
-62.5 0.156407356262207
-61.9318199157715 0.165691614151001
-61.3636360168457 0.162925004959106
-60.7954559326172 0.163290619850159
-60.2272720336914 0.16516375541687
-59.0909080505371 0.167714834213257
-58.5227279663086 0.185221195220947
-57.9545440673828 0.170701026916504
-57.3863639831543 0.177645564079285
-56.8181800842285 0.173087596893311
-56.25 0.172956109046936
-55.1136360168457 0.173854231834412
-54.5454559326172 0.173011779785156
-53.9772720336914 0.175834655761719
-53.4090919494629 0.172568678855896
-52.8409080505371 0.181021332740784
-52.2727279663086 0.181667923927307
-51.7045440673828 0.18166971206665
-50.5681800842285 0.178248047828674
-50 0.175606608390808
-49.4318199157715 0.177550911903381
-48.8636360168457 0.177458882331848
-48.2954559326172 0.178113222122192
-47.1590919494629 0.177942514419556
-46.5909080505371 0.180103778839111
-46.0227279663086 0.179430246353149
-45.4545440673828 0.182391881942749
-44.8863639831543 0.178736686706543
-44.3181800842285 0.173958539962769
-43.75 0.175848007202148
-42.6136360168457 0.175491571426392
-42.0454559326172 0.176391839981079
-41.4772720336914 0.172280550003052
-40.9090919494629 0.173440933227539
-40.3409080505371 0.175881266593933
-39.7727279663086 0.175788044929504
-39.2045440673828 0.174643874168396
-38.6363639831543 0.174358010292053
-38.0681800842285 0.175918221473694
-37.5 0.181923866271973
-36.9318199157715 0.179813861846924
-36.3636360168457 0.19841456413269
-35.7954559326172 0.192552804946899
-35.2272720336914 0.192714810371399
-34.6590919494629 0.197621583938599
-33.5227279663086 0.203622102737427
-32.9545440673828 0.204020738601685
-32.3863639831543 0.200705647468567
-31.8181819915771 0.201607823371887
-31.25 0.204916715621948
-30.6818180084229 0.207268714904785
-30.1136360168457 0.217436552047729
-29.5454540252686 0.223699927330017
-28.9772720336914 0.231498837471008
-28.4090900421143 0.234076976776123
-27.8409099578857 0.255380272865295
-27.2727279663086 0.249588012695312
-26.7045459747314 0.254427194595337
-26.1363639831543 0.246210813522339
-25.5681819915771 0.252689599990845
-25 0.26056444644928
-24.4318180084229 0.257849216461182
-23.8636360168457 0.257988095283508
-23.2954540252686 0.254701852798462
-22.7272720336914 0.258302688598633
-22.1590900421143 0.273916721343994
-21.5909099578857 0.284520864486694
-21.0227279663086 0.278938889503479
-20.4545459747314 0.295260787010193
-19.8863639831543 0.279801249504089
-19.3181819915771 0.285114407539368
-18.75 0.300614595413208
-18.1818180084229 0.298861503601074
-17.6136360168457 0.289886713027954
-17.0454540252686 0.290777921676636
-16.4772720336914 0.293755412101746
-15.9090909957886 0.308494806289673
-15.3409090042114 0.307109832763672
-14.7727270126343 0.312324285507202
-14.2045450210571 0.319965958595276
-13.6363639831543 0.335562348365784
-13.0681819915771 0.350482821464539
-12.5 0.38690447807312
-11.9318180084229 0.395860552787781
-11.3636360168457 0.367846131324768
-10.7954549789429 0.366430759429932
-10.2272729873657 0.378880977630615
-9.65909099578857 0.392871499061584
-9.09090900421143 0.393285274505615
-8.52272701263428 0.398759126663208
-7.95454549789429 0.409544825553894
-7.38636350631714 0.447023272514343
-6.81818199157715 0.470746278762817
-6.25 0.566040277481079
-5.68181800842285 0.545819759368896
-5.11363649368286 0.49719250202179
-4.54545450210571 0.533744096755981
-3.97727274894714 0.561621427536011
-3.40909099578857 0.612191557884216
-2.84090900421143 0.630447268486023
-2.27272725105286 0.658539533615112
-1.70454549789429 0.697502255439758
-1.13636362552643 0.75193464756012
-0.568181753158569 0.763042569160461
0 1
0.568181753158569 0.763042569160461
1.13636362552643 0.75193464756012
1.70454549789429 0.697502255439758
2.27272725105286 0.658539533615112
2.84090900421143 0.630447268486023
3.40909099578857 0.612191557884216
3.97727274894714 0.561621427536011
4.54545450210571 0.533744096755981
5.11363649368286 0.49719250202179
5.68181800842285 0.545819759368896
6.25 0.566040277481079
6.81818199157715 0.470746278762817
7.38636350631714 0.447023272514343
7.95454549789429 0.409544825553894
8.52272701263428 0.398759126663208
9.09090900421143 0.393285274505615
9.65909099578857 0.392871499061584
10.2272729873657 0.378880977630615
10.7954549789429 0.366430759429932
11.3636360168457 0.367846131324768
11.9318180084229 0.395860552787781
12.5 0.38690447807312
13.0681819915771 0.350482821464539
13.6363639831543 0.335562348365784
14.2045450210571 0.319965958595276
14.7727270126343 0.312324285507202
15.3409090042114 0.307109832763672
15.9090909957886 0.308494806289673
16.4772720336914 0.293755412101746
17.0454540252686 0.290777921676636
17.6136360168457 0.289886713027954
18.1818180084229 0.298861503601074
18.75 0.300614595413208
19.3181819915771 0.285114407539368
19.8863639831543 0.279801249504089
20.4545459747314 0.295260787010193
21.0227279663086 0.278938889503479
21.5909099578857 0.284520864486694
22.1590900421143 0.273916721343994
22.7272720336914 0.258302688598633
23.2954540252686 0.254701852798462
23.8636360168457 0.257988095283508
24.4318180084229 0.257849216461182
25 0.26056444644928
25.5681819915771 0.252689599990845
26.1363639831543 0.246210813522339
26.7045459747314 0.254427194595337
27.2727279663086 0.249588012695312
27.8409099578857 0.255380272865295
28.4090900421143 0.234076976776123
28.9772720336914 0.231498837471008
29.5454540252686 0.223699927330017
30.1136360168457 0.217436552047729
30.6818180084229 0.207268714904785
31.25 0.204916715621948
31.8181819915771 0.201607823371887
32.3863639831543 0.200705647468567
32.9545440673828 0.204020738601685
33.5227279663086 0.203622102737427
34.6590919494629 0.197621583938599
35.2272720336914 0.192714810371399
35.7954559326172 0.192552804946899
36.3636360168457 0.19841456413269
36.9318199157715 0.179813861846924
37.5 0.181923866271973
38.0681800842285 0.175918221473694
38.6363639831543 0.174358010292053
39.2045440673828 0.174643874168396
39.7727279663086 0.175788044929504
40.3409080505371 0.175881266593933
40.9090919494629 0.173440933227539
41.4772720336914 0.172280550003052
42.0454559326172 0.176391839981079
42.6136360168457 0.175491571426392
43.75 0.175848007202148
44.3181800842285 0.173958539962769
44.8863639831543 0.178736686706543
45.4545440673828 0.182391881942749
46.0227279663086 0.179430246353149
46.5909080505371 0.180103778839111
47.1590919494629 0.177942514419556
48.2954559326172 0.178113222122192
48.8636360168457 0.177458882331848
49.4318199157715 0.177550911903381
50 0.175606608390808
50.5681800842285 0.178248047828674
51.7045440673828 0.18166971206665
52.2727279663086 0.181667923927307
52.8409080505371 0.181021332740784
53.4090919494629 0.172568678855896
53.9772720336914 0.175834655761719
54.5454559326172 0.173011779785156
55.1136360168457 0.173854231834412
56.8181800842285 0.173087596893311
57.3863639831543 0.177645564079285
57.9545440673828 0.170701026916504
58.5227279663086 0.185221195220947
59.0909080505371 0.167714834213257
60.2272720336914 0.16516375541687
60.7954559326172 0.163290619850159
61.3636360168457 0.162925004959106
61.9318199157715 0.165691614151001
62.5 0.156407356262207
63.0681800842285 0.157339930534363
63.6363639831543 0.155093550682068
64.2045440673828 0.155730247497559
64.7727279663086 0.152762651443481
65.3409118652344 0.150851368904114
65.9090881347656 0.140992403030396
66.4772720336914 0.143890619277954
67.0454559326172 0.141512513160706
67.613639831543 0.14293897151947
68.1818161010742 0.145039558410645
68.75 0.139836192131042
69.3181838989258 0.14293372631073
69.886360168457 0.141260385513306
70.4545440673828 0.140112161636353
71.0227279663086 0.144588112831116
71.5909118652344 0.146350860595703
72.1590881347656 0.143734812736511
72.7272720336914 0.154835939407349
73.2954559326172 0.148373365402222
73.863639831543 0.151127576828003
74.4318161010742 0.154347896575928
75 0.15690553188324
75.5681838989258 0.15726113319397
76.136360168457 0.155253529548645
76.7045440673828 0.159862399101257
77.2727279663086 0.162567257881165
77.8409118652344 0.16700005531311
78.4090881347656 0.170902967453003
78.9772720336914 0.177782416343689
79.5454559326172 0.176150441169739
80.113639831543 0.178866028785706
80.6818161010742 0.173972845077515
81.25 0.186774015426636
81.8181838989258 0.176683783531189
82.386360168457 0.170764446258545
82.9545440673828 0.166606187820435
83.5227279663086 0.166690111160278
84.0909118652344 0.164954900741577
84.6590881347656 0.168930768966675
85.2272720336914 0.173398971557617
85.7954559326172 0.171690344810486
86.363639831543 0.167834877967834
86.9318161010742 0.16614556312561
87.5 0.167825818061829
88.0681838989258 0.171693325042725
88.636360168457 0.164426803588867
89.2045440673828 0.163609266281128
89.7727279663086 0.164676308631897
90.3409118652344 0.165064096450806
90.9090881347656 0.170406699180603
91.4772720336914 0.169764637947083
92.0454559326172 0.176629543304443
92.613639831543 0.169931769371033
93.1818161010742 0.177958965301514
93.75 0.179317474365234
94.886360168457 0.195817232131958
95.4545440673828 0.185028672218323
96.0227279663086 0.196020603179932
96.5909118652344 0.193527936935425
97.1590881347656 0.196364402770996
97.7272720336914 0.207548260688782
98.2954559326172 0.222886562347412
98.863639831543 0.20285439491272
99.4318161010742 0.225495219230652
100 0.205051183700562
100.568183898926 0.221372365951538
101.136360168457 0.200706481933594
101.704544067383 0.220016837120056
102.272727966309 0.199557185173035
102.840911865234 0.189725399017334
103.409088134766 0.18627917766571
103.977272033691 0.188848733901978
104.545455932617 0.175067186355591
105.113639831543 0.174529433250427
106.25 0.168330073356628
106.818183898926 0.15667200088501
107.386360168457 0.14213752746582
107.954544067383 0.138043999671936
108.522727966309 0.128942966461182
109.090911865234 0.11204981803894
109.659088134766 0.106829524040222
110.227272033691 0.099797248840332
110.795455932617 0.0887134075164795
111.363639831543 0.0858008861541748
111.931816101074 0.0804381370544434
112.5 0.0783981084823608
113.068183898926 0.0713220834732056
113.636360168457 0.0675933361053467
114.204544067383 0.0650314092636108
114.772727966309 0.0618550777435303
115.340911865234 0.0581345558166504
115.909088134766 0.0552644729614258
116.477272033691 0.0506831407546997
117.045455932617 0.0483362674713135
118.181816101074 0.049294114112854
118.75 0.0477651357650757
119.318183898926 0.0436803102493286
119.886360168457 0.0441384315490723
120.454544067383 0.0417623519897461
121.022727966309 0.0382806062698364
121.590911865234 0.0352765321731567
122.159088134766 0.0368881225585938
123.295455932617 0.03394615650177
123.863639831543 0.034173846244812
124.431816101074 0.0324884653091431
125 0.0298832654953003
125.568183898926 0.0311659574508667
126.136360168457 0.0317924022674561
127.272727966309 0.0304802656173706
127.840911865234 0.026970386505127
128.409088134766 0.0264943838119507
128.977279663086 0.02476966381073
129.545455932617 0.0238151550292969
130.113632202148 0.0212944746017456
131.25 0.0217853784561157
131.818176269531 0.0195356607437134
132.386367797852 0.0178327560424805
132.954544067383 0.0169377326965332
134.090911865234 0.0166645050048828
134.659088134766 0.0152131319046021
135.227279663086 0.0131813287734985
135.795455932617 0.0130966901779175
136.363632202148 0.0107074975967407
137.5 0.007468581199646
138.068176269531 0.00764560699462891
138.636367797852 0.00586724281311035
139.772720336914 0.00543177127838135
140.909088134766 0.00336062908172607
142.613632202148 0.00278341770172119
143.181823730469 0.00174367427825928
144.318176269531 0.00102102756500244
144.886367797852 0.000801801681518555
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000701308250427246
-143.181823730469 0.0014798641204834
-142.613632202148 0.00276601314544678
-140.909088134766 0.00336825847625732
-140.340911865234 0.0046684741973877
-139.772720336914 0.00548744201660156
-139.204544067383 0.00564241409301758
-138.636367797852 0.0062568187713623
-138.068176269531 0.00775086879730225
-137.5 0.00768470764160156
-136.363632202148 0.0111387968063354
-135.795455932617 0.0138611793518066
-135.227279663086 0.013847827911377
-134.659088134766 0.015916109085083
-134.090911865234 0.0187124013900757
-133.522720336914 0.0187923908233643
-132.954544067383 0.0182923078536987
-132.386367797852 0.0191082954406738
-131.25 0.0238726139068604
-130.681823730469 0.0229010581970215
-130.113632202148 0.0232886075973511
-129.545455932617 0.0261224508285522
-128.977279663086 0.0268642902374268
-128.409088134766 0.0292106866836548
-127.840911865234 0.0300047397613525
-127.272727966309 0.0338199138641357
-126.704544067383 0.0351935625076294
-125.568183898926 0.0359878540039062
-125 0.0337425470352173
-124.431816101074 0.0357835292816162
-123.863639831543 0.037148118019104
-123.295455932617 0.0378104448318481
-122.727272033691 0.0395317077636719
-122.159088134766 0.0404870510101318
-121.590911865234 0.0389511585235596
-121.022727966309 0.0424116849899292
-120.454544067383 0.0453441143035889
-119.886360168457 0.0477117300033569
-119.318183898926 0.0475960969924927
-118.75 0.0521793365478516
-118.181816101074 0.0538222789764404
-117.613639831543 0.0518389940261841
-117.045455932617 0.0510568618774414
-116.477272033691 0.0544538497924805
-115.909088134766 0.0593397617340088
-115.340911865234 0.0606743097305298
-114.204544067383 0.0671143531799316
-113.636360168457 0.0706684589385986
-113.068183898926 0.0737212896347046
-112.5 0.0821100473403931
-111.931816101074 0.083191990852356
-111.363639831543 0.0863406658172607
-110.795455932617 0.0900754928588867
-110.227272033691 0.102219343185425
-109.659088134766 0.108500003814697
-109.090911865234 0.112794399261475
-108.522727966309 0.130670309066772
-107.954544067383 0.140271544456482
-107.386360168457 0.144919872283936
-106.818183898926 0.157273888587952
-106.25 0.174884676933289
-105.681816101074 0.17421281337738
-105.113639831543 0.177887082099915
-104.545455932617 0.180855989456177
-103.977272033691 0.194561839103699
-103.409088134766 0.188875079154968
-102.840911865234 0.192086577415466
-102.272727966309 0.20491099357605
-101.704544067383 0.220934748649597
-101.136360168457 0.207051753997803
-100.568183898926 0.227411866188049
-100 0.211642980575562
-99.4318161010742 0.227614521980286
-98.863639831543 0.206123113632202
-98.2954559326172 0.223112463951111
-97.1590881347656 0.197043776512146
-96.5909118652344 0.189519882202148
-96.0227279663086 0.192245006561279
-95.4545440673828 0.184030890464783
-94.886360168457 0.195353031158447
-94.3181838989258 0.186958789825439
-93.75 0.181845784187317
-93.1818161010742 0.179133892059326
-92.613639831543 0.170644402503967
-92.0454559326172 0.175403833389282
-91.4772720336914 0.169866561889648
-90.9090881347656 0.169619798660278
-90.3409118652344 0.161515474319458
-89.7727279663086 0.159509062767029
-89.2045440673828 0.164101243019104
-88.636360168457 0.164514183998108
-88.0681838989258 0.171135187149048
-87.5 0.169629216194153
-86.9318161010742 0.163409352302551
-86.363639831543 0.164012670516968
-85.7954559326172 0.169179320335388
-85.2272720336914 0.165012240409851
-84.6590881347656 0.162547826766968
-84.0909118652344 0.156039953231812
-83.5227279663086 0.155242681503296
-82.9545440673828 0.16284441947937
-82.386360168457 0.165856599807739
-81.8181838989258 0.167835116386414
-81.25 0.180557012557983
-80.6818161010742 0.164865612983704
-80.113639831543 0.172878384590149
-79.5454559326172 0.169548273086548
-78.9772720336914 0.168286681175232
-78.4090881347656 0.163681268692017
-77.8409118652344 0.156708478927612
-77.2727279663086 0.15418541431427
-76.7045440673828 0.157449007034302
-76.136360168457 0.151719927787781
-75.5681838989258 0.153133869171143
-75 0.1531982421875
-73.863639831543 0.145612835884094
-73.2954559326172 0.147709965705872
-72.7272720336914 0.151612758636475
-72.1590881347656 0.144303441047668
-71.5909118652344 0.144834041595459
-71.0227279663086 0.141538143157959
-70.4545440673828 0.140020847320557
-69.886360168457 0.137904405593872
-69.3181838989258 0.141607522964478
-68.75 0.138188481330872
-68.1818161010742 0.142843246459961
-67.613639831543 0.144047975540161
-67.0454559326172 0.141444325447083
-66.4772720336914 0.143324375152588
-65.9090881347656 0.14278769493103
-65.3409118652344 0.148837327957153
-64.7727279663086 0.150211572647095
-64.2045440673828 0.15509569644928
-63.6363639831543 0.153028011322021
-63.0681800842285 0.154983282089233
-62.5 0.153405427932739
-61.9318199157715 0.162943124771118
-61.3636360168457 0.161005258560181
-60.7954559326172 0.161912679672241
-60.2272720336914 0.161847114562988
-59.6590919494629 0.166216611862183
-59.0909080505371 0.168717622756958
-58.5227279663086 0.182941079139709
-57.9545440673828 0.173934817314148
-57.3863639831543 0.179091811180115
-56.8181800842285 0.174605250358582
-56.25 0.171724319458008
-55.6818199157715 0.171471834182739
-55.1136360168457 0.172986745834351
-54.5454559326172 0.171226382255554
-53.9772720336914 0.172797799110413
-53.4090919494629 0.169882416725159
-52.8409080505371 0.176819562911987
-52.2727279663086 0.178162217140198
-51.7045440673828 0.180388927459717
-51.1363639831543 0.177043437957764
-50.5681800842285 0.178784370422363
-50 0.174005508422852
-49.4318199157715 0.175787329673767
-48.8636360168457 0.176326394081116
-48.2954559326172 0.172717809677124
-47.7272720336914 0.177298069000244
-47.1590919494629 0.177057862281799
-46.5909080505371 0.177931904792786
-46.0227279663086 0.176167607307434
-45.4545440673828 0.177992701530457
-44.8863639831543 0.172516345977783
-44.3181800842285 0.171684265136719
-43.75 0.172519564628601
-43.1818199157715 0.174675583839417
-42.6136360168457 0.173542261123657
-42.0454559326172 0.174680948257446
-41.4772720336914 0.171421051025391
-40.9090919494629 0.171608805656433
-40.3409080505371 0.174719095230103
-39.7727279663086 0.173396706581116
-38.6363639831543 0.173251628875732
-37.5 0.180261611938477
-36.9318199157715 0.181261658668518
-36.3636360168457 0.196686744689941
-35.7954559326172 0.191108465194702
-35.2272720336914 0.194758415222168
-34.6590919494629 0.195743083953857
-34.0909080505371 0.2013099193573
-33.5227279663086 0.2060866355896
-32.9545440673828 0.202213883399963
-31.25 0.208070039749146
-30.6818180084229 0.212272882461548
-30.1136360168457 0.220535159111023
-29.5454540252686 0.227113127708435
-28.9772720336914 0.236713767051697
-28.4090900421143 0.23698103427887
-27.8409099578857 0.264541625976562
-27.2727279663086 0.25973641872406
-26.7045459747314 0.2534019947052
-26.1363639831543 0.253888249397278
-25.5681819915771 0.2552809715271
-25 0.26148784160614
-24.4318180084229 0.255711555480957
-23.8636360168457 0.252009987831116
-23.2954540252686 0.252754211425781
-22.7272720336914 0.256499409675598
-22.1590900421143 0.273383617401123
-21.5909099578857 0.292616128921509
-21.0227279663086 0.287030458450317
-20.4545459747314 0.301910161972046
-19.8863639831543 0.291422367095947
-19.3181819915771 0.292813420295715
-18.75 0.301735877990723
-18.1818180084229 0.301032543182373
-17.6136360168457 0.286891341209412
-17.0454540252686 0.283906698226929
-16.4772720336914 0.287465453147888
-15.9090909957886 0.300132155418396
-15.3409090042114 0.300963401794434
-14.7727270126343 0.30891215801239
-14.2045450210571 0.315845727920532
-13.6363639831543 0.336646318435669
-13.0681819915771 0.345497846603394
-12.5 0.375093340873718
-11.9318180084229 0.385145664215088
-11.3636360168457 0.353726029396057
-10.7954549789429 0.358523368835449
-10.2272729873657 0.372404813766479
-9.65909099578857 0.384982705116272
-8.52272701263428 0.39309287071228
-7.95454549789429 0.413589358329773
-7.38636350631714 0.452105045318604
-6.81818199157715 0.472494840621948
-6.25 0.565845847129822
-5.68181800842285 0.539338707923889
-5.11363649368286 0.49040687084198
-4.54545450210571 0.532241940498352
-3.97727274894714 0.550061583518982
-3.40909099578857 0.603305578231812
-2.84090900421143 0.623125553131104
-2.27272725105286 0.649003624916077
-1.70454549789429 0.701311707496643
-1.13636362552643 0.74873411655426
-0.568181753158569 0.766790151596069
0 1
0.568181753158569 0.766790151596069
1.13636362552643 0.74873411655426
1.70454549789429 0.701311707496643
2.27272725105286 0.649003624916077
2.84090900421143 0.623125553131104
3.40909099578857 0.603305578231812
3.97727274894714 0.550061583518982
4.54545450210571 0.532241940498352
5.11363649368286 0.49040687084198
5.68181800842285 0.539338707923889
6.25 0.565845847129822
6.81818199157715 0.472494840621948
7.38636350631714 0.452105045318604
7.95454549789429 0.413589358329773
8.52272701263428 0.39309287071228
9.65909099578857 0.384982705116272
10.2272729873657 0.372404813766479
10.7954549789429 0.358523368835449
11.3636360168457 0.353726029396057
11.9318180084229 0.385145664215088
12.5 0.375093340873718
13.0681819915771 0.345497846603394
13.6363639831543 0.336646318435669
14.2045450210571 0.315845727920532
14.7727270126343 0.30891215801239
15.3409090042114 0.300963401794434
15.9090909957886 0.300132155418396
16.4772720336914 0.287465453147888
17.0454540252686 0.283906698226929
17.6136360168457 0.286891341209412
18.1818180084229 0.301032543182373
18.75 0.301735877990723
19.3181819915771 0.292813420295715
19.8863639831543 0.291422367095947
20.4545459747314 0.301910161972046
21.0227279663086 0.287030458450317
21.5909099578857 0.292616128921509
22.1590900421143 0.273383617401123
22.7272720336914 0.256499409675598
23.2954540252686 0.252754211425781
23.8636360168457 0.252009987831116
24.4318180084229 0.255711555480957
25 0.26148784160614
25.5681819915771 0.2552809715271
26.1363639831543 0.253888249397278
26.7045459747314 0.2534019947052
27.2727279663086 0.25973641872406
27.8409099578857 0.264541625976562
28.4090900421143 0.23698103427887
28.9772720336914 0.236713767051697
29.5454540252686 0.227113127708435
30.1136360168457 0.220535159111023
30.6818180084229 0.212272882461548
31.25 0.208070039749146
32.9545440673828 0.202213883399963
33.5227279663086 0.2060866355896
34.0909080505371 0.2013099193573
34.6590919494629 0.195743083953857
35.2272720336914 0.194758415222168
35.7954559326172 0.191108465194702
36.3636360168457 0.196686744689941
36.9318199157715 0.181261658668518
37.5 0.180261611938477
38.6363639831543 0.173251628875732
39.7727279663086 0.173396706581116
40.3409080505371 0.174719095230103
40.9090919494629 0.171608805656433
41.4772720336914 0.171421051025391
42.0454559326172 0.174680948257446
42.6136360168457 0.173542261123657
43.1818199157715 0.174675583839417
43.75 0.172519564628601
44.3181800842285 0.171684265136719
44.8863639831543 0.172516345977783
45.4545440673828 0.177992701530457
46.0227279663086 0.176167607307434
46.5909080505371 0.177931904792786
47.1590919494629 0.177057862281799
47.7272720336914 0.177298069000244
48.2954559326172 0.172717809677124
48.8636360168457 0.176326394081116
49.4318199157715 0.175787329673767
50 0.174005508422852
50.5681800842285 0.178784370422363
51.1363639831543 0.177043437957764
51.7045440673828 0.180388927459717
52.2727279663086 0.178162217140198
52.8409080505371 0.176819562911987
53.4090919494629 0.169882416725159
53.9772720336914 0.172797799110413
54.5454559326172 0.171226382255554
55.1136360168457 0.172986745834351
55.6818199157715 0.171471834182739
56.25 0.171724319458008
56.8181800842285 0.174605250358582
57.3863639831543 0.179091811180115
57.9545440673828 0.173934817314148
58.5227279663086 0.182941079139709
59.0909080505371 0.168717622756958
59.6590919494629 0.166216611862183
60.2272720336914 0.161847114562988
60.7954559326172 0.161912679672241
61.3636360168457 0.161005258560181
61.9318199157715 0.162943124771118
62.5 0.153405427932739
63.0681800842285 0.154983282089233
63.6363639831543 0.153028011322021
64.2045440673828 0.15509569644928
64.7727279663086 0.150211572647095
65.3409118652344 0.148837327957153
65.9090881347656 0.14278769493103
66.4772720336914 0.143324375152588
67.0454559326172 0.141444325447083
67.613639831543 0.144047975540161
68.1818161010742 0.142843246459961
68.75 0.138188481330872
69.3181838989258 0.141607522964478
69.886360168457 0.137904405593872
70.4545440673828 0.140020847320557
71.0227279663086 0.141538143157959
71.5909118652344 0.144834041595459
72.1590881347656 0.144303441047668
72.7272720336914 0.151612758636475
73.2954559326172 0.147709965705872
73.863639831543 0.145612835884094
75 0.1531982421875
75.5681838989258 0.153133869171143
76.136360168457 0.151719927787781
76.7045440673828 0.157449007034302
77.2727279663086 0.15418541431427
77.8409118652344 0.156708478927612
78.4090881347656 0.163681268692017
78.9772720336914 0.168286681175232
79.5454559326172 0.169548273086548
80.113639831543 0.172878384590149
80.6818161010742 0.164865612983704
81.25 0.180557012557983
81.8181838989258 0.167835116386414
82.386360168457 0.165856599807739
82.9545440673828 0.16284441947937
83.5227279663086 0.155242681503296
84.0909118652344 0.156039953231812
84.6590881347656 0.162547826766968
85.2272720336914 0.165012240409851
85.7954559326172 0.169179320335388
86.363639831543 0.164012670516968
86.9318161010742 0.163409352302551
87.5 0.169629216194153
88.0681838989258 0.171135187149048
88.636360168457 0.164514183998108
89.2045440673828 0.164101243019104
89.7727279663086 0.159509062767029
90.3409118652344 0.161515474319458
90.9090881347656 0.169619798660278
91.4772720336914 0.169866561889648
92.0454559326172 0.175403833389282
92.613639831543 0.170644402503967
93.1818161010742 0.179133892059326
93.75 0.181845784187317
94.3181838989258 0.186958789825439
94.886360168457 0.195353031158447
95.4545440673828 0.184030890464783
96.0227279663086 0.192245006561279
96.5909118652344 0.189519882202148
97.1590881347656 0.197043776512146
98.2954559326172 0.223112463951111
98.863639831543 0.206123113632202
99.4318161010742 0.227614521980286
100 0.211642980575562
100.568183898926 0.227411866188049
101.136360168457 0.207051753997803
101.704544067383 0.220934748649597
102.272727966309 0.20491099357605
102.840911865234 0.192086577415466
103.409088134766 0.188875079154968
103.977272033691 0.194561839103699
104.545455932617 0.180855989456177
105.113639831543 0.177887082099915
105.681816101074 0.17421281337738
106.25 0.174884676933289
106.818183898926 0.157273888587952
107.386360168457 0.144919872283936
107.954544067383 0.140271544456482
108.522727966309 0.130670309066772
109.090911865234 0.112794399261475
109.659088134766 0.108500003814697
110.227272033691 0.102219343185425
110.795455932617 0.0900754928588867
111.363639831543 0.0863406658172607
111.931816101074 0.083191990852356
112.5 0.0821100473403931
113.068183898926 0.0737212896347046
113.636360168457 0.0706684589385986
114.772727966309 0.0638025999069214
115.340911865234 0.0606743097305298
115.909088134766 0.0593397617340088
116.477272033691 0.0544538497924805
117.045455932617 0.0510568618774414
117.613639831543 0.0518389940261841
118.181816101074 0.0538222789764404
118.75 0.0521793365478516
119.318183898926 0.0475960969924927
119.886360168457 0.0477117300033569
120.454544067383 0.0453441143035889
121.022727966309 0.0424116849899292
121.590911865234 0.0389511585235596
122.159088134766 0.0404870510101318
122.727272033691 0.0395317077636719
123.295455932617 0.0378104448318481
123.863639831543 0.037148118019104
124.431816101074 0.0357835292816162
125 0.0337425470352173
125.568183898926 0.0359878540039062
126.704544067383 0.0351935625076294
127.272727966309 0.0338199138641357
127.840911865234 0.0300047397613525
128.409088134766 0.0292106866836548
128.977279663086 0.0268642902374268
129.545455932617 0.0261224508285522
130.113632202148 0.0232886075973511
130.681823730469 0.0229010581970215
131.25 0.0238726139068604
132.386367797852 0.0191082954406738
132.954544067383 0.0182923078536987
133.522720336914 0.0187923908233643
134.090911865234 0.0187124013900757
134.659088134766 0.015916109085083
135.227279663086 0.013847827911377
135.795455932617 0.0138611793518066
136.363632202148 0.0111387968063354
137.5 0.00768470764160156
138.068176269531 0.00775086879730225
138.636367797852 0.0062568187713623
139.204544067383 0.00564241409301758
139.772720336914 0.00548744201660156
140.340911865234 0.0046684741973877
140.909088134766 0.00336825847625732
142.613632202148 0.00276601314544678
143.181823730469 0.0014798641204834
144.886367797852 0.000701308250427246
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000601768493652344
-143.181823730469 0.00148415565490723
-142.613632202148 0.00242650508880615
-140.909088134766 0.00315678119659424
-139.772720336914 0.00524473190307617
-138.636367797852 0.00578713417053223
-138.068176269531 0.0071711540222168
-137.5 0.00732326507568359
-136.931823730469 0.00853395462036133
-135.795455932617 0.0145032405853271
-135.227279663086 0.0152524709701538
-134.659088134766 0.0171035528182983
-134.090911865234 0.0202784538269043
-132.954544067383 0.0198626518249512
-132.386367797852 0.021165132522583
-131.25 0.0274636745452881
-130.113632202148 0.0262466669082642
-129.545455932617 0.0303772687911987
-128.977279663086 0.031641960144043
-128.409088134766 0.0344885587692261
-127.840911865234 0.0365346670150757
-127.272727966309 0.0411276817321777
-126.704544067383 0.0425220727920532
-126.136360168457 0.0419394969940186
-125.568183898926 0.0421684980392456
-125 0.0386301279067993
-124.431816101074 0.0424684286117554
-123.863639831543 0.0457887649536133
-123.295455932617 0.0446624755859375
-122.727272033691 0.0460151433944702
-122.159088134766 0.0494329929351807
-121.590911865234 0.0448523759841919
-121.022727966309 0.048405647277832
-120.454544067383 0.0515286922454834
-119.886360168457 0.0563193559646606
-119.318183898926 0.0543979406356812
-118.75 0.0573858022689819
-118.181816101074 0.0573486089706421
-117.613639831543 0.054600715637207
-117.045455932617 0.0556472539901733
-115.340911865234 0.0656945705413818
-114.772727966309 0.0667178630828857
-114.204544067383 0.0689332485198975
-113.636360168457 0.0744976997375488
-113.068183898926 0.0765882730484009
-112.5 0.0830322504043579
-111.931816101074 0.0838384628295898
-111.363639831543 0.0875906944274902
-110.795455932617 0.0923061370849609
-110.227272033691 0.104605197906494
-109.659088134766 0.111725568771362
-109.090911865234 0.114771127700806
-108.522727966309 0.129470586776733
-107.954544067383 0.140676498413086
-107.386360168457 0.148313522338867
-106.818183898926 0.159278512001038
-106.25 0.176918029785156
-105.681816101074 0.176869988441467
-104.545455932617 0.18101978302002
-103.977272033691 0.196067929267883
-103.409088134766 0.194686770439148
-102.840911865234 0.198131322860718
-102.272727966309 0.20802903175354
-101.704544067383 0.225194931030273
-101.136360168457 0.20924699306488
-100.568183898926 0.226029992103577
-100 0.213589787483215
-99.4318161010742 0.229085683822632
-98.863639831543 0.207794070243835
-98.2954559326172 0.224426627159119
-97.7272720336914 0.21273934841156
-97.1590881347656 0.198215961456299
-96.5909118652344 0.194564461708069
-96.0227279663086 0.194788932800293
-95.4545440673828 0.187508583068848
-94.886360168457 0.196835279464722
-94.3181838989258 0.189978361129761
-93.75 0.181545734405518
-93.1818161010742 0.179951190948486
-92.613639831543 0.170186281204224
-92.0454559326172 0.177660226821899
-91.4772720336914 0.17207133769989
-90.9090881347656 0.169976830482483
-90.3409118652344 0.164647936820984
-89.7727279663086 0.165915489196777
-88.636360168457 0.166730284690857
-88.0681838989258 0.170271396636963
-87.5 0.169591307640076
-86.9318161010742 0.164711356163025
-86.363639831543 0.167277455329895
-85.7954559326172 0.174660921096802
-85.2272720336914 0.173055529594421
-84.6590881347656 0.170686721801758
-84.0909118652344 0.163364171981812
-83.5227279663086 0.162976026535034
-82.9545440673828 0.167120456695557
-82.386360168457 0.169832944869995
-81.8181838989258 0.171667575836182
-81.25 0.183444142341614
-80.6818161010742 0.173534750938416
-80.113639831543 0.178902149200439
-79.5454559326172 0.175295114517212
-78.9772720336914 0.180871486663818
-78.4090881347656 0.171516180038452
-77.8409118652344 0.166045069694519
-77.2727279663086 0.163198113441467
-76.7045440673828 0.164997935295105
-76.136360168457 0.158602356910706
-75 0.160868048667908
-74.4318161010742 0.156897664070129
-73.863639831543 0.155964016914368
-73.2954559326172 0.153936624526978
-72.7272720336914 0.159126758575439
-72.1590881347656 0.148238658905029
-71.5909118652344 0.149076700210571
-69.886360168457 0.142745733261108
-69.3181838989258 0.145744442939758
-68.75 0.143612742424011
-68.1818161010742 0.149385452270508
-67.613639831543 0.149654269218445
-67.0454559326172 0.147518396377563
-66.4772720336914 0.148317098617554
-65.9090881347656 0.147148132324219
-65.3409118652344 0.153311729431152
-64.7727279663086 0.155807733535767
-64.2045440673828 0.157560348510742
-63.6363639831543 0.156599879264832
-63.0681800842285 0.1587073802948
-62.5 0.15751576423645
-61.9318199157715 0.167719602584839
-61.3636360168457 0.162400245666504
-59.6590919494629 0.168879628181458
-59.0909080505371 0.169225931167603
-58.5227279663086 0.18263852596283
-57.9545440673828 0.1708984375
-57.3863639831543 0.176862359046936
-56.8181800842285 0.172069787979126
-56.25 0.171835422515869
-55.6818199157715 0.170994758605957
-55.1136360168457 0.169581294059753
-54.5454559326172 0.171088099479675
-53.4090919494629 0.17164945602417
-52.8409080505371 0.177807927131653
-52.2727279663086 0.178804159164429
-51.7045440673828 0.178648471832275
-50.5681800842285 0.17613422870636
-50 0.171631813049316
-49.4318199157715 0.173194646835327
-48.8636360168457 0.173216342926025
-48.2954559326172 0.172698259353638
-47.7272720336914 0.17734706401825
-47.1590919494629 0.180617094039917
-46.5909080505371 0.179594039916992
-46.0227279663086 0.177426815032959
-45.4545440673828 0.177904009819031
-44.8863639831543 0.173550128936768
-44.3181800842285 0.171805024147034
-43.75 0.172504544258118
-43.1818199157715 0.172563552856445
-42.6136360168457 0.17186963558197
-42.0454559326172 0.172557950019836
-41.4772720336914 0.169951915740967
-40.9090919494629 0.172391772270203
-40.3409080505371 0.173119783401489
-39.7727279663086 0.174924612045288
-38.6363639831543 0.176056981086731
-38.0681800842285 0.179626226425171
-37.5 0.18481433391571
-36.9318199157715 0.182937741279602
-36.3636360168457 0.197680711746216
-35.7954559326172 0.192445755004883
-35.2272720336914 0.194071173667908
-34.6590919494629 0.200754642486572
-34.0909080505371 0.203292965888977
-33.5227279663086 0.208510160446167
-32.9545440673828 0.206564903259277
-32.3863639831543 0.210960268974304
-31.25 0.213911294937134
-30.6818180084229 0.218163847923279
-30.1136360168457 0.22532320022583
-29.5454540252686 0.235110759735107
-28.9772720336914 0.254716038703918
-28.4090900421143 0.258651256561279
-27.8409099578857 0.295192122459412
-27.2727279663086 0.285646677017212
-26.7045459747314 0.277710556983948
-26.1363639831543 0.276781916618347
-25.5681819915771 0.278150677680969
-25 0.280738711357117
-24.4318180084229 0.272249102592468
-23.8636360168457 0.266520023345947
-23.2954540252686 0.263479351997375
-22.7272720336914 0.269674301147461
-22.1590900421143 0.295164346694946
-21.5909099578857 0.322020173072815
-21.0227279663086 0.31753396987915
-20.4545459747314 0.340202569961548
-19.8863639831543 0.302898406982422
-19.3181819915771 0.303441047668457
-18.75 0.312416553497314
-18.1818180084229 0.307391881942749
-17.6136360168457 0.295674085617065
-17.0454540252686 0.291317343711853
-16.4772720336914 0.292400002479553
-15.9090909957886 0.311316609382629
-15.3409090042114 0.31048047542572
-14.7727270126343 0.320782780647278
-14.2045450210571 0.323234915733337
-13.6363639831543 0.326125621795654
-12.5 0.364221334457397
-11.9318180084229 0.378309488296509
-11.3636360168457 0.344811201095581
-10.7954549789429 0.346865296363831
-10.2272729873657 0.364412665367126
-9.65909099578857 0.375933885574341
-8.52272701263428 0.396464347839355
-7.95454549789429 0.409688949584961
-7.38636350631714 0.448636293411255
-6.81818199157715 0.474801063537598
-6.25 0.55241584777832
-5.68181800842285 0.53424072265625
-5.11363649368286 0.486193656921387
-4.54545450210571 0.52796196937561
-3.97727274894714 0.559774398803711
-3.40909099578857 0.603371858596802
-2.84090900421143 0.627303838729858
-2.27272725105286 0.652392625808716
-1.70454549789429 0.693750619888306
-1.13636362552643 0.750433087348938
-0.568181753158569 0.785547137260437
0 1
0.568181753158569 0.785547137260437
1.13636362552643 0.750433087348938
1.70454549789429 0.693750619888306
2.27272725105286 0.652392625808716
2.84090900421143 0.627303838729858
3.40909099578857 0.603371858596802
3.97727274894714 0.559774398803711
4.54545450210571 0.52796196937561
5.11363649368286 0.486193656921387
5.68181800842285 0.53424072265625
6.25 0.55241584777832
6.81818199157715 0.474801063537598
7.38636350631714 0.448636293411255
7.95454549789429 0.409688949584961
8.52272701263428 0.396464347839355
9.65909099578857 0.375933885574341
10.2272729873657 0.364412665367126
10.7954549789429 0.346865296363831
11.3636360168457 0.344811201095581
11.9318180084229 0.378309488296509
12.5 0.364221334457397
13.6363639831543 0.326125621795654
14.2045450210571 0.323234915733337
14.7727270126343 0.320782780647278
15.3409090042114 0.31048047542572
15.9090909957886 0.311316609382629
16.4772720336914 0.292400002479553
17.0454540252686 0.291317343711853
17.6136360168457 0.295674085617065
18.1818180084229 0.307391881942749
18.75 0.312416553497314
19.3181819915771 0.303441047668457
19.8863639831543 0.302898406982422
20.4545459747314 0.340202569961548
21.0227279663086 0.31753396987915
21.5909099578857 0.322020173072815
22.1590900421143 0.295164346694946
22.7272720336914 0.269674301147461
23.2954540252686 0.263479351997375
23.8636360168457 0.266520023345947
24.4318180084229 0.272249102592468
25 0.280738711357117
25.5681819915771 0.278150677680969
26.1363639831543 0.276781916618347
26.7045459747314 0.277710556983948
27.2727279663086 0.285646677017212
27.8409099578857 0.295192122459412
28.4090900421143 0.258651256561279
28.9772720336914 0.254716038703918
29.5454540252686 0.235110759735107
30.1136360168457 0.22532320022583
30.6818180084229 0.218163847923279
31.25 0.213911294937134
32.3863639831543 0.210960268974304
32.9545440673828 0.206564903259277
33.5227279663086 0.208510160446167
34.0909080505371 0.203292965888977
34.6590919494629 0.200754642486572
35.2272720336914 0.194071173667908
35.7954559326172 0.192445755004883
36.3636360168457 0.197680711746216
36.9318199157715 0.182937741279602
37.5 0.18481433391571
38.0681800842285 0.179626226425171
38.6363639831543 0.176056981086731
39.7727279663086 0.174924612045288
40.3409080505371 0.173119783401489
40.9090919494629 0.172391772270203
41.4772720336914 0.169951915740967
42.0454559326172 0.172557950019836
42.6136360168457 0.17186963558197
43.1818199157715 0.172563552856445
43.75 0.172504544258118
44.3181800842285 0.171805024147034
44.8863639831543 0.173550128936768
45.4545440673828 0.177904009819031
46.0227279663086 0.177426815032959
46.5909080505371 0.179594039916992
47.1590919494629 0.180617094039917
47.7272720336914 0.17734706401825
48.2954559326172 0.172698259353638
48.8636360168457 0.173216342926025
49.4318199157715 0.173194646835327
50 0.171631813049316
50.5681800842285 0.17613422870636
51.7045440673828 0.178648471832275
52.2727279663086 0.178804159164429
52.8409080505371 0.177807927131653
53.4090919494629 0.17164945602417
54.5454559326172 0.171088099479675
55.1136360168457 0.169581294059753
55.6818199157715 0.170994758605957
56.25 0.171835422515869
56.8181800842285 0.172069787979126
57.3863639831543 0.176862359046936
57.9545440673828 0.1708984375
58.5227279663086 0.18263852596283
59.0909080505371 0.169225931167603
59.6590919494629 0.168879628181458
61.3636360168457 0.162400245666504
61.9318199157715 0.167719602584839
62.5 0.15751576423645
63.0681800842285 0.1587073802948
63.6363639831543 0.156599879264832
64.2045440673828 0.157560348510742
64.7727279663086 0.155807733535767
65.3409118652344 0.153311729431152
65.9090881347656 0.147148132324219
66.4772720336914 0.148317098617554
67.0454559326172 0.147518396377563
67.613639831543 0.149654269218445
68.1818161010742 0.149385452270508
68.75 0.143612742424011
69.3181838989258 0.145744442939758
69.886360168457 0.142745733261108
71.5909118652344 0.149076700210571
72.1590881347656 0.148238658905029
72.7272720336914 0.159126758575439
73.2954559326172 0.153936624526978
73.863639831543 0.155964016914368
74.4318161010742 0.156897664070129
75 0.160868048667908
76.136360168457 0.158602356910706
76.7045440673828 0.164997935295105
77.2727279663086 0.163198113441467
77.8409118652344 0.166045069694519
78.4090881347656 0.171516180038452
78.9772720336914 0.180871486663818
79.5454559326172 0.175295114517212
80.113639831543 0.178902149200439
80.6818161010742 0.173534750938416
81.25 0.183444142341614
81.8181838989258 0.171667575836182
82.386360168457 0.169832944869995
82.9545440673828 0.167120456695557
83.5227279663086 0.162976026535034
84.0909118652344 0.163364171981812
84.6590881347656 0.170686721801758
85.2272720336914 0.173055529594421
85.7954559326172 0.174660921096802
86.363639831543 0.167277455329895
86.9318161010742 0.164711356163025
87.5 0.169591307640076
88.0681838989258 0.170271396636963
88.636360168457 0.166730284690857
89.7727279663086 0.165915489196777
90.3409118652344 0.164647936820984
90.9090881347656 0.169976830482483
91.4772720336914 0.17207133769989
92.0454559326172 0.177660226821899
92.613639831543 0.170186281204224
93.1818161010742 0.179951190948486
93.75 0.181545734405518
94.3181838989258 0.189978361129761
94.886360168457 0.196835279464722
95.4545440673828 0.187508583068848
96.0227279663086 0.194788932800293
96.5909118652344 0.194564461708069
97.1590881347656 0.198215961456299
97.7272720336914 0.21273934841156
98.2954559326172 0.224426627159119
98.863639831543 0.207794070243835
99.4318161010742 0.229085683822632
100 0.213589787483215
100.568183898926 0.226029992103577
101.136360168457 0.20924699306488
101.704544067383 0.225194931030273
102.272727966309 0.20802903175354
102.840911865234 0.198131322860718
103.409088134766 0.194686770439148
103.977272033691 0.196067929267883
104.545455932617 0.18101978302002
105.681816101074 0.176869988441467
106.25 0.176918029785156
106.818183898926 0.159278512001038
107.386360168457 0.148313522338867
107.954544067383 0.140676498413086
108.522727966309 0.129470586776733
109.090911865234 0.114771127700806
109.659088134766 0.111725568771362
110.227272033691 0.104605197906494
110.795455932617 0.0923061370849609
111.363639831543 0.0875906944274902
111.931816101074 0.0838384628295898
112.5 0.0830322504043579
113.068183898926 0.0765882730484009
113.636360168457 0.0744976997375488
114.204544067383 0.0689332485198975
114.772727966309 0.0667178630828857
115.340911865234 0.0656945705413818
115.909088134766 0.0627248287200928
117.045455932617 0.0556472539901733
117.613639831543 0.054600715637207
118.181816101074 0.0573486089706421
118.75 0.0573858022689819
119.318183898926 0.0543979406356812
119.886360168457 0.0563193559646606
120.454544067383 0.0515286922454834
121.022727966309 0.048405647277832
121.590911865234 0.0448523759841919
122.159088134766 0.0494329929351807
122.727272033691 0.0460151433944702
123.295455932617 0.0446624755859375
123.863639831543 0.0457887649536133
124.431816101074 0.0424684286117554
125 0.0386301279067993
125.568183898926 0.0421684980392456
126.136360168457 0.0419394969940186
126.704544067383 0.0425220727920532
127.272727966309 0.0411276817321777
127.840911865234 0.0365346670150757
128.409088134766 0.0344885587692261
128.977279663086 0.031641960144043
129.545455932617 0.0303772687911987
130.113632202148 0.0262466669082642
131.25 0.0274636745452881
132.386367797852 0.021165132522583
132.954544067383 0.0198626518249512
134.090911865234 0.0202784538269043
134.659088134766 0.0171035528182983
135.227279663086 0.0152524709701538
135.795455932617 0.0145032405853271
136.931823730469 0.00853395462036133
137.5 0.00732326507568359
138.068176269531 0.0071711540222168
138.636367797852 0.00578713417053223
140.340911865234 0.00426566600799561
140.909088134766 0.00315678119659424
144.886367797852 0.000601768493652344
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000342488288879395
-142.045455932617 0.00277054309844971
-141.477279663086 0.00294554233551025
-140.909088134766 0.00379467010498047
-140.340911865234 0.00515866279602051
-137.5 0.0083615779876709
-136.363632202148 0.0107380151748657
-135.795455932617 0.0134260654449463
-135.227279663086 0.0142333507537842
-134.090911865234 0.0179256200790405
-133.522720336914 0.0175601243972778
-132.954544067383 0.017839789390564
-132.386367797852 0.0187053680419922
-131.818176269531 0.0214238166809082
-131.25 0.0233522653579712
-130.681823730469 0.0224618911743164
-130.113632202148 0.0229423046112061
-129.545455932617 0.0244879722595215
-128.977279663086 0.0246264934539795
-128.409088134766 0.0263727903366089
-127.840911865234 0.0269151926040649
-127.272727966309 0.0305889844894409
-126.704544067383 0.0303187370300293
-126.136360168457 0.0313423871994019
-125.568183898926 0.0315834283828735
-125 0.0305663347244263
-124.431816101074 0.0313177108764648
-123.863639831543 0.0325859785079956
-123.295455932617 0.0333782434463501
-122.727272033691 0.0356919765472412
-122.159088134766 0.0350933074951172
-121.022727966309 0.035616397857666
-119.886360168457 0.040758490562439
-118.181816101074 0.0481172800064087
-117.613639831543 0.0465260744094849
-117.045455932617 0.046640157699585
-116.477272033691 0.0486376285552979
-115.909088134766 0.0542759895324707
-115.340911865234 0.0553034543991089
-114.772727966309 0.055889368057251
-114.204544067383 0.0625863075256348
-113.636360168457 0.0669041872024536
-113.068183898926 0.0686644315719604
-112.5 0.0759842395782471
-111.363639831543 0.0789825916290283
-110.795455932617 0.0825401544570923
-110.227272033691 0.095557689666748
-109.659088134766 0.103452205657959
-109.090911865234 0.107580065727234
-108.522727966309 0.114799857139587
-107.954544067383 0.135737180709839
-107.386360168457 0.136983752250671
-106.818183898926 0.152645707130432
-106.25 0.169637322425842
-105.681816101074 0.172838568687439
-105.113639831543 0.17024827003479
-104.545455932617 0.174906611442566
-103.977272033691 0.192692756652832
-103.409088134766 0.189709544181824
-102.840911865234 0.191579580307007
-101.704544067383 0.219383835792542
-101.136360168457 0.20767068862915
-100.568183898926 0.219010949134827
-100 0.209052681922913
-99.4318161010742 0.224371314048767
-98.863639831543 0.205304980278015
-98.2954559326172 0.217674612998962
-97.7272720336914 0.208710908889771
-97.1590881347656 0.192998886108398
-96.5909118652344 0.188742995262146
-96.0227279663086 0.190629005432129
-95.4545440673828 0.183528184890747
-94.886360168457 0.191332221031189
-93.75 0.177927732467651
-93.1818161010742 0.175212621688843
-92.613639831543 0.164314031600952
-92.0454559326172 0.17202615737915
-91.4772720336914 0.162691831588745
-90.9090881347656 0.162195682525635
-90.3409118652344 0.158113718032837
-89.7727279663086 0.159563302993774
-89.2045440673828 0.160473585128784
-88.636360168457 0.159567832946777
-88.0681838989258 0.166908264160156
-87.5 0.166267871856689
-86.9318161010742 0.161072969436646
-86.363639831543 0.163126349449158
-85.7954559326172 0.167793989181519
-85.2272720336914 0.167544484138489
-84.6590881347656 0.164445400238037
-84.0909118652344 0.157753467559814
-82.9545440673828 0.161551713943481
-82.386360168457 0.164124846458435
-81.8181838989258 0.171386957168579
-81.25 0.182161569595337
-80.6818161010742 0.170577049255371
-80.113639831543 0.173408150672913
-79.5454559326172 0.169856548309326
-78.9772720336914 0.170390129089355
-78.4090881347656 0.162805199623108
-77.8409118652344 0.158572673797607
-76.7045440673828 0.154427170753479
-76.136360168457 0.151492953300476
-75.5681838989258 0.152518749237061
-75 0.153993248939514
-74.4318161010742 0.151057481765747
-73.863639831543 0.147562980651855
-73.2954559326172 0.144777655601501
-72.7272720336914 0.148251056671143
-72.1590881347656 0.140885710716248
-71.5909118652344 0.139293193817139
-71.0227279663086 0.136130213737488
-70.4545440673828 0.134603261947632
-69.886360168457 0.135512948036194
-69.3181838989258 0.136979222297668
-68.75 0.136057019233704
-68.1818161010742 0.139855742454529
-67.613639831543 0.137926578521729
-67.0454559326172 0.137475967407227
-66.4772720336914 0.140721797943115
-65.9090881347656 0.139713168144226
-65.3409118652344 0.146611213684082
-64.7727279663086 0.148525953292847
-64.2045440673828 0.152029633522034
-63.6363639831543 0.151397228240967
-63.0681800842285 0.152953505516052
-62.5 0.154078364372253
-61.9318199157715 0.159852504730225
-61.3636360168457 0.159521102905273
-60.7954559326172 0.161598205566406
-60.2272720336914 0.163031697273254
-59.6590919494629 0.163933873176575
-59.0909080505371 0.170069456100464
-58.5227279663086 0.178821563720703
-57.9545440673828 0.172378182411194
-57.3863639831543 0.175044298171997
-56.8181800842285 0.173810362815857
-56.25 0.169411420822144
-55.6818199157715 0.167985677719116
-53.9772720336914 0.169626832008362
-53.4090919494629 0.171406745910645
-52.8409080505371 0.17719566822052
-52.2727279663086 0.176265239715576
-51.7045440673828 0.17678689956665
-51.1363639831543 0.173690557479858
-50.5681800842285 0.174848198890686
-50 0.169199347496033
-49.4318199157715 0.17175829410553
-48.8636360168457 0.171288728713989
-48.2954559326172 0.169431805610657
-47.7272720336914 0.17158305644989
-47.1590919494629 0.174279093742371
-46.5909080505371 0.17230224609375
-46.0227279663086 0.17315137386322
-45.4545440673828 0.177752256393433
-44.8863639831543 0.172158122062683
-44.3181800842285 0.170336604118347
-43.75 0.168062210083008
-43.1818199157715 0.167410135269165
-42.6136360168457 0.167245626449585
-42.0454559326172 0.167886853218079
-41.4772720336914 0.167046666145325
-40.3409080505371 0.170111656188965
-39.7727279663086 0.16973614692688
-39.2045440673828 0.168286085128784
-38.6363639831543 0.17050313949585
-37.5 0.177354574203491
-36.9318199157715 0.182228684425354
-36.3636360168457 0.191662549972534
-35.7954559326172 0.188780665397644
-35.2272720336914 0.192232370376587
-34.6590919494629 0.194736123085022
-34.0909080505371 0.201096892356873
-33.5227279663086 0.202956438064575
-32.9545440673828 0.200988292694092
-32.3863639831543 0.2044358253479
-31.8181819915771 0.202827334403992
-31.25 0.203868269920349
-30.6818180084229 0.211037755012512
-30.1136360168457 0.213913559913635
-29.5454540252686 0.223496317863464
-28.9772720336914 0.230302214622498
-28.4090900421143 0.232097029685974
-27.8409099578857 0.257377862930298
-27.2727279663086 0.246242761611938
-26.7045459747314 0.248883605003357
-26.1363639831543 0.249137401580811
-25.5681819915771 0.247963666915894
-25 0.257707715034485
-24.4318180084229 0.251935005187988
-23.8636360168457 0.247628927230835
-22.7272720336914 0.24967896938324
-22.1590900421143 0.261437654495239
-21.5909099578857 0.273716688156128
-21.0227279663086 0.272485256195068
-20.4545459747314 0.272802352905273
-19.8863639831543 0.277673244476318
-19.3181819915771 0.276430249214172
-18.75 0.290644764900208
-18.1818180084229 0.279654264450073
-17.6136360168457 0.273422956466675
-17.0454540252686 0.276091575622559
-16.4772720336914 0.277497053146362
-15.9090909957886 0.288612365722656
-15.3409090042114 0.289833664894104
-14.7727270126343 0.294352531433105
-14.2045450210571 0.299493908882141
-13.6363639831543 0.322154760360718
-13.0681819915771 0.338789343833923
-12.5 0.373142004013062
-11.9318180084229 0.378780126571655
-11.3636360168457 0.34670615196228
-10.7954549789429 0.348687887191772
-10.2272729873657 0.355070114135742
-9.65909099578857 0.372345328330994
-9.09090900421143 0.374631643295288
-8.52272701263428 0.381794691085815
-7.95454549789429 0.401639938354492
-7.38636350631714 0.433262944221497
-6.81818199157715 0.453896403312683
-6.25 0.553445339202881
-5.68181800842285 0.524014115333557
-5.11363649368286 0.487935662269592
-4.54545450210571 0.529619574546814
-3.97727274894714 0.556785941123962
-3.40909099578857 0.594768762588501
-2.84090900421143 0.625153541564941
-2.27272725105286 0.664256453514099
-1.70454549789429 0.709625244140625
-1.13636362552643 0.747051239013672
-0.568181753158569 0.78515100479126
0 1
0.568181753158569 0.78515100479126
1.13636362552643 0.747051239013672
1.70454549789429 0.709625244140625
2.27272725105286 0.664256453514099
2.84090900421143 0.625153541564941
3.40909099578857 0.594768762588501
3.97727274894714 0.556785941123962
4.54545450210571 0.529619574546814
5.11363649368286 0.487935662269592
5.68181800842285 0.524014115333557
6.25 0.553445339202881
6.81818199157715 0.453896403312683
7.38636350631714 0.433262944221497
7.95454549789429 0.401639938354492
8.52272701263428 0.381794691085815
9.09090900421143 0.374631643295288
9.65909099578857 0.372345328330994
10.2272729873657 0.355070114135742
10.7954549789429 0.348687887191772
11.3636360168457 0.34670615196228
11.9318180084229 0.378780126571655
12.5 0.373142004013062
13.0681819915771 0.338789343833923
13.6363639831543 0.322154760360718
14.2045450210571 0.299493908882141
14.7727270126343 0.294352531433105
15.3409090042114 0.289833664894104
15.9090909957886 0.288612365722656
16.4772720336914 0.277497053146362
17.0454540252686 0.276091575622559
17.6136360168457 0.273422956466675
18.1818180084229 0.279654264450073
18.75 0.290644764900208
19.3181819915771 0.276430249214172
19.8863639831543 0.277673244476318
20.4545459747314 0.272802352905273
21.0227279663086 0.272485256195068
21.5909099578857 0.273716688156128
22.1590900421143 0.261437654495239
22.7272720336914 0.24967896938324
23.8636360168457 0.247628927230835
24.4318180084229 0.251935005187988
25 0.257707715034485
25.5681819915771 0.247963666915894
26.1363639831543 0.249137401580811
26.7045459747314 0.248883605003357
27.2727279663086 0.246242761611938
27.8409099578857 0.257377862930298
28.4090900421143 0.232097029685974
28.9772720336914 0.230302214622498
29.5454540252686 0.223496317863464
30.1136360168457 0.213913559913635
30.6818180084229 0.211037755012512
31.25 0.203868269920349
31.8181819915771 0.202827334403992
32.3863639831543 0.2044358253479
32.9545440673828 0.200988292694092
33.5227279663086 0.202956438064575
34.0909080505371 0.201096892356873
34.6590919494629 0.194736123085022
35.2272720336914 0.192232370376587
35.7954559326172 0.188780665397644
36.3636360168457 0.191662549972534
36.9318199157715 0.182228684425354
37.5 0.177354574203491
38.6363639831543 0.17050313949585
39.2045440673828 0.168286085128784
39.7727279663086 0.16973614692688
40.3409080505371 0.170111656188965
41.4772720336914 0.167046666145325
42.0454559326172 0.167886853218079
42.6136360168457 0.167245626449585
43.1818199157715 0.167410135269165
43.75 0.168062210083008
44.3181800842285 0.170336604118347
44.8863639831543 0.172158122062683
45.4545440673828 0.177752256393433
46.0227279663086 0.17315137386322
46.5909080505371 0.17230224609375
47.1590919494629 0.174279093742371
47.7272720336914 0.17158305644989
48.2954559326172 0.169431805610657
48.8636360168457 0.171288728713989
49.4318199157715 0.17175829410553
50 0.169199347496033
50.5681800842285 0.174848198890686
51.1363639831543 0.173690557479858
51.7045440673828 0.17678689956665
52.2727279663086 0.176265239715576
52.8409080505371 0.17719566822052
53.4090919494629 0.171406745910645
53.9772720336914 0.169626832008362
55.6818199157715 0.167985677719116
56.25 0.169411420822144
56.8181800842285 0.173810362815857
57.3863639831543 0.175044298171997
57.9545440673828 0.172378182411194
58.5227279663086 0.178821563720703
59.0909080505371 0.170069456100464
59.6590919494629 0.163933873176575
60.2272720336914 0.163031697273254
60.7954559326172 0.161598205566406
61.3636360168457 0.159521102905273
61.9318199157715 0.159852504730225
62.5 0.154078364372253
63.0681800842285 0.152953505516052
63.6363639831543 0.151397228240967
64.2045440673828 0.152029633522034
64.7727279663086 0.148525953292847
65.3409118652344 0.146611213684082
65.9090881347656 0.139713168144226
66.4772720336914 0.140721797943115
67.0454559326172 0.137475967407227
67.613639831543 0.137926578521729
68.1818161010742 0.139855742454529
68.75 0.136057019233704
69.3181838989258 0.136979222297668
69.886360168457 0.135512948036194
70.4545440673828 0.134603261947632
71.0227279663086 0.136130213737488
71.5909118652344 0.139293193817139
72.1590881347656 0.140885710716248
72.7272720336914 0.148251056671143
73.2954559326172 0.144777655601501
73.863639831543 0.147562980651855
74.4318161010742 0.151057481765747
75 0.153993248939514
75.5681838989258 0.152518749237061
76.136360168457 0.151492953300476
76.7045440673828 0.154427170753479
77.8409118652344 0.158572673797607
78.4090881347656 0.162805199623108
78.9772720336914 0.170390129089355
79.5454559326172 0.169856548309326
80.113639831543 0.173408150672913
80.6818161010742 0.170577049255371
81.25 0.182161569595337
81.8181838989258 0.171386957168579
82.386360168457 0.164124846458435
82.9545440673828 0.161551713943481
84.0909118652344 0.157753467559814
84.6590881347656 0.164445400238037
85.2272720336914 0.167544484138489
85.7954559326172 0.167793989181519
86.363639831543 0.163126349449158
86.9318161010742 0.161072969436646
87.5 0.166267871856689
88.0681838989258 0.166908264160156
88.636360168457 0.159567832946777
89.2045440673828 0.160473585128784
89.7727279663086 0.159563302993774
90.3409118652344 0.158113718032837
90.9090881347656 0.162195682525635
91.4772720336914 0.162691831588745
92.0454559326172 0.17202615737915
92.613639831543 0.164314031600952
93.1818161010742 0.175212621688843
93.75 0.177927732467651
94.886360168457 0.191332221031189
95.4545440673828 0.183528184890747
96.0227279663086 0.190629005432129
96.5909118652344 0.188742995262146
97.1590881347656 0.192998886108398
97.7272720336914 0.208710908889771
98.2954559326172 0.217674612998962
98.863639831543 0.205304980278015
99.4318161010742 0.224371314048767
100 0.209052681922913
100.568183898926 0.219010949134827
101.136360168457 0.20767068862915
101.704544067383 0.219383835792542
102.840911865234 0.191579580307007
103.409088134766 0.189709544181824
103.977272033691 0.192692756652832
104.545455932617 0.174906611442566
105.113639831543 0.17024827003479
105.681816101074 0.172838568687439
106.25 0.169637322425842
106.818183898926 0.152645707130432
107.386360168457 0.136983752250671
107.954544067383 0.135737180709839
108.522727966309 0.114799857139587
109.090911865234 0.107580065727234
109.659088134766 0.103452205657959
110.227272033691 0.095557689666748
110.795455932617 0.0825401544570923
111.363639831543 0.0789825916290283
112.5 0.0759842395782471
113.068183898926 0.0686644315719604
113.636360168457 0.0669041872024536
114.204544067383 0.0625863075256348
114.772727966309 0.055889368057251
115.340911865234 0.0553034543991089
115.909088134766 0.0542759895324707
116.477272033691 0.0486376285552979
117.045455932617 0.046640157699585
117.613639831543 0.0465260744094849
118.181816101074 0.0481172800064087
118.75 0.0454157590866089
120.454544067383 0.0382640361785889
121.022727966309 0.035616397857666
122.727272033691 0.0356919765472412
123.295455932617 0.0333782434463501
123.863639831543 0.0325859785079956
124.431816101074 0.0313177108764648
125 0.0305663347244263
125.568183898926 0.0315834283828735
126.136360168457 0.0313423871994019
126.704544067383 0.0303187370300293
127.272727966309 0.0305889844894409
127.840911865234 0.0269151926040649
128.409088134766 0.0263727903366089
128.977279663086 0.0246264934539795
129.545455932617 0.0244879722595215
130.113632202148 0.0229423046112061
130.681823730469 0.0224618911743164
131.25 0.0233522653579712
131.818176269531 0.0214238166809082
132.386367797852 0.0187053680419922
132.954544067383 0.017839789390564
133.522720336914 0.0175601243972778
134.090911865234 0.0179256200790405
135.227279663086 0.0142333507537842
135.795455932617 0.0134260654449463
136.363632202148 0.0107380151748657
137.5 0.0083615779876709
138.636367797852 0.00717103481292725
139.204544067383 0.00614237785339355
140.340911865234 0.00515866279602051
140.909088134766 0.00379467010498047
141.477279663086 0.00294554233551025
143.181823730469 0.00206804275512695
143.75 0.00125360488891602
144.886367797852 0.000342488288879395
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.00095069408416748
-143.181823730469 0.00158250331878662
-142.613632202148 0.0027611255645752
-140.909088134766 0.00317609310150146
-139.772720336914 0.00560450553894043
-138.636367797852 0.00602638721466064
-138.068176269531 0.00778293609619141
-137.5 0.00765717029571533
-136.931823730469 0.00921881198883057
-135.795455932617 0.0142086744308472
-135.227279663086 0.0144262313842773
-134.090911865234 0.018379807472229
-132.386367797852 0.0196714401245117
-131.818176269531 0.0219874382019043
-131.25 0.0250184535980225
-130.113632202148 0.0238639116287231
-129.545455932617 0.0296401977539062
-128.977279663086 0.0292580127716064
-128.409088134766 0.0308536291122437
-127.840911865234 0.0316119194030762
-127.272727966309 0.037266731262207
-126.704544067383 0.0371503829956055
-126.136360168457 0.036423921585083
-125.568183898926 0.036928653717041
-125 0.0364615917205811
-124.431816101074 0.0404624938964844
-123.863639831543 0.0395947694778442
-123.295455932617 0.0393925905227661
-122.727272033691 0.0436960458755493
-122.159088134766 0.0417370796203613
-121.590911865234 0.0407074689865112
-121.022727966309 0.0437089204788208
-120.454544067383 0.0492374897003174
-119.318183898926 0.0495642423629761
-118.75 0.0529619455337524
-118.181816101074 0.0521583557128906
-117.613639831543 0.052122950553894
-117.045455932617 0.0525583028793335
-116.477272033691 0.0537809133529663
-115.909088134766 0.0596441030502319
-114.772727966309 0.0643777847290039
-114.204544067383 0.0686755180358887
-113.636360168457 0.0709552764892578
-113.068183898926 0.0723061561584473
-112.5 0.0778876543045044
-111.931816101074 0.0820233821868896
-111.363639831543 0.0879281759262085
-110.795455932617 0.0922964811325073
-110.227272033691 0.104128479957581
-109.659088134766 0.110867261886597
-109.090911865234 0.115157604217529
-108.522727966309 0.133473873138428
-107.954544067383 0.141918659210205
-107.386360168457 0.146984815597534
-106.818183898926 0.157019853591919
-106.25 0.176164507865906
-105.681816101074 0.173737525939941
-105.113639831543 0.175263166427612
-104.545455932617 0.177272439002991
-103.977272033691 0.195351958274841
-103.409088134766 0.192926645278931
-102.840911865234 0.194345831871033
-102.272727966309 0.205170392990112
-101.704544067383 0.223369121551514
-101.136360168457 0.202531099319458
-100.568183898926 0.221286177635193
-100 0.207341909408569
-99.4318161010742 0.2263503074646
-98.863639831543 0.203088998794556
-98.2954559326172 0.220780253410339
-97.1590881347656 0.198804497718811
-96.5909118652344 0.195556879043579
-96.0227279663086 0.193476796150208
-95.4545440673828 0.184385538101196
-94.886360168457 0.191687345504761
-93.75 0.177904963493347
-93.1818161010742 0.176997303962708
-92.613639831543 0.168297052383423
-92.0454559326172 0.175594329833984
-91.4772720336914 0.165996432304382
-90.9090881347656 0.169505000114441
-90.3409118652344 0.165521621704102
-89.7727279663086 0.164459943771362
-89.2045440673828 0.162707209587097
-88.636360168457 0.162533044815063
-88.0681838989258 0.169421792030334
-87.5 0.167834639549255
-86.9318161010742 0.165138721466064
-86.363639831543 0.167440891265869
-85.7954559326172 0.17202365398407
-84.6590881347656 0.169132232666016
-84.0909118652344 0.165017127990723
-83.5227279663086 0.163549423217773
-81.8181838989258 0.173478960990906
-81.25 0.185577988624573
-80.6818161010742 0.176075220108032
-80.113639831543 0.177591681480408
-79.5454559326172 0.176110506057739
-78.9772720336914 0.17814028263092
-78.4090881347656 0.172343254089355
-77.8409118652344 0.1650550365448
-77.2727279663086 0.160882234573364
-76.7045440673828 0.160576820373535
-76.136360168457 0.156495094299316
-75 0.156281709671021
-73.863639831543 0.152628183364868
-73.2954559326172 0.148883819580078
-72.7272720336914 0.152773976325989
-72.1590881347656 0.14562726020813
-71.5909118652344 0.146891593933105
-71.0227279663086 0.142321705818176
-70.4545440673828 0.141441941261292
-69.886360168457 0.145111799240112
-69.3181838989258 0.146001219749451
-68.75 0.141316890716553
-68.1818161010742 0.149191975593567
-67.613639831543 0.146114468574524
-67.0454559326172 0.144354939460754
-66.4772720336914 0.147143006324768
-65.9090881347656 0.145704865455627
-65.3409118652344 0.152264833450317
-64.7727279663086 0.154555797576904
-64.2045440673828 0.158328294754028
-63.6363639831543 0.157165765762329
-63.0681800842285 0.161031484603882
-62.5 0.157262444496155
-61.9318199157715 0.165860295295715
-61.3636360168457 0.162558317184448
-60.7954559326172 0.162482619285583
-60.2272720336914 0.167079925537109
-59.6590919494629 0.166131258010864
-59.0909080505371 0.169369339942932
-58.5227279663086 0.184027910232544
-57.9545440673828 0.170247316360474
-57.3863639831543 0.176778674125671
-56.8181800842285 0.174074172973633
-56.25 0.169980406761169
-55.6818199157715 0.172868132591248
-55.1136360168457 0.170275926589966
-53.9772720336914 0.1695396900177
-53.4090919494629 0.168380260467529
-52.8409080505371 0.17625367641449
-52.2727279663086 0.175782680511475
-51.7045440673828 0.176149964332581
-51.1363639831543 0.176060438156128
-50.5681800842285 0.175196409225464
-50 0.172042727470398
-49.4318199157715 0.173555850982666
-48.8636360168457 0.173676729202271
-48.2954559326172 0.172620534896851
-47.1590919494629 0.178686499595642
-46.5909080505371 0.176692008972168
-45.4545440673828 0.17953622341156
-44.8863639831543 0.175864458084106
-44.3181800842285 0.173177599906921
-43.75 0.174854755401611
-43.1818199157715 0.172513008117676
-42.6136360168457 0.171728372573853
-42.0454559326172 0.172686219215393
-41.4772720336914 0.170798063278198
-40.9090919494629 0.172150492668152
-40.3409080505371 0.172368049621582
-39.7727279663086 0.175586342811584
-39.2045440673828 0.174005389213562
-38.6363639831543 0.176314115524292
-38.0681800842285 0.177209854125977
-37.5 0.182347416877747
-36.9318199157715 0.180277109146118
-36.3636360168457 0.19735324382782
-35.7954559326172 0.192055463790894
-35.2272720336914 0.194623708724976
-34.6590919494629 0.198753595352173
-34.0909080505371 0.20115327835083
-33.5227279663086 0.20577085018158
-32.9545440673828 0.203858137130737
-31.8181819915771 0.205549001693726
-31.25 0.211541652679443
-30.6818180084229 0.214693188667297
-30.1136360168457 0.223926305770874
-29.5454540252686 0.230990171432495
-28.9772720336914 0.242692828178406
-28.4090900421143 0.246285796165466
-27.8409099578857 0.271590232849121
-27.2727279663086 0.26368260383606
-26.1363639831543 0.25994074344635
-25.5681819915771 0.261838912963867
-25 0.272762656211853
-24.4318180084229 0.261005640029907
-23.8636360168457 0.257363796234131
-23.2954540252686 0.256533741950989
-22.7272720336914 0.268904685974121
-22.1590900421143 0.286791086196899
-21.5909099578857 0.294235348701477
-21.0227279663086 0.319465041160583
-20.4545459747314 0.308357954025269
-19.8863639831543 0.287321805953979
-19.3181819915771 0.299647331237793
-18.75 0.305518507957458
-18.1818180084229 0.29740047454834
-17.6136360168457 0.286794066429138
-17.0454540252686 0.281803488731384
-16.4772720336914 0.286014556884766
-15.9090909957886 0.298301577568054
-15.3409090042114 0.303699493408203
-14.7727270126343 0.314149856567383
-14.2045450210571 0.304543018341064
-13.6363639831543 0.321681022644043
-13.0681819915771 0.337460517883301
-12.5 0.367430925369263
-11.9318180084229 0.376078844070435
-11.3636360168457 0.348753929138184
-10.7954549789429 0.34506618976593
-10.2272729873657 0.355470776557922
-9.65909099578857 0.369101881980896
-9.09090900421143 0.381850123405457
-8.52272701263428 0.386076688766479
-7.95454549789429 0.395364880561829
-7.38636350631714 0.435230374336243
-6.81818199157715 0.45961332321167
-6.25 0.546869277954102
-5.68181800842285 0.526909589767456
-5.11363649368286 0.490221977233887
-4.54545450210571 0.528792858123779
-3.97727274894714 0.547687292098999
-3.40909099578857 0.589485168457031
-2.84090900421143 0.621326446533203
-2.27272725105286 0.649941444396973
-1.70454549789429 0.699255108833313
-1.13636362552643 0.750166654586792
-0.568181753158569 0.770687103271484
0 1
0.568181753158569 0.770687103271484
1.13636362552643 0.750166654586792
1.70454549789429 0.699255108833313
2.27272725105286 0.649941444396973
2.84090900421143 0.621326446533203
3.40909099578857 0.589485168457031
3.97727274894714 0.547687292098999
4.54545450210571 0.528792858123779
5.11363649368286 0.490221977233887
5.68181800842285 0.526909589767456
6.25 0.546869277954102
6.81818199157715 0.45961332321167
7.38636350631714 0.435230374336243
7.95454549789429 0.395364880561829
8.52272701263428 0.386076688766479
9.09090900421143 0.381850123405457
9.65909099578857 0.369101881980896
10.2272729873657 0.355470776557922
10.7954549789429 0.34506618976593
11.3636360168457 0.348753929138184
11.9318180084229 0.376078844070435
12.5 0.367430925369263
13.0681819915771 0.337460517883301
13.6363639831543 0.321681022644043
14.2045450210571 0.304543018341064
14.7727270126343 0.314149856567383
15.3409090042114 0.303699493408203
15.9090909957886 0.298301577568054
16.4772720336914 0.286014556884766
17.0454540252686 0.281803488731384
17.6136360168457 0.286794066429138
18.1818180084229 0.29740047454834
18.75 0.305518507957458
19.3181819915771 0.299647331237793
19.8863639831543 0.287321805953979
20.4545459747314 0.308357954025269
21.0227279663086 0.319465041160583
21.5909099578857 0.294235348701477
22.1590900421143 0.286791086196899
22.7272720336914 0.268904685974121
23.2954540252686 0.256533741950989
23.8636360168457 0.257363796234131
24.4318180084229 0.261005640029907
25 0.272762656211853
25.5681819915771 0.261838912963867
26.1363639831543 0.25994074344635
27.2727279663086 0.26368260383606
27.8409099578857 0.271590232849121
28.4090900421143 0.246285796165466
28.9772720336914 0.242692828178406
29.5454540252686 0.230990171432495
30.1136360168457 0.223926305770874
30.6818180084229 0.214693188667297
31.25 0.211541652679443
31.8181819915771 0.205549001693726
32.9545440673828 0.203858137130737
33.5227279663086 0.20577085018158
34.0909080505371 0.20115327835083
34.6590919494629 0.198753595352173
35.2272720336914 0.194623708724976
35.7954559326172 0.192055463790894
36.3636360168457 0.19735324382782
36.9318199157715 0.180277109146118
37.5 0.182347416877747
38.0681800842285 0.177209854125977
38.6363639831543 0.176314115524292
39.2045440673828 0.174005389213562
39.7727279663086 0.175586342811584
40.3409080505371 0.172368049621582
40.9090919494629 0.172150492668152
41.4772720336914 0.170798063278198
42.0454559326172 0.172686219215393
42.6136360168457 0.171728372573853
43.1818199157715 0.172513008117676
43.75 0.174854755401611
44.3181800842285 0.173177599906921
44.8863639831543 0.175864458084106
45.4545440673828 0.17953622341156
46.5909080505371 0.176692008972168
47.1590919494629 0.178686499595642
48.2954559326172 0.172620534896851
48.8636360168457 0.173676729202271
49.4318199157715 0.173555850982666
50 0.172042727470398
50.5681800842285 0.175196409225464
51.1363639831543 0.176060438156128
51.7045440673828 0.176149964332581
52.2727279663086 0.175782680511475
52.8409080505371 0.17625367641449
53.4090919494629 0.168380260467529
53.9772720336914 0.1695396900177
55.1136360168457 0.170275926589966
55.6818199157715 0.172868132591248
56.25 0.169980406761169
56.8181800842285 0.174074172973633
57.3863639831543 0.176778674125671
57.9545440673828 0.170247316360474
58.5227279663086 0.184027910232544
59.0909080505371 0.169369339942932
59.6590919494629 0.166131258010864
60.2272720336914 0.167079925537109
60.7954559326172 0.162482619285583
61.3636360168457 0.162558317184448
61.9318199157715 0.165860295295715
62.5 0.157262444496155
63.0681800842285 0.161031484603882
63.6363639831543 0.157165765762329
64.2045440673828 0.158328294754028
64.7727279663086 0.154555797576904
65.3409118652344 0.152264833450317
65.9090881347656 0.145704865455627
66.4772720336914 0.147143006324768
67.0454559326172 0.144354939460754
67.613639831543 0.146114468574524
68.1818161010742 0.149191975593567
68.75 0.141316890716553
69.3181838989258 0.146001219749451
69.886360168457 0.145111799240112
70.4545440673828 0.141441941261292
71.0227279663086 0.142321705818176
71.5909118652344 0.146891593933105
72.1590881347656 0.14562726020813
72.7272720336914 0.152773976325989
73.2954559326172 0.148883819580078
73.863639831543 0.152628183364868
75 0.156281709671021
76.136360168457 0.156495094299316
76.7045440673828 0.160576820373535
77.2727279663086 0.160882234573364
77.8409118652344 0.1650550365448
78.4090881347656 0.172343254089355
78.9772720336914 0.17814028263092
79.5454559326172 0.176110506057739
80.113639831543 0.177591681480408
80.6818161010742 0.176075220108032
81.25 0.185577988624573
81.8181838989258 0.173478960990906
82.9545440673828 0.166725516319275
83.5227279663086 0.163549423217773
84.0909118652344 0.165017127990723
84.6590881347656 0.169132232666016
85.7954559326172 0.17202365398407
86.363639831543 0.167440891265869
86.9318161010742 0.165138721466064
87.5 0.167834639549255
88.0681838989258 0.169421792030334
88.636360168457 0.162533044815063
89.2045440673828 0.162707209587097
89.7727279663086 0.164459943771362
90.3409118652344 0.165521621704102
90.9090881347656 0.169505000114441
91.4772720336914 0.165996432304382
92.0454559326172 0.175594329833984
92.613639831543 0.168297052383423
93.1818161010742 0.176997303962708
93.75 0.177904963493347
94.886360168457 0.191687345504761
95.4545440673828 0.184385538101196
96.0227279663086 0.193476796150208
96.5909118652344 0.195556879043579
97.1590881347656 0.198804497718811
98.2954559326172 0.220780253410339
98.863639831543 0.203088998794556
99.4318161010742 0.2263503074646
100 0.207341909408569
100.568183898926 0.221286177635193
101.136360168457 0.202531099319458
101.704544067383 0.223369121551514
102.272727966309 0.205170392990112
102.840911865234 0.194345831871033
103.409088134766 0.192926645278931
103.977272033691 0.195351958274841
104.545455932617 0.177272439002991
105.113639831543 0.175263166427612
105.681816101074 0.173737525939941
106.25 0.176164507865906
106.818183898926 0.157019853591919
107.386360168457 0.146984815597534
107.954544067383 0.141918659210205
108.522727966309 0.133473873138428
109.090911865234 0.115157604217529
109.659088134766 0.110867261886597
110.227272033691 0.104128479957581
110.795455932617 0.0922964811325073
111.363639831543 0.0879281759262085
111.931816101074 0.0820233821868896
112.5 0.0778876543045044
113.068183898926 0.0723061561584473
113.636360168457 0.0709552764892578
114.204544067383 0.0686755180358887
114.772727966309 0.0643777847290039
115.909088134766 0.0596441030502319
116.477272033691 0.0537809133529663
117.045455932617 0.0525583028793335
117.613639831543 0.052122950553894
118.181816101074 0.0521583557128906
118.75 0.0529619455337524
119.318183898926 0.0495642423629761
120.454544067383 0.0492374897003174
121.022727966309 0.0437089204788208
121.590911865234 0.0407074689865112
122.159088134766 0.0417370796203613
122.727272033691 0.0436960458755493
123.295455932617 0.0393925905227661
123.863639831543 0.0395947694778442
124.431816101074 0.0404624938964844
125 0.0364615917205811
125.568183898926 0.036928653717041
126.136360168457 0.036423921585083
126.704544067383 0.0371503829956055
127.272727966309 0.037266731262207
127.840911865234 0.0316119194030762
128.409088134766 0.0308536291122437
128.977279663086 0.0292580127716064
129.545455932617 0.0296401977539062
130.113632202148 0.0238639116287231
131.25 0.0250184535980225
131.818176269531 0.0219874382019043
132.386367797852 0.0196714401245117
132.954544067383 0.018792986869812
134.090911865234 0.018379807472229
135.227279663086 0.0144262313842773
135.795455932617 0.0142086744308472
136.931823730469 0.00921881198883057
137.5 0.00765717029571533
138.068176269531 0.00778293609619141
138.636367797852 0.00602638721466064
139.772720336914 0.00560450553894043
140.909088134766 0.00317609310150146
142.613632202148 0.0027611255645752
143.181823730469 0.00158250331878662
144.886367797852 0.00095069408416748
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-144.886367797852 0.000626206398010254
-143.181823730469 0.00139987468719482
-142.613632202148 0.00232481956481934
-140.909088134766 0.00314593315124512
-139.772720336914 0.00514733791351318
-138.636367797852 0.00579643249511719
-138.068176269531 0.00712919235229492
-137.5 0.00732779502868652
-136.931823730469 0.00853204727172852
-135.795455932617 0.0122841596603394
-135.227279663086 0.0128668546676636
-134.090911865234 0.0159192085266113
-132.386367797852 0.0175014734268188
-131.818176269531 0.0192774534225464
-131.25 0.0215514898300171
-130.113632202148 0.0208520889282227
-129.545455932617 0.0235049724578857
-128.977279663086 0.0248559713363647
-128.409088134766 0.0267140865325928
-127.840911865234 0.027289867401123
-127.272727966309 0.0300437211990356
-126.704544067383 0.0309890508651733
-126.136360168457 0.0314792394638062
-125.568183898926 0.0311166048049927
-125 0.0302711725234985
-124.431816101074 0.0329313278198242
-123.863639831543 0.0350643396377563
-122.727272033691 0.0346890687942505
-122.159088134766 0.0369791984558105
-121.590911865234 0.0363885164260864
-121.022727966309 0.0381689071655273
-120.454544067383 0.0423942804336548
-119.886360168457 0.0441493988037109
-118.181816101074 0.0483129024505615
-117.613639831543 0.0465234518051147
-117.045455932617 0.0470095872879028
-116.477272033691 0.0504199266433716
-115.909088134766 0.0551422834396362
-115.340911865234 0.057147741317749
-114.204544067383 0.0628268718719482
-113.636360168457 0.0668216943740845
-113.068183898926 0.0681508779525757
-112.5 0.0751769542694092
-111.931816101074 0.0790725946426392
-111.363639831543 0.0841215848922729
-110.795455932617 0.0870438814163208
-110.227272033691 0.0974034070968628
-109.659088134766 0.106245994567871
-109.090911865234 0.108377575874329
-108.522727966309 0.126724004745483
-107.386360168457 0.144421696662903
-106.818183898926 0.151695966720581
-106.25 0.171244382858276
-105.681816101074 0.170526504516602
-105.113639831543 0.174331545829773
-104.545455932617 0.172922849655151
-103.977272033691 0.190599322319031
-103.409088134766 0.192894339561462
-102.840911865234 0.192378282546997
-102.272727966309 0.200128197669983
-101.704544067383 0.22255527973175
-101.136360168457 0.203808188438416
-100.568183898926 0.21951949596405
-100 0.207024455070496
-99.4318161010742 0.226382970809937
-98.863639831543 0.203845143318176
-98.2954559326172 0.219635248184204
-97.7272720336914 0.205779433250427
-97.1590881347656 0.193208456039429
-96.5909118652344 0.191186547279358
-96.0227279663086 0.190373420715332
-95.4545440673828 0.182525396347046
-94.886360168457 0.189266085624695
-94.3181838989258 0.181188464164734
-93.75 0.174821853637695
-93.1818161010742 0.172054767608643
-92.613639831543 0.166359424591064
-92.0454559326172 0.17123818397522
-91.4772720336914 0.164063930511475
-90.9090881347656 0.164233207702637
-90.3409118652344 0.157305479049683
-89.2045440673828 0.16077983379364
-88.636360168457 0.156691908836365
-88.0681838989258 0.164867639541626
-87.5 0.165408372879028
-86.9318161010742 0.162057518959045
-86.363639831543 0.16308867931366
-85.7954559326172 0.169834733009338
-85.2272720336914 0.166548728942871
-84.6590881347656 0.164514422416687
-84.0909118652344 0.15639591217041
-83.5227279663086 0.159613609313965
-82.9545440673828 0.160892605781555
-82.386360168457 0.164094924926758
-81.8181838989258 0.168630361557007
-81.25 0.183057427406311
-80.6818161010742 0.169813275337219
-80.113639831543 0.1736820936203
-79.5454559326172 0.171314835548401
-78.9772720336914 0.172601222991943
-78.4090881347656 0.166032671928406
-77.8409118652344 0.158632516860962
-77.2727279663086 0.160000681877136
-76.7045440673828 0.154469013214111
-76.136360168457 0.15234637260437
-75.5681838989258 0.152686715126038
-75 0.154528856277466
-74.4318161010742 0.148890733718872
-73.863639831543 0.148287296295166
-73.2954559326172 0.14482581615448
-72.7272720336914 0.148279309272766
-72.1590881347656 0.140563726425171
-71.5909118652344 0.141921877861023
-71.0227279663086 0.138328075408936
-70.4545440673828 0.136122465133667
-69.886360168457 0.138044118881226
-69.3181838989258 0.138725638389587
-68.75 0.134747385978699
-68.1818161010742 0.139988422393799
-67.613639831543 0.139750123023987
-67.0454559326172 0.138999819755554
-65.9090881347656 0.141218781471252
-65.3409118652344 0.14879298210144
-64.7727279663086 0.151111125946045
-64.2045440673828 0.153876781463623
-63.6363639831543 0.152558088302612
-63.0681800842285 0.15582287311554
-62.5 0.152817368507385
-61.9318199157715 0.162508964538574
-61.3636360168457 0.157525300979614
-60.7954559326172 0.160770773887634
-60.2272720336914 0.162604808807373
-59.6590919494629 0.165088295936584
-59.0909080505371 0.166581153869629
-58.5227279663086 0.183871984481812
-57.9545440673828 0.170274972915649
-57.3863639831543 0.177312731742859
-56.8181800842285 0.175057768821716
-56.25 0.170979142189026
-55.6818199157715 0.17218554019928
-55.1136360168457 0.16872251033783
-54.5454559326172 0.171057462692261
-53.9772720336914 0.171601414680481
-53.4090919494629 0.170795917510986
-52.8409080505371 0.181325078010559
-52.2727279663086 0.177215099334717
-51.7045440673828 0.179015159606934
-51.1363639831543 0.17755925655365
-50 0.172251582145691
-49.4318199157715 0.173472881317139
-48.8636360168457 0.174073219299316
-48.2954559326172 0.172557353973389
-47.1590919494629 0.1776362657547
-46.0227279663086 0.174539566040039
-45.4545440673828 0.176620602607727
-44.8863639831543 0.174981594085693
-44.3181800842285 0.168970584869385
-43.1818199157715 0.171714544296265
-42.6136360168457 0.170456886291504
-42.0454559326172 0.171956539154053
-41.4772720336914 0.166752696037292
-40.9090919494629 0.169002175331116
-40.3409080505371 0.16797411441803
-39.7727279663086 0.170712351799011
-39.2045440673828 0.169554114341736
-38.6363639831543 0.170283913612366
-38.0681800842285 0.170100450515747
-37.5 0.174117684364319
-36.9318199157715 0.173470020294189
-36.3636360168457 0.190160155296326
-35.7954559326172 0.184485793113708
-35.2272720336914 0.188997745513916
-34.6590919494629 0.192886352539062
-34.0909080505371 0.195093870162964
-33.5227279663086 0.200214266777039
-32.9545440673828 0.200259685516357
-32.3863639831543 0.200975775718689
-31.8181819915771 0.199946641921997
-30.6818180084229 0.207222461700439
-30.1136360168457 0.217787981033325
-29.5454540252686 0.221540927886963
-28.9772720336914 0.230091094970703
-28.4090900421143 0.235561013221741
-27.8409099578857 0.247817516326904
-27.2727279663086 0.249707102775574
-26.7045459747314 0.250594854354858
-26.1363639831543 0.245734453201294
-25.5681819915771 0.248085975646973
-25 0.253185749053955
-24.4318180084229 0.250885486602783
-23.8636360168457 0.247804999351501
-23.2954540252686 0.248363733291626
-22.7272720336914 0.256522059440613
-22.1590900421143 0.268416166305542
-21.5909099578857 0.278837323188782
-21.0227279663086 0.284030437469482
-20.4545459747314 0.292803049087524
-19.8863639831543 0.284260034561157
-19.3181819915771 0.272789478302002
-18.75 0.282667517662048
-18.1818180084229 0.280161380767822
-17.6136360168457 0.273273229598999
-17.0454540252686 0.274371981620789
-16.4772720336914 0.276587724685669
-15.9090909957886 0.286843299865723
-15.3409090042114 0.289155602455139
-14.7727270126343 0.299524307250977
-14.2045450210571 0.29926860332489
-13.6363639831543 0.321434497833252
-13.0681819915771 0.331385612487793
-12.5 0.361495733261108
-11.9318180084229 0.371605038642883
-11.3636360168457 0.339840054512024
-10.7954549789429 0.339752912521362
-10.2272729873657 0.355117440223694
-9.65909099578857 0.363450169563293
-9.09090900421143 0.370447874069214
-8.52272701263428 0.37463366985321
-7.95454549789429 0.392296075820923
-7.38636350631714 0.427939534187317
-6.81818199157715 0.454272747039795
-6.25 0.536022186279297
-5.68181800842285 0.526721715927124
-5.11363649368286 0.489036917686462
-4.54545450210571 0.524449348449707
-3.97727274894714 0.549769401550293
-3.40909099578857 0.592607140541077
-2.84090900421143 0.621756792068481
-2.27272725105286 0.653514504432678
-1.70454549789429 0.69952654838562
-1.13636362552643 0.754720568656921
-0.568181753158569 0.778691649436951
0 1
0.568181753158569 0.778691649436951
1.13636362552643 0.754720568656921
1.70454549789429 0.69952654838562
2.27272725105286 0.653514504432678
2.84090900421143 0.621756792068481
3.40909099578857 0.592607140541077
3.97727274894714 0.549769401550293
4.54545450210571 0.524449348449707
5.11363649368286 0.489036917686462
5.68181800842285 0.526721715927124
6.25 0.536022186279297
6.81818199157715 0.454272747039795
7.38636350631714 0.427939534187317
7.95454549789429 0.392296075820923
8.52272701263428 0.37463366985321
9.09090900421143 0.370447874069214
9.65909099578857 0.363450169563293
10.2272729873657 0.355117440223694
10.7954549789429 0.339752912521362
11.3636360168457 0.339840054512024
11.9318180084229 0.371605038642883
12.5 0.361495733261108
13.0681819915771 0.331385612487793
13.6363639831543 0.321434497833252
14.2045450210571 0.29926860332489
14.7727270126343 0.299524307250977
15.3409090042114 0.289155602455139
15.9090909957886 0.286843299865723
16.4772720336914 0.276587724685669
17.0454540252686 0.274371981620789
17.6136360168457 0.273273229598999
18.1818180084229 0.280161380767822
18.75 0.282667517662048
19.3181819915771 0.272789478302002
19.8863639831543 0.284260034561157
20.4545459747314 0.292803049087524
21.0227279663086 0.284030437469482
21.5909099578857 0.278837323188782
22.1590900421143 0.268416166305542
22.7272720336914 0.256522059440613
23.2954540252686 0.248363733291626
23.8636360168457 0.247804999351501
24.4318180084229 0.250885486602783
25 0.253185749053955
25.5681819915771 0.248085975646973
26.1363639831543 0.245734453201294
26.7045459747314 0.250594854354858
27.2727279663086 0.249707102775574
27.8409099578857 0.247817516326904
28.4090900421143 0.235561013221741
28.9772720336914 0.230091094970703
29.5454540252686 0.221540927886963
30.1136360168457 0.217787981033325
30.6818180084229 0.207222461700439
31.8181819915771 0.199946641921997
32.3863639831543 0.200975775718689
32.9545440673828 0.200259685516357
33.5227279663086 0.200214266777039
34.0909080505371 0.195093870162964
34.6590919494629 0.192886352539062
35.2272720336914 0.188997745513916
35.7954559326172 0.184485793113708
36.3636360168457 0.190160155296326
36.9318199157715 0.173470020294189
37.5 0.174117684364319
38.0681800842285 0.170100450515747
38.6363639831543 0.170283913612366
39.2045440673828 0.169554114341736
39.7727279663086 0.170712351799011
40.3409080505371 0.16797411441803
40.9090919494629 0.169002175331116
41.4772720336914 0.166752696037292
42.0454559326172 0.171956539154053
42.6136360168457 0.170456886291504
43.1818199157715 0.171714544296265
44.3181800842285 0.168970584869385
44.8863639831543 0.174981594085693
45.4545440673828 0.176620602607727
46.0227279663086 0.174539566040039
47.1590919494629 0.1776362657547
48.2954559326172 0.172557353973389
48.8636360168457 0.174073219299316
49.4318199157715 0.173472881317139
50 0.172251582145691
51.1363639831543 0.17755925655365
51.7045440673828 0.179015159606934
52.2727279663086 0.177215099334717
52.8409080505371 0.181325078010559
53.4090919494629 0.170795917510986
53.9772720336914 0.171601414680481
54.5454559326172 0.171057462692261
55.1136360168457 0.16872251033783
55.6818199157715 0.17218554019928
56.25 0.170979142189026
56.8181800842285 0.175057768821716
57.3863639831543 0.177312731742859
57.9545440673828 0.170274972915649
58.5227279663086 0.183871984481812
59.0909080505371 0.166581153869629
59.6590919494629 0.165088295936584
60.2272720336914 0.162604808807373
60.7954559326172 0.160770773887634
61.3636360168457 0.157525300979614
61.9318199157715 0.162508964538574
62.5 0.152817368507385
63.0681800842285 0.15582287311554
63.6363639831543 0.152558088302612
64.2045440673828 0.153876781463623
64.7727279663086 0.151111125946045
65.3409118652344 0.14879298210144
65.9090881347656 0.141218781471252
67.0454559326172 0.138999819755554
67.613639831543 0.139750123023987
68.1818161010742 0.139988422393799
68.75 0.134747385978699
69.3181838989258 0.138725638389587
69.886360168457 0.138044118881226
70.4545440673828 0.136122465133667
71.0227279663086 0.138328075408936
71.5909118652344 0.141921877861023
72.1590881347656 0.140563726425171
72.7272720336914 0.148279309272766
73.2954559326172 0.14482581615448
73.863639831543 0.148287296295166
74.4318161010742 0.148890733718872
75 0.154528856277466
75.5681838989258 0.152686715126038
76.136360168457 0.15234637260437
76.7045440673828 0.154469013214111
77.2727279663086 0.160000681877136
77.8409118652344 0.158632516860962
78.4090881347656 0.166032671928406
78.9772720336914 0.172601222991943
79.5454559326172 0.171314835548401
80.113639831543 0.1736820936203
80.6818161010742 0.169813275337219
81.25 0.183057427406311
81.8181838989258 0.168630361557007
82.386360168457 0.164094924926758
82.9545440673828 0.160892605781555
83.5227279663086 0.159613609313965
84.0909118652344 0.15639591217041
84.6590881347656 0.164514422416687
85.2272720336914 0.166548728942871
85.7954559326172 0.169834733009338
86.363639831543 0.16308867931366
86.9318161010742 0.162057518959045
87.5 0.165408372879028
88.0681838989258 0.164867639541626
88.636360168457 0.156691908836365
89.2045440673828 0.16077983379364
90.3409118652344 0.157305479049683
90.9090881347656 0.164233207702637
91.4772720336914 0.164063930511475
92.0454559326172 0.17123818397522
92.613639831543 0.166359424591064
93.1818161010742 0.172054767608643
93.75 0.174821853637695
94.3181838989258 0.181188464164734
94.886360168457 0.189266085624695
95.4545440673828 0.182525396347046
96.0227279663086 0.190373420715332
96.5909118652344 0.191186547279358
97.1590881347656 0.193208456039429
97.7272720336914 0.205779433250427
98.2954559326172 0.219635248184204
98.863639831543 0.203845143318176
99.4318161010742 0.226382970809937
100 0.207024455070496
100.568183898926 0.21951949596405
101.136360168457 0.203808188438416
101.704544067383 0.22255527973175
102.272727966309 0.200128197669983
102.840911865234 0.192378282546997
103.409088134766 0.192894339561462
103.977272033691 0.190599322319031
104.545455932617 0.172922849655151
105.113639831543 0.174331545829773
105.681816101074 0.170526504516602
106.25 0.171244382858276
106.818183898926 0.151695966720581
107.386360168457 0.144421696662903
108.522727966309 0.126724004745483
109.090911865234 0.108377575874329
109.659088134766 0.106245994567871
110.227272033691 0.0974034070968628
110.795455932617 0.0870438814163208
111.363639831543 0.0841215848922729
111.931816101074 0.0790725946426392
112.5 0.0751769542694092
113.068183898926 0.0681508779525757
113.636360168457 0.0668216943740845
114.204544067383 0.0628268718719482
115.340911865234 0.057147741317749
115.909088134766 0.0551422834396362
116.477272033691 0.0504199266433716
117.045455932617 0.0470095872879028
117.613639831543 0.0465234518051147
118.181816101074 0.0483129024505615
118.75 0.0465937852859497
119.886360168457 0.0441493988037109
120.454544067383 0.0423942804336548
121.022727966309 0.0381689071655273
121.590911865234 0.0363885164260864
122.159088134766 0.0369791984558105
122.727272033691 0.0346890687942505
123.863639831543 0.0350643396377563
124.431816101074 0.0329313278198242
125 0.0302711725234985
125.568183898926 0.0311166048049927
126.136360168457 0.0314792394638062
126.704544067383 0.0309890508651733
127.272727966309 0.0300437211990356
127.840911865234 0.027289867401123
128.409088134766 0.0267140865325928
128.977279663086 0.0248559713363647
129.545455932617 0.0235049724578857
130.113632202148 0.0208520889282227
131.25 0.0215514898300171
131.818176269531 0.0192774534225464
132.386367797852 0.0175014734268188
134.090911865234 0.0159192085266113
135.227279663086 0.0128668546676636
135.795455932617 0.0122841596603394
136.931823730469 0.00853204727172852
137.5 0.00732779502868652
138.068176269531 0.00712919235229492
138.636367797852 0.00579643249511719
140.340911865234 0.00411784648895264
140.909088134766 0.00314593315124512
142.613632202148 0.00232481956481934
143.181823730469 0.00139987468719482
144.886367797852 0.000626206398010254
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Delay [ns]},
xmajorgrids,
xmin=-5, xmax=5,
xtick style={color=black},
xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5},
xticklabels={
  \(\displaystyle {-5}\),
  \(\displaystyle {-4}\),
  \(\displaystyle {-3}\),
  \(\displaystyle {-2}\),
  \(\displaystyle {-1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1.2,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.137588739395142
-4.54545450210571 0.149802088737488
-3.97727274894714 0.148953318595886
-3.40909099578857 0.163164258003235
-2.84090900421143 0.18169367313385
-2.27272725105286 0.222846984863281
-1.70454549789429 0.258113026618958
-1.13636362552643 0.287166118621826
-0.568181753158569 0.547377586364746
0 1
0.568181753158569 0.547377586364746
1.13636362552643 0.287166118621826
1.70454549789429 0.258113026618958
2.27272725105286 0.222846984863281
2.84090900421143 0.18169367313385
3.40909099578857 0.163164258003235
3.97727274894714 0.148953318595886
4.54545450210571 0.149802088737488
5.11363649368286 0.137588739395142
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.141976118087769
-4.54545450210571 0.151857972145081
-3.97727274894714 0.154268383979797
-3.40909099578857 0.170853137969971
-2.84090900421143 0.189761161804199
-2.27272725105286 0.256615161895752
-1.70454549789429 0.32714307308197
-1.13636362552643 0.312243103981018
-0.568181753158569 0.557608246803284
0 1
0.568181753158569 0.557608246803284
1.13636362552643 0.312243103981018
1.70454549789429 0.32714307308197
2.27272725105286 0.256615161895752
2.84090900421143 0.189761161804199
3.40909099578857 0.170853137969971
3.97727274894714 0.154268383979797
4.54545450210571 0.151857972145081
5.11363649368286 0.141976118087769
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.135680437088013
-4.54545450210571 0.146895527839661
-3.97727274894714 0.151614665985107
-3.40909099578857 0.175127267837524
-2.84090900421143 0.191877365112305
-2.27272725105286 0.240724205970764
-1.70454549789429 0.244430661201477
-1.13636362552643 0.281121969223022
-0.568181753158569 0.551167726516724
0 1
0.568181753158569 0.551167726516724
1.13636362552643 0.281121969223022
1.70454549789429 0.244430661201477
2.27272725105286 0.240724205970764
2.84090900421143 0.191877365112305
3.40909099578857 0.175127267837524
3.97727274894714 0.151614665985107
4.54545450210571 0.146895527839661
5.11363649368286 0.135680437088013
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.134979248046875
-4.54545450210571 0.142117381095886
-3.97727274894714 0.147881746292114
-3.40909099578857 0.160096168518066
-2.27272725105286 0.190149307250977
-1.70454549789429 0.239058971405029
-1.13636362552643 0.273024439811707
-0.568181753158569 0.544534921646118
0 1
0.568181753158569 0.544534921646118
1.13636362552643 0.273024439811707
1.70454549789429 0.239058971405029
2.27272725105286 0.190149307250977
3.40909099578857 0.160096168518066
3.97727274894714 0.147881746292114
4.54545450210571 0.142117381095886
5.11363649368286 0.134979248046875
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.136440396308899
-4.54545450210571 0.148538947105408
-3.97727274894714 0.149419665336609
-3.40909099578857 0.17193865776062
-2.84090900421143 0.1860111951828
-2.27272725105286 0.242574214935303
-1.70454549789429 0.279689431190491
-1.13636362552643 0.28190541267395
-0.568181753158569 0.547292947769165
0 1
0.568181753158569 0.547292947769165
1.13636362552643 0.28190541267395
1.70454549789429 0.279689431190491
2.27272725105286 0.242574214935303
2.84090900421143 0.1860111951828
3.40909099578857 0.17193865776062
3.97727274894714 0.149419665336609
4.54545450210571 0.148538947105408
5.11363649368286 0.136440396308899
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.138817667961121
-4.54545450210571 0.150254368782043
-3.97727274894714 0.152007937431335
-3.40909099578857 0.173656940460205
-2.84090900421143 0.184563636779785
-2.27272725105286 0.21618390083313
-1.70454549789429 0.257126331329346
-1.13636362552643 0.289241790771484
-0.568181753158569 0.54823112487793
0 1
0.568181753158569 0.54823112487793
1.13636362552643 0.289241790771484
1.70454549789429 0.257126331329346
2.27272725105286 0.21618390083313
2.84090900421143 0.184563636779785
3.40909099578857 0.173656940460205
3.97727274894714 0.152007937431335
4.54545450210571 0.150254368782043
5.11363649368286 0.138817667961121
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.148329496383667
-4.54545450210571 0.162312269210815
-3.97727274894714 0.161860585212708
-3.40909099578857 0.182859539985657
-2.84090900421143 0.207741618156433
-2.27272725105286 0.291187524795532
-1.70454549789429 0.320039987564087
-1.13636362552643 0.307223439216614
-0.568181753158569 0.564568519592285
0 1
0.568181753158569 0.564568519592285
1.13636362552643 0.307223439216614
1.70454549789429 0.320039987564087
2.27272725105286 0.291187524795532
2.84090900421143 0.207741618156433
3.40909099578857 0.182859539985657
3.97727274894714 0.161860585212708
4.54545450210571 0.162312269210815
5.11363649368286 0.148329496383667
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.139065265655518
-4.54545450210571 0.152101993560791
-3.97727274894714 0.154564619064331
-3.40909099578857 0.176226377487183
-2.84090900421143 0.194455862045288
-2.27272725105286 0.260002493858337
-1.70454549789429 0.287558555603027
-1.13636362552643 0.288430571556091
-0.568181753158569 0.55392587184906
0 1
0.568181753158569 0.55392587184906
1.13636362552643 0.288430571556091
1.70454549789429 0.287558555603027
2.27272725105286 0.260002493858337
2.84090900421143 0.194455862045288
3.40909099578857 0.176226377487183
3.97727274894714 0.154564619064331
4.54545450210571 0.152101993560791
5.11363649368286 0.139065265655518
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.133553981781006
-4.54545450210571 0.143932342529297
-3.97727274894714 0.144950270652771
-3.40909099578857 0.161418080329895
-2.84090900421143 0.179730176925659
-2.27272725105286 0.219653129577637
-1.70454549789429 0.260331630706787
-1.13636362552643 0.281492948532104
-0.568181753158569 0.546372294425964
0 1
0.568181753158569 0.546372294425964
1.13636362552643 0.281492948532104
1.70454549789429 0.260331630706787
2.27272725105286 0.219653129577637
2.84090900421143 0.179730176925659
3.40909099578857 0.161418080329895
3.97727274894714 0.144950270652771
4.54545450210571 0.143932342529297
5.11363649368286 0.133553981781006
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.133401393890381
-4.54545450210571 0.14544665813446
-3.97727274894714 0.142929077148438
-3.40909099578857 0.154550552368164
-2.84090900421143 0.173611402511597
-2.27272725105286 0.206261396408081
-1.70454549789429 0.241024374961853
-1.13636362552643 0.271162390708923
-0.568181753158569 0.544141054153442
0 1
0.568181753158569 0.544141054153442
1.13636362552643 0.271162390708923
1.70454549789429 0.241024374961853
2.27272725105286 0.206261396408081
2.84090900421143 0.173611402511597
3.40909099578857 0.154550552368164
3.97727274894714 0.142929077148438
4.54545450210571 0.14544665813446
5.11363649368286 0.133401393890381
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.136009812355042
-4.54545450210571 0.149585008621216
-3.97727274894714 0.14866828918457
-3.40909099578857 0.162680745124817
-2.84090900421143 0.180135369300842
-2.27272725105286 0.224944353103638
-1.70454549789429 0.250189065933228
-1.13636362552643 0.277572393417358
-0.568181753158569 0.548754930496216
0 1
0.568181753158569 0.548754930496216
1.13636362552643 0.277572393417358
1.70454549789429 0.250189065933228
2.27272725105286 0.224944353103638
2.84090900421143 0.180135369300842
3.40909099578857 0.162680745124817
3.97727274894714 0.14866828918457
4.54545450210571 0.149585008621216
5.11363649368286 0.136009812355042
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.143962502479553
-4.54545450210571 0.154118537902832
-3.97727274894714 0.15636670589447
-3.40909099578857 0.168676018714905
-2.84090900421143 0.190792441368103
-2.27272725105286 0.235641360282898
-1.70454549789429 0.284194946289062
-1.13636362552643 0.309004068374634
-0.568181753158569 0.565109968185425
0 1
0.568181753158569 0.565109968185425
1.13636362552643 0.309004068374634
1.70454549789429 0.284194946289062
2.27272725105286 0.235641360282898
2.84090900421143 0.190792441368103
3.40909099578857 0.168676018714905
3.97727274894714 0.15636670589447
4.54545450210571 0.154118537902832
5.11363649368286 0.143962502479553
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.134408235549927
-4.54545450210571 0.147401094436646
-3.97727274894714 0.147781848907471
-3.40909099578857 0.167540788650513
-2.84090900421143 0.178975224494934
-2.27272725105286 0.209521889686584
-1.70454549789429 0.245890259742737
-1.13636362552643 0.284881114959717
-0.568181753158569 0.549062013626099
0 1
0.568181753158569 0.549062013626099
1.13636362552643 0.284881114959717
1.70454549789429 0.245890259742737
2.27272725105286 0.209521889686584
2.84090900421143 0.178975224494934
3.40909099578857 0.167540788650513
3.97727274894714 0.147781848907471
4.54545450210571 0.147401094436646
5.11363649368286 0.134408235549927
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.137467980384827
-4.54545450210571 0.152005910873413
-3.97727274894714 0.154273748397827
-3.40909099578857 0.177524566650391
-2.84090900421143 0.185770869255066
-2.27272725105286 0.228646636009216
-1.70454549789429 0.281137347221375
-1.13636362552643 0.303249835968018
-0.568181753158569 0.549699306488037
0 1
0.568181753158569 0.549699306488037
1.13636362552643 0.303249835968018
1.70454549789429 0.281137347221375
2.27272725105286 0.228646636009216
2.84090900421143 0.185770869255066
3.40909099578857 0.177524566650391
3.97727274894714 0.154273748397827
4.54545450210571 0.152005910873413
5.11363649368286 0.137467980384827
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.144172191619873
-4.54545450210571 0.154832243919373
-3.97727274894714 0.161779761314392
-3.40909099578857 0.184048771858215
-2.84090900421143 0.201494693756104
-2.27272725105286 0.243774056434631
-1.70454549789429 0.295349359512329
-1.13636362552643 0.305899739265442
-0.568181753158569 0.562891483306885
0 1
0.568181753158569 0.562891483306885
1.13636362552643 0.305899739265442
1.70454549789429 0.295349359512329
2.27272725105286 0.243774056434631
2.84090900421143 0.201494693756104
3.40909099578857 0.184048771858215
3.97727274894714 0.161779761314392
4.54545450210571 0.154832243919373
5.11363649368286 0.144172191619873
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.137084126472473
-4.54545450210571 0.148050308227539
-3.97727274894714 0.1533043384552
-3.40909099578857 0.173480629920959
-2.84090900421143 0.19062602519989
-2.27272725105286 0.238544702529907
-1.70454549789429 0.260604739189148
-1.13636362552643 0.287597417831421
-0.568181753158569 0.55472469329834
0 1
0.568181753158569 0.55472469329834
1.13636362552643 0.287597417831421
1.70454549789429 0.260604739189148
2.27272725105286 0.238544702529907
2.84090900421143 0.19062602519989
3.40909099578857 0.173480629920959
3.97727274894714 0.1533043384552
4.54545450210571 0.148050308227539
5.11363649368286 0.137084126472473
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.143954753875732
-4.54545450210571 0.157529592514038
-3.97727274894714 0.16208815574646
-3.40909099578857 0.179468393325806
-2.84090900421143 0.207380652427673
-2.27272725105286 0.274321913719177
-1.70454549789429 0.313734889030457
-1.13636362552643 0.300907850265503
-0.568181753158569 0.565127372741699
0 1
0.568181753158569 0.565127372741699
1.13636362552643 0.300907850265503
1.70454549789429 0.313734889030457
2.27272725105286 0.274321913719177
2.84090900421143 0.207380652427673
3.40909099578857 0.179468393325806
3.97727274894714 0.16208815574646
4.54545450210571 0.157529592514038
5.11363649368286 0.143954753875732
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.144589900970459
-3.97727274894714 0.161324620246887
-2.84090900421143 0.205900192260742
-2.27272725105286 0.276056170463562
-1.70454549789429 0.300540089607239
-1.13636362552643 0.307894945144653
-0.568181753158569 0.570914745330811
0 1
0.568181753158569 0.570914745330811
1.13636362552643 0.307894945144653
1.70454549789429 0.300540089607239
2.27272725105286 0.276056170463562
2.84090900421143 0.205900192260742
3.97727274894714 0.161324620246887
5.11363649368286 0.144589900970459
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.137047290802002
-4.54545450210571 0.151590704917908
-3.97727274894714 0.151558041572571
-3.40909099578857 0.1724534034729
-2.84090900421143 0.185720324516296
-2.27272725105286 0.230747818946838
-1.70454549789429 0.261131286621094
-1.13636362552643 0.295491576194763
-0.568181753158569 0.546282052993774
0 1
0.568181753158569 0.546282052993774
1.13636362552643 0.295491576194763
1.70454549789429 0.261131286621094
2.27272725105286 0.230747818946838
2.84090900421143 0.185720324516296
3.40909099578857 0.1724534034729
3.97727274894714 0.151558041572571
4.54545450210571 0.151590704917908
5.11363649368286 0.137047290802002
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.136455774307251
-4.54545450210571 0.150123119354248
-3.97727274894714 0.156339168548584
-3.40909099578857 0.177765250205994
-2.84090900421143 0.194258809089661
-2.27272725105286 0.249749064445496
-1.70454549789429 0.256686210632324
-1.13636362552643 0.281419038772583
-0.568181753158569 0.554843544960022
0 1
0.568181753158569 0.554843544960022
1.13636362552643 0.281419038772583
1.70454549789429 0.256686210632324
2.27272725105286 0.249749064445496
2.84090900421143 0.194258809089661
3.40909099578857 0.177765250205994
3.97727274894714 0.156339168548584
4.54545450210571 0.150123119354248
5.11363649368286 0.136455774307251
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.146237373352051
-4.54545450210571 0.156877636909485
-3.97727274894714 0.160238027572632
-3.40909099578857 0.180638551712036
-2.84090900421143 0.204962134361267
-2.27272725105286 0.28258740901947
-1.70454549789429 0.310366630554199
-1.13636362552643 0.293773412704468
-0.568181753158569 0.556533217430115
0 1
0.568181753158569 0.556533217430115
1.13636362552643 0.293773412704468
1.70454549789429 0.310366630554199
2.27272725105286 0.28258740901947
2.84090900421143 0.204962134361267
3.40909099578857 0.180638551712036
3.97727274894714 0.160238027572632
4.54545450210571 0.156877636909485
5.11363649368286 0.146237373352051
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.133517146110535
-4.54545450210571 0.144410014152527
-3.97727274894714 0.14504337310791
-3.40909099578857 0.162555456161499
-2.84090900421143 0.183058500289917
-2.27272725105286 0.219443082809448
-1.70454549789429 0.229895949363708
-1.13636362552643 0.272056937217712
-0.568181753158569 0.541601419448853
0 1
0.568181753158569 0.541601419448853
1.13636362552643 0.272056937217712
1.70454549789429 0.229895949363708
2.27272725105286 0.219443082809448
2.84090900421143 0.183058500289917
3.40909099578857 0.162555456161499
3.97727274894714 0.14504337310791
4.54545450210571 0.144410014152527
5.11363649368286 0.133517146110535
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.133804678916931
-4.54545450210571 0.145310878753662
-3.97727274894714 0.147151589393616
-3.40909099578857 0.16493833065033
-2.84090900421143 0.184165000915527
-2.27272725105286 0.220974445343018
-1.70454549789429 0.254160404205322
-1.13636362552643 0.273691415786743
-0.568181753158569 0.54283595085144
0 1
0.568181753158569 0.54283595085144
1.13636362552643 0.273691415786743
1.70454549789429 0.254160404205322
2.27272725105286 0.220974445343018
2.84090900421143 0.184165000915527
3.40909099578857 0.16493833065033
3.97727274894714 0.147151589393616
4.54545450210571 0.145310878753662
5.11363649368286 0.133804678916931
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.134719371795654
-4.54545450210571 0.145930886268616
-3.97727274894714 0.146650791168213
-3.40909099578857 0.158746242523193
-2.84090900421143 0.177298188209534
-2.27272725105286 0.219751715660095
-1.70454549789429 0.264266729354858
-1.13636362552643 0.280680656433105
-0.568181753158569 0.548893690109253
0 1
0.568181753158569 0.548893690109253
1.13636362552643 0.280680656433105
1.70454549789429 0.264266729354858
2.27272725105286 0.219751715660095
2.84090900421143 0.177298188209534
3.40909099578857 0.158746242523193
3.97727274894714 0.146650791168213
4.54545450210571 0.145930886268616
5.11363649368286 0.134719371795654
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.142522573471069
-4.54545450210571 0.156490206718445
-3.97727274894714 0.158782958984375
-3.40909099578857 0.170472621917725
-2.84090900421143 0.195612907409668
-2.27272725105286 0.254840850830078
-1.70454549789429 0.278944492340088
-1.13636362552643 0.281363606452942
-0.568181753158569 0.561307430267334
0 1
0.568181753158569 0.561307430267334
1.13636362552643 0.281363606452942
1.70454549789429 0.278944492340088
2.27272725105286 0.254840850830078
2.84090900421143 0.195612907409668
3.40909099578857 0.170472621917725
3.97727274894714 0.158782958984375
4.54545450210571 0.156490206718445
5.11363649368286 0.142522573471069
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.133552551269531
-4.54545450210571 0.143673539161682
-3.97727274894714 0.14668083190918
-3.40909099578857 0.158883929252625
-2.84090900421143 0.1880202293396
-2.27272725105286 0.236433982849121
-1.70454549789429 0.233545184135437
-1.13636362552643 0.27443265914917
-0.568181753158569 0.555989027023315
0 1
0.568181753158569 0.555989027023315
1.13636362552643 0.27443265914917
1.70454549789429 0.233545184135437
2.27272725105286 0.236433982849121
2.84090900421143 0.1880202293396
3.40909099578857 0.158883929252625
3.97727274894714 0.14668083190918
4.54545450210571 0.143673539161682
5.11363649368286 0.133552551269531
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.135082483291626
-4.54545450210571 0.146574020385742
-3.97727274894714 0.140502452850342
-3.40909099578857 0.154369115829468
-2.84090900421143 0.191565036773682
-2.27272725105286 0.246794700622559
-1.70454549789429 0.230715274810791
-1.13636362552643 0.272670388221741
-0.568181753158569 0.537798881530762
0 1
0.568181753158569 0.537798881530762
1.13636362552643 0.272670388221741
1.70454549789429 0.230715274810791
2.27272725105286 0.246794700622559
2.84090900421143 0.191565036773682
3.40909099578857 0.154369115829468
3.97727274894714 0.140502452850342
4.54545450210571 0.146574020385742
5.11363649368286 0.135082483291626
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.135653257369995
-4.54545450210571 0.145932197570801
-3.97727274894714 0.144132256507874
-3.40909099578857 0.155539751052856
-2.84090900421143 0.196507334709167
-2.27272725105286 0.263046622276306
-1.70454549789429 0.237366676330566
-1.13636362552643 0.268728494644165
-0.568181753158569 0.548669576644897
0 1
0.568181753158569 0.548669576644897
1.13636362552643 0.268728494644165
1.70454549789429 0.237366676330566
2.27272725105286 0.263046622276306
2.84090900421143 0.196507334709167
3.40909099578857 0.155539751052856
3.97727274894714 0.144132256507874
4.54545450210571 0.145932197570801
5.11363649368286 0.135653257369995
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.129311680793762
-4.54545450210571 0.142702698707581
-3.97727274894714 0.144397497177124
-3.40909099578857 0.157488226890564
-2.84090900421143 0.185843586921692
-2.27272725105286 0.217108488082886
-1.70454549789429 0.222370743751526
-1.13636362552643 0.263510227203369
-0.568181753158569 0.541014671325684
0 1
0.568181753158569 0.541014671325684
1.13636362552643 0.263510227203369
1.70454549789429 0.222370743751526
2.27272725105286 0.217108488082886
2.84090900421143 0.185843586921692
3.40909099578857 0.157488226890564
3.97727274894714 0.144397497177124
4.54545450210571 0.142702698707581
5.11363649368286 0.129311680793762
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.136753916740417
-4.54545450210571 0.147706985473633
-3.97727274894714 0.153400897979736
-3.40909099578857 0.170142889022827
-2.84090900421143 0.234417200088501
-2.27272725105286 0.273147106170654
-1.70454549789429 0.24991250038147
-1.13636362552643 0.272168397903442
-0.568181753158569 0.553471684455872
0 1
0.568181753158569 0.553471684455872
1.13636362552643 0.272168397903442
1.70454549789429 0.24991250038147
2.27272725105286 0.273147106170654
2.84090900421143 0.234417200088501
3.40909099578857 0.170142889022827
3.97727274894714 0.153400897979736
4.54545450210571 0.147706985473633
5.11363649368286 0.136753916740417
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.137837052345276
-4.54545450210571 0.14855682849884
-3.97727274894714 0.153180837631226
-3.40909099578857 0.173793077468872
-2.84090900421143 0.231171607971191
-2.27272725105286 0.254663109779358
-1.70454549789429 0.236944198608398
-1.13636362552643 0.277424097061157
-0.568181753158569 0.548883438110352
0 1
0.568181753158569 0.548883438110352
1.13636362552643 0.277424097061157
1.70454549789429 0.236944198608398
2.27272725105286 0.254663109779358
2.84090900421143 0.231171607971191
3.40909099578857 0.173793077468872
3.97727274894714 0.153180837631226
4.54545450210571 0.14855682849884
5.11363649368286 0.137837052345276
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.132726788520813
-4.54545450210571 0.142693758010864
-3.97727274894714 0.14456582069397
-3.40909099578857 0.165973544120789
-2.84090900421143 0.210973381996155
-2.27272725105286 0.245678067207336
-1.70454549789429 0.229509472846985
-1.13636362552643 0.268074989318848
-0.568181753158569 0.546485900878906
0 1
0.568181753158569 0.546485900878906
1.13636362552643 0.268074989318848
1.70454549789429 0.229509472846985
2.27272725105286 0.245678067207336
2.84090900421143 0.210973381996155
3.40909099578857 0.165973544120789
3.97727274894714 0.14456582069397
4.54545450210571 0.142693758010864
5.11363649368286 0.132726788520813
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.1390380859375
-4.54545450210571 0.152851819992065
-3.97727274894714 0.156427025794983
-3.40909099578857 0.195492029190063
-2.84090900421143 0.273029565811157
-2.27272725105286 0.263121485710144
-1.70454549789429 0.238539457321167
-1.13636362552643 0.276132106781006
-0.568181753158569 0.545812487602234
0 1
0.568181753158569 0.545812487602234
1.13636362552643 0.276132106781006
1.70454549789429 0.238539457321167
2.27272725105286 0.263121485710144
2.84090900421143 0.273029565811157
3.40909099578857 0.195492029190063
3.97727274894714 0.156427025794983
4.54545450210571 0.152851819992065
5.11363649368286 0.1390380859375
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.14362096786499
-4.54545450210571 0.159358739852905
-3.97727274894714 0.161440372467041
-3.40909099578857 0.209171175956726
-2.84090900421143 0.273891687393188
-2.27272725105286 0.236143112182617
-1.70454549789429 0.236290812492371
-1.13636362552643 0.281030774116516
-0.568181753158569 0.552780389785767
0 1
0.568181753158569 0.552780389785767
1.13636362552643 0.281030774116516
1.70454549789429 0.236290812492371
2.27272725105286 0.236143112182617
2.84090900421143 0.273891687393188
3.40909099578857 0.209171175956726
3.97727274894714 0.161440372467041
4.54545450210571 0.159358739852905
5.11363649368286 0.14362096786499
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.144066572189331
-4.54545450210571 0.157674193382263
-3.97727274894714 0.163730621337891
-3.40909099578857 0.227197647094727
-2.84090900421143 0.312029242515564
-2.27272725105286 0.262955904006958
-1.70454549789429 0.247452020645142
-1.13636362552643 0.287066698074341
-0.568181753158569 0.550068378448486
0 1
0.568181753158569 0.550068378448486
1.13636362552643 0.287066698074341
1.70454549789429 0.247452020645142
2.27272725105286 0.262955904006958
2.84090900421143 0.312029242515564
3.40909099578857 0.227197647094727
3.97727274894714 0.163730621337891
4.54545450210571 0.157674193382263
5.11363649368286 0.144066572189331
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.14216685295105
-4.54545450210571 0.154443860054016
-3.97727274894714 0.163527369499207
-3.40909099578857 0.201935768127441
-2.84090900421143 0.249648332595825
-2.27272725105286 0.245780467987061
-1.70454549789429 0.246711730957031
-1.13636362552643 0.27576744556427
-0.568181753158569 0.555344343185425
0 1
0.568181753158569 0.555344343185425
1.13636362552643 0.27576744556427
1.70454549789429 0.246711730957031
2.27272725105286 0.245780467987061
2.84090900421143 0.249648332595825
3.40909099578857 0.201935768127441
3.97727274894714 0.163527369499207
4.54545450210571 0.154443860054016
5.11363649368286 0.14216685295105
};
\addplot [semithick, indigo7111104, opacity=0.1]
table {%
-5.11363649368286 0.141767740249634
-4.54545450210571 0.15619683265686
-3.97727274894714 0.167060613632202
-3.40909099578857 0.226529359817505
-2.84090900421143 0.264518260955811
-2.27272725105286 0.249985575675964
-1.70454549789429 0.239146113395691
-1.13636362552643 0.276942610740662
-0.568181753158569 0.551366329193115
0 1
0.568181753158569 0.551366329193115
1.13636362552643 0.276942610740662
1.70454549789429 0.239146113395691
2.27272725105286 0.249985575675964
2.84090900421143 0.264518260955811
3.40909099578857 0.226529359817505
3.97727274894714 0.167060613632202
4.54545450210571 0.15619683265686
5.11363649368286 0.141767740249634
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.246612906455994
-4.54545450210571 0.249029278755188
-3.97727274894714 0.260735511779785
-3.40909099578857 0.266395330429077
-2.84090900421143 0.28859007358551
-2.27272725105286 0.304547429084778
-1.70454549789429 0.351425528526306
-1.13636362552643 0.395875215530396
-0.568181753158569 0.6320481300354
0 1
0.568181753158569 0.6320481300354
1.13636362552643 0.395875215530396
1.70454549789429 0.351425528526306
2.27272725105286 0.304547429084778
2.84090900421143 0.28859007358551
3.40909099578857 0.266395330429077
3.97727274894714 0.260735511779785
4.54545450210571 0.249029278755188
5.11363649368286 0.246612906455994
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.238231182098389
-4.54545450210571 0.242341041564941
-3.97727274894714 0.254046678543091
-3.40909099578857 0.262223482131958
-2.84090900421143 0.281953096389771
-2.27272725105286 0.295696020126343
-1.70454549789429 0.344395637512207
-1.13636362552643 0.39069664478302
-0.568181753158569 0.631837129592896
0 1
0.568181753158569 0.631837129592896
1.13636362552643 0.39069664478302
1.70454549789429 0.344395637512207
2.27272725105286 0.295696020126343
2.84090900421143 0.281953096389771
3.40909099578857 0.262223482131958
3.97727274894714 0.254046678543091
4.54545450210571 0.242341041564941
5.11363649368286 0.238231182098389
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.248195886611938
-4.54545450210571 0.252846717834473
-3.97727274894714 0.263135194778442
-3.40909099578857 0.270136713981628
-2.84090900421143 0.291778326034546
-2.27272725105286 0.304408550262451
-1.70454549789429 0.354450702667236
-1.13636362552643 0.393181085586548
-0.568181753158569 0.637212038040161
0 1
0.568181753158569 0.637212038040161
1.13636362552643 0.393181085586548
1.70454549789429 0.354450702667236
2.27272725105286 0.304408550262451
2.84090900421143 0.291778326034546
3.40909099578857 0.270136713981628
3.97727274894714 0.263135194778442
4.54545450210571 0.252846717834473
5.11363649368286 0.248195886611938
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.244012117385864
-3.97727274894714 0.259786486625671
-3.40909099578857 0.266848087310791
-2.84090900421143 0.287307143211365
-2.27272725105286 0.301497459411621
-1.70454549789429 0.348056554794312
-1.13636362552643 0.389844298362732
-0.568181753158569 0.633345484733582
0 1
0.568181753158569 0.633345484733582
1.13636362552643 0.389844298362732
1.70454549789429 0.348056554794312
2.27272725105286 0.301497459411621
2.84090900421143 0.287307143211365
3.40909099578857 0.266848087310791
3.97727274894714 0.259786486625671
5.11363649368286 0.244012117385864
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.244734168052673
-4.54545450210571 0.249647617340088
-3.97727274894714 0.26015841960907
-3.40909099578857 0.269344806671143
-2.84090900421143 0.285807847976685
-2.27272725105286 0.304336547851562
-1.70454549789429 0.348042368888855
-1.13636362552643 0.388825178146362
-0.568181753158569 0.633355379104614
0 1
0.568181753158569 0.633355379104614
1.13636362552643 0.388825178146362
1.70454549789429 0.348042368888855
2.27272725105286 0.304336547851562
2.84090900421143 0.285807847976685
3.40909099578857 0.269344806671143
3.97727274894714 0.26015841960907
4.54545450210571 0.249647617340088
5.11363649368286 0.244734168052673
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.251557469367981
-4.54545450210571 0.256659030914307
-3.97727274894714 0.270512104034424
-3.40909099578857 0.275996923446655
-2.84090900421143 0.300133228302002
-2.27272725105286 0.311648607254028
-1.70454549789429 0.366539835929871
-1.13636362552643 0.406154870986938
-0.568181753158569 0.649631500244141
0 1
0.568181753158569 0.649631500244141
1.13636362552643 0.406154870986938
1.70454549789429 0.366539835929871
2.27272725105286 0.311648607254028
2.84090900421143 0.300133228302002
3.40909099578857 0.275996923446655
3.97727274894714 0.270512104034424
4.54545450210571 0.256659030914307
5.11363649368286 0.251557469367981
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.240547776222229
-4.54545450210571 0.246434807777405
-3.97727274894714 0.255889177322388
-3.40909099578857 0.261550664901733
-2.84090900421143 0.288553476333618
-2.27272725105286 0.305229425430298
-1.70454549789429 0.352906942367554
-1.13636362552643 0.396486401557922
-0.568181753158569 0.634378433227539
0 1
0.568181753158569 0.634378433227539
1.13636362552643 0.396486401557922
1.70454549789429 0.352906942367554
2.27272725105286 0.305229425430298
2.84090900421143 0.288553476333618
3.40909099578857 0.261550664901733
3.97727274894714 0.255889177322388
4.54545450210571 0.246434807777405
5.11363649368286 0.240547776222229
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.242566347122192
-4.54545450210571 0.243680477142334
-3.97727274894714 0.258081316947937
-3.40909099578857 0.262609720230103
-2.84090900421143 0.293102025985718
-2.27272725105286 0.309318542480469
-1.70454549789429 0.365747809410095
-1.13636362552643 0.405266284942627
-0.568181753158569 0.643444657325745
0 1
0.568181753158569 0.643444657325745
1.13636362552643 0.405266284942627
1.70454549789429 0.365747809410095
2.27272725105286 0.309318542480469
2.84090900421143 0.293102025985718
3.40909099578857 0.262609720230103
3.97727274894714 0.258081316947937
4.54545450210571 0.243680477142334
5.11363649368286 0.242566347122192
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.23910117149353
-4.54545450210571 0.242650628089905
-3.97727274894714 0.25695013999939
-3.40909099578857 0.26631760597229
-2.84090900421143 0.289918422698975
-2.27272725105286 0.307987928390503
-1.70454549789429 0.352806806564331
-1.13636362552643 0.400339722633362
-0.568181753158569 0.637218475341797
0 1
0.568181753158569 0.637218475341797
1.13636362552643 0.400339722633362
1.70454549789429 0.352806806564331
2.27272725105286 0.307987928390503
2.84090900421143 0.289918422698975
3.40909099578857 0.26631760597229
3.97727274894714 0.25695013999939
4.54545450210571 0.242650628089905
5.11363649368286 0.23910117149353
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.236661314964294
-4.54545450210571 0.246936798095703
-3.97727274894714 0.253602981567383
-3.40909099578857 0.263960361480713
-2.84090900421143 0.286216974258423
-2.27272725105286 0.307282209396362
-1.70454549789429 0.350921630859375
-1.13636362552643 0.391034364700317
-0.568181753158569 0.630636811256409
0 1
0.568181753158569 0.630636811256409
1.13636362552643 0.391034364700317
1.70454549789429 0.350921630859375
2.27272725105286 0.307282209396362
2.84090900421143 0.286216974258423
3.40909099578857 0.263960361480713
3.97727274894714 0.253602981567383
4.54545450210571 0.246936798095703
5.11363649368286 0.236661314964294
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.248621225357056
-4.54545450210571 0.255019783973694
-3.97727274894714 0.270616412162781
-3.40909099578857 0.273670792579651
-2.84090900421143 0.306382894515991
-2.27272725105286 0.320075035095215
-1.70454549789429 0.373467803001404
-1.13636362552643 0.413246631622314
-0.568181753158569 0.647809267044067
0 1
0.568181753158569 0.647809267044067
1.13636362552643 0.413246631622314
1.70454549789429 0.373467803001404
2.27272725105286 0.320075035095215
2.84090900421143 0.306382894515991
3.40909099578857 0.273670792579651
3.97727274894714 0.270616412162781
4.54545450210571 0.255019783973694
5.11363649368286 0.248621225357056
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.22643768787384
-3.97727274894714 0.241655707359314
-3.40909099578857 0.244873642921448
-2.84090900421143 0.275014281272888
-2.27272725105286 0.295156002044678
-1.70454549789429 0.336925268173218
-1.13636362552643 0.38418984413147
-0.568181753158569 0.626798152923584
0 1
0.568181753158569 0.626798152923584
1.13636362552643 0.38418984413147
1.70454549789429 0.336925268173218
2.27272725105286 0.295156002044678
2.84090900421143 0.275014281272888
3.40909099578857 0.244873642921448
3.97727274894714 0.241655707359314
5.11363649368286 0.22643768787384
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.227910280227661
-4.54545450210571 0.23289692401886
-3.97727274894714 0.242639422416687
-3.40909099578857 0.250527381896973
-2.84090900421143 0.275807619094849
-2.27272725105286 0.297816157341003
-1.13636362552643 0.384925007820129
-0.568181753158569 0.630996227264404
0 1
0.568181753158569 0.630996227264404
1.13636362552643 0.384925007820129
2.27272725105286 0.297816157341003
2.84090900421143 0.275807619094849
3.40909099578857 0.250527381896973
3.97727274894714 0.242639422416687
4.54545450210571 0.23289692401886
5.11363649368286 0.227910280227661
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.218165755271912
-4.54545450210571 0.224650382995605
-3.97727274894714 0.234795093536377
-3.40909099578857 0.241894483566284
-2.84090900421143 0.270171284675598
-2.27272725105286 0.287938237190247
-1.70454549789429 0.329419136047363
-1.13636362552643 0.376040816307068
-0.568181753158569 0.620996236801147
0 1
0.568181753158569 0.620996236801147
1.13636362552643 0.376040816307068
1.70454549789429 0.329419136047363
2.27272725105286 0.287938237190247
2.84090900421143 0.270171284675598
3.40909099578857 0.241894483566284
3.97727274894714 0.234795093536377
4.54545450210571 0.224650382995605
5.11363649368286 0.218165755271912
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.359266400337219
-4.54545450210571 0.371026158332825
-3.97727274894714 0.386128425598145
-3.40909099578857 0.407414674758911
-2.84090900421143 0.437498807907104
-2.27272725105286 0.462824106216431
-1.70454549789429 0.512030124664307
-1.13636362552643 0.549178600311279
-0.568181753158569 0.692168951034546
0 1
0.568181753158569 0.692168951034546
1.13636362552643 0.549178600311279
1.70454549789429 0.512030124664307
2.27272725105286 0.462824106216431
2.84090900421143 0.437498807907104
3.40909099578857 0.407414674758911
3.97727274894714 0.386128425598145
4.54545450210571 0.371026158332825
5.11363649368286 0.359266400337219
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.440482378005981
-4.54545450210571 0.463399529457092
-3.97727274894714 0.480361819267273
-3.40909099578857 0.508704662322998
-2.84090900421143 0.553133964538574
-2.27272725105286 0.587532043457031
-1.70454549789429 0.631847858428955
-1.13636362552643 0.670514583587646
-0.568181753158569 0.739091515541077
0 1
0.568181753158569 0.739091515541077
1.13636362552643 0.670514583587646
1.70454549789429 0.631847858428955
2.27272725105286 0.587532043457031
2.84090900421143 0.553133964538574
3.40909099578857 0.508704662322998
3.97727274894714 0.480361819267273
4.54545450210571 0.463399529457092
5.11363649368286 0.440482378005981
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.475786209106445
-4.54545450210571 0.503329277038574
-3.97727274894714 0.515699148178101
-3.40909099578857 0.55794358253479
-2.84090900421143 0.593873739242554
-2.27272725105286 0.645179033279419
-1.70454549789429 0.702354669570923
-1.13636362552643 0.720692873001099
-0.568181753158569 0.758820772171021
0 1
0.568181753158569 0.758820772171021
1.13636362552643 0.720692873001099
1.70454549789429 0.702354669570923
2.27272725105286 0.645179033279419
2.84090900421143 0.593873739242554
3.40909099578857 0.55794358253479
3.97727274894714 0.515699148178101
4.54545450210571 0.503329277038574
5.11363649368286 0.475786209106445
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.45467221736908
-4.54545450210571 0.499797582626343
-3.97727274894714 0.514112949371338
-3.40909099578857 0.566667079925537
-2.84090900421143 0.597126960754395
-2.27272725105286 0.663416504859924
-1.70454549789429 0.718422412872314
-1.13636362552643 0.730487108230591
-0.568181753158569 0.748238682746887
0 1
0.568181753158569 0.748238682746887
1.13636362552643 0.730487108230591
1.70454549789429 0.718422412872314
2.27272725105286 0.663416504859924
2.84090900421143 0.597126960754395
3.40909099578857 0.566667079925537
3.97727274894714 0.514112949371338
4.54545450210571 0.499797582626343
5.11363649368286 0.45467221736908
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.435938119888306
-4.54545450210571 0.488484263420105
-3.97727274894714 0.504484176635742
-3.40909099578857 0.555456161499023
-2.84090900421143 0.58129870891571
-2.27272725105286 0.652666807174683
-1.70454549789429 0.710103154182434
-1.13636362552643 0.720505714416504
-0.568181753158569 0.748232126235962
0 1
0.568181753158569 0.748232126235962
1.13636362552643 0.720505714416504
1.70454549789429 0.710103154182434
2.27272725105286 0.652666807174683
2.84090900421143 0.58129870891571
3.40909099578857 0.555456161499023
3.97727274894714 0.504484176635742
4.54545450210571 0.488484263420105
5.11363649368286 0.435938119888306
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.419084429740906
-4.54545450210571 0.486379027366638
-3.97727274894714 0.491429209709167
-3.40909099578857 0.543990612030029
-2.84090900421143 0.587821245193481
-2.27272725105286 0.644623994827271
-1.70454549789429 0.696735501289368
-1.13636362552643 0.714801788330078
-0.568181753158569 0.725275039672852
0 1
0.568181753158569 0.725275039672852
1.13636362552643 0.714801788330078
1.70454549789429 0.696735501289368
2.27272725105286 0.644623994827271
2.84090900421143 0.587821245193481
3.40909099578857 0.543990612030029
3.97727274894714 0.491429209709167
4.54545450210571 0.486379027366638
5.11363649368286 0.419084429740906
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.432312369346619
-4.54545450210571 0.491480708122253
-3.97727274894714 0.508001804351807
-3.40909099578857 0.557384967803955
-2.84090900421143 0.586828947067261
-2.27272725105286 0.657377958297729
-1.70454549789429 0.70761239528656
-1.13636362552643 0.734135508537292
-0.568181753158569 0.723807334899902
0 1
0.568181753158569 0.723807334899902
1.13636362552643 0.734135508537292
1.70454549789429 0.70761239528656
2.27272725105286 0.657377958297729
2.84090900421143 0.586828947067261
3.40909099578857 0.557384967803955
3.97727274894714 0.508001804351807
4.54545450210571 0.491480708122253
5.11363649368286 0.432312369346619
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.446998357772827
-4.54545450210571 0.508318901062012
-3.97727274894714 0.523445129394531
-3.40909099578857 0.569278717041016
-2.84090900421143 0.601492047309875
-2.27272725105286 0.66620397567749
-1.70454549789429 0.72333836555481
-1.13636362552643 0.738874435424805
-0.568181753158569 0.736192226409912
0 1
0.568181753158569 0.736192226409912
1.13636362552643 0.738874435424805
1.70454549789429 0.72333836555481
2.27272725105286 0.66620397567749
2.84090900421143 0.601492047309875
3.40909099578857 0.569278717041016
3.97727274894714 0.523445129394531
4.54545450210571 0.508318901062012
5.11363649368286 0.446998357772827
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.442628860473633
-4.54545450210571 0.493823051452637
-3.97727274894714 0.521511077880859
-3.40909099578857 0.569708466529846
-2.84090900421143 0.606464862823486
-2.27272725105286 0.665443062782288
-1.70454549789429 0.7190842628479
-1.13636362552643 0.727205991744995
-0.568181753158569 0.763435244560242
0 1
0.568181753158569 0.763435244560242
1.13636362552643 0.727205991744995
1.70454549789429 0.7190842628479
2.27272725105286 0.665443062782288
2.84090900421143 0.606464862823486
3.40909099578857 0.569708466529846
3.97727274894714 0.521511077880859
4.54545450210571 0.493823051452637
5.11363649368286 0.442628860473633
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.447653412818909
-4.54545450210571 0.507428288459778
-3.97727274894714 0.51997709274292
-3.40909099578857 0.570299625396729
-2.84090900421143 0.603979825973511
-2.27272725105286 0.659428358078003
-1.70454549789429 0.717291593551636
-1.13636362552643 0.74210262298584
-0.568181753158569 0.752270936965942
0 1
0.568181753158569 0.752270936965942
1.13636362552643 0.74210262298584
1.70454549789429 0.717291593551636
2.27272725105286 0.659428358078003
2.84090900421143 0.603979825973511
3.40909099578857 0.570299625396729
3.97727274894714 0.51997709274292
4.54545450210571 0.507428288459778
5.11363649368286 0.447653412818909
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.471340656280518
-4.54545450210571 0.513767719268799
-3.97727274894714 0.538280725479126
-3.40909099578857 0.591927766799927
-2.84090900421143 0.621150255203247
-2.27272725105286 0.668135166168213
-1.70454549789429 0.719981551170349
-1.13636362552643 0.766844511032104
-0.568181753158569 0.751859664916992
0 1
0.568181753158569 0.751859664916992
1.13636362552643 0.766844511032104
1.70454549789429 0.719981551170349
2.27272725105286 0.668135166168213
2.84090900421143 0.621150255203247
3.40909099578857 0.591927766799927
3.97727274894714 0.538280725479126
4.54545450210571 0.513767719268799
5.11363649368286 0.471340656280518
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.461293935775757
-4.54545450210571 0.50884747505188
-3.97727274894714 0.536799669265747
-3.40909099578857 0.581610083580017
-2.84090900421143 0.604060173034668
-2.27272725105286 0.669744729995728
-1.70454549789429 0.71013617515564
-1.13636362552643 0.7434401512146
-0.568181753158569 0.757332324981689
0 1
0.568181753158569 0.757332324981689
1.13636362552643 0.7434401512146
1.70454549789429 0.71013617515564
2.27272725105286 0.669744729995728
2.84090900421143 0.604060173034668
3.40909099578857 0.581610083580017
3.97727274894714 0.536799669265747
4.54545450210571 0.50884747505188
5.11363649368286 0.461293935775757
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.483845472335815
-4.54545450210571 0.526288270950317
-3.97727274894714 0.546926736831665
-3.40909099578857 0.594106435775757
-2.84090900421143 0.633253335952759
-2.27272725105286 0.668599843978882
-1.70454549789429 0.712690114974976
-1.13636362552643 0.767643809318542
-0.568181753158569 0.759605646133423
0 1
0.568181753158569 0.759605646133423
1.13636362552643 0.767643809318542
1.70454549789429 0.712690114974976
2.27272725105286 0.668599843978882
2.84090900421143 0.633253335952759
3.40909099578857 0.594106435775757
3.97727274894714 0.546926736831665
4.54545450210571 0.526288270950317
5.11363649368286 0.483845472335815
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.483230113983154
-4.54545450210571 0.534846544265747
-3.97727274894714 0.54265022277832
-3.40909099578857 0.593289613723755
-2.84090900421143 0.625957727432251
-2.27272725105286 0.655000567436218
-1.70454549789429 0.717025995254517
-1.13636362552643 0.762179493904114
-0.568181753158569 0.779314756393433
0 1
0.568181753158569 0.779314756393433
1.13636362552643 0.762179493904114
1.70454549789429 0.717025995254517
2.27272725105286 0.655000567436218
2.84090900421143 0.625957727432251
3.40909099578857 0.593289613723755
3.97727274894714 0.54265022277832
4.54545450210571 0.534846544265747
5.11363649368286 0.483230113983154
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.488311529159546
-4.54545450210571 0.536487579345703
-3.97727274894714 0.549556970596313
-3.40909099578857 0.608392953872681
-2.84090900421143 0.624286770820618
-2.27272725105286 0.667423009872437
-1.70454549789429 0.714058756828308
-1.13636362552643 0.763389706611633
-0.568181753158569 0.760315179824829
0 1
0.568181753158569 0.760315179824829
1.13636362552643 0.763389706611633
1.70454549789429 0.714058756828308
2.27272725105286 0.667423009872437
2.84090900421143 0.624286770820618
3.40909099578857 0.608392953872681
3.97727274894714 0.549556970596313
4.54545450210571 0.536487579345703
5.11363649368286 0.488311529159546
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.488201379776001
-3.97727274894714 0.554641246795654
-3.40909099578857 0.607380270957947
-2.84090900421143 0.629753708839417
-2.27272725105286 0.661113142967224
-1.70454549789429 0.698371410369873
-1.13636362552643 0.757455229759216
-0.568181753158569 0.761155247688293
0 1
0.568181753158569 0.761155247688293
1.13636362552643 0.757455229759216
1.70454549789429 0.698371410369873
2.27272725105286 0.661113142967224
2.84090900421143 0.629753708839417
3.40909099578857 0.607380270957947
3.97727274894714 0.554641246795654
5.11363649368286 0.488201379776001
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.505316257476807
-4.54545450210571 0.533948302268982
-3.97727274894714 0.561683893203735
-3.40909099578857 0.608736515045166
-2.84090900421143 0.623497724533081
-2.27272725105286 0.658538341522217
-1.70454549789429 0.702319383621216
-1.13636362552643 0.748238563537598
-0.568181753158569 0.757268190383911
0 1
0.568181753158569 0.757268190383911
1.13636362552643 0.748238563537598
1.70454549789429 0.702319383621216
2.27272725105286 0.658538341522217
2.84090900421143 0.623497724533081
3.40909099578857 0.608736515045166
3.97727274894714 0.561683893203735
4.54545450210571 0.533948302268982
5.11363649368286 0.505316257476807
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.49719250202179
-4.54545450210571 0.533744096755981
-3.97727274894714 0.561621427536011
-3.40909099578857 0.612191557884216
-2.84090900421143 0.630447268486023
-2.27272725105286 0.658539533615112
-1.70454549789429 0.697502255439758
-1.13636362552643 0.75193464756012
-0.568181753158569 0.763042569160461
0 1
0.568181753158569 0.763042569160461
1.13636362552643 0.75193464756012
1.70454549789429 0.697502255439758
2.27272725105286 0.658539533615112
2.84090900421143 0.630447268486023
3.40909099578857 0.612191557884216
3.97727274894714 0.561621427536011
4.54545450210571 0.533744096755981
5.11363649368286 0.49719250202179
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.49040687084198
-4.54545450210571 0.532241940498352
-3.97727274894714 0.550061583518982
-3.40909099578857 0.603305578231812
-2.84090900421143 0.623125553131104
-2.27272725105286 0.649003624916077
-1.70454549789429 0.701311707496643
-1.13636362552643 0.74873411655426
-0.568181753158569 0.766790151596069
0 1
0.568181753158569 0.766790151596069
1.13636362552643 0.74873411655426
1.70454549789429 0.701311707496643
2.27272725105286 0.649003624916077
2.84090900421143 0.623125553131104
3.40909099578857 0.603305578231812
3.97727274894714 0.550061583518982
4.54545450210571 0.532241940498352
5.11363649368286 0.49040687084198
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.486193656921387
-4.54545450210571 0.52796196937561
-3.97727274894714 0.559774398803711
-3.40909099578857 0.603371858596802
-2.84090900421143 0.627303838729858
-2.27272725105286 0.652392625808716
-1.70454549789429 0.693750619888306
-1.13636362552643 0.750433087348938
-0.568181753158569 0.785547137260437
0 1
0.568181753158569 0.785547137260437
1.13636362552643 0.750433087348938
1.70454549789429 0.693750619888306
2.27272725105286 0.652392625808716
2.84090900421143 0.627303838729858
3.40909099578857 0.603371858596802
3.97727274894714 0.559774398803711
4.54545450210571 0.52796196937561
5.11363649368286 0.486193656921387
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.487935662269592
-4.54545450210571 0.529619574546814
-3.97727274894714 0.556785941123962
-3.40909099578857 0.594768762588501
-2.84090900421143 0.625153541564941
-2.27272725105286 0.664256453514099
-1.70454549789429 0.709625244140625
-1.13636362552643 0.747051239013672
-0.568181753158569 0.78515100479126
0 1
0.568181753158569 0.78515100479126
1.13636362552643 0.747051239013672
1.70454549789429 0.709625244140625
2.27272725105286 0.664256453514099
2.84090900421143 0.625153541564941
3.40909099578857 0.594768762588501
3.97727274894714 0.556785941123962
4.54545450210571 0.529619574546814
5.11363649368286 0.487935662269592
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.490221977233887
-4.54545450210571 0.528792858123779
-3.97727274894714 0.547687292098999
-3.40909099578857 0.589485168457031
-2.84090900421143 0.621326446533203
-2.27272725105286 0.649941444396973
-1.70454549789429 0.699255108833313
-1.13636362552643 0.750166654586792
-0.568181753158569 0.770687103271484
0 1
0.568181753158569 0.770687103271484
1.13636362552643 0.750166654586792
1.70454549789429 0.699255108833313
2.27272725105286 0.649941444396973
2.84090900421143 0.621326446533203
3.40909099578857 0.589485168457031
3.97727274894714 0.547687292098999
4.54545450210571 0.528792858123779
5.11363649368286 0.490221977233887
};
\addplot [semithick, chocolate23711033, opacity=0.1]
table {%
-5.11363649368286 0.489036917686462
-4.54545450210571 0.524449348449707
-3.97727274894714 0.549769401550293
-3.40909099578857 0.592607140541077
-2.84090900421143 0.621756792068481
-2.27272725105286 0.653514504432678
-1.70454549789429 0.69952654838562
-1.13636362552643 0.754720568656921
-0.568181753158569 0.778691649436951
0 1
0.568181753158569 0.778691649436951
1.13636362552643 0.754720568656921
1.70454549789429 0.69952654838562
2.27272725105286 0.653514504432678
2.84090900421143 0.621756792068481
3.40909099578857 0.592607140541077
3.97727274894714 0.549769401550293
4.54545450210571 0.524449348449707
5.11363649368286 0.489036917686462
};
\addplot [semithick, black, dashed]
table {%
-0.568181753158566 0
-0.568181753158566 1.2
};
\addplot [semithick, black, dashed]
table {%
0.568181753158573 0
0.568181753158573 1.2
};
\end{groupplot}

\end{tikzpicture}


==> figures/OLD/angle_rmse.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{HTML}{000003}%
\definecolor{mycolor2}{HTML}{ed6e21}%
\definecolor{mycolor3}{HTML}{bd404b}%%
\begin{tikzpicture}

% \begin{axis}[%
% width=0.8\linewidth, %0.7*4.158in,
% height=0.55*1.138in,
% at={(0.697in,2.496in)},
% scale only axis,
% xmin=0.5,
% xmax=9.5,
% xtick={1,2,3,4,5,6,7,8,9},
% xticklabels={{2},{3},{4},{5},{6},{7},{8},{9},{10}},
% xlabel style={font=\color{white!15!black}},
% %xlabel={ \footnotesize Number of Beam Patterns},
% xticklabel style={font=\footnotesize},
% ymin=-5.42571428571429,
% ymax=120,
% ylabel style={at={(-0.15,-0.2)},font=\color{white!15!black}},
% ylabel={\footnotesize Angle Error ($~^\text{o}$)},
% yticklabel style={font=\footnotesize},
% axis background/.style={fill=white},
% % title style={font=\bfseries},
% % title={Accuracy of ULTRA with complex gain},
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 1	1.54285714285714\\
% 1	2.57142857142858\\
% };
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 2	0.514285714285716\\
% 2	0.51428571428572\\
% };
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 3	0.514285714285716\\
% 3	0.51428571428572\\
% };
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 4	0.514285714285716\\
% 4	0.51428571428572\\
% };
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 5	0.514285714285716\\
% 5	0.51428571428572\\
% };
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 6	0.514285714285716\\
% 6	0.51428571428572\\
% };
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 7	0.514285714285716\\
% 7	0.51428571428572\\
% };
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 8	0.514285714285716\\
% 8	0.51428571428572\\
% };
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 9	0.514285714285716\\
% 9	0.51428571428572\\
% };
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 1	0\\
% 1	0.514285714285712\\
% };
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 2	0.514285714285712\\
% 2	0.514285714285712\\
% };
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 3	0.514285714285712\\
% 3	0.514285714285712\\
% };
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 4	0.514285714285712\\
% 4	0.514285714285712\\
% };
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 5	0.514285714285712\\
% 5	0.514285714285712\\
% };
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 6	0.514285714285712\\
% 6	0.514285714285712\\
% };
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 7	0.514285714285712\\
% 7	0.514285714285712\\
% };
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 8	0.514285714285712\\
% 8	0.514285714285712\\
% };
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 9	0.514285714285712\\
% 9	0.514285714285712\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 0.875	2.57142857142858\\
% 1.125	2.57142857142858\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 1.875	0.51428571428572\\
% 2.125	0.51428571428572\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 2.875	0.51428571428572\\
% 3.125	0.51428571428572\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 3.875	0.51428571428572\\
% 4.125	0.51428571428572\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 4.875	0.51428571428572\\
% 5.125	0.51428571428572\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 5.875	0.51428571428572\\
% 6.125	0.51428571428572\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 6.875	0.51428571428572\\
% 7.125	0.51428571428572\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 7.875	0.51428571428572\\
% 8.125	0.51428571428572\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 8.875	0.51428571428572\\
% 9.125	0.51428571428572\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 0.875	0\\
% 1.125	0\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 1.875	0.514285714285712\\
% 2.125	0.514285714285712\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 2.875	0.514285714285712\\
% 3.125	0.514285714285712\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 3.875	0.514285714285712\\
% 4.125	0.514285714285712\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 4.875	0.514285714285712\\
% 5.125	0.514285714285712\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 5.875	0.514285714285712\\
% 6.125	0.514285714285712\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 6.875	0.514285714285712\\
% 7.125	0.514285714285712\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 7.875	0.514285714285712\\
% 8.125	0.514285714285712\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 8.875	0.514285714285712\\
% 9.125	0.514285714285712\\
% };
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 0.75	0.514285714285712\\
% 0.75	1.54285714285714\\
% 1.25	1.54285714285714\\
% 1.25	0.514285714285712\\
% 0.75	0.514285714285712\\
% };
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 1.75	0.514285714285712\\
% 1.75	0.514285714285716\\
% 2.25	0.514285714285716\\
% 2.25	0.514285714285712\\
% 1.75	0.514285714285712\\
% };
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 2.75	0.514285714285712\\
% 2.75	0.514285714285716\\
% 3.25	0.514285714285716\\
% 3.25	0.514285714285712\\
% 2.75	0.514285714285712\\
% };
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 3.75	0.514285714285712\\
% 3.75	0.514285714285716\\
% 4.25	0.514285714285716\\
% 4.25	0.514285714285712\\
% 3.75	0.514285714285712\\
% };
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 4.75	0.514285714285712\\
% 4.75	0.514285714285716\\
% 5.25	0.514285714285716\\
% 5.25	0.514285714285712\\
% 4.75	0.514285714285712\\
% };
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 5.75	0.514285714285712\\
% 5.75	0.514285714285716\\
% 6.25	0.514285714285716\\
% 6.25	0.514285714285712\\
% 5.75	0.514285714285712\\
% };
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 6.75	0.514285714285712\\
% 6.75	0.514285714285716\\
% 7.25	0.514285714285716\\
% 7.25	0.514285714285712\\
% 6.75	0.514285714285712\\
% };
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 7.75	0.514285714285712\\
% 7.75	0.514285714285716\\
% 8.25	0.514285714285716\\
% 8.25	0.514285714285712\\
% 7.75	0.514285714285712\\
% };
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 8.75	0.514285714285712\\
% 8.75	0.514285714285716\\
% 9.25	0.514285714285716\\
% 9.25	0.514285714285712\\
% 8.75	0.514285714285712\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 0.75	0.514285714285716\\
% 1.25	0.514285714285716\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 1.75	0.514285714285714\\
% 2.25	0.514285714285714\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 2.75	0.514285714285714\\
% 3.25	0.514285714285714\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 3.75	0.514285714285714\\
% 4.25	0.514285714285714\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 4.75	0.514285714285714\\
% 5.25	0.514285714285714\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 5.75	0.514285714285714\\
% 6.25	0.514285714285714\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 6.75	0.514285714285714\\
% 7.25	0.514285714285714\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 7.75	0.514285714285714\\
% 8.25	0.514285714285714\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 8.75	0.514285714285714\\
% 9.25	0.514285714285714\\
% };
% \addplot [color=black, draw=none, mark=*, mark options={solid, mycolor2,mark size=0.4pt}, forget plot]
%   table[row sep=crcr]{%
% 1	3.08571428571429\\
% 1	3.08571428571429\\
% 1	3.08571428571429\\
% 1	3.08571428571429\\
% 1	3.6\\
% 1	3.6\\
% 1	3.6\\
% 1	3.6\\
% 1	3.6\\
% 1	3.6\\
% 1	4.11428571428571\\
% 1	4.11428571428571\\
% 1	4.11428571428571\\
% 1	4.11428571428571\\
% 1	4.11428571428571\\
% 1	4.11428571428571\\
% 1	12.8571428571429\\
% 1	12.8571428571429\\
% 1	12.8571428571429\\
% 1	12.8571428571429\\
% 1	16.4571428571429\\
% 1	16.4571428571429\\
% 1	16.4571428571429\\
% 1	16.4571428571429\\
% 1	16.4571428571429\\
% 1	16.4571428571429\\
% 1	16.9714285714286\\
% 1	16.9714285714286\\
% 1	16.9714285714286\\
% 1	16.9714285714286\\
% 1	16.9714285714286\\
% 1	17.4857142857143\\
% 1	17.4857142857143\\
% 1	17.4857142857143\\
% 1	17.4857142857143\\
% 1	17.4857142857143\\
% 1	17.4857142857143\\
% 1	17.4857142857143\\
% 1	17.4857142857143\\
% 1	18\\
% 1	18\\
% 1	18\\
% 1	18\\
% 1	18\\
% 1	18\\
% 1	18\\
% 1	18\\
% 1	18\\
% 1	18\\
% 1	18\\
% 1	18\\
% 1	20.5714285714286\\
% 1	20.5714285714286\\
% 1	20.5714285714286\\
% 1	21.0857142857143\\
% 1	21.0857142857143\\
% 1	21.0857142857143\\
% 1	21.0857142857143\\
% 1	21.0857142857143\\
% 1	21.0857142857143\\
% 1	21.0857142857143\\
% 1	22.6285714285714\\
% 1	22.6285714285714\\
% 1	22.6285714285714\\
% 1	22.6285714285714\\
% 1	30.3428571428571\\
% 1	30.3428571428571\\
% 1	30.3428571428571\\
% 1	30.3428571428571\\
% 1	32.4\\
% 1	34.9714285714286\\
% 1	35.4857142857143\\
% 1	37.0285714285714\\
% 1	37.0285714285714\\
% 1	37.0285714285714\\
% 1	37.0285714285714\\
% 1	37.0285714285714\\
% 1	37.0285714285714\\
% 1	37.0285714285714\\
% 1	37.0285714285714\\
% 1	37.0285714285714\\
% 1	37.0285714285714\\
% 1	37.0285714285714\\
% 1	37.0285714285714\\
% 1	37.0285714285714\\
% 1	37.0285714285714\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	37.5428571428571\\
% 1	38.0571428571429\\
% 1	38.0571428571429\\
% 1	38.0571428571429\\
% 1	38.0571428571429\\
% 1	38.0571428571429\\
% 1	38.0571428571429\\
% 1	38.0571428571429\\
% 1	38.0571428571429\\
% 1	38.0571428571429\\
% 1	38.0571428571429\\
% 1	38.0571428571429\\
% 1	38.0571428571429\\
% 1	38.5714285714286\\
% 1	39.0857142857143\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	48.3428571428571\\
% 1	76.1142857142857\\
% 1	76.1142857142857\\
% 1	76.1142857142857\\
% 1	76.1142857142857\\
% 1	76.1142857142857\\
% 1	76.1142857142857\\
% 1	76.1142857142857\\
% 1	76.1142857142857\\
% 1	76.1142857142857\\
% 1	76.1142857142857\\
% 1	76.1142857142857\\
% 1	76.1142857142857\\
% 1	76.1142857142857\\
% 1	76.1142857142857\\
% 1	76.1142857142857\\
% 1	76.1142857142857\\
% 1	76.1142857142857\\
% 1	76.1142857142857\\
% 1	76.1142857142857\\
% 1	87.4285714285714\\
% 1	87.4285714285714\\
% 1	87.9428571428572\\
% 1	87.9428571428572\\
% 1	87.9428571428572\\
% 1	99.7714285714286\\
% 1	99.7714285714286\\
% 1	99.7714285714286\\
% 1	99.7714285714286\\
% 1	100.285714285714\\
% 1	100.285714285714\\
% 1	101.314285714286\\
% 1	101.314285714286\\
% 1	108.514285714286\\
% 1	108.514285714286\\
% 1	108.514285714286\\
% 1	108.514285714286\\
% 1	108.514285714286\\
% 1	108.514285714286\\
% 1	108.514285714286\\
% 1	108.514285714286\\
% 1	108.514285714286\\
% 1	108.514285714286\\
% 1	108.514285714286\\
% };
% \addplot [color=black, draw=none, mark=*, mark options={solid, mycolor2,mark size=0.4pt}, forget plot]
%   table[row sep=crcr]{%
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	0\\
% 2	1.02857142857142\\
% 2	1.02857142857142\\
% 2	1.02857142857142\\
% 2	1.02857142857142\\
% 2	1.02857142857142\\
% 2	1.02857142857142\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	1.02857142857143\\
% 2	31.8857142857143\\
% };
% \addplot [color=black, draw=none, mark=*, mark options={solid, mycolor2,mark size=0.4pt}, forget plot]
%   table[row sep=crcr]{%
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	0\\
% 3	1.02857142857142\\
% 3	1.02857142857142\\
% 3	1.02857142857142\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% 3	1.02857142857143\\
% };
% \addplot [color=black, draw=none, mark=*, mark options={solid, mycolor2,mark size=0.4pt}, forget plot]
%   table[row sep=crcr]{%
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	0\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% 4	1.02857142857143\\
% };
% \addplot [color=black, draw=none, mark=*, mark options={solid, mycolor2,mark size=0.4pt}, forget plot]
%   table[row sep=crcr]{%
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	0\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% 5	1.02857142857143\\
% };
% \addplot [color=black, draw=none, mark=*, mark options={solid, mycolor2,mark size=0.4pt}, forget plot]
%   table[row sep=crcr]{%
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	0\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% 6	1.02857142857143\\
% };
% \addplot [color=black, draw=none, mark=*, mark options={solid, mycolor2,mark size=0.4pt}, forget plot]
%   table[row sep=crcr]{%
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	0\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% 7	1.02857142857143\\
% };
% \addplot [color=black, draw=none, mark=*, mark options={solid, mycolor2,mark size=0.4pt}, forget plot]
%   table[row sep=crcr]{%
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	0\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% 8	1.02857142857143\\
% };
% \addplot [color=black, draw=none, mark=*, mark options={solid, mycolor2,mark size=0.4pt}, forget plot]
%   table[row sep=crcr]{%
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	0\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% 9	1.02857142857143\\
% };

% \node[right, align=left]
% %at (axis cs:5,90) {\footnotesize Phase-coherent};
% at (axis cs:6.6,90) {\footnotesize \ac{ultra}};

% \end{axis}

\begin{axis}[%
width=0.8\linewidth, %0.7*4.158in,
height=0.55*1.138in,
at={(0.697in,1.668in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=9.5,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{2},{3},{4},{5},{6},{7},{8},{9},{10}},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize No. TRN units},
xticklabel style={font=\footnotesize},
ymin=-6.24857142857143,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize Angle Error $[~^\text{o}]$},
yticklabel style={font=\footnotesize},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Accuracy of ULTRA with RSS information},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	55.8\\
1	124.971428571429\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	32.4\\
2	80.2285714285714\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.771428571428572\\
3	1.02857142857143\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.514285714285716\\
4	0.51428571428572\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.514285714285716\\
5	0.51428571428572\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.514285714285716\\
6	0.51428571428572\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.514285714285716\\
7	0.51428571428572\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.514285714285716\\
8	0.51428571428572\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.514285714285716\\
9	0.51428571428572\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	8.74285714285714\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0\\
2	0.514285714285714\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.514285714285712\\
3	0.514285714285714\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.514285714285712\\
4	0.514285714285713\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.514285714285712\\
5	0.514285714285712\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.514285714285712\\
6	0.514285714285712\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.514285714285712\\
7	0.514285714285712\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.514285714285712\\
8	0.514285714285712\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.514285714285712\\
9	0.514285714285712\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	124.971428571429\\
1.125	124.971428571429\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	80.2285714285714\\
2.125	80.2285714285714\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.02857142857143\\
3.125	1.02857142857143\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.51428571428572\\
4.125	0.51428571428572\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.51428571428572\\
5.125	0.51428571428572\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.51428571428572\\
6.125	0.51428571428572\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.51428571428572\\
7.125	0.51428571428572\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.51428571428572\\
8.125	0.51428571428572\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.51428571428572\\
9.125	0.51428571428572\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0\\
2.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.514285714285712\\
3.125	0.514285714285712\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.514285714285712\\
4.125	0.514285714285712\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.514285714285712\\
5.125	0.514285714285712\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.514285714285712\\
6.125	0.514285714285712\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.514285714285712\\
7.125	0.514285714285712\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.514285714285712\\
8.125	0.514285714285712\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.514285714285712\\
9.125	0.514285714285712\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	8.74285714285714\\
0.75	55.8\\
1.25	55.8\\
1.25	8.74285714285714\\
0.75	8.74285714285714\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.75	0.514285714285714\\
1.75	32.4\\
2.25	32.4\\
2.25	0.514285714285714\\
1.75	0.514285714285714\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.75	0.514285714285714\\
2.75	0.771428571428572\\
3.25	0.771428571428572\\
3.25	0.514285714285714\\
2.75	0.514285714285714\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.75	0.514285714285713\\
3.75	0.514285714285716\\
4.25	0.514285714285716\\
4.25	0.514285714285713\\
3.75	0.514285714285713\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	0.514285714285712\\
4.75	0.514285714285716\\
5.25	0.514285714285716\\
5.25	0.514285714285712\\
4.75	0.514285714285712\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.75	0.514285714285712\\
5.75	0.514285714285716\\
6.25	0.514285714285716\\
6.25	0.514285714285712\\
5.75	0.514285714285712\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	0.514285714285712\\
6.75	0.514285714285716\\
7.25	0.514285714285716\\
7.25	0.514285714285712\\
6.75	0.514285714285712\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.75	0.514285714285712\\
7.75	0.514285714285716\\
8.25	0.514285714285716\\
8.25	0.514285714285712\\
7.75	0.514285714285712\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75	0.514285714285712\\
8.75	0.514285714285716\\
9.25	0.514285714285716\\
9.25	0.514285714285712\\
8.75	0.514285714285712\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.75	31.1142857142857\\
1.25	31.1142857142857\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	4.11428571428572\\
2.25	4.11428571428572\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2.75	0.514285714285714\\
3.25	0.514285714285714\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.75	0.514285714285714\\
4.25	0.514285714285714\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.75	0.514285714285714\\
5.25	0.514285714285714\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	0.514285714285714\\
6.25	0.514285714285714\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
6.75	0.514285714285714\\
7.25	0.514285714285714\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	0.514285714285714\\
8.25	0.514285714285714\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
8.75	0.514285714285714\\
9.25	0.514285714285714\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, mycolor2,mark size=0.4pt}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, mycolor3,mark size=0.4pt}, forget plot]
  table[row sep=crcr]{%
2	85.3714285714286\\
2	85.3714285714286\\
2	85.3714285714286\\
2	87.4285714285714\\
2	87.4285714285714\\
2	87.4285714285714\\
2	87.4285714285714\\
2	87.4285714285714\\
2	87.4285714285714\\
2	87.4285714285714\\
2	87.4285714285714\\
2	87.4285714285714\\
2	87.4285714285714\\
2	87.4285714285714\\
2	87.4285714285714\\
2	87.4285714285714\\
2	90\\
2	90\\
2	90\\
2	90\\
2	90\\
2	90\\
2	90\\
2	90\\
2	90\\
2	90\\
2	90\\
2	90\\
2	90\\
2	90.5142857142857\\
2	93.0857142857143\\
2	102.342857142857\\
2	103.371428571429\\
2	103.371428571429\\
2	104.4\\
2	104.4\\
2	104.4\\
2	104.4\\
2	104.4\\
2	110.057142857143\\
2	110.057142857143\\
2	110.057142857143\\
2	110.057142857143\\
2	110.057142857143\\
2	110.057142857143\\
2	110.057142857143\\
2	110.057142857143\\
2	110.057142857143\\
2	110.057142857143\\
2	110.057142857143\\
2	110.057142857143\\
2	110.057142857143\\
2	110.057142857143\\
2	110.057142857143\\
2	110.057142857143\\
2	110.057142857143\\
2	110.057142857143\\
2	111.085714285714\\
2	111.085714285714\\
2	111.085714285714\\
2	111.085714285714\\
2	111.085714285714\\
2	111.085714285714\\
2	112.628571428571\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, mycolor3,mark size=0.4pt}, forget plot]
  table[row sep=crcr]{%
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	2.05714285714285\\
3	2.05714285714285\\
3	2.05714285714285\\
3	2.05714285714285\\
3	2.05714285714285\\
3	2.05714285714285\\
3	2.05714285714285\\
3	2.05714285714285\\
3	2.05714285714285\\
3	2.05714285714285\\
3	2.05714285714285\\
3	2.05714285714285\\
3	2.05714285714285\\
3	2.57142857142857\\
3	3.08571428571429\\
3	3.08571428571429\\
3	9.25714285714286\\
3	9.25714285714286\\
3	9.25714285714286\\
3	9.25714285714286\\
3	9.25714285714286\\
3	9.25714285714286\\
3	9.25714285714286\\
3	9.25714285714286\\
3	9.25714285714286\\
3	23.6571428571429\\
3	26.7428571428571\\
3	26.7428571428571\\
3	31.8857142857143\\
3	31.8857142857143\\
3	32.4\\
3	32.4\\
3	32.4\\
3	32.4\\
3	32.4\\
3	32.4\\
3	32.4\\
3	32.4\\
3	32.4\\
3	32.4\\
3	33.9428571428571\\
3	33.9428571428572\\
3	34.4571428571429\\
3	34.4571428571429\\
3	34.4571428571429\\
3	34.4571428571429\\
3	34.4571428571429\\
3	34.4571428571429\\
3	34.4571428571429\\
3	34.4571428571429\\
3	34.4571428571429\\
3	34.4571428571429\\
3	34.4571428571429\\
3	34.4571428571429\\
3	34.9714285714286\\
3	35.4857142857143\\
3	35.4857142857143\\
3	37.0285714285714\\
3	37.0285714285714\\
3	38.5714285714286\\
3	38.5714285714286\\
3	38.5714285714286\\
3	38.5714285714286\\
3	38.5714285714286\\
3	38.5714285714286\\
3	38.5714285714286\\
3	38.5714285714286\\
3	40.1142857142857\\
3	40.6285714285714\\
3	40.6285714285714\\
3	40.6285714285714\\
3	40.6285714285714\\
3	40.6285714285714\\
3	40.6285714285714\\
3	40.6285714285714\\
3	40.6285714285714\\
3	40.6285714285714\\
3	40.6285714285714\\
3	40.6285714285714\\
3	40.6285714285714\\
3	59.6571428571429\\
3	59.6571428571429\\
3	59.6571428571429\\
3	59.6571428571429\\
3	59.6571428571429\\
3	59.6571428571429\\
3	59.6571428571429\\
3	60.1714285714286\\
3	60.1714285714286\\
3	60.1714285714286\\
3	60.1714285714286\\
3	62.2285714285714\\
3	68.4\\
3	68.4\\
3	68.9142857142857\\
3	68.9142857142857\\
3	68.9142857142857\\
3	68.9142857142857\\
3	68.9142857142857\\
3	68.9142857142857\\
3	68.9142857142857\\
3	68.9142857142857\\
3	68.9142857142857\\
3	68.9142857142857\\
3	69.9428571428572\\
3	87.4285714285714\\
3	87.4285714285714\\
3	87.4285714285714\\
3	87.4285714285714\\
3	87.4285714285714\\
3	87.4285714285714\\
3	87.4285714285714\\
3	87.4285714285714\\
3	101.828571428571\\
3	101.828571428571\\
3	101.828571428571\\
3	101.828571428571\\
3	101.828571428571\\
3	101.828571428571\\
3	101.828571428571\\
3	101.828571428571\\
3	101.828571428571\\
3	101.828571428571\\
3	101.828571428571\\
3	101.828571428571\\
3	101.828571428571\\
3	101.828571428571\\
3	103.371428571429\\
3	104.914285714286\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, mycolor3,mark size=0.4pt}, forget plot]
  table[row sep=crcr]{%
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	1.02857142857142\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.02857142857143\\
4	1.54285714285714\\
4	1.54285714285714\\
4	1.54285714285714\\
4	1.54285714285714\\
4	1.54285714285714\\
4	2.05714285714285\\
4	2.05714285714285\\
4	2.05714285714285\\
4	2.05714285714285\\
4	2.05714285714285\\
4	2.05714285714285\\
4	2.05714285714285\\
4	2.05714285714285\\
4	2.05714285714285\\
4	2.05714285714285\\
4	2.05714285714285\\
4	2.05714285714285\\
4	2.05714285714285\\
4	2.05714285714285\\
4	2.05714285714285\\
4	2.05714285714285\\
4	68.4\\
4	68.4\\
4	68.4\\
4	68.4\\
4	68.4\\
4	68.4\\
4	68.4\\
4	68.4\\
4	68.4\\
4	68.4\\
4	68.4\\
4	68.4\\
4	68.4\\
4	68.9142857142857\\
4	68.9142857142857\\
4	69.9428571428572\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, mycolor3,mark size=0.4pt}, forget plot]
  table[row sep=crcr]{%
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	1.02857142857142\\
5	1.02857142857142\\
5	1.02857142857142\\
5	1.02857142857142\\
5	1.02857142857142\\
5	1.02857142857142\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.02857142857143\\
5	1.54285714285714\\
5	1.54285714285714\\
5	1.54285714285714\\
5	1.54285714285714\\
5	1.54285714285714\\
5	1.54285714285714\\
5	1.54285714285714\\
5	1.54285714285714\\
5	1.54285714285714\\
5	1.54285714285714\\
5	1.54285714285714\\
5	1.54285714285714\\
5	1.54285714285714\\
5	1.54285714285714\\
5	1.54285714285714\\
5	1.54285714285714\\
5	1.54285714285714\\
5	1.54285714285714\\
5	1.54285714285714\\
5	1.54285714285714\\
5	2.05714285714285\\
5	2.05714285714285\\
5	2.05714285714285\\
5	2.05714285714285\\
5	2.05714285714285\\
5	2.05714285714285\\
5	2.05714285714285\\
5	2.05714285714285\\
5	2.05714285714285\\
5	2.05714285714285\\
5	2.05714285714285\\
5	2.05714285714285\\
5	2.05714285714285\\
5	2.05714285714285\\
5	2.05714285714285\\
5	2.05714285714285\\
5	2.05714285714285\\
5	69.9428571428572\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, mycolor3,mark size=0.4pt}, forget plot]
  table[row sep=crcr]{%
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	1.02857142857142\\
6	1.02857142857142\\
6	1.02857142857142\\
6	1.02857142857142\\
6	1.02857142857142\\
6	1.02857142857142\\
6	1.02857142857142\\
6	1.02857142857142\\
6	1.02857142857142\\
6	1.02857142857142\\
6	1.02857142857142\\
6	1.02857142857142\\
6	1.02857142857142\\
6	1.02857142857142\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	1.02857142857143\\
6	23.6571428571429\\
6	35.4857142857143\\
6	35.4857142857143\\
6	36\\
6	36\\
6	36\\
6	36\\
6	36\\
6	43.7142857142857\\
6	69.9428571428572\\
6	69.9428571428572\\
6	69.9428571428572\\
6	69.9428571428572\\
6	69.9428571428572\\
6	69.9428571428572\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, mycolor3,mark size=0.4pt}, forget plot]
  table[row sep=crcr]{%
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	1.02857142857142\\
7	1.02857142857142\\
7	1.02857142857142\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	1.02857142857143\\
7	23.6571428571429\\
7	35.4857142857143\\
7	35.4857142857143\\
7	35.4857142857143\\
7	35.4857142857143\\
7	35.4857142857143\\
7	35.4857142857143\\
7	43.7142857142857\\
7	69.9428571428572\\
7	69.9428571428572\\
7	69.9428571428572\\
7	69.9428571428572\\
7	69.9428571428572\\
7	69.9428571428572\\
7	69.9428571428572\\
};
\addplot [color=black, draw=none, mark=x, mark options={solid, mycolor3,mark size=0.4pt}, forget plot]
  table[row sep=crcr]{%
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	1.02857142857142\\
8	1.02857142857142\\
8	1.02857142857142\\
8	1.02857142857142\\
8	1.02857142857142\\
8	1.02857142857142\\
8	1.02857142857142\\
8	1.02857142857142\\
8	1.02857142857142\\
8	1.02857142857142\\
8	1.02857142857142\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	1.02857142857143\\
8	23.1428571428571\\
8	35.4857142857143\\
8	35.4857142857143\\
8	35.4857142857143\\
8	35.4857142857143\\
8	35.4857142857143\\
8	35.4857142857143\\
8	35.4857142857143\\
8	35.4857142857143\\
8	35.4857142857143\\
8	35.4857142857143\\
8	35.4857142857143\\
8	35.4857142857143\\
8	35.4857142857143\\
8	35.4857142857143\\
8	35.4857142857143\\
8	35.4857142857143\\
8	35.4857142857143\\
8	35.4857142857143\\
8	35.4857142857143\\
8	69.9428571428572\\
8	69.9428571428572\\
8	69.9428571428572\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, mycolor3,mark size=0.4pt}, forget plot]
  table[row sep=crcr]{%
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	1.02857142857142\\
9	1.02857142857142\\
9	1.02857142857142\\
9	1.02857142857142\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	1.02857142857143\\
9	23.1428571428571\\
9	35.4857142857143\\
9	35.4857142857143\\
9	42.6857142857143\\
9	43.2\\
9	43.2\\
9	43.2\\
9	43.2\\
9	43.2\\
9	43.2\\
9	43.2\\
9	43.2\\
9	43.2\\
9	43.2\\
9	43.2\\
9	43.2\\
9	43.2\\
9	43.2\\
9	43.2\\
9	43.2\\
9	69.9428571428572\\
};

% \node[right, align=right]
% at (axis cs:7.5,90) {\footnotesize RSS};

\end{axis}
\end{tikzpicture}%

==> figures/OLD/cfo_error_bw.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\definecolor{chocolate23711033}{RGB}{237,110,33}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indigo7111104}{RGB}{71,11,104}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={CFO compensation},
x grid style={darkgray176},
xlabel={B [GHz]},
xmajorgrids,
xmin=-0.9, xmax=10.9,
xtick style={color=black},
xtick={0,2,4,6,8,10},
xticklabels={0.35,1.06,1.76,2.46,3.17,3.52},
y grid style={darkgray176},
ylabel={RMSE [rad]},
ymajorgrids,
ymin=-0.02, ymax=0.2,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1,0.15,0.2},
yticklabels={
  \(\displaystyle {-0.1}\),
  \(\displaystyle {-0.05}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.15}\),
  \(\displaystyle {0.2}\),
}
]
\addplot [black, forget plot]
table {%
-0.399999976158142 0.00478887557983398
-0.399999976158142 1.19209289550781e-06
};
\addplot [black, forget plot]
table {%
-0.399999976158142 0.0172164440155029
-0.399999976158142 0.0358484983444214
};
\addplot [black, forget plot]
table {%
-0.524999976158142 1.19209289550781e-06
-0.274999976158142 1.19209289550781e-06
};
\addplot [black, forget plot]
table {%
-0.524999976158142 0.0358484983444214
-0.274999976158142 0.0358484983444214
};
\addplot [black, forget plot]
table {%
1.60000002384186 0.00469636917114258
1.60000002384186 5.96046447753906e-07
};
\addplot [black, forget plot]
table {%
1.60000002384186 0.0173940658569336
1.60000002384186 0.0363967418670654
};
\addplot [black, forget plot]
table {%
1.47500002384186 5.96046447753906e-07
1.72500002384186 5.96046447753906e-07
};
\addplot [black, forget plot]
table {%
1.47500002384186 0.0363967418670654
1.72500002384186 0.0363967418670654
};
\addplot [black, forget plot]
table {%
3.59999990463257 0.00505697727203369
3.59999990463257 6.55651092529297e-06
};
\addplot [black, forget plot]
table {%
3.59999990463257 0.0178934335708618
3.59999990463257 0.0371352434158325
};
\addplot [black, forget plot]
table {%
3.47499990463257 6.55651092529297e-06
3.72499990463257 6.55651092529297e-06
};
\addplot [black, forget plot]
table {%
3.47499990463257 0.0371352434158325
3.72499990463257 0.0371352434158325
};
\addplot [black, forget plot]
table {%
5.59999990463257 0.00499927997589111
5.59999990463257 1.07288360595703e-06
};
\addplot [black, forget plot]
table {%
5.59999990463257 0.0180379152297974
5.59999990463257 0.0375893115997314
};
\addplot [black, forget plot]
table {%
5.47499990463257 1.07288360595703e-06
5.72499990463257 1.07288360595703e-06
};
\addplot [black, forget plot]
table {%
5.47499990463257 0.0375893115997314
5.72499990463257 0.0375893115997314
};
\addplot [black, forget plot]
table {%
7.59999990463257 0.00511372089385986
7.59999990463257 1.19209289550781e-07
};
\addplot [black, forget plot]
table {%
7.59999990463257 0.0183682441711426
7.59999990463257 0.0382455587387085
};
\addplot [black, forget plot]
table {%
7.47499990463257 1.19209289550781e-07
7.72499990463257 1.19209289550781e-07
};
\addplot [black, forget plot]
table {%
7.47499990463257 0.0382455587387085
7.72499990463257 0.0382455587387085
};
\addplot [black, forget plot]
table {%
9.60000038146973 0.00526595115661621
9.60000038146973 1.31130218505859e-06
};
\addplot [black, forget plot]
table {%
9.60000038146973 0.0185456275939941
9.60000038146973 0.0384421348571777
};
\addplot [black, forget plot]
table {%
9.47500038146973 1.31130218505859e-06
9.72500038146973 1.31130218505859e-06
};
\addplot [black, forget plot]
table {%
9.47500038146973 0.0384421348571777
9.72500038146973 0.0384421348571777
};
\addplot [black, forget plot]
table {%
0.399999976158142 0.00525057315826416
0.399999976158142 1.07288360595703e-06
};
\addplot [black, forget plot]
table {%
0.399999976158142 0.020260214805603
0.399999976158142 0.0427230596542358
};
\addplot [black, forget plot]
table {%
0.274999976158142 1.07288360595703e-06
0.524999976158142 1.07288360595703e-06
};
\addplot [black, forget plot]
table {%
0.274999976158142 0.0427230596542358
0.524999976158142 0.0427230596542358
};
\addplot [black, forget plot]
table {%
2.40000009536743 0.00575363636016846
2.40000009536743 9.5367431640625e-07
};
\addplot [black, forget plot]
table {%
2.40000009536743 0.0223079919815063
2.40000009536743 0.0471374988555908
};
\addplot [black, forget plot]
table {%
2.27500009536743 9.5367431640625e-07
2.52500009536743 9.5367431640625e-07
};
\addplot [black, forget plot]
table {%
2.27500009536743 0.0471374988555908
2.52500009536743 0.0471374988555908
};
\addplot [black, forget plot]
table {%
4.40000009536743 0.00624597072601318
4.40000009536743 1.19209289550781e-07
};
\addplot [black, forget plot]
table {%
4.40000009536743 0.0236226320266724
4.40000009536743 0.04966139793396
};
\addplot [black, forget plot]
table {%
4.27500009536743 1.19209289550781e-07
4.52500009536743 1.19209289550781e-07
};
\addplot [black, forget plot]
table {%
4.27500009536743 0.04966139793396
4.52500009536743 0.04966139793396
};
\addplot [black, forget plot]
table {%
6.40000009536743 0.0061948299407959
6.40000009536743 2.02655792236328e-06
};
\addplot [black, forget plot]
table {%
6.40000009536743 0.0242695808410645
6.40000009536743 0.0513616800308228
};
\addplot [black, forget plot]
table {%
6.27500009536743 2.02655792236328e-06
6.52500009536743 2.02655792236328e-06
};
\addplot [black, forget plot]
table {%
6.27500009536743 0.0513616800308228
6.52500009536743 0.0513616800308228
};
\addplot [black, forget plot]
table {%
8.39999961853027 0.00631952285766602
8.39999961853027 9.5367431640625e-07
};
\addplot [black, forget plot]
table {%
8.39999961853027 0.0249950885772705
8.39999961853027 0.0529614686965942
};
\addplot [black, forget plot]
table {%
8.27499961853027 9.5367431640625e-07
8.52499961853027 9.5367431640625e-07
};
\addplot [black, forget plot]
table {%
8.27499961853027 0.0529614686965942
8.52499961853027 0.0529614686965942
};
\addplot [black, forget plot]
table {%
10.3999996185303 0.00657713413238525
10.3999996185303 3.33786010742188e-06
};
\addplot [black, forget plot]
table {%
10.3999996185303 0.0253920555114746
10.3999996185303 0.0535922050476074
};
\addplot [black, forget plot]
table {%
10.2749996185303 3.33786010742188e-06
10.5249996185303 3.33786010742188e-06
};
\addplot [black, forget plot]
table {%
10.2749996185303 0.0535922050476074
10.5249996185303 0.0535922050476074
};
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:-0.65,0.00478887870696859)
--(axis cs:-0.15,0.00478887870696859)
--(axis cs:-0.15,0.0172164076364255)
--(axis cs:-0.65,0.0172164076364255)
--(axis cs:-0.65,0.00478887870696859)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:1.35,0.00469634684822026)
--(axis cs:1.85,0.00469634684822026)
--(axis cs:1.85,0.0173940662563246)
--(axis cs:1.35,0.0173940662563246)
--(axis cs:1.35,0.00469634684822026)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:3.35,0.00505703120927568)
--(axis cs:3.85,0.00505703120927568)
--(axis cs:3.85,0.0178934765892083)
--(axis cs:3.35,0.0178934765892083)
--(axis cs:3.35,0.00505703120927568)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:5.35,0.00499924360435197)
--(axis cs:5.85,0.00499924360435197)
--(axis cs:5.85,0.0180379396395439)
--(axis cs:5.35,0.0180379396395439)
--(axis cs:5.35,0.00499924360435197)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:7.35,0.00511369220290109)
--(axis cs:7.85,0.00511369220290109)
--(axis cs:7.85,0.0183682219850582)
--(axis cs:7.35,0.0183682219850582)
--(axis cs:7.35,0.00511369220290109)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:9.35,0.00526593928471752)
--(axis cs:9.85,0.00526593928471752)
--(axis cs:9.85,0.0185456326570892)
--(axis cs:9.35,0.0185456326570892)
--(axis cs:9.35,0.00526593928471752)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:0.15,0.00525061745658537)
--(axis cs:0.65,0.00525061745658537)
--(axis cs:0.65,0.0202602645972591)
--(axis cs:0.15,0.0202602645972591)
--(axis cs:0.15,0.00525061745658537)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:2.15,0.00575361445903728)
--(axis cs:2.65,0.00575361445903728)
--(axis cs:2.65,0.0223079854639366)
--(axis cs:2.15,0.0223079854639366)
--(axis cs:2.15,0.00575361445903728)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:4.15,0.00624599026288492)
--(axis cs:4.65,0.00624599026288492)
--(axis cs:4.65,0.0236226286260727)
--(axis cs:4.15,0.0236226286260727)
--(axis cs:4.15,0.00624599026288492)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:6.15,0.00619481748064876)
--(axis cs:6.65,0.00619481748064876)
--(axis cs:6.65,0.024269571938713)
--(axis cs:6.15,0.024269571938713)
--(axis cs:6.15,0.00619481748064876)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:8.15,0.00631956824975723)
--(axis cs:8.65,0.00631956824975723)
--(axis cs:8.65,0.0249950836475111)
--(axis cs:8.15,0.0249950836475111)
--(axis cs:8.15,0.00631956824975723)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:10.15,0.00657710867488496)
--(axis cs:10.65,0.00657710867488496)
--(axis cs:10.65,0.0253920343089337)
--(axis cs:10.15,0.0253920343089337)
--(axis cs:10.15,0.00657710867488496)
--cycle;
\addplot [black, forget plot]
table {%
-0.649999976158142 0.0101701021194458
-0.149999976158142 0.0101701021194458
};
\addplot [black, forget plot]
table {%
1.35000002384186 0.0101114511489868
1.85000002384186 0.0101114511489868
};
\addplot [black, forget plot]
table {%
3.34999990463257 0.0105583667755127
3.84999990463257 0.0105583667755127
};
\addplot [black, forget plot]
table {%
5.34999990463257 0.0106426477432251
5.84999990463257 0.0106426477432251
};
\addplot [black, forget plot]
table {%
7.34999990463257 0.0109056234359741
7.84999990463257 0.0109056234359741
};
\addplot [black, forget plot]
table {%
9.35000038146973 0.0109679698944092
9.85000038146973 0.0109679698944092
};
\addplot [black, forget plot]
table {%
0.149999976158142 0.011396050453186
0.649999976158142 0.011396050453186
};
\addplot [black, forget plot]
table {%
2.15000009536743 0.0122402906417847
2.65000009536743 0.0122402906417847
};
\addplot [black, forget plot]
table {%
4.15000009536743 0.0132696628570557
4.65000009536743 0.0132696628570557
};
\addplot [black, forget plot]
table {%
6.15000009536743 0.0134758949279785
6.65000009536743 0.0134758949279785
};
\addplot [black, forget plot]
table {%
8.14999961853027 0.0138111114501953
8.64999961853027 0.0138111114501953
};
\addplot [black, forget plot]
table {%
10.1499996185303 0.0140739679336548
10.6499996185303 0.0140739679336548
};

\end{axis}

\end{tikzpicture}


==> figures/OLD/cfo_error_bw_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate23711033}{RGB}{237,110,33}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indigo7111104}{RGB}{71,11,104}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={CFO compensation},
x grid style={darkgray176},
xlabel={B [GHz]},
xmajorgrids,
xmin=-0.9, xmax=10.9,
xtick style={color=black},
xtick={0,2,4,6,8,10},
xticklabels={0.352,1.056,1.76,2.464,3.168,3.52},
y grid style={darkgray176},
ylabel={RMSE [rad]},
ymajorgrids,
ymin=-0.02, ymax=0.3,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3},
yticklabels={
  \(\displaystyle {-0.1}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\)
}
]
\addplot [black, forget plot]
table {%
-0.399999976158142 0.00468385219573975
-0.399999976158142 4.05311584472656e-06
};
\addplot [black, forget plot]
table {%
-0.399999976158142 0.0171676874160767
-0.399999976158142 0.0358599424362183
};
\addplot [black, forget plot]
table {%
-0.524999976158142 4.05311584472656e-06
-0.274999976158142 4.05311584472656e-06
};
\addplot [black, forget plot]
table {%
-0.524999976158142 0.0358599424362183
-0.274999976158142 0.0358599424362183
};
\addplot [black, forget plot]
table {%
1.60000002384186 0.00473284721374512
1.60000002384186 5.7220458984375e-06
};
\addplot [black, forget plot]
table {%
1.60000002384186 0.0175238847732544
1.60000002384186 0.0367013216018677
};
\addplot [black, forget plot]
table {%
1.47500002384186 5.7220458984375e-06
1.72500002384186 5.7220458984375e-06
};
\addplot [black, forget plot]
table {%
1.47500002384186 0.0367013216018677
1.72500002384186 0.0367013216018677
};
\addplot [black, forget plot]
table {%
3.59999990463257 0.00506079196929932
3.59999990463257 1.31130218505859e-06
};
\addplot [black, forget plot]
table {%
3.59999990463257 0.0180246829986572
3.59999990463257 0.0374536514282227
};
\addplot [black, forget plot]
table {%
3.47499990463257 1.31130218505859e-06
3.72499990463257 1.31130218505859e-06
};
\addplot [black, forget plot]
table {%
3.47499990463257 0.0374536514282227
3.72499990463257 0.0374536514282227
};
\addplot [black, forget plot]
table {%
5.59999990463257 0.00497937202453613
5.59999990463257 2.14576721191406e-06
};
\addplot [black, forget plot]
table {%
5.59999990463257 0.0181063413619995
5.59999990463257 0.0376437902450562
};
\addplot [black, forget plot]
table {%
5.47499990463257 2.14576721191406e-06
5.72499990463257 2.14576721191406e-06
};
\addplot [black, forget plot]
table {%
5.47499990463257 0.0376437902450562
5.72499990463257 0.0376437902450562
};
\addplot [black, forget plot]
table {%
7.59999990463257 0.0049889087677002
7.59999990463257 7.15255737304688e-07
};
\addplot [black, forget plot]
table {%
7.59999990463257 0.0185645818710327
7.59999990463257 0.0389220714569092
};
\addplot [black, forget plot]
table {%
7.47499990463257 7.15255737304688e-07
7.72499990463257 7.15255737304688e-07
};
\addplot [black, forget plot]
table {%
7.47499990463257 0.0389220714569092
7.72499990463257 0.0389220714569092
};
\addplot [black, forget plot]
table {%
9.60000038146973 0.00517237186431885
9.60000038146973 3.57627868652344e-07
};
\addplot [black, forget plot]
table {%
9.60000038146973 0.0190713405609131
9.60000038146973 0.0397770404815674
};
\addplot [black, forget plot]
table {%
9.47500038146973 3.57627868652344e-07
9.72500038146973 3.57627868652344e-07
};
\addplot [black, forget plot]
table {%
9.47500038146973 0.0397770404815674
9.72500038146973 0.0397770404815674
};
\addplot [black, forget plot]
table {%
0.399999976158142 0.00518548488616943
0.399999976158142 4.64916229248047e-06
};
\addplot [black, forget plot]
table {%
0.399999976158142 0.0197808742523193
0.399999976158142 0.0416717529296875
};
\addplot [black, forget plot]
table {%
0.274999976158142 4.64916229248047e-06
0.524999976158142 4.64916229248047e-06
};
\addplot [black, forget plot]
table {%
0.274999976158142 0.0416717529296875
0.524999976158142 0.0416717529296875
};
\addplot [black, forget plot]
table {%
2.40000009536743 0.00556051731109619
2.40000009536743 3.57627868652344e-07
};
\addplot [black, forget plot]
table {%
2.40000009536743 0.0213003158569336
2.40000009536743 0.0448745489120483
};
\addplot [black, forget plot]
table {%
2.27500009536743 3.57627868652344e-07
2.52500009536743 3.57627868652344e-07
};
\addplot [black, forget plot]
table {%
2.27500009536743 0.0448745489120483
2.52500009536743 0.0448745489120483
};
\addplot [black, forget plot]
table {%
4.40000009536743 0.00579154491424561
4.40000009536743 3.57627868652344e-07
};
\addplot [black, forget plot]
table {%
4.40000009536743 0.0220617055892944
4.40000009536743 0.0464334487915039
};
\addplot [black, forget plot]
table {%
4.27500009536743 3.57627868652344e-07
4.52500009536743 3.57627868652344e-07
};
\addplot [black, forget plot]
table {%
4.27500009536743 0.0464334487915039
4.52500009536743 0.0464334487915039
};
\addplot [black, forget plot]
table {%
6.40000009536743 0.00596904754638672
6.40000009536743 1.19209289550781e-07
};
\addplot [black, forget plot]
table {%
6.40000009536743 0.0230637788772583
6.40000009536743 0.0487023591995239
};
\addplot [black, forget plot]
table {%
6.27500009536743 1.19209289550781e-07
6.52500009536743 1.19209289550781e-07
};
\addplot [black, forget plot]
table {%
6.27500009536743 0.0487023591995239
6.52500009536743 0.0487023591995239
};
\addplot [black, forget plot]
table {%
8.39999961853027 0.00597739219665527
8.39999961853027 1.9073486328125e-06
};
\addplot [black, forget plot]
table {%
8.39999961853027 0.0235162973403931
8.39999961853027 0.0498045682907104
};
\addplot [black, forget plot]
table {%
8.27499961853027 1.9073486328125e-06
8.52499961853027 1.9073486328125e-06
};
\addplot [black, forget plot]
table {%
8.27499961853027 0.0498045682907104
8.52499961853027 0.0498045682907104
};
\addplot [black, forget plot]
table {%
10.3999996185303 0.00618433952331543
10.3999996185303 3.57627868652344e-07
};
\addplot [black, forget plot]
table {%
10.3999996185303 0.0237275362014771
10.3999996185303 0.0500085353851318
};
\addplot [black, forget plot]
table {%
10.2749996185303 3.57627868652344e-07
10.5249996185303 3.57627868652344e-07
};
\addplot [black, forget plot]
table {%
10.2749996185303 0.0500085353851318
10.5249996185303 0.0500085353851318
};
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:-0.65,0.00468383079371232)
--(axis cs:-0.15,0.00468383079371232)
--(axis cs:-0.15,0.0171676550932845)
--(axis cs:-0.65,0.0171676550932845)
--(axis cs:-0.65,0.00468383079371232)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:1.35,0.00473285665101694)
--(axis cs:1.85,0.00473285665101694)
--(axis cs:1.85,0.0175238356294595)
--(axis cs:1.35,0.0175238356294595)
--(axis cs:1.35,0.00473285665101694)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:3.35,0.00506079892639243)
--(axis cs:3.85,0.00506079892639243)
--(axis cs:3.85,0.0180246909964364)
--(axis cs:3.35,0.0180246909964364)
--(axis cs:3.35,0.00506079892639243)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:5.35,0.00497939902308542)
--(axis cs:5.85,0.00497939902308542)
--(axis cs:5.85,0.0181062923672937)
--(axis cs:5.35,0.0181062923672937)
--(axis cs:5.35,0.00497939902308542)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:7.35,0.00498890177859979)
--(axis cs:7.85,0.00498890177859979)
--(axis cs:7.85,0.0185645745256284)
--(axis cs:7.35,0.0185645745256284)
--(axis cs:7.35,0.00498890177859979)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:9.35,0.00517242342062768)
--(axis cs:9.85,0.00517242342062768)
--(axis cs:9.85,0.0190713614043533)
--(axis cs:9.35,0.0190713614043533)
--(axis cs:9.35,0.00517242342062768)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:0.15,0.00518552714406723)
--(axis cs:0.65,0.00518552714406723)
--(axis cs:0.65,0.019780815110787)
--(axis cs:0.15,0.019780815110787)
--(axis cs:0.15,0.00518552714406723)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:2.15,0.00556052388430872)
--(axis cs:2.65,0.00556052388430872)
--(axis cs:2.65,0.0213002794467593)
--(axis cs:2.15,0.0213002794467593)
--(axis cs:2.15,0.00556052388430872)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:4.15,0.0057915437854727)
--(axis cs:4.65,0.0057915437854727)
--(axis cs:4.65,0.0220617317293751)
--(axis cs:4.15,0.0220617317293751)
--(axis cs:4.15,0.0057915437854727)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:6.15,0.0059690343075146)
--(axis cs:6.65,0.0059690343075146)
--(axis cs:6.65,0.0230637578469929)
--(axis cs:6.15,0.0230637578469929)
--(axis cs:6.15,0.0059690343075146)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:8.15,0.00597733277065987)
--(axis cs:8.65,0.00597733277065987)
--(axis cs:8.65,0.0235163391644014)
--(axis cs:8.15,0.0235163391644014)
--(axis cs:8.15,0.00597733277065987)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:10.15,0.00618437032751362)
--(axis cs:10.65,0.00618437032751362)
--(axis cs:10.65,0.0237275148515226)
--(axis cs:10.15,0.0237275148515226)
--(axis cs:10.15,0.00618437032751362)
--cycle;
\addplot [black, forget plot]
table {%
-0.649999976158142 0.0101230144500732
-0.149999976158142 0.0101230144500732
};
\addplot [black, forget plot]
table {%
1.35000002384186 0.0101997852325439
1.85000002384186 0.0101997852325439
};
\addplot [black, forget plot]
table {%
3.34999990463257 0.0105506181716919
3.84999990463257 0.0105506181716919
};
\addplot [black, forget plot]
table {%
5.34999990463257 0.0105957984924316
5.84999990463257 0.0105957984924316
};
\addplot [black, forget plot]
table {%
7.34999990463257 0.0108129978179932
7.84999990463257 0.0108129978179932
};
\addplot [black, forget plot]
table {%
9.35000038146973 0.0109081268310547
9.85000038146973 0.0109081268310547
};
\addplot [black, forget plot]
table {%
0.149999976158142 0.0113110542297363
0.649999976158142 0.0113110542297363
};
\addplot [black, forget plot]
table {%
2.15000009536743 0.0119305849075317
2.65000009536743 0.0119305849075317
};
\addplot [black, forget plot]
table {%
4.15000009536743 0.0126011371612549
4.65000009536743 0.0126011371612549
};
\addplot [black, forget plot]
table {%
6.15000009536743 0.0128453969955444
6.65000009536743 0.0128453969955444
};
\addplot [black, forget plot]
table {%
8.14999961853027 0.012935996055603
8.64999961853027 0.012935996055603
};
\addplot [black, forget plot]
table {%
10.1499996185303 0.0132297277450562
10.6499996185303 0.0132297277450562
};
\end{axis}

\end{tikzpicture}


==> figures/OLD/cfo_error_snr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]

\definecolor{chocolate23711033}{RGB}{237,110,33}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indigo7111104}{RGB}{71,11,104}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={CFO compensation},
x grid style={darkgray176},
xlabel={SNR [dB]},
xmajorgrids,
xmin=-0.9, xmax=10.9,
xtick style={color=black},
xtick={0,2,4,6,8,10},
xticklabels={-5,0,5,10,15,20},
y grid style={darkgray176},
ylabel={RMSE [rad]},
ymajorgrids,
ymin=-0.02, ymax=0.2,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1,0.15,0.2},
yticklabels={
  \(\displaystyle {-0.1}\),
    \(\displaystyle {-0.05}\),
  \(\displaystyle {0.0}\),
    \(\displaystyle {0.05}\),
  \(\displaystyle {0.1}\),
    \(\displaystyle {0.15}\),
  \(\displaystyle {0.2}\),
  % \(\displaystyle {0.3}\)
}
]
\addplot [black, forget plot]
table {%
-0.399999976158142 0.0140681266784668
-0.399999976158142 0.000131011009216309
};
\addplot [black, forget plot]
table {%
-0.399999976158142 0.0532939434051514
-0.399999976158142 0.111172556877136
};
\addplot [black, forget plot]
table {%
-0.524999976158142 0.000131011009216309
-0.274999976158142 0.000131011009216309
};
\addplot [black, forget plot]
table {%
-0.524999976158142 0.111172556877136
-0.274999976158142 0.111172556877136
};
\addplot [black, forget plot]
table {%
1.60000002384186 0.0090707540512085
1.60000002384186 8.30888748168945e-05
};
\addplot [black, forget plot]
table {%
1.60000002384186 0.0313888788223267
1.60000002384186 0.0636141300201416
};
\addplot [black, forget plot]
table {%
1.47500002384186 8.30888748168945e-05
1.72500002384186 8.30888748168945e-05
};
\addplot [black, forget plot]
table {%
1.47500002384186 0.0636141300201416
1.72500002384186 0.0636141300201416
};
\addplot [black, forget plot]
table {%
3.59999990463257 0.00540053844451904
3.59999990463257 4.63724136352539e-05
};
\addplot [black, forget plot]
table {%
3.59999990463257 0.0199508666992188
3.59999990463257 0.0416668653488159
};
\addplot [black, forget plot]
table {%
3.47499990463257 4.63724136352539e-05
3.72499990463257 4.63724136352539e-05
};
\addplot [black, forget plot]
table {%
3.47499990463257 0.0416668653488159
3.72499990463257 0.0416668653488159
};
\addplot [black, forget plot]
table {%
5.59999990463257 0.00367426872253418
5.59999990463257 8.58306884765625e-06
};
\addplot [black, forget plot]
table {%
5.59999990463257 0.0134924650192261
5.59999990463257 0.0278842449188232
};
\addplot [black, forget plot]
table {%
5.47499990463257 8.58306884765625e-06
5.72499990463257 8.58306884765625e-06
};
\addplot [black, forget plot]
table {%
5.47499990463257 0.0278842449188232
5.72499990463257 0.0278842449188232
};
\addplot [black, forget plot]
table {%
7.59999990463257 0.00284671783447266
7.59999990463257 2.84910202026367e-05
};
\addplot [black, forget plot]
table {%
7.59999990463257 0.010776162147522
7.59999990463257 0.0226048231124878
};
\addplot [black, forget plot]
table {%
7.47499990463257 2.84910202026367e-05
7.72499990463257 2.84910202026367e-05
};
\addplot [black, forget plot]
table {%
7.47499990463257 0.0226048231124878
7.72499990463257 0.0226048231124878
};
\addplot [black, forget plot]
table {%
9.60000038146973 0.00241827964782715
9.60000038146973 1.57356262207031e-05
};
\addplot [black, forget plot]
table {%
9.60000038146973 0.00951313972473145
9.60000038146973 0.0200188159942627
};
\addplot [black, forget plot]
table {%
9.47500038146973 1.57356262207031e-05
9.72500038146973 1.57356262207031e-05
};
\addplot [black, forget plot]
table {%
9.47500038146973 0.0200188159942627
9.72500038146973 0.0200188159942627
};
\addplot [black, forget plot]
table {%
0.399999976158142 0.0203194618225098
0.399999976158142 8.72611999511719e-05
};
\addplot [black, forget plot]
table {%
0.399999976158142 0.0773751735687256
0.399999976158142 0.160770535469055
};
\addplot [black, forget plot]
table {%
0.274999976158142 8.72611999511719e-05
0.524999976158142 8.72611999511719e-05
};
\addplot [black, forget plot]
table {%
0.274999976158142 0.160770535469055
0.524999976158142 0.160770535469055
};
\addplot [black, forget plot]
table {%
2.40000009536743 0.0114678144454956
2.40000009536743 3.69548797607422e-06
};
\addplot [black, forget plot]
table {%
2.40000009536743 0.0412869453430176
2.40000009536743 0.0852479934692383
};
\addplot [black, forget plot]
table {%
2.27500009536743 3.69548797607422e-06
2.52500009536743 3.69548797607422e-06
};
\addplot [black, forget plot]
table {%
2.27500009536743 0.0852479934692383
2.52500009536743 0.0852479934692383
};
\addplot [black, forget plot]
table {%
4.40000009536743 0.00636970996856689
4.40000009536743 3.33786010742188e-06
};
\addplot [black, forget plot]
table {%
4.40000009536743 0.0267672538757324
4.40000009536743 0.0567580461502075
};
\addplot [black, forget plot]
table {%
4.27500009536743 3.33786010742188e-06
4.52500009536743 3.33786010742188e-06
};
\addplot [black, forget plot]
table {%
4.27500009536743 0.0567580461502075
4.52500009536743 0.0567580461502075
};
\addplot [black, forget plot]
table {%
6.40000009536743 0.00424516201019287
6.40000009536743 7.96318054199219e-05
};
\addplot [black, forget plot]
table {%
6.40000009536743 0.0165926218032837
6.40000009536743 0.0349993705749512
};
\addplot [black, forget plot]
table {%
6.27500009536743 7.96318054199219e-05
6.52500009536743 7.96318054199219e-05
};
\addplot [black, forget plot]
table {%
6.27500009536743 0.0349993705749512
6.52500009536743 0.0349993705749512
};
\addplot [black, forget plot]
table {%
8.39999961853027 0.00286448001861572
8.39999961853027 4.05311584472656e-06
};
\addplot [black, forget plot]
table {%
8.39999961853027 0.0130226612091064
8.39999961853027 0.0281833410263062
};
\addplot [black, forget plot]
table {%
8.27499961853027 4.05311584472656e-06
8.52499961853027 4.05311584472656e-06
};
\addplot [black, forget plot]
table {%
8.27499961853027 0.0281833410263062
8.52499961853027 0.0281833410263062
};
\addplot [black, forget plot]
table {%
10.3999996185303 0.00222444534301758
10.3999996185303 1.01327896118164e-05
};
\addplot [black, forget plot]
table {%
10.3999996185303 0.0115584135055542
10.3999996185303 0.0254842042922974
};
\addplot [black, forget plot]
table {%
10.2749996185303 1.01327896118164e-05
10.5249996185303 1.01327896118164e-05
};
\addplot [black, forget plot]
table {%
10.2749996185303 0.0254842042922974
10.5249996185303 0.0254842042922974
};
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:-0.65,0.0140681527238559)
--(axis cs:-0.15,0.0140681527238559)
--(axis cs:-0.15,0.0532938827807365)
--(axis cs:-0.65,0.0532938827807365)
--(axis cs:-0.65,0.0140681527238559)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:1.35,0.0090706985083959)
--(axis cs:1.85,0.0090706985083959)
--(axis cs:1.85,0.0313888378343207)
--(axis cs:1.35,0.0313888378343207)
--(axis cs:1.35,0.0090706985083959)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:3.35,0.00540058478682601)
--(axis cs:3.85,0.00540058478682601)
--(axis cs:3.85,0.0199508746637468)
--(axis cs:3.35,0.0199508746637468)
--(axis cs:3.35,0.00540058478682601)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:5.35,0.00367421371213347)
--(axis cs:5.85,0.00367421371213347)
--(axis cs:5.85,0.0134924623539086)
--(axis cs:5.35,0.0134924623539086)
--(axis cs:5.35,0.00367421371213347)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:7.35,0.00284669650457295)
--(axis cs:7.85,0.00284669650457295)
--(axis cs:7.85,0.010776188794592)
--(axis cs:7.35,0.010776188794592)
--(axis cs:7.35,0.00284669650457295)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:9.35,0.00241828349512502)
--(axis cs:9.85,0.00241828349512502)
--(axis cs:9.85,0.0095131994064247)
--(axis cs:9.35,0.0095131994064247)
--(axis cs:9.35,0.00241828349512502)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:0.15,0.020319422077273)
--(axis cs:0.65,0.020319422077273)
--(axis cs:0.65,0.0773751434697598)
--(axis cs:0.15,0.0773751434697598)
--(axis cs:0.15,0.020319422077273)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:2.15,0.0114677813540899)
--(axis cs:2.65,0.0114677813540899)
--(axis cs:2.65,0.0412869830084437)
--(axis cs:2.15,0.0412869830084437)
--(axis cs:2.15,0.0114677813540899)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:4.15,0.00636965584681946)
--(axis cs:4.65,0.00636965584681946)
--(axis cs:4.65,0.0267672636560127)
--(axis cs:4.15,0.0267672636560127)
--(axis cs:4.15,0.00636965584681946)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:6.15,0.00424520646311899)
--(axis cs:6.65,0.00424520646311899)
--(axis cs:6.65,0.0165925999589857)
--(axis cs:6.15,0.0165925999589857)
--(axis cs:6.15,0.00424520646311899)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:8.15,0.0028644498995482)
--(axis cs:8.65,0.0028644498995482)
--(axis cs:8.65,0.0130227038282934)
--(axis cs:8.15,0.0130227038282934)
--(axis cs:8.15,0.0028644498995482)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:10.15,0.0022244578158666)
--(axis cs:10.65,0.0022244578158666)
--(axis cs:10.65,0.0115584091391119)
--(axis cs:10.15,0.0115584091391119)
--(axis cs:10.15,0.0022244578158666)
--cycle;
\addplot [black, forget plot]
table {%
-0.649999976158142 0.0315157175064087
-0.149999976158142 0.0315157175064087
};
\addplot [black, forget plot]
table {%
1.35000002384186 0.0184746980667114
1.85000002384186 0.0184746980667114
};
\addplot [black, forget plot]
table {%
3.34999990463257 0.0113369226455688
3.84999990463257 0.0113369226455688
};
\addplot [black, forget plot]
table {%
5.34999990463257 0.00816988945007324
5.84999990463257 0.00816988945007324
};
\addplot [black, forget plot]
table {%
7.34999990463257 0.00633776187896729
7.84999990463257 0.00633776187896729
};
\addplot [black, forget plot]
table {%
9.35000038146973 0.00526344776153564
9.85000038146973 0.00526344776153564
};
\addplot [black, forget plot]
table {%
0.149999976158142 0.0413788557052612
0.649999976158142 0.0413788557052612
};
\addplot [black, forget plot]
table {%
2.15000009536743 0.0221669673919678
2.65000009536743 0.0221669673919678
};
\addplot [black, forget plot]
table {%
4.15000009536743 0.0145361423492432
4.65000009536743 0.0145361423492432
};
\addplot [black, forget plot]
table {%
6.15000009536743 0.00859010219573975
6.65000009536743 0.00859010219573975
};
\addplot [black, forget plot]
table {%
8.14999961853027 0.00638067722320557
8.64999961853027 0.00638067722320557
};
\addplot [black, forget plot]
table {%
10.1499996185303 0.00530314445495605
10.6499996185303 0.00530314445495605
};
\end{axis}

\end{tikzpicture}


==> figures/OLD/cfo_error_snr_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate23711033}{RGB}{237,110,33}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indigo7111104}{RGB}{71,11,104}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={CFO compensation},
x grid style={darkgray176},
xlabel={SNR [dB]},
xmajorgrids,
xmin=-0.9, xmax=16.9,
xtick style={color=black},
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={-20,-10,-5,0,5,10,15,20,30},
y grid style={darkgray176},
ylabel={RMSE [rad]},
ymajorgrids,
ymin=-0.0360884948227041, ymax=0.757858695278263,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={
  \(\displaystyle {-0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\)
}
]
\addplot [black, forget plot]
table {%
-0.399999976158142 0.0797489881515503
-0.399999976158142 1.12056732177734e-05
};
\addplot [black, forget plot]
table {%
-0.399999976158142 0.301681399345398
-0.399999976158142 0.634414315223694
};
\addplot [black, forget plot]
table {%
-0.524999976158142 1.12056732177734e-05
-0.274999976158142 1.12056732177734e-05
};
\addplot [black, forget plot]
table {%
-0.524999976158142 0.634414315223694
-0.274999976158142 0.634414315223694
};
\addplot [black, forget plot]
table {%
1.60000002384186 0.0252444744110107
1.60000002384186 8.34465026855469e-07
};
\addplot [black, forget plot]
table {%
1.60000002384186 0.0941240787506104
1.60000002384186 0.197352170944214
};
\addplot [black, forget plot]
table {%
1.47500002384186 8.34465026855469e-07
1.72500002384186 8.34465026855469e-07
};
\addplot [black, forget plot]
table {%
1.47500002384186 0.197352170944214
1.72500002384186 0.197352170944214
};
\addplot [black, forget plot]
table {%
3.59999990463257 0.0145965814590454
3.59999990463257 1.50203704833984e-05
};
\addplot [black, forget plot]
table {%
3.59999990463257 0.0532580614089966
3.59999990463257 0.111124753952026
};
\addplot [black, forget plot]
table {%
3.47499990463257 1.50203704833984e-05
3.72499990463257 1.50203704833984e-05
};
\addplot [black, forget plot]
table {%
3.47499990463257 0.111124753952026
3.72499990463257 0.111124753952026
};
\addplot [black, forget plot]
table {%
5.59999990463257 0.00802791118621826
5.59999990463257 3.814697265625e-06
};
\addplot [black, forget plot]
table {%
5.59999990463257 0.0300074815750122
5.59999990463257 0.0629045963287354
};
\addplot [black, forget plot]
table {%
5.47499990463257 3.814697265625e-06
5.72499990463257 3.814697265625e-06
};
\addplot [black, forget plot]
table {%
5.47499990463257 0.0629045963287354
5.72499990463257 0.0629045963287354
};
\addplot [black, forget plot]
table {%
7.59999990463257 0.00451970100402832
7.59999990463257 4.88758087158203e-06
};
\addplot [black, forget plot]
table {%
7.59999990463257 0.0167851448059082
7.59999990463257 0.0351742506027222
};
\addplot [black, forget plot]
table {%
7.47499990463257 4.88758087158203e-06
7.72499990463257 4.88758087158203e-06
};
\addplot [black, forget plot]
table {%
7.47499990463257 0.0351742506027222
7.72499990463257 0.0351742506027222
};
\addplot [black, forget plot]
table {%
9.60000038146973 0.00265026092529297
9.60000038146973 2.38418579101562e-07
};
\addplot [black, forget plot]
table {%
9.60000038146973 0.00969624519348145
9.60000038146973 0.0202524662017822
};
\addplot [black, forget plot]
table {%
9.47500038146973 2.38418579101562e-07
9.72500038146973 2.38418579101562e-07
};
\addplot [black, forget plot]
table {%
9.47500038146973 0.0202524662017822
9.72500038146973 0.0202524662017822
};
\addplot [black, forget plot]
table {%
11.6000003814697 0.00161778926849365
11.6000003814697 0
};
\addplot [black, forget plot]
table {%
11.6000003814697 0.00587677955627441
11.6000003814697 0.0122638940811157
};
\addplot [black, forget plot]
table {%
11.4750003814697 0
11.7250003814697 0
};
\addplot [black, forget plot]
table {%
11.4750003814697 0.0122638940811157
11.7250003814697 0.0122638940811157
};
\addplot [black, forget plot]
table {%
13.6000003814697 0.00106239318847656
13.6000003814697 3.57627868652344e-07
};
\addplot [black, forget plot]
table {%
13.6000003814697 0.003806471824646
13.6000003814697 0.00792169570922852
};
\addplot [black, forget plot]
table {%
13.4750003814697 3.57627868652344e-07
13.7250003814697 3.57627868652344e-07
};
\addplot [black, forget plot]
table {%
13.4750003814697 0.00792169570922852
13.7250003814697 0.00792169570922852
};
\addplot [black, forget plot]
table {%
15.6000003814697 0.000649213790893555
15.6000003814697 3.57627868652344e-07
};
\addplot [black, forget plot]
table {%
15.6000003814697 0.00257658958435059
15.6000003814697 0.00546741485595703
};
\addplot [black, forget plot]
table {%
15.4750003814697 3.57627868652344e-07
15.7250003814697 3.57627868652344e-07
};
\addplot [black, forget plot]
table {%
15.4750003814697 0.00546741485595703
15.7250003814697 0.00546741485595703
};
\addplot [black, forget plot]
table {%
0.399999976158142 0.0863696336746216
0.399999976158142 3.7074089050293e-05
};
\addplot [black, forget plot]
table {%
0.399999976158142 0.340848803520203
0.399999976158142 0.721770167350769
};
\addplot [black, forget plot]
table {%
0.274999976158142 3.7074089050293e-05
0.524999976158142 3.7074089050293e-05
};
\addplot [black, forget plot]
table {%
0.274999976158142 0.721770167350769
0.524999976158142 0.721770167350769
};
\addplot [black, forget plot]
table {%
2.40000009536743 0.0273017883300781
2.40000009536743 1.01327896118164e-05
};
\addplot [black, forget plot]
table {%
2.40000009536743 0.107592344284058
2.40000009536743 0.227420330047607
};
\addplot [black, forget plot]
table {%
2.27500009536743 1.01327896118164e-05
2.52500009536743 1.01327896118164e-05
};
\addplot [black, forget plot]
table {%
2.27500009536743 0.227420330047607
2.52500009536743 0.227420330047607
};
\addplot [black, forget plot]
table {%
4.40000009536743 0.0153511762619019
4.40000009536743 4.41074371337891e-06
};
\addplot [black, forget plot]
table {%
4.40000009536743 0.0593961477279663
4.40000009536743 0.125448107719421
};
\addplot [black, forget plot]
table {%
4.27500009536743 4.41074371337891e-06
4.52500009536743 4.41074371337891e-06
};
\addplot [black, forget plot]
table {%
4.27500009536743 0.125448107719421
4.52500009536743 0.125448107719421
};
\addplot [black, forget plot]
table {%
6.40000009536743 0.00876235961914062
6.40000009536743 5.12599945068359e-06
};
\addplot [black, forget plot]
table {%
6.40000009536743 0.033714771270752
6.40000009536743 0.0710232257843018
};
\addplot [black, forget plot]
table {%
6.27500009536743 5.12599945068359e-06
6.52500009536743 5.12599945068359e-06
};
\addplot [black, forget plot]
table {%
6.27500009536743 0.0710232257843018
6.52500009536743 0.0710232257843018
};
\addplot [black, forget plot]
table {%
8.39999961853027 0.00519454479217529
8.39999961853027 0
};
\addplot [black, forget plot]
table {%
8.39999961853027 0.0193376541137695
8.39999961853027 0.0405495166778564
};
\addplot [black, forget plot]
table {%
8.27499961853027 0
8.52499961853027 0
};
\addplot [black, forget plot]
table {%
8.27499961853027 0.0405495166778564
8.52499961853027 0.0405495166778564
};
\addplot [black, forget plot]
table {%
10.3999996185303 0.00300848484039307
10.3999996185303 3.57627868652344e-07
};
\addplot [black, forget plot]
table {%
10.3999996185303 0.0118690729141235
10.3999996185303 0.0251007080078125
};
\addplot [black, forget plot]
table {%
10.2749996185303 3.57627868652344e-07
10.5249996185303 3.57627868652344e-07
};
\addplot [black, forget plot]
table {%
10.2749996185303 0.0251007080078125
10.5249996185303 0.0251007080078125
};
\addplot [black, forget plot]
table {%
12.3999996185303 0.00204455852508545
12.3999996185303 7.15255737304688e-07
};
\addplot [black, forget plot]
table {%
12.3999996185303 0.00791800022125244
12.3999996185303 0.0166865587234497
};
\addplot [black, forget plot]
table {%
12.2749996185303 7.15255737304688e-07
12.5249996185303 7.15255737304688e-07
};
\addplot [black, forget plot]
table {%
12.2749996185303 0.0166865587234497
12.5249996185303 0.0166865587234497
};
\addplot [black, forget plot]
table {%
14.3999996185303 0.00141012668609619
14.3999996185303 1.19209289550781e-07
};
\addplot [black, forget plot]
table {%
14.3999996185303 0.00596952438354492
14.3999996185303 0.012776255607605
};
\addplot [black, forget plot]
table {%
14.2749996185303 1.19209289550781e-07
14.5249996185303 1.19209289550781e-07
};
\addplot [black, forget plot]
table {%
14.2749996185303 0.012776255607605
14.5249996185303 0.012776255607605
};
\addplot [black, forget plot]
table {%
16.3999996185303 0.000892400741577148
16.3999996185303 1.19209289550781e-07
};
\addplot [black, forget plot]
table {%
16.3999996185303 0.00469708442687988
16.3999996185303 0.0103981494903564
};
\addplot [black, forget plot]
table {%
16.2749996185303 1.19209289550781e-07
16.5249996185303 1.19209289550781e-07
};
\addplot [black, forget plot]
table {%
16.2749996185303 0.0103981494903564
16.5249996185303 0.0103981494903564
};
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:-0.65,0.0797489334822601)
--(axis cs:-0.15,0.0797489334822601)
--(axis cs:-0.15,0.301681360285541)
--(axis cs:-0.65,0.301681360285541)
--(axis cs:-0.65,0.0797489334822601)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:1.35,0.02524443740741)
--(axis cs:1.85,0.02524443740741)
--(axis cs:1.85,0.0941240777323633)
--(axis cs:1.35,0.0941240777323633)
--(axis cs:1.35,0.02524443740741)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:3.35,0.0145965849539605)
--(axis cs:3.85,0.0145965849539605)
--(axis cs:3.85,0.0532580286386947)
--(axis cs:3.35,0.0532580286386947)
--(axis cs:3.35,0.0145965849539605)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:5.35,0.00802791123250535)
--(axis cs:5.85,0.00802791123250535)
--(axis cs:5.85,0.0300074767120402)
--(axis cs:5.35,0.0300074767120402)
--(axis cs:5.35,0.00802791123250535)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:7.35,0.00451969370290481)
--(axis cs:7.85,0.00451969370290481)
--(axis cs:7.85,0.0167851073353878)
--(axis cs:7.35,0.0167851073353878)
--(axis cs:7.35,0.00451969370290481)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:9.35,0.00265029903226965)
--(axis cs:9.85,0.00265029903226965)
--(axis cs:9.85,0.00969628354832552)
--(axis cs:9.35,0.00969628354832552)
--(axis cs:9.35,0.00265029903226965)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:11.35,0.00161782761065443)
--(axis cs:11.85,0.00161782761065443)
--(axis cs:11.85,0.00587674534105736)
--(axis cs:11.35,0.00587674534105736)
--(axis cs:11.35,0.00161782761065443)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:13.35,0.00106243136805151)
--(axis cs:13.85,0.00106243136805151)
--(axis cs:13.85,0.00380643507234812)
--(axis cs:13.35,0.00380643507234812)
--(axis cs:13.35,0.00106243136805151)
--cycle;
\path [draw=indigo7111104, fill=indigo7111104, opacity=0.7]
(axis cs:15.35,0.000649208660150169)
--(axis cs:15.85,0.000649208660150169)
--(axis cs:15.85,0.00257662510717524)
--(axis cs:15.35,0.00257662510717524)
--(axis cs:15.35,0.000649208660150169)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:0.15,0.0863696390443376)
--(axis cs:0.65,0.0863696390443376)
--(axis cs:0.65,0.340848847128006)
--(axis cs:0.15,0.340848847128006)
--(axis cs:0.15,0.0863696390443376)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:2.15,0.0273018334070504)
--(axis cs:2.65,0.0273018334070504)
--(axis cs:2.65,0.107592381632614)
--(axis cs:2.15,0.107592381632614)
--(axis cs:2.15,0.0273018334070504)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:4.15,0.0153512140573789)
--(axis cs:4.65,0.0153512140573789)
--(axis cs:4.65,0.0593961936573869)
--(axis cs:4.15,0.0593961936573869)
--(axis cs:4.15,0.0153512140573789)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:6.15,0.00876231411732842)
--(axis cs:6.65,0.00876231411732842)
--(axis cs:6.65,0.0337147236788758)
--(axis cs:6.15,0.0337147236788758)
--(axis cs:6.15,0.00876231411732842)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:8.15,0.00519458258297856)
--(axis cs:8.65,0.00519458258297856)
--(axis cs:8.65,0.0193376080968887)
--(axis cs:8.15,0.0193376080968887)
--(axis cs:8.15,0.00519458258297856)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:10.15,0.00300850370681599)
--(axis cs:10.65,0.00300850370681599)
--(axis cs:10.65,0.011869084141696)
--(axis cs:10.15,0.011869084141696)
--(axis cs:10.15,0.00300850370681599)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:12.15,0.00204450178754956)
--(axis cs:12.65,0.00204450178754956)
--(axis cs:12.65,0.00791802663463065)
--(axis cs:12.15,0.00791802663463065)
--(axis cs:12.15,0.00204450178754956)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:14.15,0.0014101377074377)
--(axis cs:14.65,0.0014101377074377)
--(axis cs:14.65,0.00596958245265241)
--(axis cs:14.15,0.00596958245265241)
--(axis cs:14.15,0.0014101377074377)
--cycle;
\path [draw=chocolate23711033, fill=chocolate23711033, opacity=0.7]
(axis cs:16.15,0.000892350710364503)
--(axis cs:16.65,0.000892350710364503)
--(axis cs:16.65,0.00469704270580507)
--(axis cs:16.15,0.00469704270580507)
--(axis cs:16.15,0.000892350710364503)
--cycle;
\addplot [black, forget plot]
table {%
-0.649999976158142 0.170946955680847
-0.149999976158142 0.170946955680847
};
\addplot [black, forget plot]
table {%
1.35000002384186 0.05387282371521
1.85000002384186 0.05387282371521
};
\addplot [black, forget plot]
table {%
3.34999990463257 0.0308914184570312
3.84999990463257 0.0308914184570312
};
\addplot [black, forget plot]
table {%
5.34999990463257 0.0172463655471802
5.84999990463257 0.0172463655471802
};
\addplot [black, forget plot]
table {%
7.34999990463257 0.00977396965026855
7.84999990463257 0.00977396965026855
};
\addplot [black, forget plot]
table {%
9.35000038146973 0.00563108921051025
9.85000038146973 0.00563108921051025
};
\addplot [black, forget plot]
table {%
11.3500003814697 0.00345265865325928
11.8500003814697 0.00345265865325928
};
\addplot [black, forget plot]
table {%
13.3500003814697 0.0021897554397583
13.8500003814697 0.0021897554397583
};
\addplot [black, forget plot]
table {%
15.3500003814697 0.00141894817352295
15.8500003814697 0.00141894817352295
};
\addplot [black, forget plot]
table {%
0.149999976158142 0.189998149871826
0.649999976158142 0.189998149871826
};
\addplot [black, forget plot]
table {%
2.15000009536743 0.0609054565429688
2.65000009536743 0.0609054565429688
};
\addplot [black, forget plot]
table {%
4.15000009536743 0.0338796377182007
4.65000009536743 0.0338796377182007
};
\addplot [black, forget plot]
table {%
6.15000009536743 0.0191844701766968
6.65000009536743 0.0191844701766968
};
\addplot [black, forget plot]
table {%
8.14999961853027 0.0110682249069214
8.64999961853027 0.0110682249069214
};
\addplot [black, forget plot]
table {%
10.1499996185303 0.00660216808319092
10.6499996185303 0.00660216808319092
};
\addplot [black, forget plot]
table {%
12.1499996185303 0.00441193580627441
12.6499996185303 0.00441193580627441
};
\addplot [black, forget plot]
table {%
14.1499996185303 0.00307822227478027
14.6499996185303 0.00307822227478027
};
\addplot [black, forget plot]
table {%
16.1499996185303 0.00215280055999756
16.6499996185303 0.00215280055999756
};
\end{axis}

\end{tikzpicture}


==> figures/OLD/to_error_bw.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\definecolor{chocolate23711033}{RGB}{237,110,33}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indianred1896475}{RGB}{189,64,75}
\definecolor{indigo7111104}{RGB}{71,11,104}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title={TO estimation},
x grid style={darkgray176},
xlabel={B [GHz]},
xmajorgrids,
xmin=0.1936, xmax=3.6784,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\)
},
y grid style={darkgray176},
ylabel={RMSE [ns]},
ymajorgrids,
ymin=0.0594860766835181, ymax=2,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [thick, indigo7111104, mark=*, mark size=4, mark options={solid,draw=white}]
table {%
0.351999998092651 0.681280374526978
1.05599999427795 0.234464257955551
1.75999999046326 0.143715307116508
2.46399998664856 0.103355929255486
3.16799998283386 0.0801958739757538
3.51999998092651 0.0715104714035988
};
\addlegendentry{LOS}
\addplot [thick, chocolate23711033, mark=square*, mark size=4, mark options={solid,draw=white}]
table {%
0.351999998092651 0.739891529083252
1.05599999427795 0.265338182449341
1.75999999046326 0.175837010145187
2.46399998664856 0.146175295114517
3.16799998283386 0.130827948451042
3.51999998092651 0.128873065114021
};
\addlegendentry{LOS/NLOS}
\addplot [thick, black, dashed]
table {%
0.351999998092651 2.84090924263
1.05599999427795 0.94696980714798
1.75999999046326 0.568181753158569
2.46399998664856 0.405844181776047
3.16799998283386 0.31565660238266
3.51999998092651 0.284090936183929
};
\addlegendentry{Delay res.}
\end{axis}

\end{tikzpicture}


==> figures/OLD/to_error_bw_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate23711033}{RGB}{237,110,33}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indianred1896475}{RGB}{189,64,75}
\definecolor{indigo7111104}{RGB}{71,11,104}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title={TO estimation},
x grid style={darkgray176},
xlabel={B [GHz]},
xmajorgrids,
xmin=0.1936, xmax=3.6784,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\)
},
y grid style={darkgray176},
ylabel={RMSE [ns]},
ymajorgrids,
ymin=0.0583935820301473, ymax=2,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [thick, indigo7111104, mark=*, mark size=4, mark options={solid,draw=white}]
table {%
0.351999998092651 0.654249548912048
1.05599999427795 0.237986385822296
1.75999999046326 0.145143076777458
2.46399998664856 0.103331193327904
3.16799998283386 0.0845200270414352
3.51999998092651 0.0702591389417648
};
\addlegendentry{LOS}
\addplot [thick, chocolate23711033, mark=square*, mark size=4, mark options={solid,draw=white}]
table {%
0.351999998092651 0.678744971752167
1.05599999427795 0.23758926987648
1.75999999046326 0.145624667406082
2.46399998664856 0.104901283979416
3.16799998283386 0.0809950679540634
3.51999998092651 0.0726433619856834
};
\addlegendentry{NLOS}
\addplot [thick, indianred1896475, dashed]
table {%
0.351999998092651 2.84090924263
1.05599999427795 0.94696980714798
1.75999999046326 0.568181753158569
2.46399998664856 0.405844181776047
3.16799998283386 0.31565660238266
3.51999998092651 0.284090936183929
};
\addlegendentry{$\Delta \tau = 1/B$}
\end{axis}

\end{tikzpicture}


==> figures/OLD/to_error_snr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\definecolor{chocolate23711033}{RGB}{237,110,33}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indigo7111104}{RGB}{71,11,104}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
title={TO estimation},
x grid style={darkgray176},
xlabel={SNR [dB]},
xmajorgrids,
xmin=-6.25, xmax=21.25,
xtick style={color=black},
xtick={-10,0,10,20,30},
xticklabels={
  \(\displaystyle {-10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\)
},
y grid style={darkgray176},
ylabel={RMSE [ns]},
ymajorgrids,
ymin=0.05, ymax=1,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]

\addplot [thick, indigo7111104, mark=*, mark size=4, mark options={solid,draw=white}]
table {%
-5 0.175195902585983
0 0.166235625743866
5 0.164894610643387
10 0.164502754807472
15 0.164745733141899
20 0.165099367499352
};
\addlegendentry{LOS}
\addplot [thick, chocolate23711033, mark=square*, mark size=4, mark options={solid,draw=white}]
table {%
-5 0.892315864562988
0 0.326925218105316
5 0.186019793152809
10 0.165520012378693
15 0.164138406515121
20 0.162732943892479
};
\addlegendentry{LOS/NLOS}

\addplot [thick, black, dashed]
table {%
-5 0.568181753158569
20 0.568181753158569
};
\addlegendentry{Delay res.}

\addplot [thick, black, dotted]
table {%
-5 0.164019957184792
20 0.164019957184792
};
\addlegendentry{Frac. TO std}
\end{axis}

\end{tikzpicture}


==> figures/OLD/to_error_snr_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate23711033}{RGB}{237,110,33}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indigo7111104}{RGB}{71,11,104}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
title={TO estimation},
x grid style={darkgray176},
xlabel={SNR [dB]},
xmajorgrids,
xmin=-22.5, xmax=32.5,
xtick style={color=black},
xtick={-30,-20,-10,0,10,20,30,40},
xticklabels={
  \(\displaystyle {-40}\),
  \(\displaystyle {-20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  ,
  ,
  
},
y grid style={darkgray176},
ylabel={RMSE [ns]},
ymajorgrids,
ymin=0.135867867203488, ymax=7.88114759894642,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [thick, black, dotted]
table {%
-20 0.164019957184792
30 0.164019957184792
};
\addlegendentry{Frac. TO std}
\addplot [thick, indigo7111104, mark=*, mark size=4, mark options={solid,draw=white}]
table {%
-20 6.55286931991577
-10 0.175494655966759
-5 0.167849913239479
0 0.164270728826523
5 0.164472639560699
10 0.163484081625938
15 0.163635283708572
20 0.163408488035202
30 0.163641482591629
};
\addlegendentry{LOS}
\addplot [thick, chocolate23711033, mark=square*, mark size=4, mark options={solid,draw=white}]
table {%
-20 6.43103981018066
-10 0.173395708203316
-5 0.166686564683914
0 0.165138855576515
5 0.163860291242599
10 0.163825213909149
15 0.164533868432045
20 0.163680300116539
30 0.164871767163277
};
\addlegendentry{NLOS}
\addplot [thick, black, dashed]
table {%
-20 0.568181753158569
30 0.568181753158569
};
\addlegendentry{Delay res.}
\end{axis}

\end{tikzpicture}


==> figures/overhead.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
\definecolor{black003}{RGB}{0,0,3}
\definecolor{chocolate23711033}{RGB}{237,110,33}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indianred1896475}{RGB}{189,64,75}
\definecolor{indigo7111104}{RGB}{71,11,104}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.95\columnwidth,
height=5.3cm,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={No. TRN units},
xmajorgrids,
xmin=1, xmax=12,
xminorgrids,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\),
  \(\displaystyle {9}\),
  \(\displaystyle {10}\),
  \(\displaystyle {11}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ylabel={Overhead [\%]},
ymajorgrids,
ymin=0.002, ymax=114.575646433038,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [thick, indigo7111104, mark=*, mark size=2, mark options={solid,draw=white}]
table {%
1 2.49480271339417
2 4.86815452575684
3 7.12871313095093
4 9.28433227539062
5 11.342155456543
6 13.3086881637573
7 15.1898746490479
8 16.9911518096924
9 18.7175025939941
10 20.373514175415
11 21.9633960723877
12 23.4910297393799
};
\addlegendentry{PSDU: 4 kB}
\addplot [thick, chocolate23711033, mark=triangle*, mark size=3, mark options={solid,draw=white}]
table {%
1 0.189603388309479
2 0.378489196300507
3 0.566661477088928
4 0.754124104976654
5 0.940881252288818
6 1.12693679332733
7 1.31229507923126
8 1.49695932865143
9 1.68093395233154
10 1.86422276496887
11 2.04682874679565
12 2.22875714302063
};
\addlegendentry{PSDU: 66 kB}
\addplot [thick, indianred1896475, mark=square*, mark size=2, mark options={solid,draw=white}]
table {%
1 0.0478908121585846
2 0.0957357659935951
3 0.143534943461418
4 0.19128842651844
5 0.238996222615242
6 0.286658406257629
7 0.334275156259537
8 0.381846368312836
9 0.429372221231461
10 0.476852774620056
11 0.5242879986763
12 0.571678161621094
};
\addlegendentry{PSDU: 262 kB}
\addplot [thick, black003, mark=diamond*, mark size=3, mark options={solid,draw=white}]
table {%
1 0.0120056420564651
2 0.0240084007382393
3 0.0360082872211933
4 0.0480052754282951
5 0.0599993951618671
6 0.0719906315207481
7 0.0839790031313896
8 0.0959645062685013
9 0.10794710367918
10 0.11992684751749
11 0.13190370798111
12 0.143877729773521
};
\addlegendentry{PSDU: 4194 kB}
\addplot [thick, indigo7111104, dashed, mark=*, mark size=2, mark options={solid,draw=white}, forget plot]
table {%
1 4.27046251296997
2 8.19112682342529
3 11.8032779693604
4 15.1419563293457
5 18.23708152771
6 21.114372253418
7 23.7960319519043
8 26.3013706207275
9 28.6472129821777
10 30.8483333587646
11 32.9177093505859
12 34.8668251037598
};
\addplot [thick, chocolate23711033, dashed, mark=triangle*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
1 0.373948335647583
2 0.745110213756561
3 1.11351680755615
4 1.47919881343842
5 1.84218621253967
6 2.20250844955444
7 2.56019473075867
8 2.91527462005615
9 3.26777625083923
10 3.61772704124451
11 3.96515488624573
12 4.31008625030518
};
\addplot [thick, indianred1896475, dashed, mark=square*, mark size=2, mark options={solid,draw=white}, forget plot]
table {%
1 0.0954729989171028
2 0.190763860940933
3 0.285873115062714
4 0.380801260471344
5 0.475548923015594
6 0.570116460323334
7 0.66450434923172
8 0.758713364601135
9 0.852743804454803
10 0.946596324443817
11 1.04027092456818
12 1.13376891613007
};
\addplot [thick, black003, dashed, mark=diamond*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
1 0.0239918455481529
2 0.047972172498703
3 0.071941003203392
4 0.0958983302116394
5 0.119844220578671
6 0.143778547644615
7 0.167701482772827
8 0.191612973809242
9 0.215512990951538
10 0.239401459693909
11 0.26327857375145
12 0.287144303321838
};
\end{axis}

\end{tikzpicture}

